Multi-Agent Deep Stochastic Policy Gradient for Event Based Dynamic Spectrum Access

We consider the dynamic spectrum access (DSA) problem where $K$ Internet of Things (IoT) devices compete for $T$ time slots constituting a frame. Devices collectively monitor $M$ events where each event could be monitored by multiple IoT devices. Each device, when at least one of its monitored events is active, picks an event and a time slot to transmit the corresponding active event information. In the case where multiple devices select the same time slot, a collision occurs and all transmitted packets are discarded. In order to capture the fact that devices observing the same event may transmit redundant information, we consider the maximization of the average sum event rate of the system instead of the classical frame throughput. We propose a multi-agent reinforcement learning approach based on a stochastic version of Multi-Agent Deep Deterministic Policy Gradient (MADDPG) to access the frame by exploiting device-level correlation and time correlation of events. Through numerical simulations, we show that the proposed approach is able to efficiently exploit the aforementioned correlations and outperforms benchmark solutions such as standard multiple access protocols and the widely used Independent Deep Q-Network (IDQN) algorithm.

==> Figures/Data.txt <==
***** No space correlation, same memory, 600 episodes, 300 runs, epsmin=0.1, eps=0.9, gamma = 0.95, omega = 6:
array_event_rate_ALOHA =  
array([0.50174825, 0.50699301, 0.48214286, 0.47849462, 0.50706714,
       0.40333333])
array_event_rate_TDMA =
array([0.54833333, 0.54833333, 0.54666667, 0.61833333, 0.61333333,
       0.5       ])
array_event_rate_DQN = 
array([0.58833333, 0.58833333, 0.63      , 0.595     , 0.59333333,
       0.925     ])

***** Full space correlation, same memory, 600 episodes, 300 runs, epsmin=0.1, eps=0.9, gamma = 0.95, omega = 6:
array_event_rate_ALOHA =  
array([0.41549296, 0.41173055, 0.38493476, 0.41546763, 0.44680851,
       0.37222222])
array_event_rate_TDMA = 
array([0.51055556, 0.47055556, 0.50944444, 0.485     , 0.44222222,
       0.46888889])
array_event_rate_DQN = 
array([0.62888889, 0.69222222, 0.66222222, 0.615     , 0.67333333,
       0.92611111]) 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
***** Full space correlation, same memory, 1000 episodes, 400 runs, epsmin=0.1, eps=0.9, gamma = 0.95, omega = 6:
array_event_rate_DQN = 
array([0.66833333, 0.6925    , 0.67333333, 0.67583333, 0.65625   ,
       0.94791667])
array_event_rate_ALOHA = 
array([0.42922374, 0.41248901, 0.43387681, 0.40527256, 0.38413547,
       0.3575    ])
array_event_rate_TDMA = 
array([0.50041667, 0.46166667, 0.49958333, 0.50166667, 0.52291667,
       0.44333333])

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

***** No space correlation, same memory, 1000 episodes, 300 runs, epsmin=0.1, eps=0.9, gamma = 0.95, omega = 6:

array_p = np.concatenate((np.concatenate((np.array([0.5*10**(-4), 0.0001]), np.arange(0.001,0.01,0.001), np.arange(0.01,0.1,0.01))), np.arange(0.1,0.5, 0.1)))

array_event_rate_DQN = np.array([0.93931421, 0.88131951, 0.72812429, 0.67092896, 0.68350416, 0.67485118,
       0.67257845, 0.64186883, 0.65644607, 0.63873672, 0.64826382,
       0.64754603, 0.65137274, 0.64056782, 0.6264371 , 0.6286737 ,
       0.6218253 , 0.62885222, 0.64023418, 0.63656446, 0.63863658,
       0.63879271, 0.63398873, 0.63443282, 0.63243406, 0.62912293,
       0.62807016, 0.6294806 , 0.61998431])

array_event_rate_TDMA = np.array([0.62620901, 0.58214654, 0.59787512, 0.59491644, 0.58999981, 0.60055795,
       0.60453513, 0.61538354, 0.60225891, 0.59789045, 0.58849454,
       0.60264373, 0.60132737, 0.60125207, 0.59938618, 0.60746751,
       0.59843311, 0.60328316, 0.6002244 , 0.6006586 , 0.6022559 ,
       0.59990768, 0.60067038, 0.60302855, 0.60042353, 0.59803336,
       0.60023098, 0.6004286 , 0.60044137])

array_event_rate_ALOHA =  np.array([0.53326797, 0.47300654, 0.49281661, 0.48594866, 0.49481036, 0.49839199,
       0.49001287, 0.5002601 , 0.49399951, 0.5051244 , 0.50457716,
       0.49834191, 0.49726873, 0.49933624, 0.49999929, 0.49519536,
       0.50245261, 0.49821191, 0.50354099, 0.51003142, 0.501007  ,
       0.50329944, 0.49567402, 0.50331166, 0.50486363, 0.50260055,
       0.50398249, 0.50166462, 0.50343202])

array_p_MADSPG = np.array([0.00005, 0.0001, 0.001, 0.005, 0.01, 0.05, 0.1, 0.2, 0.5])
array_event_rate_MAAC = np.array([1.0, 0.875, 0.77777778, 0.625, 0.6578947368421053, 0.58333 , 0.6875 , 0.73684211, 0.73684211])



****** Full space correlation,  same memory, 1000 episodes, 300 runs, epsmin=0.1, eps=0.9, gamma = 0.95, omega = 6:
array_p = np.concatenate((np.concatenate((np.array([0.5*10**(-4), 0.0001]), np.arange(0.001,0.01,0.001), np.arange(0.01,0.1,0.01))), np.arange(0.1,0.5, 0.1)))

array_event_rate_DQN =  
np.array([0.91851393, 0.91223746, 0.81220524, 0.77309183, 0.76260531,
       0.73220536, 0.74487782, 0.73514433, 0.7241139 , 0.72512608,
       0.74056879, 0.72177405, 0.71480089, 0.71468078, 0.71666673,
       0.71596236, 0.71780966, 0.72017204, 0.71252143, 0.71941101,
       0.70364918, 0.71617528, 0.71697914, 0.72343926, 0.72327484,
       0.71912745, 0.72532149, 0.71685307, 0.71914644])
array_event_rate_TDMA = 
np.array([0.53403845, 0.53798021, 0.51644248, 0.52087181, 0.52486421,
       0.52083983, 0.52604156, 0.52144925, 0.52384891, 0.52983877,
       0.5300739 , 0.52534114, 0.5239702 , 0.52487533, 0.52308245,
       0.5151132 , 0.51725154, 0.53489088, 0.52542154, 0.51901971,
       0.52614476, 0.52888739, 0.51794934, 0.52582133, 0.52743605,
       0.51906079, 0.52221717, 0.5171789 , 0.52493319])

array_event_rate_ALOHA = 
array([0.40790078, 0.44072951, 0.42496723, 0.42006298, 0.40683229,
       0.41728056, 0.41210301, 0.42015936, 0.41759198, 0.42078849,
       0.42074515, 0.41773953, 0.41852311, 0.41949656, 0.41369154,
       0.41555622, 0.41962361, 0.41943253, 0.41322338, 0.41385239,
       0.41945872, 0.41635023, 0.41917108, 0.4133854 , 0.41864282,
       0.41906278, 0.41985176, 0.4195433 , 0.41967453])

array_event_rate_MAAC_full_space_correlation = np.array([1.0 , 0.9354, 0.833333, 0.7734 , 0.7638888, 0.82, 0.8307 , 0.9, 0.967])


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%Fig. 1: rate as fucntion of nb episodes%%%%%%%%%%%%%%%%%%%%%%%%%%

**** no space correlation, p=q=0.0005 (1-mu = 0.001), 200 runs, 2500 episodes

array_event_rate_IDQN_no_device_correlation = np.array([0.45161290322580644, 0.5, 0.45698924731182794, 0.4842105263157895, 0.4946236559139785, 0.5631578947368421, 0.5645161290322581, 0.5473684210526316, 0.6102150537634409, 0.6210526315789474, 0.6854838709677419, 0.6894736842105263, 0.6827956989247311, 0.6947368421052632, 0.6935483870967742, 0.6973684210526315, 0.696236559139785, 0.7078947368421052, 0.706989247311828, 0.7026315789473684, 0.6935483870967742, 0.6921052631578948, 0.6747311827956989, 0.7037037037037037, 0.6881720430107527, 0.7037037037037037, 0.7043010752688172, 0.716931216931217, 0.7150537634408602, 0.7275132275132276, 0.7338709677419355, 0.7407407407407407, 0.7150537634408602, 0.716931216931217, 0.7231182795698925, 0.7380952380952381, 0.7446236559139785, 0.7301587301587301, 0.760752688172043, 0.7354497354497355, 0.7365591397849462, 0.753968253968254, 0.7540106951871658, 0.7367021276595744, 0.7566844919786097, 0.7579787234042553, 0.7780748663101604, 0.723404255319149, 0.7593582887700535, 0.75, 0.7620320855614974, 0.7553191489361702, 0.7700534759358288, 0.7606382978723404, 0.7914438502673797, 0.753968253968254, 0.7807486631016043, 0.7513227513227513, 0.7967914438502673, 0.7592592592592593, 0.7941176470588235, 0.753968253968254, 0.7983870967741935, 0.7566137566137566, 0.8064516129032258, 0.753968253968254, 0.782258064516129, 0.7433862433862434, 0.7849462365591398, 0.753968253968254, 0.7807486631016043, 0.7619047619047619, 0.8074866310160428, 0.746031746031746, 0.7834224598930482, 0.7473404255319149, 0.7994652406417112, 0.7712765957446809, 0.8048128342245989, 0.773936170212766, 0.7952127659574468, 0.7712765957446809, 0.786096256684492, 0.773936170212766, 0.8031914893617021, 0.7712765957446809, 0.791005291005291, 0.7712765957446809, 0.8095238095238095, 0.7819148936170213, 0.8174603174603174, 0.7686170212765957, 0.8253968253968254, 0.7792553191489362, 0.8174603174603174, 0.7712765957446809, 0.8412698412698413, 0.7819148936170213, 0.8148148148148148, 0.786096256684492, 0.828042328042328, 0.7941176470588235, 0.8306878306878307, 0.8048128342245989, 0.8306878306878307, 0.8101604278074866, 0.8333333333333334, 0.8155080213903744, 0.843915343915344, 0.8128342245989305, 0.8333333333333334, 0.8225806451612904, 0.8095238095238095, 0.8010752688172043, 0.8333333333333334, 0.8360215053763441, 0.8227513227513228, 0.8225806451612904, 0.8492063492063492, 0.8360215053763441, 0.8465608465608465, 0.8440860215053764, 0.8518518518518519, 0.8118279569892473, 0.8677248677248677, 0.8064516129032258, 0.8492063492063492, 0.8413978494623656, 0.8236842105263158, 0.8360215053763441, 0.8210526315789474, 0.8252688172043011, 0.8447368421052631, 0.8387096774193549, 0.8605263157894737, 0.8413978494623656, 0.85, 0.8513513513513513, 0.8394736842105263, 0.8540540540540541, 0.8315789473684211, 0.8486486486486486, 0.8315789473684211, 0.8351351351351352, 0.8473684210526315, 0.8513513513513513, 0.8394736842105263, 0.8405405405405405, 0.8447368421052631, 0.8432432432432433, 0.8421052631578947, 0.8486486486486486, 0.8394736842105263, 0.8360215053763441, 0.8447368421052631, 0.8475935828877005, 0.8394736842105263, 0.8368983957219251, 0.8631578947368421, 0.8582887700534759, 0.8315789473684211, 0.8502673796791443, 0.8605263157894737, 0.8582887700534759, 0.8447368421052631, 0.8529411764705882, 0.8578947368421053, 0.8449197860962567, 0.8552631578947368, 0.8449197860962567, 0.8526315789473684, 0.8475935828877005, 0.8526315789473684, 0.8494623655913979, 0.8350785340314136, 0.8494623655913979, 0.856020942408377, 0.8521505376344086, 0.8298429319371727, 0.827027027027027, 0.8534031413612565, 0.8594594594594595, 0.8541666666666666, 0.8675675675675676, 0.8523316062176166, 0.8513513513513513, 0.8367875647668394, 0.8324324324324325, 0.8367875647668394, 0.845945945945946, 0.8497409326424871, 0.8513513513513513, 0.8316062176165803, 0.8243243243243243, 0.8419689119170984, 0.8405405405405405, 0.8290155440414507, 0.8655913978494624, 0.8523316062176166, 0.8682795698924731, 0.8341968911917098, 0.8467741935483871, 0.8471502590673575, 0.8559782608695652, 0.8367875647668394, 0.845108695652174, 0.8471502590673575, 0.8614130434782609, 0.8523316062176166, 0.8586956521739131, 0.8367875647668394, 0.875, 0.8341968911917098, 0.8579234972677595, 0.8264248704663213, 0.8688524590163934, 0.8186528497409327, 0.8633879781420765, 0.844559585492228, 0.8478260869565217, 0.8497409326424871, 0.8478260869565217, 0.8393782383419689, 0.8586956521739131, 0.8471502590673575, 0.8478260869565217, 0.8471502590673575, 0.8668478260869565, 0.8497409326424871, 0.8641304347826086, 0.8523316062176166, 0.8478260869565217, 0.8316062176165803, 0.8469945355191257, 0.8419689119170984, 0.860655737704918, 0.8341968911917098, 0.8497267759562842, 0.8419689119170984, 0.8532608695652174, 0.8212435233160622, 0.8559782608695652, 0.8575129533678757, 0.8505434782608695, 0.844559585492228, 0.842391304347826, 0.8341968911917098, 0.8614130434782609, 0.8497409326424871, 0.8614130434782609, 0.8160621761658031, 0.8396739130434783, 0.8497409326424871, 0.8586956521739131, 0.8367875647668394, 0.8532608695652174, 0.8385416666666666, 0.8559782608695652, 0.8671875, 0.8668478260869565, 0.8567708333333334, 0.8722826086956522, 0.859375, 0.8505434782608695, 0.8567708333333334, 0.845108695652174, 0.8541666666666666, 0.842391304347826, 0.8541666666666666, 0.8505434782608695, 0.8489583333333334, 0.8668478260869565, 0.8541666666666666, 0.8688524590163934, 0.8619791666666666, 0.8579234972677595, 0.8697916666666666, 0.8524590163934426, 0.8411458333333334, 0.8715846994535519, 0.8411458333333334, 0.8469945355191257, 0.8489583333333334, 0.8715846994535519, 0.8515625, 0.8524590163934426, 0.8463541666666666, 0.8333333333333334, 0.8307291666666666, 0.8469945355191257, 0.859375, 0.8579234972677595, 0.8515625, 0.8387978142076503, 0.8515625, 0.860655737704918, 0.8307291666666666, 0.8469945355191257, 0.8515625, 0.8777173913043478, 0.875, 0.860655737704918, 0.8541666666666666, 0.8415300546448088, 0.8626943005181347, 0.8442622950819673, 0.8704663212435233, 0.8715846994535519, 0.8730569948186528, 0.8579234972677595, 0.8575129533678757, 0.8743169398907104, 0.8393782383419689, 0.8524590163934426, 0.8782383419689119, 0.8688524590163934, 0.8497409326424871, 0.8653846153846154, 0.8601036269430051, 0.8543956043956044, 0.8471502590673575, 0.8791208791208791, 0.8497409326424871, 0.8516483516483516, 0.8497409326424871, 0.8598901098901099, 0.8419689119170984, 0.8791208791208791, 0.844559585492228, 0.8571428571428571, 0.8678756476683938, 0.8736263736263736, 0.8419689119170984, 0.8688524590163934, 0.8523316062176166, 0.8743169398907104, 0.8523316062176166, 0.8715846994535519, 0.844559585492228, 0.8736263736263736, 0.8419689119170984, 0.8653846153846154, 0.8186528497409327, 0.8626373626373627, 0.8471502590673575, 0.8681318681318682, 0.8393782383419689, 0.8708791208791209, 0.8264248704663213, 0.8543956043956044, 0.8427835051546392, 0.8461538461538461, 0.8556701030927835, 0.8598901098901099, 0.8350515463917526, 0.8598901098901099, 0.8530927835051546, 0.8736263736263736, 0.8505154639175257, 0.8543956043956044, 0.845360824742268, 0.8571428571428571, 0.8427835051546392, 0.8653846153846154, 0.8556701030927835, 0.8681318681318682, 0.8273195876288659, 0.8461538461538461, 0.8324742268041238, 0.8736263736263736, 0.8505154639175257, 0.8571428571428571, 0.8118556701030928, 0.8626373626373627, 0.8427835051546392, 0.8708791208791209, 0.8376288659793815, 0.8873626373626373, 0.8479381443298969, 0.8736263736263736, 0.8505154639175257, 0.8653846153846154, 0.8530927835051546, 0.8653846153846154, 0.8402061855670103, 0.8736263736263736, 0.8324742268041238, 0.8653846153846154, 0.8402061855670103, 0.8598901098901099, 0.8350515463917526, 0.8791208791208791, 0.8118556701030928, 0.8681318681318682, 0.8298969072164949, 0.8489010989010989, 0.8324742268041238, 0.8571428571428571, 0.8479381443298969, 0.8653846153846154, 0.8350515463917526, 0.8736263736263736, 0.8324742268041238, 0.8818681318681318, 0.8350515463917526, 0.8598901098901099, 0.8316062176165803, 0.8846153846153846, 0.8341968911917098, 0.8791208791208791, 0.8316062176165803, 0.8653846153846154, 0.8264248704663213, 0.8736263736263736, 0.8316062176165803, 0.8846153846153846, 0.8238341968911918, 0.8818681318681318, 0.844559585492228, 0.8626373626373627, 0.8186528497409327, 0.8708791208791209, 0.810880829015544, 0.8708791208791209, 0.8273195876288659, 0.8598901098901099, 0.8144329896907216, 0.8736263736263736, 0.8376288659793815, 0.8736263736263736, 0.8376288659793815, 0.8516483516483516, 0.8324742268041238, 0.8736263736263736, 0.8402061855670103, 0.860655737704918, 0.8144329896907216, 0.8688524590163934, 0.8298969072164949, 0.8681318681318682, 0.8247422680412371, 0.8324175824175825, 0.8290155440414507, 0.8571428571428571, 0.8186528497409327, 0.8379120879120879, 0.8212435233160622, 0.8489010989010989, 0.8005181347150259, 0.8379120879120879, 0.7849740932642487, 0.8653846153846154, 0.805699481865285, 0.8434065934065934, 0.810880829015544, 0.8351648351648352, 0.7901554404145078, 0.8379120879120879, 0.8186528497409327, 0.8461538461538461, 0.8212435233160622, 0.8516483516483516, 0.8367875647668394, 0.860655737704918, 0.8212435233160622, 0.8260869565217391, 0.8134715025906736, 0.8369565217391305, 0.8316062176165803, 0.8369565217391305, 0.8160621761658031, 0.8369565217391305, 0.8367875647668394, 0.8668478260869565, 0.828125, 0.845108695652174, 0.828125, 0.8369565217391305, 0.8177083333333334, 0.8342391304347826, 0.8098958333333334, 0.845108695652174, 0.8272251308900523, 0.8342391304347826, 0.8089005235602095, 0.8233695652173914, 0.8089005235602095, 0.8260869565217391, 0.7827225130890052, 0.8152173913043478, 0.8089005235602095, 0.8260869565217391, 0.819371727748691, 0.8315217391304348, 0.8089005235602095, 0.8342391304347826, 0.7931937172774869, 0.8342391304347826, 0.8089005235602095, 0.842391304347826, 0.819371727748691, 0.8179347826086957, 0.8141361256544503, 0.842391304347826, 0.8089005235602095, 0.8497267759562842, 0.824607329842932, 0.819672131147541, 0.8219895287958116, 0.8169398907103825, 0.8167539267015707, 0.8241758241758241, 0.824607329842932, 0.8351648351648352, 0.8089005235602095, 0.8121546961325967, 0.7931937172774869, 0.8176795580110497, 0.8141361256544503, 0.8342541436464088, 0.8089005235602095, 0.8370165745856354, 0.8036649214659686, 0.8241758241758241, 0.8078947368421052, 0.8131868131868132, 0.7947368421052632, 0.8287292817679558, 0.7973684210526316, 0.8066298342541437, 0.8052631578947368, 0.8232044198895028, 0.781578947368421, 0.8121546961325967, 0.8026315789473685, 0.8232044198895028, 0.8078947368421052, 0.787292817679558, 0.7973684210526316, 0.8149171270718232, 0.7684210526315789, 0.8076923076923077, 0.7777777777777778, 0.7884615384615384, 0.783068783068783, 0.7939560439560439, 0.7751322751322751, 0.7994505494505495, 0.7763157894736842, 0.7884615384615384, 0.7789473684210526, 0.7939560439560439, 0.7921052631578948, 0.7967032967032966, 0.7789473684210526, 0.7983425414364641, 0.7605263157894737, 0.7900552486187845, 0.7710526315789473, 0.7651933701657458, 0.7631578947368421, 0.7900552486187845, 0.7736842105263158, 0.7845303867403315, 0.7894736842105263, 0.8066298342541437, 0.781578947368421, 0.7928176795580111, 0.7619047619047619, 0.7928176795580111, 0.7671957671957672, 0.7734806629834254, 0.7962962962962963, 0.7734806629834254, 0.791005291005291, 0.7790055248618785, 0.791005291005291, 0.7900552486187845, 0.7592592592592593, 0.7983425414364641, 0.7804232804232805, 0.7817679558011049, 0.7645502645502645, 0.7955801104972375, 0.7777777777777778, 0.7955801104972375, 0.7962962962962963, 0.7939560439560439, 0.7777777777777778, 0.804945054945055, 0.7592592592592593, 0.8021978021978022, 0.7936507936507936, 0.804945054945055, 0.7777777777777778, 0.7939560439560439, 0.791005291005291, 0.7747252747252747, 0.7671957671957672, 0.7939560439560439, 0.7777777777777778, 0.8021978021978022, 0.7566137566137566, 0.7802197802197802, 0.7645502645502645, 0.7857142857142857, 0.7777777777777778, 0.7994505494505495, 0.7645502645502645, 0.7912087912087912, 0.7789473684210526, 0.771978021978022, 0.7736842105263158, 0.7912087912087912, 0.7763157894736842, 0.7802197802197802, 0.7842105263157895, 0.7939560439560439, 0.781578947368421, 0.7967032967032966, 0.781578947368421, 0.7747252747252747, 0.7736842105263158, 0.7912087912087912, 0.7868421052631579, 0.8121546961325967, 0.7631578947368421, 0.7845303867403315, 0.7763157894736842, 0.7955801104972375, 0.7921052631578948, 0.8011049723756906, 0.7526315789473684, 0.7983425414364641, 0.7617801047120419, 0.7790055248618785, 0.7643979057591623, 0.7817679558011049, 0.7643979057591623, 0.787292817679558, 0.7905759162303665, 0.7651933701657458, 0.7801047120418848, 0.7845303867403315, 0.7696335078534031, 0.7596685082872928, 0.774869109947644, 0.7928176795580111, 0.7774869109947644, 0.787292817679558, 0.7827225130890052, 0.7651933701657458, 0.7827225130890052, 0.7817679558011049, 0.7722513089005235, 0.7790055248618785, 0.7722513089005235, 0.7707182320441989, 0.7827225130890052, 0.7845303867403315, 0.7801047120418848, 0.7707182320441989, 0.756544502617801, 0.7734806629834254, 0.774869109947644, 0.7762430939226519, 0.7879581151832461, 0.7679558011049724, 0.7617801047120419, 0.7679558011049724, 0.7670157068062827, 0.7707182320441989, 0.7617801047120419, 0.7790055248618785, 0.7696335078534031, 0.7762430939226519, 0.7670157068062827, 0.7802197802197802, 0.7774869109947644, 0.7664835164835165, 0.7643979057591623, 0.7857142857142857, 0.7670157068062827, 0.7994505494505495, 0.7722513089005235, 0.7747252747252747, 0.7722513089005235, 0.773224043715847, 0.7774869109947644, 0.7759562841530054, 0.7696335078534031, 0.7950819672131147, 0.7774869109947644, 0.7802197802197802, 0.7591623036649214, 0.7912087912087912, 0.7722513089005235, 0.782967032967033, 0.7774869109947644, 0.804945054945055, 0.756544502617801, 0.804945054945055, 0.7827225130890052, 0.7774725274725275, 0.7905759162303665, 0.7994505494505495, 0.7879581151832461, 0.7994505494505495, 0.7905759162303665, 0.7994505494505495, 0.7905759162303665, 0.7939560439560439, 0.7879581151832461, 0.804945054945055, 0.7879581151832461, 0.7978142076502732, 0.7973684210526316, 0.7923497267759563, 0.781578947368421, 0.7540983606557377, 0.7698412698412699, 0.7950819672131147, 0.7777777777777778, 0.8060109289617486, 0.7868421052631579, 0.8032786885245902, 0.7736842105263158, 0.7814207650273224, 0.7684210526315789, 0.8005464480874317, 0.7657894736842106, 0.7868852459016393, 0.7868421052631579, 0.7841530054644809, 0.7763157894736842, 0.7923497267759563, 0.7605263157894737, 0.8114754098360656, 0.7710526315789473, 0.7923497267759563, 0.7710526315789473, 0.7853260869565217, 0.7763157894736842, 0.7907608695652174, 0.7698412698412699, 0.782608695652174, 0.7751322751322751, 0.7989130434782609, 0.7698412698412699, 0.7945945945945946, 0.7804232804232805, 0.7945945945945946, 0.7698412698412699, 0.7972972972972973, 0.7777777777777778, 0.8, 0.7724867724867724, 0.7864864864864864, 0.7777777777777778, 0.7810810810810811, 0.7724867724867724, 0.7702702702702703, 0.7777777777777778, 0.7918918918918919, 0.7619047619047619, 0.7956989247311828, 0.7712765957446809, 0.7849462365591398, 0.7712765957446809, 0.7795698924731183, 0.773936170212766, 0.8091397849462365, 0.7606382978723404, 0.793010752688172, 0.7792553191489362, 0.803763440860215, 0.7606382978723404, 0.8091397849462365, 0.7712765957446809, 0.793010752688172, 0.7659574468085106, 0.7768817204301075, 0.7686170212765957, 0.7795698924731183, 0.7659574468085106, 0.782258064516129, 0.7579787234042553, 0.803763440860215, 0.7819148936170213, 0.7700534759358288, 0.7819148936170213, 0.7661290322580645, 0.7659574468085106, 0.793010752688172, 0.7671957671957672, 0.7849462365591398, 0.753968253968254, 0.7876344086021505, 0.7777777777777778, 0.793010752688172, 0.7883597883597884, 0.7768817204301075, 0.7724867724867724, 0.7795698924731183, 0.7566137566137566, 0.7983870967741935, 0.7698412698412699, 0.8010752688172043, 0.7578947368421053, 0.7864864864864864, 0.7631578947368421, 0.7918918918918919, 0.75, 0.7972972972972973, 0.7684210526315789, 0.7972972972972973, 0.7842105263157895, 0.7717391304347826, 0.7368421052631579, 0.779891304347826, 0.7657894736842106, 0.7853260869565217, 0.7763157894736842, 0.7771739130434783, 0.7578947368421053, 0.7771739130434783, 0.7684210526315789, 0.7853260869565217, 0.7710526315789473, 0.8043478260869565, 0.7605263157894737, 0.7880434782608695, 0.7710526315789473, 0.7853260869565217, 0.7605263157894737, 0.7989130434782609, 0.7736842105263158, 0.7961956521739131, 0.7710526315789473, 0.7961956521739131, 0.7591623036649214, 0.782608695652174, 0.7774869109947644, 0.7744565217391305, 0.7774869109947644, 0.782608695652174, 0.7722513089005235, 0.7934782608695652, 0.774869109947644, 0.7907608695652174, 0.7801047120418848, 0.7907608695652174, 0.7905759162303665, 0.7841530054644809, 0.7774869109947644, 0.7978142076502732, 0.7591623036649214, 0.7950819672131147, 0.7774869109947644, 0.782967032967033, 0.7827225130890052, 0.8021978021978022, 0.7879581151832461, 0.8021978021978022, 0.7827225130890052, 0.8131868131868132, 0.7984293193717278, 0.7939560439560439, 0.7801047120418848, 0.7967032967032966, 0.7931937172774869, 0.7994505494505495, 0.7801047120418848, 0.804945054945055, 0.7696335078534031, 0.7939560439560439, 0.7682291666666666, 0.7939560439560439, 0.7864583333333334, 0.7774725274725275, 0.7786458333333334, 0.8214285714285714, 0.796875, 0.7967032967032966, 0.7786458333333334, 0.8159340659340659, 0.7890625, 0.804945054945055, 0.7864583333333334, 0.7884615384615384, 0.7682291666666666, 0.8076923076923077, 0.7760416666666666, 0.8131868131868132, 0.7786458333333334, 0.8005464480874317, 0.7827225130890052, 0.7978142076502732, 0.7722513089005235, 0.8087431693989071, 0.774869109947644, 0.7955801104972375, 0.7473684210526316, 0.7900552486187845, 0.7473684210526316, 0.7983425414364641, 0.75, 0.7845303867403315, 0.7736842105263158, 0.7928176795580111, 0.7368421052631579, 0.8138888888888889, 0.7631578947368421, 0.8027777777777778, 0.7592592592592593, 0.7666666666666667, 0.7777777777777778, 0.7888888888888889, 0.7645502645502645, 0.7861111111111111, 0.7645502645502645, 0.7972222222222223, 0.7486772486772487, 0.8, 0.7684210526315789, 0.8027777777777778, 0.7552631578947369, 0.7666666666666667, 0.7631578947368421, 0.8027777777777778, 0.7473684210526316, 0.7988826815642458, 0.7605263157894737, 0.7845303867403315, 0.7394736842105263, 0.7928176795580111, 0.7631578947368421, 0.787292817679558, 0.75, 0.7569060773480663, 0.7421052631578947, 0.7928176795580111, 0.7342105263157894, 0.7762430939226519, 0.7473684210526316, 0.787292817679558, 0.7486772486772487, 0.8011049723756906, 0.7380952380952381, 0.7762430939226519, 0.7275132275132276, 0.7888888888888889, 0.7592592592592593, 0.7777777777777778, 0.7686170212765957, 0.7805555555555556, 0.7287234042553191, 0.7762430939226519, 0.7379679144385026, 0.7624309392265194, 0.7406417112299465, 0.787292817679558, 0.7486631016042781, 0.7541436464088398, 0.7433155080213903, 0.7845303867403315, 0.7540106951871658, 0.7734806629834254, 0.7459893048128342, 0.7762430939226519, 0.7272727272727273, 0.7679558011049724, 0.7459893048128342, 0.7884615384615384, 0.7486631016042781, 0.7884615384615384, 0.7620320855614974, 0.7939560439560439, 0.7433155080213903, 0.7994505494505495, 0.7632978723404256, 0.7912087912087912, 0.75, 0.7967032967032966, 0.7367021276595744, 0.7802197802197802, 0.7659574468085106, 0.7857142857142857, 0.7671957671957672, 0.771978021978022, 0.7433862433862434, 0.7912087912087912, 0.7592592592592593, 0.7802197802197802, 0.7447368421052631, 0.7774725274725275, 0.7421052631578947, 0.7868852459016393, 0.7342105263157894, 0.7841530054644809, 0.7421052631578947, 0.7774725274725275, 0.7421052631578947, 0.771978021978022, 0.7684210526315789, 0.782967032967033, 0.7631578947368421, 0.782967032967033, 0.7684210526315789, 0.7884615384615384, 0.7552631578947369, 0.7841530054644809, 0.7605263157894737, 0.7868852459016393, 0.7657894736842106, 0.7814207650273224, 0.7631578947368421, 0.7759562841530054, 0.7789473684210526, 0.782608695652174, 0.7763157894736842, 0.7717391304347826, 0.7526315789473684, 0.7880434782608695, 0.7526315789473684, 0.7744565217391305, 0.7552631578947369, 0.7934782608695652, 0.7605263157894737, 0.7744565217391305, 0.7631578947368421, 0.779891304347826, 0.7592592592592593, 0.7853260869565217, 0.7380952380952381, 0.7880434782608695, 0.7578947368421053, 0.7961956521739131, 0.7552631578947369, 0.8016304347826086, 0.7657894736842106, 0.7783783783783784, 0.7605263157894737, 0.7972972972972973, 0.7526315789473684, 0.7972972972972973, 0.7605263157894737, 0.7810810810810811, 0.7552631578947369, 0.7783783783783784, 0.7578947368421053, 0.7864864864864864, 0.7578947368421053, 0.8, 0.7657894736842106, 0.7891891891891892, 0.7657894736842106, 0.7945945945945946, 0.7657894736842106, 0.7864864864864864, 0.7473684210526316, 0.7756756756756756, 0.7552631578947369, 0.7864864864864864, 0.7552631578947369, 0.7891891891891892, 0.7552631578947369, 0.7810810810810811, 0.7578947368421053, 0.772972972972973, 0.7736842105263158, 0.7810810810810811, 0.781578947368421, 0.7972972972972973, 0.7657894736842106, 0.7810810810810811, 0.7605263157894737, 0.7945945945945946, 0.7631578947368421, 0.7972972972972973, 0.7421052631578947, 0.7907608695652174, 0.7447368421052631, 0.7771739130434783, 0.7657894736842106, 0.7717391304347826, 0.7710526315789473, 0.7853260869565217, 0.7657894736842106, 0.7690217391304348, 0.7657894736842106, 0.7853260869565217, 0.7605263157894737, 0.7880434782608695, 0.7578947368421053, 0.7934782608695652, 0.7605263157894737, 0.7744565217391305, 0.7552631578947369, 0.7934782608695652, 0.75, 0.7934782608695652, 0.7526315789473684, 0.7907608695652174, 0.7578947368421053, 0.7989130434782609, 0.75, 0.7907608695652174, 0.7368421052631579, 0.7989130434782609, 0.7631578947368421, 0.7961956521739131, 0.7578947368421053, 0.779891304347826, 0.7605263157894737, 0.8087431693989071, 0.7342105263157894, 0.7978142076502732, 0.7605263157894737, 0.7841530054644809, 0.7342105263157894, 0.8060109289617486, 0.7447368421052631, 0.7923497267759563, 0.7684210526315789, 0.782608695652174, 0.7526315789473684, 0.8, 0.7315789473684211, 0.7783783783783784, 0.7526315789473684, 0.7864864864864864, 0.7315789473684211, 0.7810810810810811, 0.7421052631578947, 0.7810810810810811, 0.7657894736842106, 0.7702702702702703, 0.7631578947368421, 0.7837837837837838, 0.7473684210526316, 0.7702702702702703, 0.7473684210526316, 0.7945945945945946, 0.7315789473684211, 0.7768817204301075, 0.7526315789473684, 0.782258064516129, 0.75, 0.7661290322580645, 0.7684210526315789, 0.7849462365591398, 0.7631578947368421, 0.7661290322580645, 0.7842105263157895, 0.760752688172043, 0.7657894736842106, 0.7795698924731183, 0.75, 0.7661290322580645, 0.7631578947368421, 0.7876344086021505, 0.7657894736842106, 0.786096256684492, 0.7631578947368421, 0.7780748663101604, 0.7657894736842106, 0.7593582887700535, 0.7789473684210526, 0.8048128342245989, 0.7763157894736842, 0.767379679144385, 0.7710526315789473, 0.8031914893617021, 0.7684210526315789, 0.7807486631016043, 0.7552631578947369, 0.7914438502673797, 0.7552631578947369, 0.7845744680851063, 0.7789473684210526, 0.7925531914893617, 0.7774869109947644, 0.7686170212765957, 0.7591623036649214, 0.7712765957446809, 0.7591623036649214, 0.7686170212765957, 0.7670157068062827, 0.7952127659574468, 0.7774869109947644, 0.7659574468085106, 0.7879581151832461, 0.7819148936170213, 0.7879581151832461, 0.7686170212765957, 0.7722513089005235, 0.7792553191489362, 0.7774869109947644, 0.7526595744680851, 0.7774869109947644, 0.773936170212766, 0.7763157894736842, 0.7819148936170213, 0.781578947368421, 0.7553191489361702, 0.7710526315789473, 0.7792553191489362, 0.7684210526315789, 0.7845744680851063, 0.7684210526315789, 0.7819148936170213, 0.7578947368421053, 0.7712765957446809, 0.7710526315789473, 0.7553191489361702, 0.7736842105263158, 0.7553191489361702, 0.7789473684210526, 0.7819148936170213, 0.7710526315789473, 0.773936170212766, 0.7631578947368421, 0.7845744680851063, 0.7763157894736842, 0.7712765957446809, 0.7868421052631579, 0.7579787234042553, 0.7578947368421053, 0.7579787234042553, 0.7643979057591623, 0.7819148936170213, 0.774869109947644, 0.7898936170212766, 0.7879581151832461, 0.7712765957446809, 0.7670157068062827, 0.773936170212766, 0.7696335078534031, 0.7819148936170213, 0.7670157068062827, 0.7659574468085106, 0.7722513089005235, 0.7872340425531915, 0.7827225130890052, 0.776595744680851, 0.7801047120418848, 0.776595744680851, 0.7801047120418848, 0.7792553191489362, 0.7984293193717278, 0.776595744680851, 0.7774869109947644, 0.7727272727272727, 0.7905759162303665, 0.7700534759358288, 0.7774869109947644, 0.7754010695187166, 0.7864583333333334, 0.7632978723404256, 0.796875, 0.7632978723404256, 0.7708333333333334, 0.7606382978723404, 0.78125, 0.7686170212765957, 0.7864583333333334, 0.776595744680851, 0.796875, 0.7686170212765957, 0.7760416666666666, 0.7686170212765957, 0.78125, 0.776595744680851, 0.7916666666666666, 0.7712765957446809, 0.8020833333333334, 0.7686170212765957, 0.8046875, 0.767379679144385, 0.78125, 0.7780748663101604, 0.7942708333333334, 0.7768817204301075, 0.7760416666666666, 0.7580645161290323, 0.7708333333333334, 0.7526881720430108, 0.7760416666666666, 0.7741935483870968, 0.7864583333333334, 0.771505376344086, 0.7760416666666666, 0.7849462365591398, 0.765625, 0.7741935483870968, 0.796875, 0.7876344086021505, 0.7760416666666666, 0.7795698924731183, 0.7838541666666666, 0.7768817204301075, 0.7682291666666666, 0.7634408602150538, 0.7890625, 0.7688172043010753, 0.7734375, 0.760752688172043, 0.78125, 0.760752688172043, 0.7864583333333334, 0.7446236559139785, 0.7760416666666666, 0.7661290322580645, 0.8020833333333334, 0.7795698924731183, 0.7942708333333334, 0.7768817204301075, 0.7864583333333334, 0.7634408602150538, 0.7853403141361257, 0.7620320855614974, 0.7774869109947644, 0.7754010695187166, 0.774869109947644, 0.7620320855614974, 0.774869109947644, 0.7540106951871658, 0.7827225130890052, 0.7593582887700535, 0.7801047120418848, 0.7433155080213903, 0.756544502617801, 0.7352941176470589, 0.7513089005235603, 0.7513368983957219, 0.7696335078534031, 0.7258064516129032, 0.7905759162303665, 0.7473118279569892, 0.7958115183246073, 0.739247311827957, 0.781578947368421, 0.7432432432432432, 0.7657894736842106, 0.727027027027027, 0.7421052631578947, 0.7351351351351352, 0.7578947368421053, 0.745945945945946, 0.7684210526315789, 0.7432432432432432, 0.7631578947368421, 0.7189189189189189, 0.75, 0.727027027027027, 0.7578947368421053, 0.7378378378378379, 0.7684210526315789, 0.7351351351351352, 0.7763157894736842, 0.7432432432432432, 0.7684210526315789, 0.7405405405405405, 0.7657894736842106, 0.7378378378378379, 0.781578947368421, 0.75, 0.781578947368421, 0.7338709677419355, 0.7842105263157895, 0.7419354838709677, 0.7763157894736842, 0.739247311827957, 0.781578947368421, 0.7204301075268817, 0.7736842105263158, 0.7338709677419355, 0.7736842105263158, 0.728494623655914, 0.7763157894736842, 0.7365591397849462, 0.7684210526315789, 0.7150537634408602, 0.7619047619047619, 0.7311827956989247, 0.7671957671957672, 0.7150537634408602, 0.7804232804232805, 0.7338709677419355, 0.7619047619047619, 0.728494623655914, 0.7698412698412699, 0.7231182795698925, 0.7724867724867724, 0.7165775401069518, 0.753968253968254, 0.7219251336898396, 0.7698412698412699, 0.7165775401069518, 0.7645502645502645, 0.7299465240641712, 0.7883597883597884, 0.7272727272727273, 0.7751322751322751, 0.732620320855615, 0.7857142857142857, 0.713903743315508, 0.7883597883597884, 0.7272727272727273, 0.7698412698412699, 0.7165775401069518, 0.7645502645502645, 0.713903743315508, 0.7698412698412699, 0.7165775401069518, 0.7857142857142857, 0.732620320855615, 0.791005291005291, 0.7433155080213903, 0.7698412698412699, 0.7245989304812834, 0.791005291005291, 0.7245989304812834, 0.783068783068783, 0.7340425531914894, 0.798941798941799, 0.7180851063829787, 0.7804232804232805, 0.7526595744680851, 0.7777777777777778, 0.7367021276595744, 0.7883597883597884, 0.7340425531914894, 0.791005291005291, 0.7313829787234043, 0.7804232804232805, 0.7287234042553191, 0.791005291005291, 0.7340425531914894, 0.7898936170212766, 0.7420212765957447, 0.7925531914893617, 0.7367021276595744, 0.7978723404255319, 0.7340425531914894, 0.773936170212766, 0.726063829787234, 0.7845744680851063, 0.7313829787234043, 0.773936170212766, 0.723404255319149, 0.7898936170212766, 0.7207446808510638, 0.7872340425531915, 0.7127659574468085, 0.7712765957446809, 0.7021276595744681, 0.800531914893617, 0.7313829787234043, 0.7792553191489362, 0.7313829787234043, 0.7819148936170213, 0.7287234042553191, 0.7887700534759359, 0.7287234042553191, 0.7941176470588235, 0.7313829787234043, 0.7914438502673797, 0.7287234042553191, 0.7914438502673797, 0.723404255319149, 0.7807486631016043, 0.7340425531914894, 0.7834224598930482, 0.7207446808510638, 0.7887700534759359, 0.7180851063829787, 0.7807486631016043, 0.726063829787234, 0.7780748663101604, 0.7101063829787234, 0.786096256684492, 0.7101063829787234, 0.7967914438502673, 0.726063829787234, 0.7540106951871658, 0.7047872340425532, 0.7688172043010753, 0.7287234042553191, 0.760752688172043, 0.7127659574468085, 0.7768817204301075, 0.7207446808510638, 0.782258064516129, 0.723404255319149, 0.7688172043010753, 0.7393617021276596, 0.7741935483870968, 0.7287234042553191, 0.782258064516129, 0.7074468085106383, 0.7768817204301075, 0.7154255319148937, 0.7903225806451613, 0.7379679144385026, 0.782258064516129, 0.7032085561497327, 0.782258064516129, 0.7299465240641712, 0.7903225806451613, 0.7032085561497327, 0.7795698924731183, 0.7058823529411765, 0.7780748663101604, 0.7165775401069518, 0.7914438502673797, 0.7192513368983957, 0.782258064516129, 0.7352941176470589, 0.7768817204301075, 0.7032085561497327, 0.7956989247311828, 0.7192513368983957, 0.803763440860215, 0.7165775401069518, 0.793010752688172, 0.7165775401069518, 0.7876344086021505, 0.7245989304812834, 0.771505376344086, 0.7245989304812834, 0.7876344086021505, 0.7352941176470589, 0.793010752688172, 0.7192513368983957, 0.7876344086021505, 0.7005347593582888, 0.7795698924731183, 0.7272727272727273, 0.7810810810810811, 0.7085561497326203, 0.7837837837837838, 0.713903743315508, 0.7675675675675676, 0.6978609625668449, 0.7837837837837838, 0.7101063829787234, 0.7756756756756756, 0.7207446808510638, 0.7837837837837838, 0.7301587301587301, 0.7621621621621621, 0.7142857142857143, 0.7810810810810811, 0.7037037037037037, 0.7783783783783784, 0.6931216931216931, 0.7526881720430108, 0.708994708994709, 0.7741935483870968, 0.6904761904761905, 0.7688172043010753, 0.6904761904761905, 0.760752688172043, 0.7063492063492064, 0.7593582887700535, 0.6984126984126984, 0.7780748663101604, 0.6968085106382979, 0.7620320855614974, 0.7085561497326203, 0.7727272727272727, 0.7032085561497327, 0.7553763440860215, 0.7032085561497327, 0.760752688172043, 0.7058823529411765, 0.7661290322580645, 0.7112299465240641, 0.7741935483870968, 0.6925133689839572, 0.7849462365591398, 0.713903743315508, 0.771505376344086, 0.7085561497326203, 0.7768817204301075, 0.6925133689839572, 0.7795698924731183, 0.6935483870967742, 0.760752688172043, 0.6935483870967742, 0.7593582887700535, 0.6908602150537635, 0.7754010695187166, 0.7016129032258065, 0.7780748663101604, 0.6801075268817204, 0.7566844919786097, 0.6989247311827957, 0.7780748663101604, 0.6881720430107527, 0.7647058823529411, 0.6881720430107527, 0.7700534759358288, 0.6827956989247311, 0.7566844919786097, 0.6854838709677419, 0.767379679144385, 0.7096774193548387, 0.7780748663101604, 0.6747311827956989, 0.7486631016042781, 0.6774193548387096, 0.786096256684492, 0.696236559139785, 0.7647058823529411, 0.6666666666666666, 0.7686170212765957, 0.6908602150537635, 0.773936170212766, 0.6854838709677419, 0.7819148936170213, 0.6908602150537635, 0.7819148936170213, 0.6801075268817204, 0.773936170212766, 0.6827956989247311, 0.776595744680851, 0.6854838709677419, 0.7686170212765957, 0.6854838709677419, 0.776595744680851, 0.6693548387096774, 0.7751322751322751, 0.6774193548387096, 0.7619047619047619, 0.6720430107526881, 0.7751322751322751, 0.6854838709677419, 0.7804232804232805, 0.6711229946524064, 0.7698412698412699, 0.6818181818181818, 0.7645502645502645, 0.6764705882352942, 0.7619047619047619, 0.6871657754010695, 0.753968253968254, 0.6925133689839572, 0.7486772486772487, 0.679144385026738, 0.7698412698412699, 0.6764705882352942, 0.7671957671957672, 0.6978609625668449, 0.7619047619047619, 0.6818181818181818, 0.7671957671957672, 0.6818181818181818, 0.7619047619047619, 0.6871657754010695, 0.7592592592592593, 0.6844919786096256, 0.7645502645502645, 0.6764705882352942, 0.7698412698412699, 0.6898395721925134, 0.7671957671957672, 0.6925133689839572, 0.7592592592592593, 0.6898395721925134, 0.7553191489361702, 0.6871657754010695, 0.773936170212766, 0.7032085561497327, 0.7712765957446809, 0.6871657754010695, 0.7606382978723404, 0.6951871657754011, 0.7712765957446809, 0.6844919786096256, 0.7367021276595744, 0.6657754010695187, 0.7420212765957447, 0.6898395721925134, 0.7686170212765957, 0.6871657754010695, 0.7686170212765957, 0.6764705882352942, 0.7207446808510638, 0.6898395721925134, 0.7659574468085106, 0.6657754010695187, 0.7553191489361702, 0.6764705882352942, 0.7473404255319149, 0.6764705882352942, 0.7632978723404256, 0.679144385026738, 0.7606382978723404, 0.6898395721925134, 0.7593582887700535, 0.6684491978609626, 0.7513368983957219, 0.6684491978609626, 0.7379679144385026, 0.6684491978609626, 0.7433155080213903, 0.6737967914438503, 0.767379679144385, 0.6818181818181818, 0.767379679144385, 0.6898395721925134, 0.7727272727272727, 0.7058823529411765, 0.7700534759358288, 0.6737967914438503, 0.7540106951871658, 0.6925133689839572, 0.767379679144385, 0.6978609625668449, 0.7593582887700535, 0.6871657754010695, 0.7459893048128342, 0.6925133689839572, 0.7433155080213903, 0.6978609625668449, 0.7593582887700535, 0.7032085561497327, 0.767379679144385, 0.6898395721925134, 0.7433155080213903, 0.6898395721925134, 0.7620320855614974, 0.6951871657754011, 0.7593582887700535, 0.7032085561497327, 0.75, 0.6951871657754011, 0.7420212765957447, 0.7112299465240641, 0.7446808510638298, 0.7032085561497327, 0.7473404255319149, 0.6871657754010695, 0.7553191489361702, 0.6898395721925134, 0.75, 0.6871657754010695, 0.7526595744680851, 0.6898395721925134, 0.7287234042553191, 0.6898395721925134, 0.75, 0.6898395721925134, 0.7473404255319149, 0.6898395721925134, 0.7473404255319149, 0.6978609625668449, 0.7287234042553191, 0.6898395721925134, 0.7566844919786097, 0.6951871657754011, 0.7593582887700535, 0.6711229946524064, 0.7433155080213903, 0.7219251336898396, 0.7433155080213903, 0.706989247311828, 0.767379679144385, 0.6908602150537635, 0.7620320855614974, 0.6891891891891891, 0.7459893048128342, 0.7027027027027027, 0.732620320855615, 0.7027027027027027, 0.7352941176470589, 0.6972972972972973, 0.767379679144385, 0.6891891891891891, 0.7593582887700535, 0.6837837837837838, 0.7352941176470589, 0.7, 0.7727272727272727, 0.7108108108108108, 0.7620320855614974, 0.7135135135135136, 0.7647058823529411, 0.7108108108108108, 0.7712765957446809, 0.7038043478260869, 0.7659574468085106, 0.7038043478260869, 0.7659574468085106, 0.6875, 0.7686170212765957, 0.7146739130434783, 0.7606382978723404, 0.7119565217391305, 0.7819148936170213, 0.6983695652173914, 0.7698412698412699, 0.7054054054054054, 0.7777777777777778, 0.7135135135135136, 0.7619047619047619, 0.7081081081081081, 0.7671957671957672, 0.7135135135135136, 0.7645502645502645, 0.7162162162162162, 0.7777777777777778, 0.7081081081081081, 0.7819148936170213, 0.7108108108108108, 0.7792553191489362, 0.7189189189189189, 0.7898936170212766, 0.6972972972972973, 0.7925531914893617, 0.7054054054054054, 0.7712765957446809, 0.6918918918918919, 0.773936170212766, 0.7162162162162162, 0.773936170212766, 0.6918918918918919, 0.7686170212765957, 0.7162162162162162, 0.7898936170212766, 0.7189189189189189, 0.7792553191489362, 0.727027027027027, 0.7659574468085106, 0.6972972972972973, 0.75, 0.7162162162162162, 0.776595744680851, 0.7054054054054054, 0.7686170212765957, 0.7189189189189189, 0.7606382978723404, 0.7135135135135136, 0.7898936170212766, 0.7243243243243244, 0.7526595744680851, 0.7297297297297297, 0.7898936170212766, 0.7204301075268817, 0.7819148936170213, 0.696236559139785, 0.776595744680851, 0.7231182795698925, 0.7898936170212766, 0.7258064516129032, 0.776595744680851, 0.728494623655914, 0.7952127659574468, 0.7311827956989247, 0.800531914893617, 0.7446236559139785, 0.7872340425531915, 0.7311827956989247, 0.7925531914893617, 0.728494623655914, 0.800531914893617, 0.7338709677419355, 0.8058510638297872, 0.7338709677419355, 0.800531914893617, 0.7446236559139785, 0.7898936170212766, 0.7446236559139785, 0.7819148936170213, 0.7365591397849462, 0.7898936170212766, 0.727027027027027, 0.7751322751322751, 0.7418478260869565, 0.776595744680851, 0.7472826086956522, 0.776595744680851, 0.7581521739130435, 0.7686170212765957, 0.7527173913043478, 0.7872340425531915, 0.7527173913043478, 0.7819148936170213, 0.7608695652173914, 0.800531914893617, 0.7445652173913043, 0.786096256684492, 0.7391304347826086, 0.7887700534759359, 0.7364130434782609, 0.7780748663101604, 0.7282608695652174, 0.7700534759358288, 0.7309782608695652, 0.7807486631016043, 0.7445652173913043, 0.7967914438502673, 0.745945945945946, 0.7700534759358288, 0.7513513513513513, 0.7887700534759359, 0.7243243243243244, 0.786096256684492, 0.7432432432432432, 0.7620320855614974, 0.7378378378378379, 0.7647058823529411, 0.7162162162162162, 0.7686170212765957, 0.7365591397849462, 0.776595744680851, 0.7365591397849462, 0.773936170212766, 0.7526881720430108, 0.7819148936170213, 0.75, 0.7712765957446809, 0.7365591397849462, 0.7845744680851063, 0.75, 0.7887700534759359, 0.760752688172043, 0.7887700534759359, 0.7419354838709677, 0.786096256684492, 0.7553763440860215, 0.7807486631016043, 0.728494623655914, 0.767379679144385, 0.739247311827957, 0.7876344086021505, 0.717741935483871, 0.7580645161290323, 0.727027027027027, 0.782258064516129, 0.7243243243243244, 0.7741935483870968, 0.7351351351351352, 0.7903225806451613, 0.720108695652174, 0.7634408602150538, 0.7255434782608695, 0.760752688172043, 0.7336956521739131, 0.7446236559139785, 0.7364130434782609, 0.7634408602150538, 0.7527173913043478, 0.7661290322580645, 0.7228260869565217, 0.7768817204301075, 0.7282608695652174, 0.771505376344086, 0.7282608695652174, 0.771505376344086, 0.7243243243243244, 0.7526881720430108, 0.7405405405405405, 0.7702702702702703, 0.7324324324324324, 0.7918918918918919, 0.7216216216216216, 0.7783783783783784, 0.7243243243243244, 0.7621621621621621, 0.7405405405405405, 0.7756756756756756, 0.7351351351351352, 0.7702702702702703, 0.754054054054054, 0.782258064516129, 0.745945945945946, 0.7661290322580645, 0.754054054054054, 0.760752688172043, 0.745945945945946, 0.760752688172043, 0.745945945945946, 0.782258064516129, 0.7567567567567568, 0.7553763440860215, 0.7486486486486487, 0.7768817204301075, 0.7621621621621621, 0.7634408602150538, 0.7486486486486487, 0.7634408602150538, 0.772972972972973, 0.7768817204301075, 0.7648648648648648, 0.7634408602150538, 0.7486486486486487, 0.7741935483870968, 0.7621621621621621, 0.7634408602150538, 0.7608695652173914, 0.771505376344086, 0.7608695652173914, 0.7688172043010753, 0.7771739130434783, 0.7688172043010753, 0.7527173913043478, 0.771505376344086, 0.7445652173913043, 0.7741935483870968, 0.7364130434782609, 0.7566844919786097, 0.7445054945054945, 0.7620320855614974, 0.7664835164835165, 0.7780748663101604, 0.739010989010989, 0.767379679144385, 0.728021978021978, 0.767379679144385, 0.7335164835164835, 0.7459893048128342, 0.75, 0.7593582887700535, 0.7445054945054945, 0.7446236559139785, 0.7445054945054945, 0.7473118279569892, 0.7225274725274725, 0.7768817204301075, 0.7307692307692307, 0.7553763440860215, 0.7445054945054945, 0.771505376344086, 0.7307692307692307, 0.7634408602150538, 0.7472527472527473, 0.7243243243243244, 0.7637362637362637, 0.7702702702702703, 0.728021978021978, 0.7675675675675676, 0.7582417582417582, 0.7648648648648648, 0.7664835164835165, 0.7567567567567568, 0.7692307692307693, 0.7594594594594595, 0.7527472527472527, 0.7675675675675676, 0.7527472527472527, 0.7432432432432432, 0.739010989010989, 0.754054054054054, 0.760989010989011, 0.7783783783783784, 0.75, 0.7675675675675676, 0.7554945054945055, 0.7783783783783784, 0.7527472527472527, 0.7621621621621621, 0.7417582417582418, 0.7891891891891892, 0.7377049180327869, 0.7810810810810811, 0.7486338797814208, 0.7756756756756756, 0.7459016393442623, 0.7837837837837838, 0.75, 0.7783783783783784, 0.7282608695652174, 0.772972972972973, 0.7554347826086957, 0.7702702702702703, 0.7255434782608695, 0.7945945945945946, 0.7391304347826086, 0.7648648648648648, 0.7472826086956522, 0.7661290322580645, 0.7309782608695652, 0.7593582887700535, 0.7472826086956522, 0.7700534759358288, 0.7445652173913043, 0.7834224598930482, 0.7418478260869565, 0.7700534759358288, 0.7404371584699454, 0.7620320855614974, 0.7445652173913043, 0.7780748663101604, 0.7608695652173914, 0.767379679144385, 0.7567567567567568, 0.7700534759358288, 0.7446236559139785, 0.7513368983957219, 0.7580645161290323, 0.7647058823529411, 0.739247311827957, 0.7566844919786097, 0.7513368983957219, 0.7700534759358288, 0.7486631016042781, 0.7513368983957219, 0.7540106951871658, 0.7540106951871658, 0.7593582887700535, 0.7807486631016043, 0.7579787234042553, 0.7647058823529411, 0.7340425531914894, 0.7540106951871658, 0.7446808510638298, 0.7647058823529411, 0.7473404255319149, 0.7553191489361702, 0.7446808510638298, 0.7659574468085106, 0.7632978723404256, 0.7446808510638298, 0.7553191489361702, 0.7606382978723404, 0.7526595744680851, 0.7632978723404256, 0.7579787234042553, 0.7606382978723404, 0.7659574468085106, 0.7393617021276596, 0.7632978723404256, 0.7659574468085106, 0.7446808510638298, 0.7446808510638298, 0.7513368983957219, 0.7686170212765957, 0.7593582887700535, 0.7632978723404256, 0.7459893048128342, 0.7526595744680851, 0.7620320855614974, 0.7659574468085106, 0.7459893048128342, 0.7553191489361702, 0.7486631016042781, 0.75, 0.7513368983957219, 0.7712765957446809, 0.7486631016042781, 0.7446808510638298, 0.7433155080213903, 0.7473404255319149, 0.7406417112299465, 0.7446808510638298, 0.7580645161290323, 0.7446808510638298, 0.75, 0.7313829787234043, 0.7526881720430108, 0.7446808510638298, 0.7580645161290323, 0.7287234042553191, 0.75, 0.7446808510638298, 0.7553763440860215, 0.7473404255319149, 0.7553763440860215, 0.7313829787234043, 0.7741935483870968, 0.7473404255319149, 0.7473118279569892, 0.7473404255319149, 0.7768817204301075, 0.7579787234042553, 0.7419354838709677, 0.7340425531914894, 0.7580645161290323, 0.7340425531914894, 0.7526881720430108, 0.7154255319148937, 0.7580645161290323, 0.7287234042553191, 0.7661290322580645, 0.7127659574468085, 0.7473118279569892, 0.726063829787234, 0.7446236559139785, 0.7446808510638298, 0.7526881720430108, 0.7340425531914894, 0.7258064516129032, 0.726063829787234, 0.7419354838709677, 0.7287234042553191, 0.7580645161290323, 0.7473404255319149, 0.7324324324324324, 0.7340425531914894, 0.7486486486486487, 0.7340425531914894, 0.7351351351351352, 0.7420212765957447, 0.745945945945946, 0.7301587301587301, 0.745945945945946, 0.7486772486772487, 0.7432432432432432, 0.7116402116402116, 0.7378378378378379, 0.7354497354497355, 0.7513513513513513, 0.7301587301587301, 0.7324324324324324, 0.7275132275132276, 0.7621621621621621, 0.7380952380952381, 0.745945945945946, 0.7301587301587301, 0.7567567567567568, 0.7380952380952381, 0.7594594594594595, 0.7328042328042328, 0.7297297297297297, 0.7486772486772487, 0.7324324324324324, 0.7380952380952381, 0.7621621621621621, 0.7142857142857143, 0.7688172043010753, 0.746031746031746, 0.7648648648648648, 0.753968253968254, 0.7648648648648648, 0.7275132275132276, 0.7621621621621621, 0.746031746031746, 0.7594594594594595, 0.7289473684210527, 0.7486486486486487, 0.7552631578947369, 0.7702702702702703, 0.7578947368421053, 0.7783783783783784, 0.7421052631578947, 0.7486486486486487, 0.7210526315789474, 0.7675675675675676, 0.7368421052631579, 0.7594594594594595, 0.7368421052631579, 0.7675675675675676, 0.7315789473684211, 0.7594594594594595, 0.75, 0.7567567567567568, 0.7408376963350786, 0.745945945945946, 0.7225130890052356, 0.754054054054054, 0.7356020942408377, 0.7432432432432432, 0.7198952879581152, 0.7567567567567568, 0.7277486910994765, 0.7513513513513513, 0.7356020942408377, 0.7810810810810811, 0.7486910994764397, 0.7594594594594595, 0.743455497382199, 0.7486486486486487, 0.7356020942408377, 0.7486486486486487, 0.7408376963350786, 0.745945945945946, 0.7356020942408377, 0.754054054054054, 0.743455497382199, 0.7594594594594595, 0.743455497382199, 0.7567567567567568, 0.743455497382199, 0.7513513513513513, 0.7395833333333334, 0.7432432432432432, 0.7369791666666666, 0.7513513513513513, 0.7473958333333334, 0.7621621621621621, 0.7682291666666666, 0.7527173913043478, 0.7421875, 0.7418478260869565, 0.7421875, 0.7608695652173914, 0.75, 0.7554347826086957, 0.7578125, 0.7581521739130435, 0.7578125, 0.7690217391304348, 0.7682291666666666, 0.7717391304347826, 0.7682291666666666, 0.7663043478260869, 0.7552083333333334, 0.75, 0.7526041666666666, 0.7364130434782609, 0.7682291666666666, 0.7663043478260869, 0.7630208333333334, 0.7635869565217391, 0.7708333333333334, 0.7445652173913043, 0.7708333333333334, 0.7581521739130435, 0.765625, 0.7635869565217391, 0.7708333333333334, 0.7663043478260869, 0.7682291666666666, 0.7513513513513513, 0.7526041666666666, 0.7621621621621621, 0.7578125, 0.7297297297297297, 0.7708333333333334, 0.7378378378378379, 0.765625, 0.7621621621621621, 0.765625, 0.772972972972973, 0.7408376963350786, 0.772972972972973, 0.7539267015706806, 0.7594594594594595, 0.7670157068062827, 0.7621621621621621, 0.7643979057591623, 0.7675675675675676, 0.7539267015706806, 0.7849462365591398, 0.7617801047120419, 0.7903225806451613, 0.7513089005235603, 0.7648648648648648, 0.7617801047120419, 0.7810810810810811, 0.7486910994764397, 0.7756756756756756, 0.7486910994764397, 0.7648648648648648, 0.7591623036649214, 0.7648648648648648, 0.743455497382199, 0.7513513513513513, 0.7356020942408377, 0.754054054054054, 0.7591623036649214, 0.7756756756756756, 0.7604166666666666, 0.772972972972973, 0.7526041666666666, 0.7581521739130435, 0.7421875, 0.7744565217391305, 0.7447916666666666, 0.7744565217391305, 0.7552083333333334, 0.7635869565217391, 0.7578125, 0.7717391304347826, 0.7552083333333334, 0.7621621621621621, 0.734375, 0.7675675675675676, 0.734375, 0.7432432432432432, 0.7395833333333334, 0.7486486486486487, 0.7239583333333334, 0.7621621621621621, 0.7395833333333334, 0.7663043478260869, 0.7317708333333334, 0.7445652173913043, 0.7239583333333334, 0.7635869565217391, 0.7083333333333334, 0.7581521739130435, 0.734375, 0.7527173913043478, 0.7317708333333334, 0.7418478260869565, 0.7395833333333334, 0.7663043478260869, 0.734375, 0.7635869565217391, 0.7447916666666666, 0.7690217391304348, 0.71875, 0.7608695652173914, 0.7291666666666666, 0.7635869565217391, 0.734375, 0.7472826086956522, 0.7303664921465969, 0.7378378378378379, 0.7460732984293194, 0.754054054054054, 0.7486910994764397, 0.7567567567567568, 0.7486910994764397, 0.7567567567567568, 0.7356020942408377, 0.754054054054054, 0.7460732984293194, 0.7594594594594595, 0.7225130890052356, 0.7756756756756756, 0.7382198952879581, 0.7419354838709677, 0.7329842931937173, 0.7419354838709677, 0.7382198952879581, 0.7459893048128342, 0.7408376963350786, 0.7486631016042781, 0.7382198952879581, 0.7540106951871658, 0.743455497382199, 0.7379679144385026, 0.7696335078534031, 0.7406417112299465, 0.743455497382199, 0.7566844919786097, 0.7356020942408377, 0.7513368983957219, 0.7303664921465969, 0.7620320855614974, 0.7198952879581152, 0.7647058823529411, 0.7382198952879581, 0.7647058823529411, 0.7303664921465969, 0.7700534759358288, 0.7303664921465969, 0.7647058823529411, 0.7198952879581152, 0.7593582887700535, 0.7303664921465969, 0.7540106951871658, 0.7041884816753927, 0.767379679144385, 0.7277486910994765, 0.7566844919786097, 0.7198952879581152, 0.7513368983957219, 0.7277486910994765, 0.7727272727272727, 0.7329842931937173, 0.7647058823529411, 0.7356020942408377, 0.767379679144385, 0.7277486910994765, 0.7620320855614974, 0.7094240837696335, 0.7659574468085106, 0.7198952879581152, 0.7872340425531915, 0.7172774869109948, 0.7819148936170213, 0.7395833333333334, 0.7792553191489362, 0.7161458333333334, 0.7712765957446809, 0.7135416666666666, 0.7898936170212766, 0.734375, 0.7925531914893617, 0.7265625, 0.75, 0.7395833333333334, 0.7700534759358288, 0.7421875, 0.7593582887700535, 0.7369791666666666, 0.7727272727272727, 0.7083333333333334, 0.782258064516129, 0.7317708333333334, 0.7634408602150538, 0.7265625, 0.771505376344086, 0.7395833333333334]
)


**** full space correlation, p=q=0.0005 (1-mu = 0.001), 200 runs, 2500 episodes

array_event_rate_IDQN = [0.45103092783505155, 0.4053819444444445, 0.44158075601374575, 0.3732638888888889, 0.4518900343642611, 0.47482638888888884, 0.5841924398625429, 0.5113438045375218, 0.6108247422680413, 0.5781249999999999, 0.5927835051546391, 0.6067708333333331, 0.6374570446735394, 0.6163194444444443, 0.6597938144329896, 0.6449652777777777, 0.6640893470790377, 0.6119791666666666, 0.6761168384879724, 0.607638888888889, 0.6761168384879724, 0.603298611111111, 0.6864261168384878, 0.6215277777777778, 0.6718213058419245, 0.6284722222222221, 0.6623711340206185, 0.625, 0.6829896907216495, 0.6258680555555555, 0.6804123711340204, 0.626736111111111, 0.7036082474226805, 0.6588132635253053, 0.7036082474226805, 0.6587719298245615, 0.7018900343642611, 0.6385964912280703, 0.683848797250859, 0.637719298245614, 0.7130584192439862, 0.6429824561403509, 0.7285223367697595, 0.6456140350877192, 0.7027491408934708, 0.6254385964912282, 0.7242268041237113, 0.6305114638447971, 0.7096219931271477, 0.6391843971631205, 0.6778350515463918, 0.6170212765957448, 0.6967353951890034, 0.6320921985815603, 0.7072538860103625, 0.6578014184397163, 0.7081174438687392, 0.6374113475177304, 0.729706390328152, 0.6489361702127658, 0.7456597222222222, 0.674645390070922, 0.7291666666666666, 0.6322751322751322, 0.7500000000000001, 0.6604938271604938, 0.7352430555555557, 0.6737213403880071, 0.7187500000000001, 0.6878306878306878, 0.7213541666666666, 0.6622574955908289, 0.7387152777777778, 0.6895943562610228, 0.7126736111111112, 0.6728395061728394, 0.7430555555555557, 0.656084656084656, 0.734375, 0.6666666666666666, 0.7092013888888888, 0.6781305114638447, 0.724826388888889, 0.6799645390070922, 0.7057291666666666, 0.6604609929078012, 0.7317708333333334, 0.6861702127659575, 0.742582897033159, 0.6737588652482269, 0.7382198952879581, 0.6870567375886523, 0.7251308900523562, 0.6861702127659575, 0.7382198952879583, 0.6907308377896612, 0.7478184991273997, 0.6729055258467023, 0.7504363001745201, 0.6951871657754011, 0.7539267015706806, 0.7147950089126558, 0.7591623036649217, 0.6782531194295899, 0.7368421052631579, 0.7067736185383243, 0.7482456140350878, 0.695187165775401, 0.7508771929824563, 0.6987522281639926, 0.7333333333333334, 0.7005347593582886, 0.7342105263157894, 0.6969696969696969, 0.7324561403508771, 0.7005347593582888, 0.7315789473684211, 0.7058823529411765, 0.7447368421052631, 0.7040998217468806, 0.7350877192982457, 0.7165775401069518, 0.7587719298245613, 0.7147950089126558, 0.7657894736842106, 0.696078431372549, 0.7368421052631579, 0.7245989304812833, 0.742105263157895, 0.7263814616755793, 0.7473684210526317, 0.7379679144385025, 0.7324561403508772, 0.7446236559139785, 0.7526315789473684, 0.7284946236559138, 0.7561403508771929, 0.728494623655914, 0.7696335078534031, 0.6935483870967742, 0.7626527050610821, 0.728494623655914, 0.7390924956369983, 0.7249103942652328, 0.7801047120418849, 0.7356630824372759, 0.7626527050610821, 0.7464157706093189, 0.7425828970331588, 0.7284946236559138, 0.7757417102966843, 0.7347670250896057, 0.7478184991273997, 0.7482078853046594, 0.7699652777777778, 0.7410394265232974, 0.771701388888889, 0.7356630824372759, 0.7760416666666669, 0.7302867383512543, 0.7604166666666669, 0.7383512544802866, 0.762152777777778, 0.7275985663082436, 0.765625, 0.7473118279569892, 0.7300347222222223, 0.7473118279569892, 0.75, 0.739247311827957, 0.7821180555555557, 0.7491039426523296, 0.7699652777777778, 0.7464157706093189, 0.7821180555555557, 0.7356630824372759, 0.7786458333333334, 0.7284946236559138, 0.7491319444444445, 0.7410394265232974, 0.7864583333333334, 0.7320788530465949, 0.7838541666666666, 0.7329749103942651, 0.78125, 0.7508960573476702, 0.7737478411053541, 0.7141577060931898, 0.7772020725388602, 0.7275985663082436, 0.770293609671848, 0.7383512544802866, 0.7789291882556132, 0.7365591397849461, 0.8005181347150261, 0.7186379928315411, 0.7884283246977547, 0.7237076648841354, 0.7996545768566494, 0.7228163992869873, 0.7910189982728844, 0.7370766488413546, 0.7797927461139897, 0.7361853832442067, 0.7806563039723661, 0.749554367201426, 0.7426597582037997, 0.7147950089126558, 0.7901554404145078, 0.7540106951871658, 0.7987910189982729, 0.7344028520499107, 0.8013816925734025, 0.7549019607843137, 0.7953367875647669, 0.7397504456327985, 0.8186528497409327, 0.7517921146953404, 0.7936096718480138, 0.7513368983957219, 0.7823834196891192, 0.7557932263814616, 0.7944732297063903, 0.7718360071301247, 0.7867012089810018, 0.7513368983957219, 0.7659758203799655, 0.7762923351158645, 0.7884283246977547, 0.7566844919786098, 0.8186528497409328, 0.7263814616755793, 0.8048359240069085, 0.7397504456327986, 0.7823834196891193, 0.7682709447415331, 0.7797927461139896, 0.7281639928698752, 0.7875647668393783, 0.7531194295900178, 0.7910189982728842, 0.7433155080213903, 0.7979274611398963, 0.7566844919786097, 0.8072916666666665, 0.7473118279569892, 0.7552083333333334, 0.7562724014336919, 0.8125000000000001, 0.7410394265232974, 0.8255208333333334, 0.7419354838709676, 0.7812500000000001, 0.7598566308243728, 0.8064236111111112, 0.763063063063063, 0.8020833333333334, 0.745945945945946, 0.7838541666666669, 0.754054054054054, 0.8090277777777778, 0.7666666666666667, 0.7942708333333334, 0.7589605734767024, 0.806423611111111, 0.7123655913978495, 0.8107638888888888, 0.7329749103942653, 0.8091537132987909, 0.7544802867383513, 0.7858376511226252, 0.7356630824372759, 0.7901554404145078, 0.7504456327985739, 0.7786458333333335, 0.7739361702127658, 0.7777777777777778, 0.7535460992907801, 0.7934027777777778, 0.7535460992907801, 0.7907986111111112, 0.749113475177305, 0.7803819444444445, 0.7464539007092199, 0.793402777777778, 0.7499999999999999, 0.7986111111111112, 0.7771836007130125, 0.8020833333333334, 0.7602495543672014, 0.795138888888889, 0.7593582887700535, 0.7690972222222223, 0.765597147950089, 0.8098958333333334, 0.7780748663101603, 0.8168402777777778, 0.7736185383244206, 0.8003472222222222, 0.7602495543672012, 0.7916666666666669, 0.765597147950089, 0.796875, 0.764705882352941, 0.8046875000000001, 0.7504456327985739, 0.7769097222222224, 0.7288288288288286, 0.7838541666666666, 0.763963963963964, 0.7847222222222223, 0.7522522522522522, 0.7879581151832461, 0.7585585585585585, 0.7912280701754386, 0.753153153153153, 0.7833333333333334, 0.7612612612612611, 0.7885964912280704, 0.7495495495495493, 0.8105263157894737, 0.7567567567567566, 0.8070175438596493, 0.7355072463768115, 0.812280701754386, 0.7291666666666667, 0.7956140350877196, 0.7423423423423421, 0.806282722513089, 0.7369369369369368, 0.7853403141361258, 0.7315315315315314, 0.7643979057591624, 0.7603603603603601, 0.7949389179755673, 0.7594594594594593, 0.8089005235602095, 0.7549549549549549, 0.7835951134380454, 0.7459459459459458, 0.7949389179755674, 0.7365591397849461, 0.7862129144851661, 0.7607526881720429, 0.7914485165794067, 0.7652329749103942, 0.7844677137870856, 0.7724014336917562, 0.8071553228621294, 0.7535842293906809, 0.8036649214659686, 0.7634408602150536, 0.7923211169284469, 0.7741935483870966, 0.7975567190226877, 0.7777777777777777, 0.8019197207678885, 0.7679211469534051, 0.7862129144851661, 0.793010752688172, 0.7713787085514835, 0.7813620071684587, 0.8219895287958117, 0.7795698924731181, 0.7949389179755673, 0.7535842293906809, 0.8062827225130892, 0.7643369175627239, 0.7722513089005237, 0.7804659498207884, 0.81151832460733, 0.7557932263814616, 0.805410122164049, 0.7531194295900178, 0.8115183246073299, 0.7607526881720429, 0.7879581151832462, 0.7508960573476702, 0.8184991273996511, 0.7670250896057347, 0.8081597222222222, 0.7616487455197132, 0.8368055555555557, 0.7670250896057347, 0.8020833333333334, 0.7974910394265232, 0.8046875000000001, 0.7885304659498208, 0.7942708333333334, 0.7643369175627239, 0.787326388888889, 0.7670250896057347, 0.8159722222222222, 0.7589605734767024, 0.7960069444444446, 0.7437275985663081, 0.8038194444444445, 0.7777777777777777, 0.8090277777777778, 0.7831541218637992, 0.8020833333333334, 0.7580645161290321, 0.7942708333333335, 0.7544802867383511, 0.8020833333333334, 0.7670250896057347, 0.7890625000000001, 0.7777777777777777, 0.7812500000000001, 0.7741935483870966, 0.8081597222222222, 0.7750896057347669, 0.8263525305410123, 0.7544802867383513, 0.8071553228621292, 0.7567567567567568, 0.8141361256544503, 0.7594594594594595, 0.8027923211169284, 0.7657657657657657, 0.7844677137870856, 0.7657657657657657, 0.7897033158813264, 0.7702702702702703, 0.8027923211169284, 0.7558558558558558, 0.818499127399651, 0.7405405405405405, 0.787085514834206, 0.7675675675675674, 0.794066317626527, 0.7513513513513512, 0.8114035087719298, 0.7684684684684686, 0.8263157894736843, 0.7846846846846847, 0.8096491228070176, 0.7828828828828828, 0.8157894736842105, 0.7945945945945946, 0.8131578947368423, 0.763063063063063, 0.7921052631578948, 0.7804659498207884, 0.7798245614035089, 0.7688172043010753, 0.7912280701754386, 0.7867383512544802, 0.7833333333333335, 0.7718360071301247, 0.8070175438596492, 0.7887700534759359, 0.7754385964912281, 0.7780748663101603, 0.8061403508771929, 0.7807486631016042, 0.8008771929824564, 0.7736185383244206, 0.8087719298245615, 0.781639928698752, 0.8210526315789475, 0.7932263814616755, 0.8158813263525306, 0.7682709447415329, 0.8219895287958116, 0.7780748663101603, 0.8027923211169284, 0.7905525846702318, 0.8097731239092498, 0.7985739750445632, 0.8158813263525306, 0.7762923351158645, 0.8132635253054101, 0.7745098039215684, 0.7862129144851657, 0.7819148936170212, 0.8263525305410123, 0.7960992907801417, 0.8115183246073299, 0.7941176470588234, 0.800174520069808, 0.8065953654188945, 0.8010471204188483, 0.8083778966131905, 0.8211169284467714, 0.7816399286987522, 0.8132635253054101, 0.8012477718360071, 0.8010471204188483, 0.7825311942958999, 0.7966841186736475, 0.7860962566844918, 0.818499127399651, 0.803030303030303, 0.8132635253054104, 0.7771836007130122, 0.8157894736842105, 0.7780748663101603, 0.8192982456140352, 0.7816399286987522, 0.8140350877192983, 0.7887700534759357, 0.8035087719298246, 0.7905525846702316, 0.8008771929824562, 0.7638146167557931, 0.8140350877192982, 0.802139037433155, 0.8219298245614036, 0.7834224598930479, 0.7763157894736844, 0.7584670231729054, 0.8105263157894737, 0.7943262411347517, 0.8061403508771929, 0.7783687943262411, 0.8324561403508773, 0.7987588652482269, 0.8184210526315789, 0.7703900709219855, 0.8280701754385965, 0.7978723404255319, 0.8166666666666668, 0.8218085106382977, 0.8254385964912281, 0.7907801418439714, 0.8175438596491227, 0.8235815602836879, 0.8096491228070176, 0.8120567375886524, 0.806140350877193, 0.7825311942959001, 0.8114035087719299, 0.7611408199643492, 0.8035087719298246, 0.8083778966131907, 0.8008771929824562, 0.8172905525846701, 0.8192982456140351, 0.7941176470588235, 0.8017543859649123, 0.7887700534759359, 0.7868421052631579, 0.8199643493761142, 0.8, 0.7798573975044564, 0.824561403508772, 0.7819148936170212, 0.824561403508772, 0.7960992907801416, 0.812280701754386, 0.7792553191489363, 0.8350877192982458, 0.8129432624113474, 0.8157894736842105, 0.8049645390070921, 0.7894736842105264, 0.7898936170212765, 0.8141361256544503, 0.8235815602836879, 0.8298429319371727, 0.8129432624113474, 0.8237347294938918, 0.8102836879432623, 0.7958115183246075, 0.8147163120567376, 0.7853403141361257, 0.8129432624113474, 0.8123909249563702, 0.7925531914893617, 0.8106457242582897, 0.7916666666666665, 0.8035087719298245, 0.7925531914893615, 0.8089005235602096, 0.7943262411347517, 0.8228621291448518, 0.8058510638297871, 0.818421052631579, 0.8102836879432624, 0.8157894736842105, 0.7783687943262411, 0.8192982456140352, 0.8058510638297871, 0.8315696649029983, 0.7943262411347517, 0.8130511463844798, 0.8005319148936169, 0.8262786596119931, 0.7987588652482269, 0.7839506172839508, 0.7943262411347517, 0.8033509700176368, 0.8058510638297872, 0.8042328042328044, 0.7925531914893617, 0.8271604938271607, 0.7792553191489362, 0.8139329805996474, 0.7925531914893615, 0.8174603174603177, 0.8023049645390071, 0.8104056437389772, 0.7969858156028368, 0.7945326278659613, 0.7907801418439716, 0.814814814814815, 0.7854609929078014, 0.7998236331569665, 0.7774822695035459, 0.8007054673721341, 0.7987588652482269, 0.8236331569664904, 0.7943262411347517, 0.8007054673721341, 0.7828014184397163, 0.8095238095238096, 0.8102836879432623, 0.8077601410934745, 0.8049645390070921, 0.8253968253968256, 0.7892416225749559, 0.814814814814815, 0.7810283687943261, 0.8031914893617021, 0.7916666666666667, 0.8049645390070922, 0.7952127659574466, 0.822695035460993, 0.7952127659574466, 0.8111702127659576, 0.7969858156028368, 0.8315602836879433, 0.7978723404255319, 0.8200354609929079, 0.7916666666666667, 0.8102836879432624, 0.803030303030303, 0.8076241134751775, 0.7950089126559714, 0.8102836879432627, 0.8048128342245988, 0.8413120567375888, 0.7771836007130124, 0.8129432624113476, 0.7923351158645275, 0.8156028368794328, 0.8119429590017826, 0.8315602836879433, 0.7914438502673795, 0.798758865248227, 0.7959001782531194, 0.7945326278659613, 0.7905525846702318, 0.7707231040564375, 0.7807486631016043, 0.8227513227513229, 0.7985739750445632, 0.8244680851063831, 0.7923351158645274, 0.8102836879432624, 0.7611408199643491, 0.7950089126559716, 0.7682709447415329, 0.788770053475936, 0.7575757575757576, 0.7976827094474155, 0.7798573975044563, 0.805704099821747, 0.7985739750445632, 0.820855614973262, 0.7905525846702316, 0.7863475177304965, 0.7941176470588234, 0.7994652406417112, 0.7860962566844918, 0.8137254901960785, 0.819073083778966, 0.7754010695187166, 0.7843137254901961, 0.8003565062388592, 0.7816399286987522, 0.8110516934046347, 0.7950089126559714, 0.8163992869875224, 0.803030303030303, 0.8146167557932265, 0.8039215686274509, 0.8119429590017826, 0.7852049910873438, 0.789661319073084, 0.7789661319073085, 0.8012477718360071, 0.787878787878788, 0.8031914893617023, 0.7896613190730837, 0.7757092198581559, 0.7985739750445633, 0.8120567375886524, 0.7978723404255319, 0.7898936170212767, 0.7905525846702318, 0.8092691622103387, 0.8012477718360071, 0.7912186379928318, 0.7745098039215687, 0.7813620071684588, 0.803921568627451, 0.8010752688172045, 0.7950089126559714, 0.8217468805704101, 0.7905525846702318, 0.7985739750445633, 0.7816399286987522, 0.787878787878788, 0.7816399286987522, 0.7948028673835126, 0.7754010695187166, 0.7923351158645275, 0.7780748663101604, 0.7858422939068102, 0.7903225806451611, 0.7885304659498209, 0.7589605734767024, 0.7831541218637994, 0.793010752688172, 0.7974910394265233, 0.7724014336917562, 0.7930107526881722, 0.75, 0.7813620071684588, 0.7795698924731183, 0.7661290322580645, 0.7706093189964157, 0.7948028673835126, 0.7750896057347669, 0.8046594982078854, 0.7831541218637992, 0.7983870967741937, 0.7562724014336917, 0.7948028673835128, 0.7750896057347669, 0.8010752688172045, 0.7948028673835126, 0.817204301075269, 0.7876344086021505, 0.8046594982078854, 0.7795698924731183, 0.8127240143369177, 0.7831541218637992, 0.787878787878788, 0.7652329749103943, 0.7727272727272727, 0.8019713261648745, 0.8110516934046348, 0.7706093189964158, 0.7959001782531197, 0.7801801801801802, 0.8172905525846703, 0.7828828828828828, 0.8082437275985663, 0.7853260869565216, 0.7930107526881722, 0.7554347826086955, 0.7822580645161292, 0.7626811594202899, 0.7822580645161292, 0.792572463768116, 0.8146167557932265, 0.7817028985507247, 0.7896613190730839, 0.8025362318840579, 0.7994652406417112, 0.779891304347826, 0.7718360071301248, 0.7726449275362318, 0.7584670231729056, 0.7837837837837837, 0.8155080213903745, 0.7666666666666666, 0.8101604278074866, 0.7855855855855857, 0.7718360071301247, 0.7612612612612611, 0.7967914438502676, 0.7855855855855854, 0.7825311942959002, 0.8126126126126126, 0.7843137254901962, 0.7837837837837838, 0.8146167557932265, 0.7954954954954955, 0.7754010695187166, 0.80990990990991, 0.7985739750445633, 0.8018018018018017, 0.8021390374331552, 0.799099099099099, 0.7914438502673798, 0.7846846846846847, 0.803921568627451, 0.7774774774774774, 0.7691622103386808, 0.789189189189189, 0.7941176470588237, 0.7954954954954955, 0.8208556149732622, 0.7783783783783782, 0.7834224598930483, 0.7855855855855857, 0.7798573975044564, 0.8010752688172043, 0.8119429590017826, 0.7786738351254481, 0.8083778966131908, 0.7903225806451613, 0.7950089126559716, 0.7992831541218638, 0.7914438502673797, 0.7992831541218638, 0.7896613190730837, 0.7670250896057347, 0.7985739750445633, 0.793010752688172, 0.8039215686274512, 0.7894265232974911, 0.7950089126559716, 0.7876344086021507, 0.803921568627451, 0.8010752688172043, 0.8092691622103387, 0.799283154121864, 0.8092691622103387, 0.7948028673835128, 0.7798573975044563, 0.8154121863799283, 0.7843137254901962, 0.8037634408602152, 0.8083778966131908, 0.8019713261648747, 0.78698752228164, 0.8118279569892475, 0.7932263814616757, 0.7706093189964158, 0.8021390374331552, 0.7876344086021505, 0.7878787878787881, 0.7921146953405017, 0.7834224598930482, 0.7903225806451613, 0.7887700534759359, 0.8028673835125448, 0.7789661319073083, 0.795698924731183, 0.8110516934046347, 0.8136200716845878, 0.78698752228164, 0.8136200716845878, 0.7575757575757577, 0.782258064516129, 0.7745098039215687, 0.8145161290322581, 0.7950089126559716, 0.8082437275985663, 0.7682709447415331, 0.7965949820788532, 0.7976827094474153, 0.7965949820788532, 0.8030303030303031, 0.8172043010752689, 0.7771836007130125, 0.767921146953405, 0.7905525846702318, 0.8046594982078854, 0.7771836007130125, 0.8198924731182796, 0.7959001782531194, 0.7965949820788532, 0.7736185383244207, 0.8225806451612904, 0.7941176470588235, 0.8270609318996416, 0.7789661319073083, 0.8225806451612904, 0.7611408199643495, 0.8163082437275986, 0.7647058823529411, 0.7885304659498208, 0.7718360071301247, 0.8065953654188949, 0.7762923351158646, 0.7700534759358288, 0.78698752228164, 0.8137254901960785, 0.7638146167557931, 0.7816399286987523, 0.7780748663101605, 0.8012477718360074, 0.7647058823529411, 0.8092691622103387, 0.7807486631016042, 0.803030303030303, 0.7807486631016043, 0.8181818181818183, 0.7691622103386808, 0.8073476702508962, 0.7905525846702318, 0.7974910394265236, 0.7700534759358288, 0.782258064516129, 0.787878787878788, 0.8037634408602152, 0.8128342245989305, 0.8027027027027028, 0.7976827094474155, 0.7974910394265236, 0.7718360071301248, 0.8109318996415773, 0.767379679144385, 0.7688172043010753, 0.7905525846702318, 0.7840501792114695, 0.7745098039215687, 0.8001792114695341, 0.7709447415329769, 0.8091397849462365, 0.7825311942959002, 0.8010752688172045, 0.7932263814616757, 0.7983870967741935, 0.7593582887700535, 0.8225806451612905, 0.7905525846702318, 0.8145161290322581, 0.78698752228164, 0.7894265232974911, 0.7736185383244207, 0.8118279569892473, 0.7771836007130125, 0.8243727598566307, 0.7736185383244206, 0.8207885304659499, 0.7807486631016043, 0.8136200716845878, 0.8012477718360071, 0.8163082437275986, 0.7932263814616757, 0.8225806451612904, 0.7923351158645278, 0.8109318996415771, 0.7780748663101604, 0.8163082437275986, 0.786096256684492, 0.7930107526881722, 0.7923351158645278, 0.8189964157706092, 0.7878787878787877, 0.7992831541218639, 0.78698752228164, 0.8181003584229392, 0.803921568627451, 0.8360215053763441, 0.7825311942959002, 0.8019713261648747, 0.8021390374331552, 0.8306451612903227, 0.7950089126559716, 0.810931899641577, 0.7825311942959002, 0.8198198198198199, 0.7798573975044564, 0.8090090090090091, 0.7566844919786097, 0.8063063063063064, 0.7807486631016043, 0.8306306306306307, 0.8030303030303031, 0.8378378378378378, 0.7575757575757576, 0.8198198198198198, 0.7780748663101604, 0.7981981981981983, 0.7985739750445633, 0.8073476702508962, 0.7905525846702316, 0.8100358422939069, 0.7486631016042782, 0.8136200716845878, 0.7887700534759359, 0.7965949820788532, 0.760752688172043, 0.8216845878136201, 0.7616487455197134, 0.793010752688172, 0.7885304659498209, 0.8145161290322581, 0.7724014336917564, 0.8010752688172043, 0.7647058823529411, 0.8091397849462365, 0.7593582887700535, 0.8019713261648747, 0.7638146167557931, 0.8181003584229392, 0.7843137254901961, 0.8046594982078853, 0.7816399286987522, 0.8198924731182796, 0.7810283687943261, 0.782258064516129, 0.7907801418439716, 0.8028673835125448, 0.7819148936170212, 0.7963963963963963, 0.7881205673758866, 0.7963963963963965, 0.7695035460992907, 0.7927927927927927, 0.7535460992907801, 0.7963963963963965, 0.7375886524822695, 0.8027027027027027, 0.7730496453900709, 0.8180180180180179, 0.7677304964539008, 0.8054054054054054, 0.7872340425531913, 0.8063063063063064, 0.7650709219858156, 0.7846846846846847, 0.7834224598930482, 0.8261261261261261, 0.786096256684492, 0.8189189189189189, 0.7914438502673797, 0.8162162162162162, 0.7843137254901962, 0.8117117117117119, 0.7450980392156863, 0.8135135135135135, 0.767379679144385, 0.8036036036036035, 0.7682709447415331, 0.800900900900901, 0.7768817204301075, 0.8135135135135136, 0.7616487455197132, 0.7945945945945946, 0.7777777777777777, 0.8180180180180181, 0.7661290322580644, 0.8288288288288287, 0.7858422939068102, 0.7909909909909909, 0.778673835125448, 0.801801801801802, 0.7792792792792794, 0.8162162162162162, 0.7783783783783782, 0.8081081081081081, 0.8025362318840579, 0.8126126126126126, 0.7798913043478259, 0.8054054054054054, 0.7862318840579711, 0.7783783783783785, 0.7608695652173914, 0.7882882882882882, 0.7934782608695652, 0.7936936936936936, 0.7844202898550725, 0.8045045045045044, 0.8005464480874317, 0.7992831541218639, 0.785063752276867, 0.807347670250896, 0.7832422586520947, 0.7983870967741935, 0.8051001821493625, 0.8198924731182796, 0.7527173913043478, 0.7858422939068099, 0.7780797101449275, 0.7974910394265232, 0.7989130434782609, 0.8243727598566308, 0.779891304347826, 0.8145161290322581, 0.8070652173913043, 0.8198924731182796, 0.7744565217391305, 0.8226381461675578, 0.7599637681159419, 0.8074866310160428, 0.7805100182149363, 0.8092691622103386, 0.7477231329690345, 0.7959001782531194, 0.7714025500910748, 0.7771836007130125, 0.7850637522768671, 0.8012477718360071, 0.8069216757741348, 0.8092691622103387, 0.7978142076502732, 0.802139037433155, 0.7704918032786885, 0.7923351158645275, 0.795992714025501, 0.8021390374331551, 0.7976190476190476, 0.7878787878787877, 0.7564102564102564, 0.803030303030303, 0.7957875457875458, 0.7994652406417112, 0.7793040293040292, 0.7620320855614974, 0.8131868131868132, 0.8110516934046346, 0.804945054945055, 0.8030303030303031, 0.7701465201465203, 0.7932263814616757, 0.772893772893773, 0.7976827094474155, 0.7820512820512819, 0.7959001782531193, 0.8058608058608058, 0.7575757575757576, 0.7884615384615383, 0.7807486631016043, 0.7893772893772895, 0.7923351158645275, 0.7967032967032965, 0.7967914438502673, 0.77014652014652, 0.7771836007130124, 0.771978021978022, 0.7807486631016043, 0.8021978021978022, 0.7682709447415331, 0.7802197802197802, 0.7878787878787877, 0.7817679558011049, 0.766488413547237, 0.7703703703703705, 0.7620320855614974, 0.7333333333333333, 0.7736185383244206, 0.75, 0.7611408199643492, 0.7796296296296297, 0.7745098039215685, 0.7796296296296297, 0.7647058823529411, 0.7777777777777778, 0.7852049910873439, 0.8055555555555556, 0.7655971479500889, 0.7833333333333333, 0.7647058823529411, 0.7694444444444445, 0.7442067736185382, 0.7842592592592593, 0.7290552584670231, 0.7537037037037037, 0.7442067736185383, 0.7916666666666666, 0.7757092198581559, 0.7842592592592593, 0.7783687943262411, 0.7629629629629631, 0.7606382978723404, 0.7814814814814816, 0.8031914893617021, 0.7685185185185184, 0.7677304964539006, 0.7694444444444445, 0.7659574468085106, 0.7842592592592593, 0.7819148936170213, 0.7611111111111111, 0.7730496453900708, 0.7703703703703705, 0.7358156028368793, 0.7777777777777778, 0.7375886524822696, 0.77255985267035, 0.7745098039215685, 0.7826887661141805, 0.8092691622103386, 0.7670349907918967, 0.786096256684492, 0.7449355432780848, 0.7629233511586452, 0.77255985267035, 0.7789661319073083, 0.7845303867403316, 0.7495543672014261, 0.7688766114180479, 0.7754010695187166, 0.7467771639042359, 0.7682709447415329, 0.7882136279926336, 0.7522281639928698, 0.7863720073664826, 0.7566844919786097, 0.7541436464088398, 0.7876344086021507, 0.779926335174954, 0.739247311827957, 0.8075506445672193, 0.7706093189964157, 0.7449355432780846, 0.7553763440860215, 0.7845303867403315, 0.7634408602150538, 0.7918968692449356, 0.7491039426523296, 0.7863720073664824, 0.7526881720430108, 0.8011049723756906, 0.760752688172043, 0.7747252747252747, 0.793010752688172, 0.7426739926739928, 0.7428315412186379, 0.7777777777777778, 0.7652329749103942, 0.7859744990892532, 0.7750896057347668, 0.7586520947176686, 0.7437275985663081, 0.7641165755919854, 0.760752688172043, 0.7759562841530054, 0.7482078853046594, 0.7659380692167577, 0.7553763440860215, 0.7632058287795994, 0.7661290322580645, 0.7595628415300546, 0.7625448028673836, 0.7686703096539161, 0.7948028673835125, 0.7814207650273224, 0.7697132616487453, 0.7768670309653917, 0.78698752228164, 0.7595628415300545, 0.7816399286987522, 0.7777777777777777, 0.7718360071301247, 0.7641165755919854, 0.7816399286987522, 0.7805100182149362, 0.7878787878787877, 0.7659380692167576, 0.7916666666666665, 0.7820512820512819, 0.7730496453900708, 0.7559852670349907, 0.7562056737588652, 0.7753222836095763, 0.7828014184397161, 0.7578268876611417, 0.7668439716312054, 0.7707182320441989, 0.7517730496453899, 0.7790055248618786, 0.7615248226950354, 0.7817679558011049, 0.7650709219858155, 0.7651933701657458, 0.7712765957446809, 0.7734806629834254, 0.7659574468085106, 0.744014732965009, 0.7659574468085106, 0.7615101289134437, 0.7703900709219857, 0.7394106813996316, 0.7907801418439716, 0.7836095764272559, 0.7641843971631204, 0.7605893186003683, 0.7624113475177304, 0.7467771639042359, 0.7455673758865248, 0.7582417582417582, 0.7562056737588654, 0.761904761904762, 0.7686170212765956, 0.7802197802197802, 0.7721631205673758, 0.7783882783882785, 0.7650709219858154, 0.7582417582417581, 0.7765957446808509, 0.7734806629834252, 0.756205673758865, 0.7817679558011049, 0.7544326241134751, 0.7753222836095764, 0.7757092198581559, 0.7753222836095763, 0.7615248226950354, 0.7854511970534072, 0.7535460992907801, 0.802025782688766, 0.7588652482269503, 0.7605893186003683, 0.7863475177304965, 0.7790055248618785, 0.774822695035461, 0.7633517495395948, 0.7615248226950354, 0.7762430939226519, 0.7482269503546098, 0.7697974217311233, 0.7287234042553191, 0.7817679558011049, 0.7473404255319149, 0.7486187845303868, 0.7624113475177304, 0.7550644567219154, 0.7668439716312057, 0.7771639042357273, 0.7597517730496455, 0.7596685082872927, 0.7638146167557931, 0.7762430939226519, 0.7459893048128342, 0.7780847145488028, 0.7335115864527628, 0.783609576427256, 0.7682709447415329, 0.7808471454880295, 0.7691622103386808, 0.7605893186003683, 0.7468805704099821, 0.7633517495395948, 0.7486631016042781, 0.7601851851851852, 0.7629233511586451, 0.7675925925925925, 0.7446236559139785, 0.768876611418048, 0.7356630824372759, 0.7587476979742173, 0.767921146953405, 0.8084714548802948, 0.7634408602150538, 0.7486187845303865, 0.771505376344086, 0.7611111111111111, 0.760752688172043, 0.771880819366853, 0.760752688172043, 0.7672253258845438, 0.7759856630824372, 0.7653631284916199, 0.7768817204301075, 0.7569832402234636, 0.7670250896057349, 0.7625698324022346, 0.7598566308243726, 0.760707635009311, 0.7428315412186381, 0.7458100558659216, 0.753153153153153, 0.7411545623836127, 0.7432432432432432, 0.7364990689013035, 0.7603603603603603, 0.7560521415270017, 0.7396396396396395, 0.756052141527002, 0.7441441441441441, 0.7657407407407406, 0.7405405405405405, 0.7814814814814816, 0.7477477477477477, 0.775, 0.7297297297297297, 0.7453703703703703, 0.7306306306306306, 0.7518518518518518, 0.7324324324324324, 0.7722222222222223, 0.7315315315315314, 0.7787037037037038, 0.7414414414414414, 0.7638888888888891, 0.7554347826086957, 0.7768518518518518, 0.745945945945946, 0.7555555555555555, 0.7279279279279279, 0.7629629629629632, 0.7441441441441441, 0.7814814814814816, 0.7639639639639638, 0.7694444444444445, 0.7378378378378379, 0.764814814814815, 0.745945945945946, 0.7824074074074074, 0.7643369175627241, 0.7814814814814814, 0.7446236559139785, 0.7728119180633146, 0.7508960573476704, 0.7541899441340782, 0.7553763440860215, 0.7681564245810056, 0.7455197132616487, 0.7644320297951582, 0.7446236559139785, 0.7681564245810056, 0.7589605734767024, 0.7988826815642458, 0.7508960573476704, 0.7805555555555556, 0.7594594594594595, 0.7824074074074073, 0.7526881720430108, 0.7842592592592593, 0.7580645161290323, 0.7592592592592594, 0.7562724014336917, 0.7638888888888888, 0.7549019607843137, 0.7574074074074074, 0.7611408199643492, 0.7703703703703705, 0.7540106951871658, 0.7923649906890131, 0.772163120567376, 0.7672253258845438, 0.7703900709219857, 0.7703703703703705, 0.7659574468085106, 0.7703703703703705, 0.7641843971631205, 0.7588454376163872, 0.7464539007092198, 0.770949720670391, 0.7562056737588652, 0.7886405959031657, 0.7455673758865248, 0.7728119180633146, 0.7597517730496453, 0.7951582867783984, 0.7517730496453899, 0.770949720670391, 0.7570921985815603, 0.7495344506517692, 0.750886524822695, 0.8026070763500932, 0.7358156028368793, 0.8137802607076351, 0.7588652482269503, 0.7839851024208566, 0.7629233511586452, 0.7849162011173184, 0.7754010695187166, 0.7865168539325843, 0.7724014336917562, 0.7837078651685395, 0.7858422939068099, 0.7771535580524345, 0.7437275985663081, 0.7705992509363297, 0.7670250896057347, 0.7569832402234636, 0.767921146953405, 0.7564814814814815, 0.7706093189964157, 0.7888888888888889, 0.7629233511586452, 0.8009259259259258, 0.767379679144385, 0.7731481481481483, 0.7566844919786097, 0.7953703703703703, 0.7655971479500893, 0.787292817679558, 0.7718360071301248, 0.7817679558011049, 0.7771836007130124, 0.7762430939226519, 0.7905525846702318, 0.7946593001841621, 0.7736185383244206, 0.7842592592592592, 0.7588652482269503, 0.7805555555555556, 0.7517730496453899, 0.7870370370370371, 0.7854609929078015, 0.7879629629629629, 0.7695035460992907, 0.7657407407407408, 0.7703900709219857, 0.7731481481481483, 0.7801418439716311, 0.7681564245810056, 0.7668439716312058, 0.7616387337057728, 0.7473404255319149, 0.7858472998137802, 0.7374551971326165, 0.7923649906890131, 0.767921146953405, 0.7867783985102421, 0.7634408602150538, 0.7718808193668528, 0.7831541218637994, 0.7318435754189944, 0.7593582887700535, 0.7914338919925513, 0.7611408199643495, 0.7541899441340782, 0.7914438502673797, 0.771880819366853, 0.7727272727272727, 0.7783985102420857, 0.7700534759358288, 0.7932960893854749, 0.7843137254901961, 0.8026070763500932, 0.7852049910873439, 0.7830540037243947, 0.7682709447415331, 0.7902621722846443, 0.7852049910873439, 0.7662942271880819, 0.7816399286987523, 0.786778398510242, 0.7700534759358288, 0.7731481481481483, 0.7727272727272727, 0.7759259259259259, 0.7816399286987522, 0.7601851851851851, 0.7655971479500893, 0.7879629629629629, 0.7780748663101604, 0.7946593001841621, 0.7700534759358288, 0.7946593001841621, 0.78698752228164, 0.7692307692307693, 0.7700534759358288, 0.7802197802197802, 0.7531194295900179, 0.7985347985347985, 0.7941176470588235, 0.7811355311355311, 0.7638146167557931, 0.7912087912087912, 0.7816399286987523, 0.8095238095238094, 0.7602495543672015, 0.7902930402930404, 0.7780748663101603, 0.7969034608378871, 0.7852049910873441, 0.7750455373406193, 0.7477718360071302, 0.7686703096539161, 0.7620320855614974, 0.7622950819672131, 0.7593582887700535, 0.8096539162112932, 0.7762923351158646, 0.7914389799635702, 0.7709447415329768, 0.7768670309653917, 0.7655971479500893, 0.7887067395264117, 0.7611408199643492, 0.8032786885245902, 0.7745098039215687, 0.8132969034608378, 0.7647058823529411, 0.8105646630236794, 0.7549019607843138, 0.7823315118397085, 0.7905525846702318, 0.7786885245901641, 0.7932263814616757, 0.7959927140255009, 0.7593582887700535, 0.7802197802197802, 0.7700534759358288, 0.7802197802197802, 0.787878787878788, 0.7774725274725275, 0.7816399286987523, 0.7893772893772893, 0.7736185383244207, 0.7692307692307693, 0.782258064516129, 0.7793040293040292, 0.7464157706093191, 0.7847985347985347, 0.7759856630824373, 0.7655677655677655, 0.7616487455197134, 0.7847985347985347, 0.7948028673835126, 0.7847985347985347, 0.8064516129032258, 0.7747252747252747, 0.8036036036036037, 0.7765567765567766, 0.7747747747747746, 0.7930402930402929, 0.7855855855855857, 0.7985347985347985, 0.772972972972973, 0.8141025641025641, 0.7864864864864864, 0.7875457875457876, 0.7954954954954956, 0.7948717948717948, 0.7936936936936939, 0.7619047619047619, 0.7873873873873874, 0.771978021978022, 0.8018018018018018, 0.7909760589318602, 0.7828828828828829, 0.7836095764272559, 0.80990990990991, 0.7532228360957645, 0.800900900900901, 0.7697974217311234, 0.7774774774774775, 0.7734806629834254, 0.7819819819819821, 0.7605893186003683, 0.7828828828828829, 0.7771639042357276, 0.7666666666666667, 0.7955801104972375, 0.7855855855855857, 0.7808471454880295, 0.7810810810810811, 0.7707182320441989, 0.80990990990991, 0.7918968692449354, 0.7873873873873874, 0.7762430939226519, 0.763963963963964, 0.7725598526703498, 0.8117117117117119, 0.7762430939226519, 0.800900900900901, 0.7900552486187844, 0.8072072072072071, 0.7651933701657458, 0.8018018018018018, 0.7596685082872928, 0.8054054054054054, 0.789134438305709, 0.7891891891891892, 0.7655677655677656, 0.8027027027027027, 0.7884615384615384, 0.7981981981981981, 0.7655677655677656, 0.7981981981981983, 0.7811355311355311, 0.7756756756756756, 0.771978021978022, 0.8081081081081083, 0.7765567765567765, 0.8045045045045045, 0.7847985347985347, 0.7998188405797102, 0.805860805860806, 0.7844202898550725, 0.7902930402930401, 0.779891304347826, 0.7976190476190477, 0.7780797101449276, 0.7701465201465201, 0.7898550724637682, 0.8113553113553112, 0.8115942028985508, 0.7756410256410255, 0.8125, 0.7921245421245422, 0.8025362318840581, 0.7939560439560439, 0.7708333333333334, 0.7902930402930404, 0.7807971014492753, 0.8076923076923077, 0.773550724637681, 0.8095238095238094, 0.8034420289855073, 0.7820512820512819, 0.7952898550724639, 0.7948717948717949, 0.7871376811594203, 0.7893772893772893, 0.7844202898550725, 0.8012820512820512, 0.8025362318840581, 0.7701465201465201, 0.8097826086956522, 0.7976190476190477, 0.7932604735883424, 0.7967032967032965, 0.8178506375227688, 0.7774725274725275, 0.7978142076502732, 0.7836095764272559, 0.7759562841530054, 0.7744014732965009, 0.7832422586520947, 0.7946593001841621, 0.7941712204007285, 0.7900552486187847, 0.7987249544626595, 0.7928176795580111, 0.7896174863387978, 0.8167587476979743, 0.7814207650273226, 0.7697974217311234, 0.8105646630236795, 0.8103130755064458, 0.8025362318840581, 0.7753222836095764, 0.7826086956521741, 0.8057090239410682, 0.798913043478261, 0.7918968692449356, 0.8025362318840581, 0.7808471454880294, 0.772644927536232, 0.8066298342541435, 0.7898550724637682, 0.8149171270718232, 0.788949275362319, 0.7274401473296502, 0.7980072463768116, 0.8038674033149171, 0.8052536231884059, 0.805709023941068, 0.7780797101449275, 0.8139963167587477, 0.776268115942029, 0.8047882136279927, 0.7907608695652175, 0.7836095764272559, 0.7898550724637682, 0.8168498168498168, 0.7617753623188406, 0.804029304029304, 0.7708333333333336, 0.8058608058608058, 0.8025362318840581, 0.79143897996357, 0.7753623188405798, 0.8205828779599271, 0.7509057971014493, 0.7923497267759563, 0.7672101449275364, 0.7905282331511839, 0.7617753623188406, 0.76775956284153, 0.7952898550724636, 0.7832422586520946, 0.7617753623188407, 0.76775956284153, 0.7617753623188407, 0.7786885245901639, 0.7898550724637682, 0.7978142076502732, 0.7817028985507247, 0.7905282331511838, 0.7934782608695654, 0.8114754098360657, 0.7980072463768116, 0.8014571948998179, 0.7817028985507247, 0.8023679417122039, 0.7554347826086958, 0.8087431693989071, 0.7980072463768116, 0.7855855855855854, 0.798913043478261, 0.8018018018018017, 0.7916666666666667, 0.7882882882882882, 0.7672101449275364, 0.7882882882882883, 0.7817028985507247, 0.7801801801801801, 0.786231884057971, 0.8, 0.7608695652173915, 0.8, 0.808876811594203, 0.7777777777777779, 0.7798913043478263, 0.7849462365591398, 0.7653985507246377, 0.8037634408602149, 0.7880434782608695, 0.8028673835125448, 0.8007246376811596, 0.789426523297491, 0.7708333333333334, 0.8001792114695341, 0.7364130434782609, 0.7634408602150538, 0.7400362318840581, 0.7921146953405017, 0.7807971014492755, 0.8046594982078853, 0.7916666666666667, 0.7974910394265232, 0.7717391304347828, 0.7634408602150538, 0.7789855072463768, 0.7679211469534051, 0.7559198542805099, 0.7858422939068099, 0.7744565217391305, 0.771505376344086, 0.7536231884057972, 0.7724014336917562, 0.7590579710144927, 0.7858422939068102, 0.786231884057971, 0.7948028673835125, 0.788949275362319, 0.7864864864864863, 0.7771739130434784, 0.7747747747747749, 0.7590579710144929, 0.7882882882882883, 0.7789855072463768, 0.773873873873874, 0.7663043478260871, 0.7864864864864864, 0.7735507246376813, 0.7864864864864864, 0.7717391304347826, 0.7837837837837838, 0.7961956521739132, 0.7783783783783784, 0.7934782608695652, 0.7792792792792792, 0.7916666666666666, 0.7747747747747749, 0.7789855072463768, 0.7801801801801801, 0.7826086956521741, 0.7792792792792792, 0.792572463768116, 0.7535842293906809, 0.7971014492753623, 0.7634408602150538, 0.7765765765765765, 0.778673835125448, 0.8081081081081081, 0.7589605734767026, 0.7819819819819821, 0.7983870967741935, 0.754954954954955, 0.7894265232974911, 0.7423423423423424, 0.7697132616487454, 0.7544802867383513, 0.8037634408602149, 0.7679211469534051, 0.7810810810810811, 0.7693693693693696, 0.7948028673835125, 0.7837837837837839, 0.7616487455197134, 0.8027027027027028, 0.789426523297491, 0.7621621621621621, 0.7876344086021505, 0.7558558558558559, 0.7804659498207887, 0.7675675675675677, 0.771505376344086, 0.772972972972973, 0.7732974910394265, 0.773873873873874, 0.7679211469534051, 0.746376811594203, 0.771505376344086, 0.792572463768116, 0.7727272727272729, 0.752717391304348, 0.786096256684492, 0.7657657657657657, 0.801247771836007, 0.7585585585585586, 0.7878787878787877, 0.7414414414414414, 0.7682709447415331, 0.7855855855855857, 0.8074866310160428, 0.763963963963964, 0.786096256684492, 0.7657657657657658, 0.7606382978723404, 0.776268115942029, 0.7881205673758864, 0.7868852459016393, 0.7686170212765956, 0.7750455373406193, 0.7810283687943262, 0.7704918032786887, 0.779255319148936, 0.7659380692167577, 0.7588652482269505, 0.7622950819672131, 0.7650709219858156, 0.7750455373406193, 0.7535460992907802, 0.7668488160291439, 0.7801418439716311, 0.7753623188405797, 0.7898936170212766, 0.7717391304347826, 0.7857142857142857, 0.776268115942029, 0.7892416225749559, 0.7441441441441442, 0.7760141093474427, 0.7963963963963965, 0.7610229276895942, 0.7972972972972973, 0.7865961199294531, 0.7918918918918919, 0.7848324514991182, 0.7801801801801802, 0.755731922398589, 0.7666666666666667, 0.7627865961199294, 0.7711711711711711, 0.7663139329805996, 0.7873873873873874, 0.783068783068783, 0.7504504504504506, 0.8042328042328042, 0.8054054054054054, 0.7857142857142857, 0.7702702702702703, 0.7777777777777778, 0.7639639639639638, 0.7760141093474427, 0.790990990990991, 0.7929824561403508, 0.790990990990991, 0.7789473684210526, 0.7522522522522522, 0.7859649122807016, 0.7612612612612613, 0.780701754385965, 0.7432432432432434, 0.7763157894736842, 0.7684684684684684, 0.7719298245614036, 0.7801801801801802, 0.7921052631578948, 0.7603603603603603, 0.7798245614035089, 0.7630630630630632, 0.7754385964912279, 0.7783783783783784, 0.7780701754385964, 0.7756756756756756, 0.7921052631578948, 0.7873873873873873, 0.7771929824561403, 0.7864864864864864, 0.7815789473684209, 0.7819819819819819, 0.7868421052631579, 0.7882882882882882, 0.7780701754385964, 0.7855855855855857, 0.7754385964912279, 0.7693693693693694, 0.7798245614035088, 0.7819819819819819, 0.7912280701754385, 0.7891891891891893, 0.7966841186736474, 0.7936936936936937, 0.774869109947644, 0.7873873873873873, 0.8106457242582896, 0.8, 0.7696335078534031, 0.7801801801801802, 0.7940663176265271, 0.7846846846846848, 0.781849912739965, 0.7804659498207887, 0.794938917975567, 0.8010752688172045, 0.7835951134380452, 0.8054054054054054, 0.8010471204188482, 0.790990990990991, 0.7801047120418848, 0.7810810810810811, 0.7931937172774869, 0.7930107526881722, 0.7888307155322861, 0.7598566308243728, 0.7792321116928446, 0.7831541218637992, 0.8010471204188482, 0.7912186379928317, 0.7888307155322861, 0.7473118279569894, 0.805410122164049, 0.7661290322580647, 0.7931937172774869, 0.7789661319073085, 0.7760416666666666, 0.7700534759358291, 0.7847222222222222, 0.7695035460992908, 0.7925347222222222, 0.8058510638297874, 0.7951388888888887, 0.7730496453900711, 0.790798611111111, 0.7925531914893617, 0.7743055555555557, 0.8040780141843971, 0.8020833333333334, 0.777482269503546, 0.7994791666666666, 0.772163120567376, 0.779513888888889, 0.7828014184397163, 0.7612847222222223, 0.7544326241134752, 0.7864583333333331, 0.7978723404255319, 0.7734375, 0.7641843971631205, 0.7873263888888888, 0.7597517730496455, 0.7925347222222222, 0.7819148936170214, 0.7864583333333334, 0.7748226950354611, 0.7647569444444445, 0.7703900709219859, 0.78125, 0.7801418439716311, 0.771701388888889, 0.7969858156028368, 0.802951388888889, 0.7836879432624112, 0.7942708333333334, 0.8048128342245989, 0.7786458333333334, 0.766488413547237, 0.7838541666666666, 0.7905525846702318, 0.8003472222222222, 0.7860962566844921, 0.7647569444444445, 0.786096256684492, 0.7977430555555557, 0.7887700534759359, 0.7942708333333334, 0.7950089126559714, 0.8046875, 0.824420677361854, 0.7951388888888888, 0.7907801418439717, 0.7925347222222223, 0.8031914893617023, 0.7534722222222222, 0.7916666666666669, 0.771701388888889, 0.7905525846702318, 0.7890624999999999, 0.7736185383244207, 0.7430555555555557, 0.7664884135472372, 0.7708333333333331, 0.7887700534759359, 0.7841105354058721, 0.803030303030303, 0.8020833333333334, 0.7959001782531193, 0.7772020725388601, 0.7934397163120567, 0.7970639032815198, 0.8067375886524824, 0.7815198618307425, 0.7996453900709221, 0.7875647668393783, 0.796099290780142, 0.7832469775474956, 0.8049645390070921, 0.763888888888889, 0.7971781305114638, 0.7569444444444443, 0.7677304964539008, 0.7769097222222223, 0.7898936170212766, 0.8003472222222222, 0.8085106382978725, 0.7535087719298245, 0.8129432624113476, 0.7859649122807016, 0.7828014184397163, 0.7956140350877194, 0.7579787234042553, 0.7956140350877192, 0.797872340425532, 0.7807017543859651, 0.7952127659574468, 0.7771929824561403, 0.7757092198581561, 0.7947368421052632, 0.7925531914893617, 0.781578947368421, 0.8156028368794325, 0.7883597883597884, 0.7925531914893617, 0.7962962962962962, 0.7898936170212766, 0.7956140350877194, 0.8076241134751772, 0.8017543859649123, 0.7872340425531915, 0.7754385964912281, 0.7730496453900711, 0.7728070175438597, 0.7854609929078014, 0.7956140350877192, 0.7890070921985816, 0.7789473684210525, 0.7943262411347517, 0.7728070175438595, 0.7907801418439716, 0.7947368421052632, 0.8058510638297874, 0.8061403508771929, 0.801418439716312, 0.7745614035087719, 0.8093971631205675, 0.7894736842105263, 0.7934397163120568, 0.7684210526315789, 0.797872340425532, 0.781578947368421, 0.8031914893617021, 0.7868421052631579, 0.8076241134751774, 0.7587719298245615, 0.800531914893617, 0.7517543859649122, 0.7677304964539008, 0.7885964912280701, 0.7978723404255319, 0.7833333333333334, 0.7898936170212767, 0.7885964912280701, 0.7934397163120568, 0.7894736842105263, 0.800531914893617, 0.7675438596491229, 0.8253546099290779, 0.7745614035087719, 0.8031914893617021, 0.7877192982456142, 0.7703900709219859, 0.7736842105263158, 0.798758865248227, 0.7807017543859648, 0.7792553191489362, 0.786842105263158, 0.7863475177304965, 0.7798245614035089, 0.801418439716312, 0.7684210526315789, 0.7712765957446809, 0.7971781305114637, 0.7716049382716051, 0.8033509700176366, 0.7724867724867724, 0.810405643738977, 0.7945326278659611, 0.76984126984127, 0.8104056437389772, 0.7574955908289241, 0.7733686067019403, 0.7622807017543859, 0.7927689594356262, 0.7780701754385964, 0.7998236331569665, 0.7705061082024433, 0.7671957671957672, 0.7897033158813264, 0.7874779541446209, 0.8054101221640487, 0.7663139329805998, 0.7774869109947644, 0.7927689594356262, 0.7818499127399652, 0.7566137566137566, 0.7635253054101221, 0.8015873015873016, 0.7809773123909249, 0.7742504409171076, 0.7905759162303665, 0.7707231040564373, 0.7844677137870855, 0.7927689594356262, 0.8175438596491227, 0.7857142857142857, 0.7666666666666666, 0.7839506172839505, 0.7763157894736841, 0.7830687830687832, 0.7815789473684209, 0.7760141093474427, 0.7885964912280701, 0.7610229276895945, 0.7719298245614035, 0.7724867724867724, 0.7671957671957672, 0.7504409171075839, 0.7813051146384479, 0.7698412698412699, 0.7777777777777778, 0.77336860670194, 0.7874779541446207, 0.7610229276895945, 0.7857142857142857, 0.7821869488536156, 0.7945326278659611, 0.7742504409171076, 0.7901234567901233, 0.7610229276895945, 0.8042328042328042, 0.7998236331569665, 0.8096491228070176, 0.7821869488536156, 0.7947368421052632, 0.7645502645502646, 0.7888307155322861, 0.7671957671957672, 0.8010471204188482, 0.7610229276895945, 0.7835951134380453, 0.7654320987654321, 0.7966841186736474, 0.7557319223985891, 0.7829861111111112, 0.7645502645502644, 0.7795138888888888, 0.7675438596491229, 0.7812499999999999, 0.781578947368421, 0.7699652777777778, 0.7666666666666667, 0.7717013888888887, 0.755263157894737, 0.7664930555555555, 0.7684210526315791, 0.7823834196891191, 0.7640350877192984, 0.7685664939550949, 0.7578947368421053, 0.7858376511226252, 0.7789473684210526, 0.7910189982728842, 0.7692982456140351, 0.7867012089810016, 0.7591623036649214, 0.7711571675302245, 0.7626527050610821, 0.7895189003436426, 0.7609075043630018, 0.7835051546391751, 0.762652705061082, 0.7757731958762887, 0.756544502617801, 0.7680412371134019, 0.7635253054101221, 0.7697594501718212, 0.7687609075043631, 0.7723367697594501, 0.756544502617801, 0.7654639175257731, 0.7591623036649214, 0.7714776632302405, 0.7652705061082024, 0.79553264604811, 0.7478184991273997, 0.7517182130584191, 0.7652705061082024, 0.7517182130584191, 0.7705061082024434, 0.8041237113402062, 0.767888307155323, 0.7740549828178692, 0.7757417102966843, 0.7534364261168385, 0.7600349040139616, 0.7766323024054982, 0.7652705061082026, 0.7508591065292096, 0.7609075043630018, 0.7666666666666667, 0.7578947368421053, 0.7675213675213675, 0.773684210526316, 0.7598290598290598, 0.7666666666666666, 0.7692307692307693, 0.7745614035087719, 0.7615384615384615, 0.7789473684210526, 0.788034188034188, 0.769298245614035, 0.7683760683760683, 0.7888307155322863, 0.7649572649572649, 0.7705061082024434, 0.7786324786324786, 0.7818499127399652, 0.7914529914529915, 0.7923211169284466, 0.7735042735042734, 0.7748691099476441, 0.7641025641025639, 0.8027923211169284, 0.7529914529914529, 0.7739965095986039, 0.7547008547008547, 0.7661431064572426, 0.776068376068376, 0.7899305555555555, 0.7871794871794872, 0.7621527777777778, 0.7717948717948718, 0.7873263888888888, 0.7598290598290598, 0.7847222222222223, 0.7740549828178696, 0.7656250000000001, 0.773747841105354, 0.7578125000000001, 0.7625215889464592, 0.7656250000000001, 0.7746113989637305, 0.7786458333333335, 0.7875647668393783, 0.7881944444444445, 0.7910189982728842, 0.7847222222222223, 0.7849740932642487, 0.7690972222222223, 0.7763385146804835, 0.7806563039723663, 0.7530224525043177, 0.7737478411053542, 0.7659758203799654, 0.7659758203799655, 0.7625215889464594, 0.7780656303972368, 0.7832469775474957, 0.7599309153713298, 0.7728842832469774, 0.7918825561312608, 0.7711571675302245, 0.7772020725388601, 0.7465277777777778, 0.7823834196891193, 0.7942708333333334, 0.7551546391752577, 0.7651122625215889, 0.7912371134020618, 0.7944732297063902, 0.7697594501718215, 0.7823834196891192, 0.7740549828178696, 0.7746113989637305, 0.7731958762886598, 0.7599309153713298, 0.7895189003436427, 0.7651122625215889, 0.7903780068728523, 0.7534364261168385, 0.7860824742268042, 0.7697594501718212, 0.7603092783505154, 0.7723367697594502, 0.7826460481099656, 0.7938144329896907, 0.7654639175257734, 0.7835051546391752, 0.7989690721649485, 0.7646048109965635, 0.7903780068728523, 0.7677029360967185, 0.7731958762886599, 0.7677029360967185, 0.7774914089347079, 0.7728842832469774, 0.8152920962199314, 0.772020725388601, 0.799828178694158, 0.7677029360967186, 0.7766323024054982, 0.7832469775474955, 0.7835051546391752, 0.7763385146804835, 0.7852233676975946, 0.7918825561312606, 0.7989690721649486, 0.7841105354058721, 0.7886597938144332, 0.7642487046632125, 0.7697594501718213, 0.772020725388601, 0.7766323024054984, 0.7763385146804835, 0.7800687285223368, 0.7884283246977547, 0.7783505154639175, 0.7659758203799655, 0.7869415807560138, 0.7552083333333334, 0.7826460481099656, 0.7821180555555555, 0.7912371134020618, 0.7934027777777777, 0.798109965635739, 0.7690972222222222, 0.8006872852233676, 0.7873263888888888, 0.7654639175257734, 0.7717013888888888, 0.8015463917525775, 0.7873263888888888, 0.788659793814433, 0.7708333333333331, 0.8006872852233679, 0.7621527777777777, 0.7577319587628866, 0.7473958333333334, 0.7826460481099656, 0.7717013888888888, 0.7783505154639175, 0.7682291666666666, 0.79553264604811, 0.7508680555555554, 0.8013816925734025, 0.7881944444444443, 0.7694300518134717, 0.7760416666666666, 0.7918825561312607, 0.7855902777777777, 0.7659758203799654, 0.7916666666666666, 0.7711571675302246, 0.7482638888888888, 0.7936096718480139, 0.7621527777777777, 0.765112262521589, 0.7708333333333331, 0.7944732297063903, 0.765625, 0.7849740932642488, 0.7274305555555557, 0.7849740932642487, 0.7508680555555555, 0.7832469775474956, 0.7769097222222222, 0.7918825561312608, 0.7777777777777777, 0.7849740932642487, 0.7335069444444443]


**** np space correlation, p=q=0.0005, mu=0.01
array_event_rate_IDQN = np.array([0.5291005291005291, 0.4895287958115183, 0.5026455026455027, 0.5546875, 0.5, 0.5494791666666666, 0.606951871657754, 0.5445026178010471, 0.6675531914893617, 0.6552631578947369, 0.6808510638297872, 0.7026315789473684, 0.6728723404255319, 0.6931216931216931, 0.6904761904761905, 0.7037037037037037, 0.6925133689839572, 0.6947368421052632, 0.671957671957672, 0.7172774869109948, 0.6746031746031746, 0.734375, 0.6868421052631579, 0.7041884816753927, 0.6861702127659575, 0.7473684210526316, 0.651595744680851, 0.7356020942408377, 0.6470588235294118, 0.7408376963350786, 0.6424731182795699, 0.7225130890052356, 0.6550802139037433, 0.7591623036649214, 0.6586021505376344, 0.7513227513227513, 0.660427807486631, 0.7632978723404256, 0.6711229946524064, 0.7433155080213903, 0.6764705882352942, 0.7566844919786097, 0.6951871657754011, 0.7834224598930482, 0.6693548387096774, 0.754054054054054, 0.6586021505376344, 0.7580645161290323, 0.6478494623655914, 0.7553763440860215, 0.6478494623655914, 0.7446236559139785, 0.6827956989247311, 0.7849462365591398, 0.6569148936170213, 0.760752688172043, 0.660427807486631, 0.7594594594594595, 0.6577540106951871, 0.7756756756756756, 0.6827956989247311, 0.7795698924731183, 0.6888297872340425, 0.7688172043010753, 0.6914893617021277, 0.7795698924731183, 0.6808510638297872, 0.7647058823529411, 0.6861702127659575, 0.7688172043010753, 0.6835106382978723, 0.7580645161290323, 0.6904761904761905, 0.771505376344086, 0.6894736842105263, 0.767379679144385, 0.6842105263157895, 0.7700534759358288, 0.6832460732984293, 0.7566844919786097, 0.6822916666666666, 0.760752688172043, 0.6968911917098446, 0.7299465240641712, 0.6979166666666666, 0.7352941176470589, 0.7109375, 0.7420212765957447, 0.7078947368421052, 0.7315789473684211, 0.7289473684210527, 0.7421052631578947, 0.7329842931937173, 0.7342105263157894, 0.7146596858638743, 0.7225130890052356, 0.7094240837696335, 0.7394736842105263, 0.7057291666666666, 0.746031746031746, 0.7083333333333334, 0.7063492063492064, 0.6979166666666666, 0.6888297872340425, 0.680628272251309, 0.7101063829787234, 0.6770833333333334, 0.7047872340425532, 0.6901041666666666, 0.6861702127659575, 0.7046632124352331, 0.7021276595744681, 0.694300518134715, 0.7150537634408602, 0.6994818652849741, 0.696236559139785, 0.694300518134715, 0.696236559139785, 0.6770833333333334, 0.7052631578947368, 0.6901041666666666, 0.6832460732984293, 0.6848958333333334, 0.6848958333333334, 0.6770833333333334, 0.6953125, 0.6727748691099477, 0.6848958333333334, 0.6815789473684211, 0.7041884816753927, 0.6596858638743456, 0.71875, 0.6657894736842105, 0.711340206185567, 0.6613756613756614, 0.7, 0.6736842105263158, 0.7076923076923077, 0.6631578947368421, 0.6820512820512821, 0.6815789473684211, 0.6974358974358974, 0.6815789473684211, 0.6871794871794872, 0.6613756613756614, 0.7025641025641025, 0.6861702127659575, 0.6871794871794872, 0.7021276595744681, 0.6846153846153846, 0.7047872340425532, 0.6760204081632653, 0.7021276595744681, 0.6989795918367347, 0.7037037037037037, 0.6932989690721649, 0.7116402116402116, 0.7046632124352331, 0.701058201058201, 0.6927083333333334, 0.7157894736842105, 0.7057291666666666, 0.6921052631578948, 0.6848958333333334, 0.6931216931216931, 0.6770833333333334, 0.6984126984126984, 0.6770833333333334, 0.708994708994709, 0.7083333333333334, 0.6968085106382979, 0.6796875, 0.6808510638297872, 0.6658031088082902, 0.6951871657754011, 0.6770833333333334, 0.6818181818181818, 0.6528497409326425, 0.6978609625668449, 0.6813471502590673, 0.7074468085106383, 0.6666666666666666, 0.7165775401069518, 0.6570680628272252, 0.6871657754010695, 0.6649214659685864, 0.6559139784946236, 0.6465968586387435, 0.6764705882352942, 0.6596858638743456, 0.7005347593582888, 0.6649214659685864, 0.6925133689839572, 0.6780104712041884, 0.6737967914438503, 0.675392670157068, 0.679144385026738, 0.6858638743455497, 0.6968085106382979, 0.6484375, 0.6941489361702128, 0.6822916666666666, 0.7037037037037037, 0.6528497409326425, 0.6825396825396826, 0.694300518134715, 0.6861702127659575, 0.689119170984456, 0.6898395721925134, 0.6813471502590673, 0.7192513368983957, 0.6829896907216495, 0.7258064516129032, 0.6632124352331606, 0.7338709677419355, 0.6770833333333334, 0.706989247311828, 0.6770833333333334, 0.7142857142857143, 0.6822916666666666, 0.7328042328042328, 0.6858638743455497, 0.7354497354497355, 0.6832460732984293, 0.753968253968254, 0.6744791666666666, 0.7248677248677249, 0.6770833333333334, 0.7486772486772487, 0.6910994764397905, 0.7354497354497355, 0.6735751295336787, 0.7367021276595744, 0.6787564766839378, 0.7393617021276596, 0.6528497409326425, 0.7367021276595744, 0.6632124352331606, 0.7245989304812834, 0.6875, 0.7216216216216216, 0.6761658031088082, 0.7365591397849462, 0.6932989690721649, 0.7047872340425532, 0.676923076923077, 0.726063829787234, 0.6897435897435897, 0.7275132275132276, 0.6923076923076923, 0.7101063829787234, 0.6820512820512821, 0.7287234042553191, 0.7, 0.7037037037037037, 0.6932989690721649, 0.7037037037037037, 0.6994818652849741, 0.6921052631578948, 0.7057291666666666, 0.6894736842105263, 0.6839378238341969, 0.7210526315789474, 0.6865284974093264, 0.6984126984126984, 0.6683937823834197, 0.6888297872340425, 0.6761658031088082, 0.7340425531914894, 0.6606217616580311, 0.713903743315508, 0.6709844559585493, 0.6951871657754011, 0.6580310880829016, 0.6837837837837838, 0.694300518134715, 0.6956521739130435, 0.6813471502590673, 0.7092391304347826, 0.6447368421052632, 0.7146739130434783, 0.6710526315789473, 0.7108108108108108, 0.6894736842105263, 0.7135135135135136, 0.6710526315789473, 0.7135135135135136, 0.6746031746031746, 0.7108108108108108, 0.6798941798941799, 0.7189189189189189, 0.6825396825396826, 0.7213114754098361, 0.7037037037037037, 0.7349726775956285, 0.6861702127659575, 0.7213114754098361, 0.6968085106382979, 0.717391304347826, 0.6968085106382979, 0.7255434782608695, 0.7021276595744681, 0.7119565217391305, 0.7116402116402116, 0.7486486486486487, 0.7142857142857143, 0.7473118279569892, 0.6989528795811518, 0.7311827956989247, 0.7041884816753927, 0.7231182795698925, 0.693717277486911, 0.7297297297297297, 0.7157894736842105, 0.7351351351351352, 0.7078947368421052, 0.7255434782608695, 0.6789473684210526, 0.7486486486486487, 0.6973684210526315, 0.7021857923497268, 0.6878306878306878, 0.7240437158469946, 0.6825396825396826, 0.7197802197802198, 0.6957671957671958, 0.7213114754098361, 0.6921052631578948, 0.7213114754098361, 0.6622340425531915, 0.7185792349726776, 0.6684491978609626, 0.7154696132596685, 0.7032085561497327, 0.6861111111111111, 0.6844919786096256, 0.6944444444444444, 0.6497326203208557, 0.7027777777777777, 0.6666666666666666, 0.7, 0.6693548387096774, 0.7087912087912088, 0.6891891891891891, 0.7142857142857143, 0.6594594594594595, 0.6895604395604396, 0.6935483870967742, 0.6972222222222222, 0.7123655913978495, 0.6850828729281768, 0.6854838709677419, 0.6978021978021978, 0.7016129032258065, 0.6775956284153005, 0.6881720430107527, 0.6675675675675675, 0.6951871657754011, 0.6918918918918919, 0.7146739130434783, 0.7054054054054054, 0.7103825136612022, 0.6612903225806451, 0.6885245901639344, 0.6594594594594595, 0.6895604395604396, 0.6783783783783783, 0.6833333333333333, 0.6675675675675675, 0.6899441340782123, 0.6586021505376344, 0.675, 0.6559139784946236, 0.6638888888888889, 0.696236559139785, 0.6916666666666667, 0.6844919786096256, 0.6830601092896175, 0.6935483870967742, 0.6830601092896175, 0.6774193548387096, 0.7038043478260869, 0.7016129032258065, 0.7192513368983957, 0.6914893617021277, 0.7085561497326203, 0.7074468085106383, 0.713903743315508, 0.6861702127659575, 0.7005347593582888, 0.6871657754010695, 0.699468085106383, 0.6854838709677419, 0.7154255319148937, 0.6810810810810811, 0.7112299465240641, 0.6711956521739131, 0.6898395721925134, 0.672972972972973, 0.696236559139785, 0.6902173913043478, 0.7016129032258065, 0.6864864864864865, 0.7032085561497327, 0.6827956989247311, 0.7074468085106383, 0.6810810810810811, 0.7154255319148937, 0.6621621621621622, 0.7245989304812834, 0.6881720430107527, 0.7338709677419355, 0.6781914893617021, 0.7324324324324324, 0.6888297872340425, 0.7189189189189189, 0.6648936170212766, 0.6989247311827957, 0.6972972972972973, 0.6989247311827957, 0.6945945945945946, 0.7311827956989247, 0.6801075268817204, 0.7258064516129032, 0.6854838709677419, 0.7189189189189189, 0.6810810810810811, 0.7081081081081081, 0.7189189189189189, 0.6972972972972973, 0.6891891891891891, 0.7032085561497327, 0.7131147540983607, 0.6835106382978723, 0.6918918918918919, 0.6888297872340425, 0.6898395721925134, 0.6764705882352942, 0.6978609625668449, 0.6881720430107527, 0.6747311827956989, 0.6908602150537635, 0.6764705882352942, 0.6881720430107527, 0.7043010752688172, 0.6945945945945946, 0.6881720430107527, 0.6793478260869565, 0.6443850267379679, 0.7049180327868853, 0.7043010752688172, 0.6939890710382514, 0.6881720430107527, 0.695054945054945, 0.6989247311827957, 0.6967213114754098, 0.7032085561497327, 0.7010869565217391, 0.7204301075268817, 0.696236559139785, 0.7085561497326203, 0.717741935483871, 0.6878306878306878, 0.6827956989247311, 0.6904761904761905, 0.6908602150537635, 0.701058201058201, 0.6720430107526881, 0.6904761904761905, 0.6810810810810811, 0.6772486772486772, 0.6666666666666666, 0.6951871657754011, 0.6666666666666666, 0.6902173913043478, 0.696236559139785, 0.6945945945945946, 0.6783783783783783, 0.6783783783783783, 0.6657608695652174, 0.6693548387096774, 0.6603260869565217, 0.6827956989247311, 0.657608695652174, 0.6764705882352942, 0.6630434782608695, 0.6693548387096774, 0.6505376344086021, 0.6775956284153005, 0.6470588235294118, 0.6983695652173914, 0.6639784946236559, 0.6557377049180327, 0.6675675675675675, 0.6639344262295082, 0.6775956284153005, 0.6703296703296703, 0.6620879120879121, 0.6612021857923497, 0.6685082872928176, 0.6857923497267759, 0.6648351648351648, 0.6639344262295082, 0.6666666666666666, 0.6739130434782609, 0.6612021857923497, 0.6521739130434783, 0.644808743169399, 0.654054054054054, 0.6639344262295082, 0.6693548387096774, 0.6467391304347826, 0.6774193548387096, 0.6584699453551912, 0.6702702702702703, 0.6530054644808743, 0.6639784946236559, 0.6711956521739131, 0.6612903225806451, 0.6766304347826086, 0.6693548387096774, 0.672972972972973, 0.6532258064516129, 0.654054054054054, 0.6747311827956989, 0.6648648648648648, 0.6693548387096774, 0.6648648648648648, 0.6513513513513514, 0.6675675675675675, 0.6494565217391305, 0.6774193548387096, 0.6775956284153005, 0.6693548387096774, 0.6557377049180327, 0.6854838709677419, 0.6702702702702703, 0.6902173913043478, 0.6774193548387096, 0.674863387978142, 0.6720430107526881, 0.6967213114754098, 0.6612903225806451, 0.7049180327868853, 0.654054054054054, 0.6956521739130435, 0.6693548387096774, 0.7081081081081081, 0.6935483870967742, 0.7096774193548387, 0.6801075268817204, 0.6935483870967742, 0.6935483870967742, 0.6935483870967742, 0.6951871657754011, 0.6951871657754011, 0.6871657754010695, 0.7047872340425532, 0.6868421052631579, 0.6931216931216931, 0.693717277486911, 0.6746031746031746, 0.7041884816753927, 0.6772486772486772, 0.6989528795811518, 0.6835106382978723, 0.6848958333333334, 0.6861702127659575, 0.7161458333333334, 0.6808510638297872, 0.701058201058201, 0.6657754010695187, 0.7026315789473684, 0.6675531914893617, 0.7026315789473684, 0.6702127659574468, 0.693717277486911, 0.6728723404255319, 0.6842105263157895, 0.6402116402116402, 0.6894736842105263, 0.6666666666666666, 0.6815789473684211, 0.656084656084656, 0.6657894736842105, 0.6815789473684211, 0.6832460732984293, 0.671957671957672, 0.6989528795811518, 0.6534391534391535, 0.7041884816753927, 0.6789473684210526, 0.693717277486911, 0.6894736842105263, 0.6947368421052632, 0.6710526315789473, 0.6818181818181818, 0.6684210526315789, 0.6925133689839572, 0.6657894736842105, 0.7063492063492064, 0.6631578947368421, 0.6957671957671958, 0.6447368421052632, 0.6746031746031746, 0.6587301587301587, 0.6640211640211641, 0.6447368421052632, 0.6968085106382979, 0.6428571428571429, 0.6657754010695187, 0.6542553191489362, 0.6747311827956989, 0.6534391534391535, 0.6639784946236559, 0.6878306878306878, 0.6693548387096774, 0.6684491978609626, 0.6612903225806451, 0.6925133689839572, 0.6854838709677419, 0.6728723404255319, 0.6711229946524064, 0.7047872340425532, 0.6780104712041884, 0.6815789473684211, 0.6832460732984293, 0.6684210526315789, 0.6780104712041884, 0.662303664921466, 0.671875, 0.7105263157894737, 0.640625, 0.7094240837696335, 0.6417525773195877, 0.7015706806282722, 0.6597938144329897, 0.6675392670157068, 0.6597938144329897, 0.6813471502590673, 0.6391752577319587, 0.7072538860103627, 0.6615384615384615, 0.7227979274611399, 0.6581632653061225, 0.7227979274611399, 0.6607142857142857, 0.6979166666666666, 0.6683673469387755, 0.6979166666666666, 0.6556122448979592, 0.6917098445595855, 0.6701030927835051, 0.6984536082474226, 0.6752577319587629, 0.6994818652849741, 0.6683937823834197, 0.703125, 0.6606217616580311, 0.6910994764397905, 0.6552631578947369, 0.6947368421052632, 0.6657894736842105, 0.6798941798941799, 0.6878306878306878, 0.6781914893617021, 0.6640211640211641, 0.651595744680851, 0.6710526315789473, 0.6657754010695187, 0.671957671957672, 0.6711229946524064, 0.6878306878306878, 0.679144385026738, 0.6789473684210526, 0.6666666666666666, 0.6666666666666666, 0.6837837837837838, 0.6878306878306878, 0.6945945945945946, 0.6931216931216931, 0.7043010752688172, 0.6835106382978723, 0.679144385026738, 0.6728723404255319, 0.6728723404255319, 0.6702127659574468, 0.6622340425531915, 0.6888297872340425, 0.6808510638297872, 0.6728723404255319, 0.6648936170212766, 0.6798941798941799, 0.6808510638297872, 0.671957671957672, 0.6569148936170213, 0.6910994764397905, 0.6728723404255319, 0.6736842105263158, 0.675531914893617, 0.6631578947368421, 0.6702127659574468, 0.6436170212765957, 0.6356382978723404, 0.6497326203208557, 0.6587301587301587, 0.6657754010695187, 0.6402116402116402, 0.6542553191489362, 0.6481481481481481, 0.6675531914893617, 0.6534391534391535, 0.6728723404255319, 0.6577540106951871, 0.6648936170212766, 0.6505376344086021, 0.6613756613756614, 0.6478494623655914, 0.6736842105263158, 0.6413043478260869, 0.6587301587301587, 0.6385869565217391, 0.6455026455026455, 0.6385869565217391, 0.6613756613756614, 0.6168478260869565, 0.6631578947368421, 0.6440217391304348, 0.6631578947368421, 0.6331521739130435, 0.6736842105263158, 0.6366120218579235, 0.6693121693121693, 0.6420765027322405, 0.6666666666666666, 0.6366120218579235, 0.6780104712041884, 0.6502732240437158, 0.693717277486911, 0.6666666666666666, 0.7161458333333334, 0.654891304347826, 0.703125, 0.654891304347826, 0.7005208333333334, 0.6639784946236559, 0.7135416666666666, 0.6497326203208557, 0.693717277486911, 0.6470588235294118, 0.6910994764397905, 0.6356382978723404, 0.6858638743455497, 0.656084656084656, 0.6746031746031746, 0.65, 0.6878306878306878, 0.65, 0.6818181818181818, 0.6507936507936508, 0.6808510638297872, 0.648936170212766, 0.6711229946524064, 0.625, 0.6844919786096256, 0.6402116402116402, 0.6925133689839572, 0.6421052631578947, 0.6871657754010695, 0.6447368421052632, 0.6801075268817204, 0.6631578947368421, 0.6818181818181818, 0.6675531914893617, 0.6497326203208557, 0.6595744680851063, 0.6898395721925134, 0.6605263157894737, 0.6737967914438503, 0.662303664921466, 0.699468085106383, 0.6518324607329843, 0.6640211640211641, 0.6465968586387435, 0.6798941798941799, 0.6544502617801047, 0.699468085106383, 0.6263157894736842, 0.6737967914438503, 0.6436170212765957, 0.6908602150537635, 0.6455026455026455, 0.6818181818181818, 0.626984126984127, 0.6914893617021277, 0.6382978723404256, 0.6978609625668449, 0.6303191489361702, 0.7150537634408602, 0.6409574468085106, 0.6978609625668449, 0.6409574468085106, 0.7005347593582888, 0.6329787234042553, 0.6764705882352942, 0.6283422459893048, 0.6881720430107527, 0.6276595744680851, 0.6908602150537635, 0.6196808510638298, 0.6908602150537635, 0.6236559139784946, 0.6837837837837838, 0.6081081081081081, 0.6783783783783783, 0.6189189189189189, 0.6639784946236559, 0.6189189189189189, 0.6711229946524064, 0.6236559139784946, 0.6957671957671958, 0.6567567567567567, 0.7, 0.6351351351351351, 0.6884816753926701, 0.6409574468085106, 0.703125, 0.6310160427807486, 0.6927083333333334, 0.6182795698924731, 0.6953125, 0.6344086021505376, 0.6868421052631579, 0.6397849462365591, 0.6727748691099477, 0.6297297297297297, 0.6701570680628273, 0.6621621621621622, 0.6858638743455497, 0.6413043478260869, 0.6825396825396826, 0.6304347826086957, 0.6825396825396826, 0.6420765027322405, 0.6957671957671958, 0.6331521739130435, 0.6693121693121693, 0.654891304347826, 0.6666666666666666, 0.6385869565217391, 0.675392670157068, 0.6775956284153005, 0.6605263157894737, 0.6519337016574586, 0.6613756613756614, 0.643646408839779, 0.6534391534391535, 0.6361111111111111, 0.6368421052631579, 0.643646408839779, 0.6473684210526316, 0.6428571428571429, 0.6497326203208557, 0.6236263736263736, 0.6203208556149733, 0.6168478260869565, 0.6283422459893048, 0.6195652173913043, 0.6428571428571429, 0.6005434782608695, 0.6481481481481481, 0.6141304347826086, 0.6631578947368421, 0.6236263736263736, 0.6666666666666666, 0.6530054644808743, 0.6861702127659575, 0.6236263736263736, 0.6711229946524064, 0.639344262295082, 0.6798941798941799, 0.6229508196721312, 0.6701570680628273, 0.6126373626373627, 0.6596858638743456, 0.6420765027322405, 0.6822916666666666, 0.6120218579234973, 0.6865284974093264, 0.6311475409836066, 0.6770833333333334, 0.6459459459459459, 0.6544502617801047, 0.6594594594594595, 0.6675392670157068, 0.6702702702702703, 0.6727748691099477, 0.6567567567567567, 0.6894736842105263, 0.6837837837837838, 0.6552631578947369, 0.6827956989247311, 0.6931216931216931, 0.6657754010695187, 0.6772486772486772, 0.6871657754010695, 0.6728723404255319, 0.6756756756756757, 0.6728723404255319, 0.7027027027027027, 0.6827956989247311, 0.6918918918918919, 0.6666666666666666, 0.6720430107526881, 0.6891891891891891, 0.6774193548387096, 0.6756756756756757, 0.7005347593582888, 0.6675675675675675, 0.7047872340425532, 0.6711956521739131, 0.6925133689839572, 0.6684782608695652, 0.6781914893617021, 0.6864864864864865, 0.6968085106382979, 0.6720430107526881, 0.6640211640211641, 0.6675675675675675, 0.6675531914893617, 0.672972972972973, 0.656084656084656, 0.6532258064516129, 0.6534391534391535, 0.6424731182795699, 0.6640211640211641, 0.6612903225806451, 0.6473684210526316, 0.6497326203208557, 0.6455026455026455, 0.6303191489361702, 0.6397849462365591, 0.6356382978723404, 0.6363636363636364, 0.6223404255319149, 0.6303191489361702, 0.6473684210526316, 0.625, 0.6373056994818653, 0.6462765957446809, 0.6391752577319587, 0.6324324324324324, 0.6435897435897436, 0.6478494623655914, 0.6450777202072538, 0.6470588235294118, 0.6450777202072538, 0.6524064171122995, 0.6701570680628273, 0.6382978723404256, 0.6570680628272252, 0.6481481481481481, 0.6552631578947369, 0.6303191489361702, 0.6578947368421053, 0.6569148936170213, 0.6552631578947369, 0.6639784946236559, 0.6335078534031413, 0.6532258064516129, 0.6342105263157894, 0.6559139784946236, 0.6507936507936508, 0.6639784946236559, 0.656084656084656, 0.6532258064516129, 0.6375661375661376, 0.6675675675675675, 0.6368421052631579, 0.6702702702702703, 0.6526315789473685, 0.6693548387096774, 0.6649214659685864, 0.6675675675675675, 0.6858638743455497, 0.6657608695652174, 0.6578947368421053, 0.6775956284153005, 0.6947368421052632, 0.654891304347826, 0.6666666666666666, 0.6370967741935484, 0.6613756613756614, 0.6612903225806451, 0.6772486772486772, 0.6559139784946236, 0.6772486772486772, 0.6702127659574468, 0.6443850267379679, 0.6595744680851063, 0.6577540106951871, 0.660427807486631, 0.6801075268817204, 0.6524064171122995, 0.6370967741935484, 0.6666666666666666, 0.6631016042780749, 0.6577540106951871, 0.6417112299465241, 0.6801075268817204, 0.6462765957446809, 0.6675675675675675, 0.6455026455026455, 0.6972972972972973, 0.6455026455026455, 0.6675675675675675, 0.6613756613756614, 0.6693548387096774, 0.6507936507936508, 0.660427807486631, 0.6746031746031746, 0.6666666666666666, 0.6402116402116402, 0.6772486772486772, 0.6368421052631579, 0.6648936170212766, 0.6507936507936508, 0.6781914893617021, 0.6904761904761905, 0.6622340425531915, 0.701058201058201, 0.6569148936170213, 0.671957671957672, 0.6356382978723404, 0.6772486772486772, 0.6455026455026455, 0.6884816753926701, 0.6368421052631579, 0.6780104712041884, 0.6570680628272252, 0.6894736842105263, 0.640625, 0.6763157894736842, 0.6328125, 0.6844919786096256, 0.6458333333333334, 0.6684491978609626, 0.625, 0.6989247311827957, 0.625, 0.6801075268817204, 0.6302083333333334, 0.6935483870967742, 0.6502590673575129, 0.6935483870967742, 0.6347150259067358, 0.7016129032258065, 0.6398963730569949, 0.7297297297297297, 0.6262886597938144, 0.7016129032258065, 0.6443298969072165, 0.6989247311827957, 0.6469072164948454, 0.6978609625668449, 0.6288659793814433, 0.7085561497326203, 0.6373056994818653, 0.7032085561497327, 0.6450777202072538, 0.7096774193548387, 0.6469072164948454, 0.6837837837837838, 0.6191709844559585, 0.6951871657754011, 0.6347150259067358, 0.7112299465240641, 0.6321243523316062, 0.7096774193548387, 0.6458333333333334, 0.7052631578947368, 0.6328125, 0.7, 0.6632124352331606, 0.7094240837696335, 0.6683937823834197, 0.6963350785340314, 0.6709844559585493, 0.6931216931216931, 0.640625, 0.6914893617021277, 0.6683937823834197, 0.6898395721925134, 0.6623711340206185, 0.7047872340425532, 0.6804123711340206, 0.6772486772486772, 0.6675257731958762, 0.6904761904761905, 0.6597938144329897, 0.6888297872340425, 0.6288659793814433, 0.708994708994709, 0.6476683937823834, 0.6798941798941799, 0.6614583333333334, 0.6931216931216931, 0.6692708333333334, 0.6904761904761905, 0.6465968586387435, 0.6772486772486772, 0.65625, 0.6798941798941799, 0.65625, 0.6798941798941799, 0.6787564766839378, 0.6587301587301587, 0.6752577319587629, 0.6542553191489362, 0.6380208333333334, 0.6728723404255319, 0.6528497409326425, 0.6861702127659575, 0.6606217616580311, 0.6989247311827957, 0.6666666666666666, 0.6871657754010695, 0.6614583333333334, 0.6764705882352942, 0.6536458333333334, 0.7096774193548387, 0.6354166666666666, 0.6956521739130435, 0.6536458333333334, 0.7065217391304348, 0.6465968586387435, 0.7103825136612022, 0.6413612565445026, 0.6929347826086957, 0.6171875, 0.7087912087912088, 0.6342105263157894, 0.7197802197802198, 0.631578947368421, 0.7032967032967034, 0.6375661375661376, 0.6895604395604396, 0.6296296296296297, 0.6823204419889503, 0.6356382978723404, 0.7044198895027625, 0.6256684491978609, 0.7071823204419889, 0.6317204301075269, 0.6916666666666667, 0.6263440860215054, 0.6730769230769231, 0.6216216216216216, 0.6574585635359116, 0.6129032258064516, 0.6823204419889503, 0.6042780748663101, 0.6740331491712708, 0.6122994652406417, 0.6694444444444444, 0.606951871657754, 0.6712707182320442, 0.6143617021276596, 0.6602209944751382, 0.6190476190476191, 0.6657458563535912, 0.631578947368421, 0.6721311475409836, 0.6105263157894737, 0.6847826086956522, 0.6289473684210526, 0.6810810810810811, 0.6210526315789474, 0.6827956989247311, 0.6236842105263158, 0.6675675675675675, 0.6204188481675392, 0.6914893617021277, 0.6413612565445026, 0.6947368421052632, 0.6432291666666666, 0.6984126984126984, 0.6308900523560209, 0.6851851851851852, 0.6657894736842105, 0.701058201058201, 0.6614583333333334, 0.6931216931216931, 0.6580310880829016, 0.6941489361702128, 0.6502590673575129, 0.7101063829787234, 0.6469072164948454, 0.679144385026738, 0.6484375, 0.6818181818181818, 0.6492146596858639, 0.6871657754010695, 0.6178010471204188, 0.6941489361702128, 0.6354166666666666, 0.6675531914893617, 0.6276041666666666, 0.6666666666666666, 0.6328125, 0.6957671957671958, 0.6276041666666666, 0.6904761904761905, 0.640625, 0.693717277486911, 0.625, 0.6894736842105263, 0.6458333333333334, 0.6957671957671958, 0.655440414507772, 0.6851851851851852, 0.6398963730569949, 0.6684491978609626, 0.655440414507772, 0.6586021505376344, 0.6658031088082902, 0.6478494623655914, 0.65625, 0.672972972972973, 0.640625, 0.6639784946236559, 0.6727748691099477, 0.6693548387096774, 0.6666666666666666, 0.6711229946524064, 0.6711229946524064, 0.6612903225806451, 0.6720430107526881, 0.6675675675675675, 0.6631016042780749, 0.672972972972973, 0.6577540106951871, 0.6621621621621622, 0.660427807486631, 0.6675675675675675, 0.6577540106951871, 0.6648648648648648, 0.6639784946236559, 0.6648648648648648, 0.6914893617021277, 0.6675675675675675, 0.6898395721925134, 0.6783783783783783, 0.6871657754010695, 0.6648648648648648, 0.6801075268817204, 0.6657754010695187, 0.6810810810810811, 0.6747311827956989, 0.6983695652173914, 0.7016129032258065, 0.7038043478260869, 0.6586021505376344, 0.6793478260869565, 0.6746031746031746, 0.6801075268817204, 0.6666666666666666, 0.6918918918918919, 0.675531914893617, 0.6612903225806451, 0.6693121693121693, 0.6675675675675675, 0.6675531914893617, 0.6766304347826086, 0.6684491978609626, 0.6486486486486487, 0.6451612903225806, 0.6494565217391305, 0.6756756756756757, 0.6521739130434783, 0.6648648648648648, 0.644808743169399, 0.6513513513513514, 0.6432432432432432, 0.6684491978609626, 0.6277173913043478, 0.6587301587301587, 0.6174863387978142, 0.6542553191489362, 0.6358695652173914, 0.6436170212765957, 0.6521739130434783, 0.6595744680851063, 0.6363636363636364, 0.6728723404255319, 0.6532258064516129, 0.6728723404255319, 0.6344086021505376, 0.6640211640211641, 0.6324324324324324, 0.6382978723404256, 0.6243243243243243, 0.6613756613756614, 0.6378378378378379, 0.6577540106951871, 0.6317204301075269, 0.6595744680851063, 0.6478494623655914, 0.6542553191489362, 0.6586021505376344, 0.6342105263157894, 0.6486486486486487, 0.6701570680628273, 0.6494565217391305, 0.6701570680628273, 0.6847826086956522, 0.6709844559585493, 0.6456043956043956, 0.6640625, 0.6565934065934066, 0.6596858638743456, 0.6428571428571429, 0.6588541666666666, 0.6510989010989011, 0.671875, 0.6243093922651933, 0.6544502617801047, 0.625, 0.6570680628272252, 0.6331521739130435, 0.6518324607329843, 0.6324324324324324, 0.6526315789473685, 0.6405405405405405, 0.6578947368421053, 0.6505376344086021, 0.6587301587301587, 0.6559139784946236, 0.6702127659574468, 0.6351351351351351, 0.6481481481481481, 0.6567567567567567, 0.6798941798941799, 0.6657608695652174, 0.6693121693121693, 0.6521739130434783, 0.6702127659574468, 0.672972972972973, 0.7047872340425532, 0.6475409836065574, 0.6781914893617021, 0.6530054644808743, 0.6888297872340425, 0.6639344262295082, 0.7005347593582888, 0.6666666666666666, 0.6631016042780749, 0.657608695652174, 0.6818181818181818, 0.6413043478260869, 0.6397849462365591, 0.6413043478260869, 0.6827956989247311, 0.6513513513513514, 0.6854838709677419, 0.6631016042780749, 0.6827956989247311, 0.6470588235294118, 0.6747311827956989, 0.6424731182795699, 0.706989247311828, 0.6409574468085106, 0.672972972972973, 0.6524064171122995, 0.6891891891891891, 0.6436170212765957, 0.6756756756756757, 0.6622340425531915, 0.6621621621621622, 0.6595744680851063, 0.6801075268817204, 0.6595744680851063, 0.6844919786096256, 0.6818181818181818, 0.7085561497326203, 0.6478494623655914, 0.6951871657754011, 0.6397849462365591, 0.672972972972973, 0.6390374331550802, 0.6666666666666666, 0.6283422459893048, 0.6657754010695187, 0.6382978723404256, 0.6443850267379679, 0.6256684491978609, 0.6524064171122995, 0.6176470588235294, 0.6505376344086021, 0.625, 0.6612903225806451, 0.6276595744680851, 0.6737967914438503, 0.6317204301075269, 0.6693121693121693, 0.6075268817204301, 0.6481481481481481, 0.6290322580645161, 0.6447368421052632, 0.6016042780748663, 0.6263440860215054, 0.6042780748663101, 0.6451612903225806, 0.6176470588235294, 0.6424731182795699, 0.6290322580645161, 0.672972972972973, 0.5945945945945946, 0.6405405405405405, 0.6081081081081081, 0.6747311827956989, 0.6209677419354839, 0.6693548387096774, 0.6129032258064516, 0.6486486486486487, 0.6263440860215054, 0.6075268817204301, 0.654054054054054, 0.6612903225806451, 0.6494565217391305, 0.6459459459459459, 0.6304347826086957, 0.6351351351351351, 0.6162162162162163, 0.625, 0.6086956521739131, 0.6459459459459459, 0.6494565217391305, 0.6363636363636364, 0.6413043478260869, 0.6390374331550802, 0.6378378378378379, 0.6290322580645161, 0.6216216216216216, 0.6290322580645161, 0.6405405405405405, 0.6351351351351351, 0.6478494623655914, 0.6147540983606558, 0.6443850267379679, 0.6385869565217391, 0.6497326203208557, 0.6475409836065574, 0.6229946524064172, 0.6502732240437158, 0.6370967741935484, 0.6401098901098901, 0.6356382978723404, 0.6593406593406593, 0.6296296296296297, 0.6338797814207651, 0.6342105263157894, 0.6766304347826086, 0.6335078534031413, 0.6263440860215054, 0.643979057591623, 0.6711229946524064, 0.6368421052631579, 0.6631016042780749, 0.6552631578947369, 0.6639784946236559, 0.6394736842105263, 0.6827956989247311, 0.631578947368421, 0.6720430107526881, 0.6256544502617801, 0.6443850267379679, 0.6387434554973822, 0.6684491978609626, 0.6492146596858639, 0.6914893617021277, 0.6701570680628273, 0.6837837837837838, 0.6510416666666666, 0.6774193548387096, 0.6432291666666666, 0.6935483870967742, 0.6484375, 0.6871657754010695, 0.6606217616580311, 0.6908602150537635, 0.6692708333333334, 0.6989247311827957, 0.6780104712041884, 0.7016129032258065, 0.6815789473684211, 0.7150537634408602, 0.6822916666666666, 0.7043010752688172, 0.671875, 0.717741935483871, 0.6649214659685864, 0.7123655913978495, 0.6394736842105263, 0.6818181818181818, 0.6394736842105263, 0.6844919786096256, 0.6421052631578947, 0.675531914893617, 0.6342105263157894, 0.6728723404255319, 0.6289473684210526, 0.699468085106383, 0.6190476190476191, 0.6693121693121693, 0.6666666666666666, 0.6772486772486772, 0.6256684491978609, 0.6710526315789473, 0.6417112299465241, 0.6518324607329843, 0.6390374331550802, 0.643979057591623, 0.6443850267379679, 0.6570680628272252, 0.6497326203208557, 0.6484375, 0.6363636363636364, 0.6289473684210526, 0.6436170212765957, 0.6361256544502618, 0.6436170212765957, 0.6526315789473685, 0.6409574468085106, 0.6342105263157894, 0.6505376344086021, 0.6684210526315789, 0.6424731182795699, 0.6492146596858639, 0.6370967741935484, 0.6596858638743456, 0.6317204301075269, 0.6605263157894737, 0.6478494623655914, 0.6798941798941799, 0.6684491978609626, 0.6746031746031746, 0.660427807486631, 0.6631578947368421, 0.6764705882352942, 0.6518324607329843, 0.6898395721925134, 0.6605263157894737, 0.6612903225806451, 0.6455026455026455, 0.6639784946236559, 0.6394736842105263, 0.6764705882352942, 0.6428571428571429, 0.6818181818181818, 0.6648936170212766, 0.6737967914438503, 0.6470588235294118, 0.6818181818181818, 0.6524064171122995, 0.6914893617021277, 0.6432432432432432, 0.6675531914893617, 0.6397849462365591, 0.651595744680851, 0.6459459459459459, 0.6577540106951871, 0.6297297297297297, 0.6737967914438503, 0.6351351351351351, 0.6711229946524064, 0.6297297297297297, 0.6550802139037433, 0.6405405405405405, 0.651595744680851, 0.654054054054054, 0.6746031746031746, 0.6470588235294118, 0.6798941798941799, 0.6236559139784946, 0.6613756613756614, 0.6494565217391305, 0.651595744680851, 0.657608695652174, 0.6534391534391535, 0.6397849462365591, 0.6402116402116402, 0.6283422459893048, 0.6675531914893617, 0.6417112299465241, 0.6684491978609626, 0.6478494623655914, 0.679144385026738, 0.6297297297297297, 0.6622340425531915, 0.6513513513513514, 0.6711229946524064, 0.6532258064516129, 0.6631016042780749, 0.6075268817204301, 0.654891304347826, 0.6283422459893048, 0.6331521739130435, 0.6176470588235294, 0.6432432432432432, 0.5909090909090909, 0.6351351351351351, 0.6102150537634409, 0.6459459459459459, 0.6129032258064516, 0.6497326203208557, 0.6290322580645161, 0.6310160427807486, 0.6336898395721925, 0.6612903225806451, 0.625, 0.6639784946236559, 0.6436170212765957, 0.6693548387096774, 0.651595744680851, 0.6603260869565217, 0.660427807486631, 0.6756756756756757, 0.6648936170212766, 0.6810810810810811, 0.6613756613756614, 0.6702702702702703, 0.6534391534391535, 0.6766304347826086, 0.6781914893617021, 0.6711956521739131, 0.6648936170212766, 0.680327868852459, 0.6349206349206349, 0.6820652173913043, 0.6702127659574468, 0.6521739130434783, 0.6363636363636364, 0.6774193548387096, 0.6462765957446809, 0.6898395721925134, 0.6363636363636364, 0.6808510638297872, 0.6363636363636364, 0.6666666666666666, 0.6042780748663101, 0.6630434782608695, 0.6336898395721925, 0.654054054054054, 0.6310160427807486, 0.6432432432432432, 0.6149732620320856, 0.6478494623655914, 0.6096256684491979, 0.6559139784946236, 0.6375661375661376, 0.6622340425531915, 0.6289473684210526, 0.6746031746031746, 0.6322751322751323, 0.6640211640211641, 0.601063829787234, 0.6613756613756614, 0.6196808510638298, 0.6728723404255319, 0.6256684491978609, 0.679144385026738, 0.6155913978494624, 0.6908602150537635, 0.5994623655913979, 0.6747311827956989, 0.5855614973262032, 0.6801075268817204, 0.601063829787234, 0.6639784946236559, 0.6229946524064172, 0.6978609625668449, 0.6409574468085106, 0.7272727272727273, 0.6382978723404256, 0.7096774193548387, 0.6375661375661376, 0.7192513368983957, 0.6402116402116402, 0.7165775401069518, 0.65, 0.708994708994709, 0.6421052631578947, 0.708994708994709, 0.6507936507936508, 0.701058201058201, 0.656084656084656, 0.6693548387096774, 0.6710526315789473, 0.6764705882352942, 0.6878306878306878, 0.6818181818181818, 0.6772486772486772, 0.7180851063829787, 0.6552631578947369, 0.6781914893617021, 0.6631578947368421, 0.6941489361702128, 0.6709844559585493, 0.6908602150537635, 0.6736842105263158, 0.6774193548387096, 0.6569148936170213, 0.6648648648648648, 0.6764705882352942, 0.6875, 0.6631016042780749, 0.6972972972972973, 0.660427807486631, 0.6989247311827957, 0.6827956989247311, 0.6968085106382979, 0.6854838709677419, 0.699468085106383, 0.7, 0.6968085106382979, 0.6810810810810811, 0.6914893617021277, 0.6837837837837838, 0.7074468085106383, 0.6747311827956989, 0.6914893617021277, 0.6820652173913043, 0.6968085106382979, 0.6847826086956522, 0.6941489361702128, 0.6847826086956522, 0.7074468085106383, 0.6935483870967742, 0.7116402116402116, 0.6783783783783783, 0.7063492063492064, 0.6898395721925134, 0.6851851851851852, 0.6783783783783783, 0.6772486772486772, 0.6830601092896175, 0.6798941798941799, 0.6793478260869565, 0.6578947368421053, 0.6875, 0.6842105263157895, 0.6972972972972973, 0.6648936170212766, 0.6739130434782609, 0.6363636363636364, 0.672972972972973, 0.6550802139037433, 0.6675675675675675, 0.6781914893617021, 0.6702702702702703, 0.6818181818181818, 0.6720430107526881, 0.6684491978609626, 0.6666666666666666, 0.6505376344086021, 0.6595744680851063, 0.6478494623655914, 0.6613756613756614, 0.6310160427807486, 0.6781914893617021, 0.6203208556149733, 0.6951871657754011, 0.6256684491978609, 0.6898395721925134, 0.6283422459893048, 0.6798941798941799, 0.6451612903225806, 0.6657754010695187, 0.6182795698924731, 0.6925133689839572, 0.6505376344086021, 0.679144385026738, 0.6283422459893048, 0.6837837837837838, 0.6303191489361702, 0.6666666666666666, 0.6170212765957447, 0.6702702702702703, 0.6176470588235294, 0.6675675675675675, 0.6317204301075269, 0.6711956521739131, 0.6443850267379679, 0.6666666666666666, 0.6283422459893048, 0.6550802139037433, 0.6176470588235294, 0.6542553191489362, 0.6203208556149733, 0.6329787234042553, 0.6223404255319149, 0.6382978723404256, 0.6402116402116402, 0.6612903225806451, 0.6223404255319149, 0.6417112299465241, 0.65, 0.6470588235294118, 0.643979057591623, 0.6283422459893048, 0.6289473684210526, 0.6648648648648648, 0.6375661375661376, 0.6370967741935484, 0.6402116402116402, 0.6397849462365591, 0.656084656084656, 0.6417112299465241, 0.6356382978723404, 0.6747311827956989, 0.6473684210526316, 0.6451612903225806, 0.656084656084656, 0.6513513513513514, 0.6526315789473685, 0.6470588235294118, 0.6595744680851063, 0.6470588235294118, 0.6310160427807486, 0.6612903225806451, 0.6470588235294118, 0.6684491978609626, 0.6524064171122995, 0.6513513513513514, 0.6209677419354839, 0.6594594594594595, 0.6129032258064516, 0.6521739130434783, 0.6263440860215054, 0.6351351351351351, 0.6478494623655914, 0.6270270270270271, 0.6195652173913043, 0.6532258064516129, 0.6189189189189189, 0.6577540106951871, 0.6370967741935484, 0.6577540106951871, 0.6356382978723404, 0.6577540106951871, 0.6578947368421053, 0.6631016042780749, 0.6342105263157894, 0.6532258064516129, 0.6578947368421053, 0.6594594594594595, 0.6481481481481481, 0.6486486486486487, 0.6552631578947369, 0.6621621621621622, 0.6421052631578947, 0.6567567567567567, 0.6354166666666666, 0.6594594594594595, 0.6171875, 0.6424731182795699, 0.6450777202072538, 0.6505376344086021, 0.6380208333333334, 0.6631016042780749, 0.6432291666666666, 0.6675531914893617, 0.6347150259067358, 0.6675531914893617, 0.6269430051813472, 0.675531914893617, 0.6424870466321243, 0.6684491978609626, 0.6269430051813472, 0.6507936507936508, 0.6243523316062176, 0.6780104712041884, 0.6365979381443299, 0.6683937823834197, 0.6494845360824743, 0.6528497409326425, 0.6607142857142857, 0.6658031088082902, 0.6530612244897959, 0.6614583333333334, 0.6494845360824743, 0.65, 0.6443298969072165, 0.6815789473684211, 0.6443298969072165, 0.6675392670157068, 0.6597938144329897, 0.6787564766839378, 0.6520618556701031, 0.6658031088082902, 0.6623711340206185, 0.6796875, 0.6572164948453608, 0.6692708333333334, 0.6623711340206185, 0.6770833333333334, 0.6564102564102564, 0.6709844559585493, 0.6641025641025641, 0.6813471502590673, 0.6871794871794872, 0.6948717948717948, 0.6958762886597938, 0.6862244897959183, 0.6778350515463918, 0.6632653061224489, 0.6649484536082474, 0.6846153846153846, 0.6649484536082474, 0.6948717948717948, 0.6984536082474226, 0.7036082474226805, 0.6881443298969072, 0.7061855670103093, 0.6701030927835051, 0.701058201058201, 0.6813471502590673, 0.6871657754010695, 0.693717277486911, 0.6844919786096256, 0.6884816753926701, 0.6702127659574468, 0.6770833333333334, 0.6675531914893617, 0.6865284974093264, 0.6542553191489362, 0.6968911917098446, 0.6342105263157894, 0.7109375, 0.6868421052631579, 0.6953125, 0.6684210526315789, 0.6875, 0.6649214659685864, 0.6989528795811518, 0.6710526315789473, 0.6921052631578948, 0.6832460732984293, 0.6947368421052632, 0.6848958333333334, 0.7021276595744681, 0.6701570680628273, 0.7074468085106383, 0.6736842105263158, 0.6861702127659575, 0.662303664921466, 0.6871657754010695, 0.6727748691099477, 0.6622340425531915, 0.6842105263157895, 0.6931216931216931, 0.6746031746031746, 0.671957671957672, 0.6878306878306878, 0.656084656084656, 0.6648936170212766, 0.6710526315789473, 0.6648936170212766, 0.6588541666666666, 0.6640211640211641, 0.6675392670157068, 0.6640211640211641, 0.6614583333333334, 0.6631578947368421, 0.6649484536082474, 0.6613756613756614, 0.6675257731958762, 0.6781914893617021, 0.6494845360824743, 0.6613756613756614, 0.6632124352331606, 0.6801075268817204, 0.6450777202072538, 0.6666666666666666, 0.655440414507772, 0.6764705882352942, 0.6424870466321243, 0.6693548387096774, 0.6398963730569949, 0.6486486486486487, 0.6727748691099477, 0.6513513513513514, 0.6710526315789473, 0.6684491978609626, 0.6526315789473685, 0.6702702702702703, 0.662303664921466, 0.6621621621621622, 0.6570680628272252, 0.6486486486486487, 0.6544502617801047, 0.6747311827956989, 0.6458333333333334, 0.651595744680851, 0.6450777202072538, 0.6648936170212766, 0.6692708333333334, 0.6569148936170213, 0.6476683937823834, 0.651595744680851, 0.6528497409326425, 0.6764705882352942, 0.6502590673575129, 0.6290322580645161, 0.6373056994818653, 0.6818181818181818, 0.6269430051813472, 0.6586021505376344, 0.6361256544502618, 0.6390374331550802, 0.6484375, 0.6524064171122995, 0.6335078534031413, 0.6621621621621622, 0.6342105263157894, 0.6639784946236559, 0.6458333333333334, 0.6612903225806451, 0.6450777202072538, 0.6486486486486487, 0.6276041666666666, 0.6747311827956989, 0.6380208333333334, 0.6648648648648648, 0.6526315789473685, 0.6675675675675675, 0.6507936507936508, 0.6756756756756757, 0.65, 0.6783783783783783, 0.6710526315789473, 0.6567567567567567, 0.6605263157894737, 0.6675675675675675, 0.6578947368421053, 0.6837837837837838, 0.6507936507936508, 0.6739130434782609, 0.656084656084656, 0.6557377049180327, 0.6666666666666666, 0.6373626373626373, 0.6230366492146597, 0.6730769230769231, 0.6349206349206349, 0.6795580110497238, 0.6640211640211641, 0.657608695652174, 0.6283422459893048, 0.654891304347826, 0.6303191489361702, 0.654891304347826, 0.6462765957446809, 0.6135135135135135, 0.6349206349206349, 0.6586021505376344, 0.6526315789473685, 0.6497326203208557, 0.6536458333333334, 0.6402116402116402, 0.6752577319587629, 0.6481481481481481, 0.6615384615384615, 0.6190476190476191, 0.6615384615384615, 0.651595744680851, 0.6811224489795918, 0.625, 0.673469387755102, 0.651595744680851, 0.6326530612244898, 0.6370967741935484, 0.6461538461538462, 0.6243243243243243, 0.6443298969072165, 0.6378378378378379, 0.6424870466321243, 0.6405405405405405, 0.6520618556701031, 0.6344086021505376, 0.6108247422680413, 0.6317204301075269, 0.6417525773195877, 0.6436170212765957, 0.6256410256410256, 0.651595744680851, 0.6391752577319587, 0.651595744680851, 0.6623711340206185, 0.6534391534391535, 0.6701030927835051, 0.6455026455026455, 0.6623711340206185, 0.6507936507936508, 0.6384615384615384, 0.648936170212766, 0.6538461538461539, 0.6550802139037433, 0.6435897435897436, 0.6612903225806451, 0.6564102564102564, 0.6451612903225806, 0.6530612244897959, 0.6612903225806451, 0.6326530612244898, 0.6405405405405405, 0.6403061224489796, 0.6451612903225806, 0.6403061224489796, 0.6559139784946236, 0.6256410256410256, 0.6397849462365591, 0.634020618556701, 0.6432432432432432, 0.6365979381443299, 0.6236263736263736, 0.634020618556701, 0.6256830601092896, 0.6302083333333334, 0.625, 0.6191709844559585, 0.6270270270270271, 0.582901554404145, 0.5887096774193549, 0.5906735751295337, 0.6344086021505376, 0.582901554404145, 0.6236559139784946, 0.6295336787564767, 0.660427807486631, 0.6204188481675392, 0.6382978723404256, 0.616580310880829, 0.6436170212765957, 0.6469072164948454, 0.6329787234042553, 0.6269430051813472, 0.6497326203208557, 0.6269430051813472, 0.6409574468085106, 0.6510416666666666, 0.656084656084656, 0.6536458333333334, 0.6402116402116402, 0.6335078534031413, 0.6382978723404256, 0.6394736842105263, 0.6382978723404256, 0.6510416666666666, 0.6497326203208557, 0.6308900523560209, 0.6542553191489362, 0.6335078534031413, 0.6462765957446809, 0.626984126984127, 0.648936170212766, 0.626984126984127, 0.65, 0.6216931216931217, 0.6216931216931217, 0.6078947368421053, 0.6455026455026455, 0.6157894736842106, 0.6455026455026455, 0.6, 0.6397849462365591, 0.6210526315789474, 0.6290322580645161, 0.6256544502617801, 0.6586021505376344, 0.6342105263157894, 0.6513513513513514, 0.6216931216931217, 0.6639784946236559, 0.6263157894736842, 0.6666666666666666, 0.6243386243386243, 0.6621621621621622, 0.6402116402116402, 0.6702702702702703, 0.6276595744680851, 0.6557377049180327, 0.6283422459893048, 0.6666666666666666, 0.6037234042553191, 0.6557377049180327, 0.626984126984127, 0.6793478260869565, 0.6296296296296297, 0.6666666666666666, 0.6164021164021164, 0.672972972972973, 0.598404255319149, 0.6451612903225806, 0.5855614973262032, 0.6702702702702703, 0.5824468085106383, 0.6486486486486487, 0.5691489361702128, 0.6440217391304348, 0.5687830687830688, 0.6440217391304348, 0.5789473684210527, 0.6494565217391305, 0.5710526315789474, 0.6351351351351351, 0.5789473684210527, 0.6432432432432432, 0.5680628272251309, 0.6432432432432432, 0.5942408376963351, 0.6304347826086957, 0.5833333333333334, 0.6459459459459459, 0.5963541666666666, 0.6621621621621622, 0.6015625, 0.6675675675675675, 0.6185567010309279, 0.6747311827956989, 0.6088082901554405, 0.6711229946524064, 0.5963541666666666, 0.6648936170212766, 0.5911458333333334, 0.6702127659574468, 0.6119791666666666, 0.6728723404255319, 0.6256544502617801, 0.6702127659574468, 0.5978835978835979, 0.6861702127659575, 0.5921052631578947, 0.6462765957446809, 0.6111111111111112, 0.6524064171122995, 0.6063829787234043, 0.6524064171122995, 0.6382978723404256, 0.6622340425531915, 0.6223404255319149, 0.6417112299465241, 0.6058201058201058, 0.6390374331550802, 0.6111111111111112, 0.6622340425531915, 0.6210526315789474, 0.6737967914438503, 0.6289473684210526, 0.6737967914438503, 0.6289473684210526, 0.6666666666666666, 0.6151832460732984, 0.6666666666666666, 0.612565445026178, 0.660427807486631, 0.5968586387434555, 0.6657754010695187, 0.6005291005291006, 0.6827956989247311, 0.6078947368421053, 0.6666666666666666, 0.5868421052631579, 0.6774193548387096, 0.5921052631578947, 0.6801075268817204, 0.5863874345549738, 0.6830601092896175, 0.5890052356020943, 0.6720430107526881, 0.599476439790576, 0.6891891891891891, 0.6015625, 0.6675675675675675, 0.5859375, 0.6756756756756757, 0.6099476439790575, 0.6756756756756757, 0.6026315789473684, 0.6945945945945946, 0.626984126984127, 0.657608695652174, 0.6137566137566137, 0.6902173913043478, 0.6058201058201058, 0.6774193548387096, 0.6170212765957447, 0.6675531914893617, 0.6042780748663101, 0.6578947368421053, 0.5989304812834224, 0.6736842105263158, 0.6063829787234043, 0.6596858638743456, 0.6075268817204301, 0.6432291666666666, 0.6324324324324324, 0.6901041666666666, 0.6378378378378379, 0.6614583333333334, 0.6612903225806451, 0.6684210526315789, 0.6432432432432432, 0.6587301587301587, 0.6639784946236559, 0.648936170212766, 0.6290322580645161, 0.648936170212766, 0.6397849462365591, 0.6595744680851063, 0.6505376344086021, 0.6356382978723404, 0.6532258064516129, 0.65, 0.6586021505376344, 0.6640211640211641, 0.6409574468085106, 0.6382978723404256, 0.6577540106951871, 0.6303191489361702, 0.6550802139037433, 0.6409574468085106, 0.6363636363636364, 0.65, 0.6336898395721925, 0.6428571428571429, 0.6344086021505376, 0.6455026455026455, 0.6451612903225806, 0.656084656084656, 0.6486486486486487, 0.6322751322751323, 0.654054054054054, 0.6402116402116402, 0.6702702702702703, 0.631578947368421, 0.6711956521739131, 0.6578947368421053, 0.6675675675675675, 0.6552631578947369, 0.6648648648648648, 0.6605263157894737, 0.6810810810810811, 0.6394736842105263, 0.6675675675675675, 0.6526315789473685, 0.6693989071038251, 0.6421052631578947, 0.6775956284153005, 0.6570680628272252, 0.6875, 0.6394736842105263, 0.6311475409836066, 0.6613756613756614, 0.654891304347826, 0.6613756613756614, 0.6603260869565217, 0.6746031746031746, 0.6311475409836066, 0.6507936507936508, 0.6584699453551912, 0.6342105263157894, 0.6584699453551912, 0.6296296296296297, 0.654891304347826, 0.6409574468085106, 0.6513513513513514, 0.6375661375661376, 0.6432432432432432, 0.6349206349206349, 0.6621621621621622, 0.6462765957446809, 0.6693548387096774, 0.6256684491978609, 0.6532258064516129, 0.6417112299465241, 0.6737967914438503, 0.648936170212766, 0.6720430107526881, 0.6640211640211641, 0.6693548387096774, 0.656084656084656, 0.6648648648648648, 0.6382978723404256, 0.654891304347826, 0.6542553191489362, 0.680327868852459, 0.6631016042780749, 0.6648351648351648, 0.6587301587301587, 0.6675824175824175, 0.6657754010695187, 0.6820652173913043, 0.6577540106951871, 0.6612903225806451, 0.6648936170212766, 0.6648648648648648, 0.6914893617021277, 0.6774193548387096, 0.6835106382978723, 0.6594594594594595, 0.6978609625668449, 0.6830601092896175, 0.6844919786096256, 0.6775956284153005, 0.6972972972972973, 0.6666666666666666, 0.6837837837837838, 0.6739130434782609, 0.6983695652173914, 0.6478494623655914, 0.6766304347826086, 0.6639784946236559, 0.6775956284153005, 0.6693548387096774, 0.6502732240437158, 0.6532258064516129, 0.6820652173913043, 0.6631016042780749, 0.6766304347826086, 0.6756756756756757, 0.6875, 0.654054054054054, 0.6785714285714286, 0.6702702702702703, 0.6939890710382514, 0.6739130434782609, 0.7010869565217391, 0.6721311475409836, 0.6972972972972973, 0.6620879120879121, 0.7074468085106383, 0.6703296703296703, 0.6914893617021277, 0.6740331491712708, 0.6968085106382979, 0.649171270718232, 0.7085561497326203, 0.675, 0.6711229946524064, 0.6777777777777778, 0.6631016042780749, 0.6620111731843575, 0.6675531914893617, 0.6703296703296703, 0.6587301587301587, 0.6574585635359116, 0.6342105263157894, 0.6712707182320442, 0.65, 0.6767955801104972, 0.6361256544502618, 0.6767955801104972, 0.6282722513089005, 0.6906077348066298, 0.6322751322751323, 0.6456043956043956, 0.6455026455026455, 0.6584699453551912, 0.6481481481481481, 0.6648351648351648, 0.6631578947368421, 0.6847826086956522, 0.6473684210526316, 0.6358695652173914, 0.6421052631578947, 0.6222826086956522, 0.6335078534031413, 0.6612021857923497, 0.6151832460732984, 0.6475409836065574, 0.612565445026178, 0.6584699453551912, 0.6217616580310881, 0.6693989071038251, 0.6139896373056994, 0.6351351351351351, 0.6113989637305699, 0.6310160427807486, 0.6262886597938144, 0.6586021505376344, 0.6082474226804123, 0.6409574468085106, 0.6134020618556701, 0.6417112299465241, 0.6424870466321243, 0.6595744680851063, 0.6036269430051814, 0.648936170212766, 0.6321243523316062])

    # K = 2, T = 2, no space correlation
    # array_event_rate_MAAC = [
    #     0.4, 0.425, 0.4, 0.475, 0.45, 0.5, 0.425, 0.35, 0.475, 0.55, 0.55, 0.4, 0.6, 0.5, 0.325, 0.175, 0.425, 0.425, 0.35, 0.4, 0.35, 0.625, 0.475, 0.525, 0.35, 0.45, 0.575, 0.6, 0.375, 0.475, 0.3, 0.225, 0.45, 0.425, 0.425, 0.4, 0.45, 0.35, 0.625, 0.425, 0.5, 0.425, 0.625, 0.5, 0.45, 0.475, 0.4, 0.375, 0.525, 0.4, 0.35, 0.55, 0.5, 0.375, 0.575, 0.525, 0.575, 0.45, 0.4, 0.525, 0.375, 0.375, 0.5, 0.475, 0.3, 0.375, 0.475, 0.525, 0.65, 0.425, 0.55, 0.325, 0.5, 0.475, 0.525, 0.475, 0.525, 0.375, 0.5, 0.4, 0.425, 0.4, 0.4, 0.475, 0.325, 0.4, 0.4, 0.425, 0.45, 0.4, 0.6, 0.45, 0.45, 0.5, 0.425, 0.4, 0.475, 0.3, 0.625, 0.425, 0.45, 0.375, 0.6, 0.45, 0.475, 0.525, 0.45, 0.45, 0.375, 0.5, 0.4, 0.525, 0.4, 0.375, 0.475, 0.525, 0.475, 0.45, 0.4, 0.675, 0.525, 0.45, 0.4, 0.45, 0.425, 0.45, 0.6, 0.5, 0.375, 0.5, 0.575, 0.35, 0.525, 0.575, 0.625, 0.475, 0.5, 0.5, 0.525, 0.575, 0.6, 0.4, 0.55, 0.475, 0.525, 0.35, 0.625, 0.55, 0.575, 0.45, 0.4, 0.4, 0.525, 0.475, 0.525, 0.4, 0.475, 0.5, 0.6, 0.55, 0.45, 0.75, 0.45, 0.575, 0.425, 0.525, 0.575, 0.55, 0.625, 0.65, 0.525, 0.65, 0.5, 0.6, 0.525, 0.675, 0.525, 0.5, 0.55, 0.625, 0.65, 0.675, 0.525, 0.6, 0.5, 0.725, 0.6, 0.525, 0.7, 0.7, 0.65, 0.475, 0.55, 0.575, 0.65, 0.675, 0.475, 0.475, 0.625, 0.625, 0.6, 0.625, 0.75, 0.6, 0.65, 0.575, 0.675, 0.575, 0.6, 0.65, 0.525, 0.525, 0.7, 0.525, 0.625, 0.525, 0.65, 0.55, 0.7, 0.6, 0.55, 0.5, 0.375, 0.5, 0.575, 0.7, 0.675, 0.575, 0.575, 0.7, 0.525, 0.625, 0.7, 0.625, 0.675, 0.6, 0.575, 0.575, 0.625, 0.65, 0.65, 0.5, 0.675, 0.6, 0.6, 0.525, 0.75, 0.55, 0.575, 0.575, 0.825, 0.625, 0.55, 0.575, 0.675, 0.625, 0.625, 0.625, 0.65, 0.65, 0.625, 0.625, 0.575, 0.575, 0.5, 0.625, 0.55, 0.675, 0.65, 0.725, 0.575, 0.65, 0.475, 0.625, 0.525, 0.775, 0.5, 0.5, 0.65, 0.525, 0.55, 0.65, 0.6, 0.5, 0.5, 0.575, 0.6, 0.575, 0.6, 0.575, 0.55, 0.725, 0.55, 0.5, 0.65, 0.625, 0.575, 0.675, 0.625, 0.5, 0.625, 0.7, 0.6, 0.575, 0.5, 0.575, 0.6, 0.65, 0.425, 0.625, 0.525, 0.65, 0.65, 0.675, 0.7, 0.675, 0.7, 0.55, 0.6, 0.6, 0.625, 0.65, 0.625, 0.55, 0.725, 0.625, 0.675, 0.6, 0.65, 0.625, 0.625, 0.6, 0.65, 0.625, 0.575, 0.775, 0.675, 0.75, 0.575, 0.55, 0.625, 0.725, 0.575, 0.55, 0.675, 0.55, 0.625, 0.7, 0.575, 0.6, 0.625, 0.675, 0.65, 0.55, 0.7, 0.7, 0.65, 0.65, 0.65, 0.625, 0.675, 0.725, 0.6, 0.65, 0.8, 0.675, 0.65, 0.725, 0.6, 0.675, 0.725, 0.65, 0.675, 0.725, 0.7, 0.65, 0.6, 0.625, 0.6, 0.625, 0.575, 0.725, 0.575, 0.775, 0.575, 0.7, 0.65, 0.65, 0.6, 0.6, 0.625, 0.725, 0.625, 0.65, 0.6, 0.625, 0.65, 0.675, 0.7, 0.6, 0.675, 0.575, 0.625, 0.65, 0.65, 0.65, 0.5, 0.675, 0.65, 0.6, 0.7, 0.725, 0.575, 0.775, 0.7, 0.625, 0.725, 0.65, 0.7, 0.6, 0.675, 0.65, 0.65, 0.775, 0.7, 0.575, 0.6, 0.75, 0.65, 0.625, 0.6, 0.675, 0.7, 0.6, 0.6, 0.675, 0.625, 0.7, 0.575, 0.7, 0.7, 0.725, 0.7, 0.7, 0.7, 0.75, 0.675, 0.625, 0.675, 0.85, 0.65, 0.7, 0.75, 0.65, 0.775, 0.75, 0.625, 0.8, 0.675, 0.65, 0.725, 0.65, 0.625, 0.7, 0.75, 0.75, 0.775, 0.75, 0.725, 0.65, 0.7, 0.825, 0.725, 0.725, 0.625, 0.775, 0.7, 0.725, 0.625, 0.65, 0.725, 0.775, 0.75, 0.75, 0.75, 0.65, 0.75, 0.65, 0.725, 0.75, 0.65, 0.7, 0.75, 0.675, 0.7, 0.725, 0.8, 0.725, 0.75, 0.7, 0.775, 0.75, 0.65, 0.8, 0.75, 0.725, 0.7, 0.725, 0.675, 0.65, 0.675, 0.75, 0.7, 0.6, 0.775, 0.65, 0.575, 0.675, 0.725, 0.725, 0.775, 0.75, 0.675, 0.6, 0.625, 0.775, 0.725, 0.725, 0.75, 0.825, 0.55, 0.675, 0.675, 0.65, 0.725, 0.6, 0.725, 0.775, 0.6, 0.75, 0.8, 0.725, 0.675, 0.725, 0.65, 0.725, 0.725, 0.7, 0.7, 0.675, 0.75, 0.7, 0.675, 0.75, 0.7, 0.7, 0.725, 0.675, 0.675, 0.7, 0.65, 0.65, 0.675, 0.7, 0.7, 0.675, 0.625, 0.7, 0.775, 0.675, 0.7, 0.725, 0.775, 0.725, 0.725, 0.725, 0.8, 0.775, 0.675, 0.775, 0.7, 0.75, 0.8, 0.675, 0.7, 0.7, 0.75, 0.775, 0.725, 0.7, 0.775, 0.675, 0.75, 0.7, 0.725, 0.7, 0.675, 0.8, 0.7, 0.65, 0.625, 0.675, 0.75, 0.75, 0.825, 0.7, 0.75, 0.725, 0.675, 0.675, 0.75, 0.675, 0.775, 0.75, 0.7, 0.7, 0.75, 0.725, 0.75, 0.85, 0.775, 0.675, 0.725, 0.75, 0.725, 0.775, 0.75, 0.775, 0.7, 0.725, 0.675, 0.775, 0.8, 0.75, 0.725, 0.675, 0.725, 0.7, 0.725, 0.8, 0.65, 0.85, 0.725, 0.75, 0.775, 0.775, 0.725, 0.75, 0.675, 0.7, 0.75, 0.75, 0.75, 0.775, 0.725, 0.725, 0.725, 0.8, 0.675, 0.725, 0.75, 0.8, 0.75, 0.75, 0.75, 0.7, 0.7, 0.775, 0.75, 0.7, 0.75, 0.8, 0.775, 0.825, 0.775, 0.725, 0.725, 0.725, 0.775, 0.75, 0.75, 0.775, 0.775, 0.775, 0.7, 0.75, 0.725, 0.725, 0.8, 0.8, 0.75, 0.8, 0.675, 0.725, 0.75, 0.775, 0.75, 0.7, 0.75, 0.8, 0.825, 0.775, 0.75, 0.725, 0.7, 0.8, 0.8, 0.75, 0.725, 0.75, 0.8, 0.75, 0.775, 0.7, 0.75, 0.725, 0.725, 0.725, 0.825, 0.75, 0.675, 0.8, 0.7, 0.7, 0.75, 0.8, 0.8, 0.8, 0.775, 0.725, 0.7, 0.8, 0.8, 0.75, 0.725, 0.775, 0.775, 0.725, 0.725, 0.75, 0.775, 0.675, 0.75, 0.725, 0.775, 0.8, 0.725, 0.75, 0.725, 0.75, 0.75, 0.75, 0.775, 0.675, 0.725, 0.7, 0.7, 0.8, 0.8, 0.775, 0.75, 0.7, 0.775, 0.775, 0.75, 0.75, 0.775, 0.775, 0.7, 0.8, 0.775, 0.75, 0.75, 0.75, 0.7, 0.8, 0.725, 0.7, 0.775, 0.75, 0.75, 0.75, 0.75, 0.725, 0.8, 0.775, 0.775, 0.75, 0.725, 0.8, 0.775, 0.725, 0.7, 0.725, 0.725, 0.775, 0.825, 0.775, 0.75, 0.8, 0.7, 0.75, 0.8, 0.75, 0.825, 0.725, 0.725, 0.7, 0.75, 0.725, 0.725, 0.775, 0.75, 0.675, 0.75, 0.75, 0.75, 0.75, 0.725, 0.725, 0.775, 0.65, 0.825, 0.725, 0.775, 0.75, 0.8, 0.725, 0.8, 0.8, 0.9, 0.75, 0.75, 0.825, 0.825, 0.8, 0.775, 0.7, 0.725, 0.775, 0.825, 0.75, 0.725, 0.75, 0.775, 0.7, 0.775, 0.725, 0.75, 0.725, 0.775, 0.8, 0.8, 0.675, 0.775, 0.8, 0.75, 0.825, 0.7, 0.75, 0.75, 0.85, 0.85, 0.775, 0.8, 0.775, 0.8, 0.725, 0.75, 0.75, 0.75, 0.7, 0.75, 0.775, 0.775, 0.775, 0.725, 0.75, 0.775, 0.75, 0.825, 0.8, 0.775, 0.825, 0.75, 0.775, 0.775, 0.7, 0.775, 0.75, 0.775, 0.775, 0.75, 0.85, 0.775, 0.8, 0.825, 0.8, 0.8, 0.825, 0.825, 0.875, 0.775, 0.8, 0.825, 0.75, 0.725, 0.775, 0.8, 0.75, 0.825, 0.85, 0.8, 0.8, 0.825, 0.85, 0.775, 0.775, 0.775, 0.825, 0.775, 0.825, 0.775, 0.8, 0.775, 0.8, 0.8, 0.875, 0.825, 0.775, 0.825, 0.8, 0.8, 0.825, 0.8, 0.775, 0.75, 0.8, 0.775, 0.8, 0.825, 0.825, 0.775, 0.825, 0.8, 0.775, 0.825, 0.8, 0.775, 0.8, 0.8, 0.775, 0.8, 0.85, 0.775, 0.775, 0.875, 0.8, 0.775, 0.8, 0.775, 0.825, 0.8, 0.8, 0.825, 0.825, 0.8, 0.85, 0.825, 0.825, 0.825, 0.8, 0.85, 0.775, 0.825, 0.775, 0.8, 0.8, 0.825, 0.8, 0.8, 0.8, 0.8, 0.825, 0.85, 0.8, 0.8, 0.8, 0.825, 0.825, 0.825, 0.875, 0.85, 0.8, 0.8, 0.85, 0.8, 0.85, 0.825, 0.8, 0.85, 0.8, 0.8, 0.825, 0.825, 0.825, 0.825, 0.825, 0.8, 0.8, 0.825, 0.775, 0.8, 0.825, 0.875, 0.875, 0.8, 0.775, 0.825, 0.825, 0.825, 0.85, 0.825, 0.825, 0.8, 0.85, 0.825, 0.85, 0.8, 0.775, 0.825, 0.825, 0.825, 0.8, 0.875, 0.875, 0.825, 0.825, 0.825, 0.825, 0.825, 0.825, 0.825, 0.8, 0.825, 0.825, 0.8, 0.85, 0.825, 0.85, 0.775, 0.85, 0.825, 0.825, 0.825, 0.8, 0.8, 0.825, 0.825, 0.8, 0.85, 0.825, 0.85, 0.825, 0.8, 0.825, 0.85, 0.825, 0.825, 0.8, 0.825, 0.85, 0.8, 0.85, 0.775, 0.825, 0.825, 0.825, 0.775, 0.775, 0.85, 0.8, 0.825, 0.8, 0.825, 0.775, 0.85, 0.825, 0.825, 0.775, 0.85, 0.825, 0.825, 0.825, 0.825, 0.825, 0.825, 0.775, 0.75, 0.8, 0.875, 0.825, 0.825, 0.8, 0.825, 0.825, 0.825, 0.875, 0.775, 0.825, 0.8, 0.825, 0.775, 0.775, 0.775, 0.8, 0.825, 0.825, 0.775, 0.825, 0.825, 0.825, 0.825, 0.825, 0.825, 0.825, 0.8, 0.9, 0.8, 0.825, 0.775, 0.825, 0.8, 0.8, 0.85, 0.825, 0.775, 0.775, 0.825, 0.875, 0.825, 0.825, 0.85, 0.85, 0.825, 0.8, 0.825, 0.775, 0.825, 0.8, 0.775, 0.85, 0.8, 0.825, 0.825, 0.825, 0.825, 0.825, 0.775, 0.825, 0.825, 0.825, 0.825, 0.825, 0.85, 0.825, 0.825, 0.825, 0.825, 0.825, 0.825, 0.8, 0.825, 0.825, 0.8, 0.825, 0.85, 0.85, 0.85, 0.825, 0.825, 0.775, 0.825, 0.825, 0.825, 0.825, 0.85, 0.825, 0.825, 0.825, 0.825, 0.875, 0.825, 0.85, 0.825, 0.85, 0.825, 0.825, 0.825, 0.875, 0.825, 0.825, 0.825, 0.825, 0.775, 0.825, 0.825, 0.825, 0.85, 0.85, 0.825, 0.85, 0.825, 0.825, 0.85, 0.85, 0.825, 0.825, 0.825, 0.85, 0.775, 0.825, 0.825, 0.8, 0.825, 0.825, 0.775, 0.825, 0.825, 0.825, 0.8, 0.875, 0.775, 0.825, 0.825, 0.825, 0.85, 0.825, 0.85, 0.825, 0.85, 0.825, 0.825, 0.8, 0.85, 0.825, 0.8, 0.85, 0.8, 0.825, 0.85, 0.825, 0.85, 0.825, 0.825, 0.875, 0.875, 0.825, 0.825, 0.875, 0.825, 0.825, 0.85, 0.825, 0.9, 0.85, 0.85, 0.825, 0.825, 0.825, 0.825, 0.85, 0.775, 0.825, 0.825, 0.8, 0.85, 0.825, 0.825, 0.825, 0.85, 0.825, 0.775, 0.8, 0.825, 0.825, 0.775, 0.825, 0.85, 0.775, 0.775, 0.85, 0.825, 0.825, 0.825, 0.775, 0.825, 0.85, 0.825, 0.85, 0.825, 0.825, 0.825, 0.825, 0.85, 0.825, 0.825, 0.825, 0.8, 0.825, 0.85, 0.825, 0.825, 0.825, 0.825, 0.825, 0.85, 0.8, 0.825, 0.825, 0.825, 0.825, 0.85, 0.8, 0.825, 0.825, 0.85, 0.8, 0.825, 0.825, 0.825, 0.825, 0.825, 0.825, 0.825, 0.875, 0.825, 0.825, 0.775, 0.825, 0.825, 0.825, 0.825, 0.825, 0.85, 0.775, 0.825, 0.85, 0.825, 0.8, 0.85, 0.825, 0.825, 0.825, 0.875, 0.825, 0.825, 0.825, 0.8, 0.825, 0.775, 0.825, 0.825, 0.85, 0.825, 0.775, 0.825, 0.875, 0.875, 0.825, 0.825, 0.85, 0.825, 0.775, 0.85, 0.825, 0.875, 0.775, 0.825, 0.85, 0.8, 0.825, 0.825, 0.825, 0.825, 0.85, 0.825, 0.85, 0.85, 0.825, 0.825, 0.8, 0.9, 0.85, 0.825, 0.825, 0.85, 0.775, 0.825, 0.875, 0.85, 0.85, 0.825, 0.775, 0.85, 0.825, 0.825, 0.825, 0.825, 0.775, 0.85, 0.85, 0.8, 0.825, 0.825, 0.825, 0.85, 0.825, 0.825, 0.8, 0.825, 0.85, 0.85, 0.825, 0.875, 0.8, 0.825, 0.825, 0.825, 0.775, 0.8, 0.825, 0.875, 0.825, 0.825, 0.825, 0.85, 0.825, 0.825, 0.825, 0.875, 0.8, 0.825, 0.8, 0.775, 0.85, 0.825, 0.775, 0.8, 0.825, 0.825, 0.825, 0.825, 0.825, 0.825, 0.825, 0.8, 0.825, 0.775, 0.825, 0.85, 0.825, 0.825, 0.825, 0.775, 0.825, 0.775, 0.775, 0.825, 0.85, 0.825, 0.825, 0.825, 0.825, 0.825, 0.825, 0.825, 0.825, 0.825, 0.825, 0.875, 0.85, 0.775, 0.825, 0.825, 0.825, 0.825, 0.825, 0.825, 0.825, 0.8, 0.85, 0.8, 0.825, 0.825, 0.825, 0.775, 0.825, 0.825, 0.85, 0.825, 0.825, 0.875, 0.825, 0.825, 0.825, 0.825, 0.825, 0.825, 0.775, 0.825, 0.825, 0.85, 0.825, 0.775, 0.775, 0.85, 0.85, 0.825, 0.825, 0.825, 0.85, 0.85, 0.8, 0.825, 0.825, 0.825, 0.775, 0.85, 0.85, 0.775, 0.825, 0.85, 0.775, 0.825, 0.8, 0.825, 0.775, 0.825, 0.825, 0.825, 0.825, 0.825, 0.85, 0.775, 0.825, 0.825, 0.85, 0.85, 0.825, 0.85, 0.775, 0.8, 0.825, 0.825, 0.85, 0.775, 0.825, 0.8, 0.85, 0.775, 0.825, 0.825, 0.85, 0.825, 0.85, 0.825, 0.825, 0.825, 0.825, 0.775, 0.825, 0.825, 0.825, 0.85, 0.85, 0.8, 0.8, 0.8, 0.85, 0.825, 0.825, 0.825, 0.825, 0.825, 0.875, 0.85, 0.85, 0.85, 0.825, 0.85, 0.825, 0.8, 0.825, 0.825, 0.825, 0.825, 0.8, 0.825, 0.825, 0.825, 0.85, 0.825, 0.85, 0.825, 0.825, 0.775, 0.825, 0.8, 0.85, 0.825, 0.85, 0.85, 0.825, 0.775, 0.825, 0.9, 0.825, 0.85, 0.85, 0.825, 0.825, 0.825, 0.775, 0.85, 0.85, 0.825, 0.85, 0.875, 0.825, 0.775, 0.825, 0.825, 0.825, 0.825, 0.85, 0.825, 0.825, 0.875, 0.85, 0.775, 0.8, 0.85, 0.825, 0.825, 0.875, 0.85, 0.8, 0.825, 0.875, 0.775, 0.85, 0.8, 0.85, 0.85, 0.775, 0.85, 0.875, 0.825, 0.825, 0.85, 0.8, 0.85, 0.85, 0.85, 0.85, 0.825, 0.85, 0.775, 0.875, 0.825, 0.825, 0.8, 0.825, 0.8, 0.9, 0.875, 0.825, 0.85, 0.825, 0.85, 0.85, 0.825, 0.825, 0.825, 0.825, 0.825, 0.825, 0.85, 0.85, 0.825, 0.825, 0.825, 0.85, 0.825, 0.85, 0.85, 0.825, 0.825, 0.825, 0.85, 0.85, 0.85, 0.85, 0.85, 0.85, 0.825, 0.85, 0.85, 0.85, 0.825, 0.825, 0.875, 0.8, 0.85, 0.825, 0.85, 0.85, 0.825, 0.85, 0.85, 0.85, 0.85, 0.85, 0.825, 0.85, 0.85, 0.875, 0.85, 0.825, 0.825, 0.85, 0.825, 0.85, 0.875, 0.825, 0.825, 0.85, 0.85, 0.8, 0.85, 0.825, 0.875, 0.85, 0.85, 0.85, 0.85, 0.875, 0.85, 0.875, 0.85, 0.825, 0.825, 0.85, 0.85, 0.85, 0.85, 0.85, 0.825, 0.825, 0.825, 0.825, 0.85, 0.85, 0.85, 0.825, 0.85, 0.825, 0.825, 0.85, 0.85, 0.825, 0.825, 0.875, 0.825, 0.825, 0.825, 0.85, 0.825, 0.85, 0.85, 0.9, 0.85, 0.825, 0.85, 0.825, 0.85, 0.85, 0.825, 0.825, 0.825, 0.85, 0.825, 0.85, 0.825, 0.825, 0.85, 0.85, 0.825, 0.825, 0.825, 0.85, 0.85, 0.875, 0.85, 0.85, 0.85, 0.85, 0.85, 0.825, 0.825, 0.85, 0.85, 0.825, 0.85, 0.85, 0.825, 0.85, 0.85, 0.825, 0.85, 0.85, 0.85, 0.85, 0.825, 0.85, 0.825, 0.825, 0.825, 0.85, 0.825, 0.85, 0.85, 0.85, 0.825, 0.85, 0.85, 0.85, 0.875, 0.85, 0.85, 0.825, 0.825, 0.825, 0.85, 0.85, 0.85, 0.825, 0.825, 0.825, 0.825, 0.85, 0.85, 0.825, 0.85, 0.825, 0.85, 0.825, 0.85, 0.85, 0.9, 0.825, 0.875, 0.85, 0.85, 0.825, 0.85, 0.825, 0.85, 0.825, 0.85, 0.825, 0.85, 0.85, 0.85, 0.85, 0.85, 0.85, 0.825, 0.85, 0.825, 0.85, 0.875, 0.825, 0.825, 0.85, 0.825, 0.85, 0.85, 0.825, 0.825, 0.825, 0.825, 0.85, 0.85, 0.85, 0.825, 0.85, 0.875, 0.85, 0.85, 0.85, 0.825, 0.85, 0.85, 0.85, 0.85, 0.85, 0.85, 0.825, 0.85, 0.825, 0.825, 0.875, 0.85, 0.825, 0.825, 0.85, 0.85, 0.85, 0.85, 0.85, 0.85, 0.825, 0.85, 0.85, 0.85, 0.85, 0.85, 0.85, 0.9, 0.825, 0.825, 0.825, 0.9, 0.85, 0.85, 0.85, 0.825, 0.85, 0.825, 0.85, 0.875, 0.825, 0.85, 0.85, 0.85, 0.825, 0.85, 0.825, 0.85, 0.825, 0.825, 0.825, 0.825, 0.825, 0.85, 0.825, 0.825, 0.85, 0.85, 0.825, 0.85, 0.825, 0.85, 0.85, 0.875, 0.85, 0.85, 0.825, 0.85, 0.825, 0.85, 0.85, 0.825, 0.85, 0.85, 0.85, 0.825, 0.825, 0.825, 0.825, 0.825, 0.85, 0.825, 0.85, 0.825, 0.85, 0.825, 0.825, 0.875, 0.85, 0.85, 0.825, 0.85, 0.825, 0.825, 0.85, 0.85, 0.825, 0.85]

    # K = 3, T = 2, no space correlation, 2000 episodes
    # array_event_rate_MAAC = [
        # 0.43333333333333335, 0.5833333333333334, 0.38333333333333336, 0.4, 0.3333333333333333, 0.4166666666666667, 0.5833333333333334, 0.36666666666666664, 0.5166666666666667, 0.5666666666666667, 0.4666666666666667, 0.3, 0.4166666666666667, 0.4166666666666667, 0.31666666666666665, 0.6, 0.3, 0.4166666666666667, 0.4166666666666667, 0.4666666666666667, 0.4166666666666667, 0.6, 0.5, 0.6166666666666667, 0.38333333333333336, 0.5833333333333334, 0.4166666666666667, 0.5166666666666667, 0.31666666666666665, 0.38333333333333336, 0.5, 0.38333333333333336, 0.36666666666666664, 0.4166666666666667, 0.48333333333333334, 0.4666666666666667, 0.45, 0.4, 0.45, 0.4666666666666667, 0.43333333333333335, 0.38333333333333336, 0.4, 0.48333333333333334, 0.5333333333333333, 0.48333333333333334, 0.5166666666666667, 0.5333333333333333, 0.4, 0.48333333333333334, 0.43333333333333335, 0.5333333333333333, 0.38333333333333336, 0.4166666666666667, 0.3333333333333333, 0.38333333333333336, 0.4666666666666667, 0.48333333333333334, 0.4666666666666667, 0.4666666666666667, 0.4666666666666667, 0.5, 0.4166666666666667, 0.4666666666666667, 0.5333333333333333, 0.38333333333333336, 0.48333333333333334, 0.45, 0.4666666666666667, 0.5, 0.4166666666666667, 0.4166666666666667, 0.55, 0.36666666666666664, 0.45, 0.43333333333333335, 0.4666666666666667, 0.4666666666666667, 0.4666666666666667, 0.5166666666666667, 0.4666666666666667, 0.43333333333333335, 0.5333333333333333, 0.5833333333333334, 0.5666666666666667, 0.5333333333333333, 0.48333333333333334, 0.43333333333333335, 0.4166666666666667, 0.35, 0.43333333333333335, 0.45, 0.38333333333333336, 0.4166666666666667, 0.5166666666666667, 0.4166666666666667, 0.5833333333333334, 0.4, 0.4, 0.4166666666666667, 0.48333333333333334, 0.5, 0.5166666666666667, 0.4166666666666667, 0.45, 0.4166666666666667, 0.31666666666666665, 0.48333333333333334, 0.5333333333333333, 0.4666666666666667, 0.36666666666666664, 0.5166666666666667, 0.45, 0.4, 0.5333333333333333, 0.5166666666666667, 0.45, 0.5833333333333334, 0.3, 0.48333333333333334, 0.45, 0.43333333333333335, 0.43333333333333335, 0.5333333333333333, 0.5, 0.5166666666666667, 0.48333333333333334, 0.6166666666666667, 0.5, 0.5166666666666667, 0.45, 0.5166666666666667, 0.65, 0.43333333333333335, 0.5333333333333333, 0.4666666666666667, 0.55, 0.45, 0.5666666666666667, 0.5833333333333334, 0.5166666666666667, 0.5166666666666667, 0.5666666666666667, 0.5, 0.5166666666666667, 0.5166666666666667, 0.48333333333333334, 0.5333333333333333, 0.4166666666666667, 0.5333333333333333, 0.4666666666666667, 0.4666666666666667, 0.48333333333333334, 0.5666666666666667, 0.6, 0.5833333333333334, 0.5666666666666667, 0.65, 0.4666666666666667, 0.5666666666666667, 0.6, 0.5166666666666667, 0.5833333333333334, 0.4666666666666667, 0.4166666666666667, 0.48333333333333334, 0.6833333333333333, 0.5166666666666667, 0.5, 0.6833333333333333, 0.5833333333333334, 0.5333333333333333, 0.6, 0.6, 0.5833333333333334, 0.6, 0.5333333333333333, 0.5333333333333333, 0.5166666666666667, 0.6166666666666667, 0.5333333333333333, 0.5166666666666667, 0.5666666666666667, 0.5, 0.55, 0.4, 0.4666666666666667, 0.5166666666666667, 0.5666666666666667, 0.5666666666666667, 0.5666666666666667, 0.5833333333333334, 0.65, 0.5666666666666667, 0.5666666666666667, 0.5, 0.5166666666666667, 0.55, 0.6666666666666666, 0.6, 0.6, 0.65, 0.6, 0.5833333333333334, 0.55, 0.55, 0.5166666666666667, 0.45, 0.65, 0.65, 0.6333333333333333, 0.5833333333333334, 0.55, 0.5666666666666667, 0.5833333333333334, 0.48333333333333334, 0.5166666666666667, 0.5666666666666667, 0.5333333333333333, 0.6333333333333333, 0.55, 0.6333333333333333, 0.6166666666666667, 0.5833333333333334, 0.65, 0.5666666666666667, 0.5666666666666667, 0.6166666666666667, 0.6333333333333333, 0.65, 0.5833333333333334, 0.6, 0.5333333333333333, 0.6, 0.6, 0.6166666666666667, 0.65, 0.5666666666666667, 0.5333333333333333, 0.6666666666666666, 0.6166666666666667, 0.65, 0.6666666666666666, 0.6, 0.6, 0.7166666666666667, 0.5666666666666667, 0.6, 0.6833333333333333, 0.65, 0.55, 0.75, 0.65, 0.6333333333333333, 0.6333333333333333, 0.7, 0.7, 0.6166666666666667, 0.6, 0.65, 0.7, 0.6333333333333333, 0.7, 0.5833333333333334, 0.6666666666666666, 0.6666666666666666, 0.5666666666666667, 0.7166666666666667, 0.5833333333333334, 0.65, 0.65, 0.6, 0.7333333333333333, 0.6333333333333333, 0.65, 0.75, 0.6666666666666666, 0.5833333333333334, 0.6666666666666666, 0.7, 0.6166666666666667, 0.6666666666666666, 0.6833333333333333, 0.6666666666666666, 0.6166666666666667, 0.7, 0.55, 0.6833333333333333, 0.6, 0.6666666666666666, 0.6833333333333333, 0.65, 0.6833333333333333, 0.6, 0.6333333333333333, 0.6333333333333333, 0.5666666666666667, 0.65, 0.7166666666666667, 0.6833333333333333, 0.6666666666666666, 0.65, 0.6833333333333333, 0.7, 0.6333333333333333, 0.6333333333333333, 0.6833333333333333, 0.6833333333333333, 0.6666666666666666, 0.65, 0.6, 0.65, 0.6666666666666666, 0.6, 0.6166666666666667, 0.6666666666666666, 0.7, 0.6166666666666667, 0.65, 0.6666666666666666, 0.65, 0.7, 0.7, 0.6666666666666666, 0.6666666666666666, 0.65, 0.6, 0.65, 0.6166666666666667, 0.6166666666666667, 0.6833333333333333, 0.6333333333333333, 0.5833333333333334, 0.5833333333333334, 0.6166666666666667, 0.6666666666666666, 0.7166666666666667, 0.6333333333333333, 0.6, 0.7, 0.6333333333333333, 0.65, 0.6666666666666666, 0.6166666666666667, 0.7333333333333333, 0.6666666666666666, 0.5833333333333334, 0.5833333333333334, 0.7, 0.5833333333333334, 0.7, 0.6666666666666666, 0.6666666666666666, 0.6666666666666666, 0.7, 0.6833333333333333, 0.6166666666666667, 0.6333333333333333, 0.6666666666666666, 0.6666666666666666, 0.6166666666666667, 0.7, 0.65, 0.65, 0.6333333333333333, 0.6666666666666666, 0.7166666666666667, 0.6666666666666666, 0.65, 0.6833333333333333, 0.6166666666666667, 0.7, 0.7, 0.7, 0.65, 0.65, 0.6833333333333333, 0.6666666666666666, 0.6333333333333333, 0.6333333333333333, 0.6666666666666666, 0.6, 0.6833333333333333, 0.6833333333333333, 0.65, 0.6666666666666666, 0.65, 0.7333333333333333, 0.6333333333333333, 0.6333333333333333, 0.6166666666666667, 0.6666666666666666, 0.6666666666666666, 0.6666666666666666, 0.6333333333333333, 0.6, 0.6666666666666666, 0.6333333333333333, 0.6, 0.6, 0.6833333333333333, 0.65, 0.6833333333333333, 0.7333333333333333, 0.6666666666666666, 0.6833333333333333, 0.65, 0.65, 0.7, 0.6833333333333333, 0.65, 0.6833333333333333, 0.7, 0.6666666666666666, 0.7, 0.5833333333333334, 0.7, 0.6166666666666667, 0.7, 0.65, 0.6333333333333333, 0.6166666666666667, 0.65, 0.6666666666666666, 0.6666666666666666, 0.6833333333333333, 0.7, 0.6666666666666666, 0.65, 0.75, 0.6166666666666667, 0.6166666666666667, 0.6666666666666666, 0.6333333333333333, 0.65, 0.6666666666666666, 0.6666666666666666, 0.6833333333333333, 0.75, 0.7, 0.7166666666666667, 0.6833333333333333, 0.7333333333333333, 0.7, 0.7, 0.6333333333333333, 0.7333333333333333, 0.7166666666666667, 0.75, 0.7333333333333333, 0.6666666666666666, 0.65, 0.6666666666666666, 0.75, 0.7166666666666667, 0.6666666666666666, 0.6166666666666667, 0.75, 0.65, 0.7, 0.7166666666666667, 0.6833333333333333, 0.6666666666666666, 0.7333333333333333, 0.6666666666666666, 0.6833333333333333, 0.7166666666666667, 0.7, 0.7, 0.7, 0.6, 0.7333333333333333, 0.7, 0.7166666666666667, 0.6833333333333333, 0.65, 0.6833333333333333, 0.6833333333333333, 0.7166666666666667, 0.7, 0.7333333333333333, 0.6833333333333333, 0.65, 0.7333333333333333, 0.7166666666666667, 0.75, 0.6166666666666667, 0.6833333333333333, 0.75, 0.7, 0.7333333333333333, 0.7333333333333333, 0.6833333333333333, 0.75, 0.6833333333333333, 0.7, 0.7, 0.7333333333333333, 0.7333333333333333, 0.7, 0.7333333333333333, 0.7166666666666667, 0.65, 0.6833333333333333, 0.8166666666666667, 0.7, 0.6166666666666667, 0.6833333333333333, 0.7333333333333333, 0.7333333333333333, 0.75, 0.7, 0.7166666666666667, 0.6666666666666666, 0.7, 0.7, 0.7166666666666667, 0.7333333333333333, 0.7666666666666667, 0.7666666666666667, 0.6833333333333333, 0.7, 0.7333333333333333, 0.7333333333333333, 0.6666666666666666, 0.6833333333333333, 0.65, 0.6333333333333333, 0.7666666666666667, 0.7166666666666667, 0.7166666666666667, 0.75, 0.6666666666666666, 0.7, 0.7666666666666667, 0.7, 0.7833333333333333, 0.7166666666666667, 0.7166666666666667, 0.7, 0.7333333333333333, 0.7333333333333333, 0.7166666666666667, 0.75, 0.7333333333333333, 0.7166666666666667, 0.7333333333333333, 0.7, 0.7166666666666667, 0.7333333333333333, 0.7166666666666667, 0.6666666666666666, 0.75, 0.7166666666666667, 0.7, 0.7, 0.7333333333333333, 0.7, 0.6833333333333333, 0.7333333333333333, 0.7, 0.65, 0.7333333333333333, 0.7, 0.7, 0.7333333333333333, 0.7333333333333333, 0.7, 0.7166666666666667, 0.6833333333333333, 0.7666666666666667, 0.7166666666666667, 0.75, 0.75, 0.7166666666666667, 0.7333333333333333, 0.7333333333333333, 0.7, 0.7333333333333333, 0.75, 0.75, 0.6833333333333333, 0.75, 0.7666666666666667, 0.7166666666666667, 0.7166666666666667, 0.7, 0.75, 0.7833333333333333, 0.75, 0.8, 0.7666666666666667, 0.7833333333333333, 0.75, 0.75, 0.75, 0.7166666666666667, 0.7666666666666667, 0.7166666666666667, 0.7, 0.75, 0.7333333333333333, 0.7166666666666667, 0.7, 0.75, 0.7666666666666667, 0.7166666666666667, 0.75, 0.7166666666666667, 0.7166666666666667, 0.7333333333333333, 0.75, 0.7166666666666667, 0.7, 0.7166666666666667, 0.75, 0.7166666666666667, 0.7166666666666667, 0.7166666666666667, 0.75, 0.7333333333333333, 0.7166666666666667, 0.6833333333333333, 0.7333333333333333, 0.6833333333333333, 0.7, 0.7666666666666667, 0.7, 0.7166666666666667, 0.7166666666666667, 0.7333333333333333, 0.7166666666666667, 0.7333333333333333, 0.7333333333333333, 0.7333333333333333, 0.7333333333333333, 0.7166666666666667, 0.7333333333333333, 0.7333333333333333, 0.7166666666666667, 0.7, 0.75, 0.7166666666666667, 0.6833333333333333, 0.7333333333333333, 0.75, 0.7166666666666667, 0.7, 0.7, 0.7333333333333333, 0.7, 0.7, 0.75, 0.7666666666666667, 0.7, 0.6833333333333333, 0.7333333333333333, 0.7333333333333333, 0.7166666666666667, 0.7333333333333333, 0.7333333333333333, 0.6666666666666666, 0.7666666666666667, 0.7333333333333333, 0.7166666666666667, 0.75, 0.7333333333333333, 0.7333333333333333, 0.6833333333333333, 0.75, 0.7666666666666667, 0.75, 0.7666666666666667, 0.75, 0.7, 0.75, 0.75, 0.7333333333333333, 0.75, 0.75, 0.65, 0.7166666666666667, 0.7333333333333333, 0.7166666666666667, 0.75, 0.7166666666666667, 0.7166666666666667, 0.7333333333333333, 0.75, 0.7333333333333333, 0.7333333333333333, 0.7833333333333333, 0.7166666666666667, 0.7333333333333333, 0.7333333333333333, 0.7333333333333333, 0.7166666666666667, 0.6833333333333333, 0.7666666666666667, 0.7166666666666667, 0.75, 0.6833333333333333, 0.7, 0.75, 0.7, 0.75, 0.7333333333333333, 0.7666666666666667, 0.75, 0.75, 0.7333333333333333, 0.7333333333333333, 0.7, 0.7333333333333333, 0.75, 0.7166666666666667, 0.7166666666666667, 0.6833333333333333, 0.7333333333333333, 0.7333333333333333, 0.7333333333333333, 0.7166666666666667, 0.7166666666666667, 0.7, 0.7, 0.7166666666666667, 0.7666666666666667, 0.75, 0.7333333333333333, 0.7666666666666667, 0.7333333333333333, 0.7666666666666667, 0.7, 0.7333333333333333, 0.7, 0.7666666666666667, 0.7166666666666667, 0.7333333333333333, 0.7666666666666667, 0.7166666666666667, 0.75, 0.7166666666666667, 0.7166666666666667, 0.75, 0.7833333333333333, 0.7166666666666667, 0.7333333333333333, 0.75, 0.7166666666666667, 0.7333333333333333, 0.7166666666666667, 0.7833333333333333, 0.7333333333333333, 0.7333333333333333, 0.75, 0.7166666666666667, 0.7166666666666667, 0.7833333333333333, 0.7, 0.7833333333333333, 0.7333333333333333, 0.7333333333333333, 0.7333333333333333, 0.7333333333333333, 0.6666666666666666, 0.7166666666666667, 0.75, 0.7, 0.7333333333333333, 0.7666666666666667, 0.7333333333333333, 0.75, 0.7833333333333333, 0.75, 0.7666666666666667, 0.75, 0.7333333333333333, 0.75, 0.7333333333333333, 0.7166666666666667, 0.7666666666666667, 0.7333333333333333, 0.75, 0.7166666666666667, 0.7333333333333333, 0.7666666666666667, 0.75, 0.7833333333333333, 0.7, 0.7833333333333333, 0.7333333333333333, 0.7166666666666667, 0.7333333333333333, 0.75, 0.7333333333333333, 0.7, 0.7166666666666667, 0.7333333333333333, 0.75, 0.7333333333333333, 0.7333333333333333, 0.7666666666666667, 0.7166666666666667, 0.7333333333333333, 0.7666666666666667, 0.7333333333333333, 0.7166666666666667, 0.7166666666666667, 0.7166666666666667, 0.7333333333333333, 0.7833333333333333, 0.7333333333333333, 0.75, 0.7333333333333333, 0.7333333333333333, 0.7333333333333333, 0.75, 0.7166666666666667, 0.75, 0.7333333333333333, 0.7666666666666667, 0.7166666666666667, 0.7666666666666667, 0.7166666666666667, 0.7166666666666667, 0.7333333333333333, 0.7166666666666667, 0.7333333333333333, 0.7666666666666667, 0.7333333333333333, 0.7333333333333333, 0.7666666666666667, 0.75, 0.7333333333333333, 0.7166666666666667, 0.7333333333333333, 0.7333333333333333, 0.7666666666666667, 0.7, 0.75, 0.75, 0.75, 0.7166666666666667, 0.7, 0.7333333333333333, 0.75, 0.7833333333333333, 0.75, 0.7, 0.75, 0.75, 0.7833333333333333, 0.7166666666666667, 0.7666666666666667, 0.7666666666666667, 0.7333333333333333, 0.75, 0.7333333333333333, 0.8, 0.7833333333333333, 0.7166666666666667, 0.8, 0.75, 0.7833333333333333, 0.7333333333333333, 0.8166666666666667, 0.75, 0.7833333333333333, 0.7666666666666667, 0.7333333333333333, 0.7666666666666667, 0.7833333333333333, 0.75, 0.7333333333333333, 0.7666666666666667, 0.8, 0.7333333333333333, 0.7666666666666667, 0.8, 0.7666666666666667, 0.7833333333333333, 0.7333333333333333, 0.7666666666666667, 0.7333333333333333, 0.7833333333333333, 0.7666666666666667, 0.7333333333333333, 0.7833333333333333, 0.7666666666666667, 0.75, 0.7666666666666667, 0.7833333333333333, 0.7833333333333333, 0.75, 0.7666666666666667, 0.7666666666666667, 0.7666666666666667, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.8, 0.7, 0.75, 0.7833333333333333, 0.7666666666666667, 0.7833333333333333, 0.7833333333333333, 0.75, 0.7833333333333333, 0.7666666666666667, 0.8, 0.8, 0.7666666666666667, 0.8, 0.7666666666666667, 0.7666666666666667, 0.7333333333333333, 0.7666666666666667, 0.7666666666666667, 0.75, 0.7833333333333333, 0.7833333333333333, 0.7666666666666667, 0.7666666666666667, 0.7833333333333333, 0.7833333333333333, 0.7666666666666667, 0.8166666666666667, 0.75, 0.7833333333333333, 0.8, 0.7166666666666667, 0.75, 0.7666666666666667, 0.7166666666666667, 0.75, 0.7333333333333333, 0.7666666666666667, 0.7833333333333333, 0.7666666666666667, 0.8, 0.7333333333333333, 0.7666666666666667, 0.8, 0.7833333333333333, 0.75, 0.7666666666666667, 0.7333333333333333, 0.8, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.75, 0.75, 0.75, 0.75, 0.8, 0.7666666666666667, 0.8, 0.7666666666666667, 0.75, 0.7666666666666667, 0.8, 0.7833333333333333, 0.8166666666666667, 0.8, 0.7833333333333333, 0.8, 0.8, 0.8, 0.8, 0.75, 0.7666666666666667, 0.8, 0.8, 0.7666666666666667, 0.8166666666666667, 0.7833333333333333, 0.75, 0.8, 0.8, 0.8, 0.7833333333333333, 0.7666666666666667, 0.8166666666666667, 0.8, 0.8166666666666667, 0.8, 0.7666666666666667, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.8, 0.8, 0.8166666666666667, 0.8, 0.7833333333333333, 0.7666666666666667, 0.7666666666666667, 0.8, 0.7666666666666667, 0.7833333333333333, 0.8166666666666667, 0.7666666666666667, 0.8166666666666667, 0.7666666666666667, 0.7666666666666667, 0.8, 0.8, 0.7666666666666667, 0.7833333333333333, 0.7833333333333333, 0.8166666666666667, 0.8, 0.7833333333333333, 0.7833333333333333, 0.7166666666666667, 0.7833333333333333, 0.7833333333333333, 0.8, 0.8166666666666667, 0.8166666666666667, 0.8, 0.7666666666666667, 0.75, 0.8, 0.8, 0.7833333333333333, 0.75, 0.7833333333333333, 0.7666666666666667, 0.7833333333333333, 0.8, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.8166666666666667, 0.7833333333333333, 0.7666666666666667, 0.8, 0.7833333333333333, 0.7833333333333333, 0.8, 0.8166666666666667, 0.7833333333333333, 0.8, 0.8166666666666667, 0.7833333333333333, 0.8, 0.8, 0.7666666666666667, 0.7833333333333333, 0.8, 0.8166666666666667, 0.8, 0.7833333333333333, 0.7833333333333333, 0.8, 0.8, 0.7833333333333333, 0.8166666666666667, 0.8, 0.8, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.8, 0.8, 0.7833333333333333, 0.7833333333333333, 0.7666666666666667, 0.8, 0.7833333333333333, 0.8, 0.8, 0.8, 0.7833333333333333, 0.8, 0.8166666666666667, 0.7833333333333333, 0.8, 0.7666666666666667, 0.7833333333333333, 0.7833333333333333, 0.8, 0.7833333333333333, 0.8, 0.8, 0.75, 0.7666666666666667, 0.8, 0.8, 0.8333333333333334, 0.8, 0.8, 0.8, 0.8, 0.7833333333333333, 0.8, 0.8166666666666667, 0.8333333333333334, 0.8, 0.7666666666666667, 0.8, 0.7833333333333333, 0.7833333333333333, 0.8166666666666667, 0.8333333333333334, 0.7833333333333333, 0.8166666666666667, 0.7666666666666667, 0.8, 0.7833333333333333, 0.7833333333333333, 0.8166666666666667, 0.8166666666666667, 0.8166666666666667, 0.8333333333333334, 0.8166666666666667, 0.8333333333333334, 0.8333333333333334, 0.8, 0.8, 0.8166666666666667, 0.8166666666666667, 0.8166666666666667, 0.7833333333333333, 0.8166666666666667, 0.7833333333333333, 0.8166666666666667, 0.8166666666666667, 0.8166666666666667, 0.8, 0.7833333333333333, 0.8, 0.8, 0.7833333333333333, 0.8, 0.8333333333333334, 0.8166666666666667, 0.8166666666666667, 0.8166666666666667, 0.7833333333333333, 0.8, 0.8, 0.8, 0.8, 0.8166666666666667, 0.8333333333333334, 0.8166666666666667, 0.8166666666666667, 0.7833333333333333, 0.8333333333333334, 0.8166666666666667, 0.8333333333333334, 0.8, 0.8166666666666667, 0.8333333333333334, 0.8, 0.8333333333333334, 0.7833333333333333, 0.8, 0.8, 0.8333333333333334, 0.8, 0.7666666666666667, 0.8166666666666667, 0.8166666666666667, 0.8, 0.8, 0.8166666666666667, 0.8, 0.8, 0.8166666666666667, 0.8, 0.8333333333333334, 0.8, 0.8333333333333334, 0.8, 0.8166666666666667, 0.8166666666666667, 0.8, 0.8166666666666667, 0.7833333333333333, 0.8166666666666667, 0.8166666666666667, 0.8333333333333334, 0.8166666666666667, 0.8166666666666667, 0.8, 0.8166666666666667, 0.8166666666666667, 0.8333333333333334, 0.8166666666666667, 0.8333333333333334, 0.8333333333333334, 0.8, 0.8166666666666667, 0.8166666666666667, 0.8, 0.8333333333333334, 0.8166666666666667, 0.7833333333333333, 0.8333333333333334, 0.8166666666666667, 0.8, 0.8166666666666667, 0.8, 0.8333333333333334, 0.8, 0.8166666666666667, 0.8166666666666667, 0.8166666666666667, 0.8333333333333334, 0.8, 0.7833333333333333, 0.8333333333333334, 0.8333333333333334, 0.8166666666666667, 0.8166666666666667, 0.8, 0.8166666666666667, 0.8, 0.8333333333333334, 0.8, 0.8, 0.8166666666666667, 0.8, 0.8, 0.8333333333333334, 0.8166666666666667, 0.8, 0.8333333333333334, 0.8166666666666667, 0.8333333333333334, 0.8333333333333334, 0.8166666666666667, 0.8, 0.7833333333333333, 0.8166666666666667, 0.8166666666666667, 0.7833333333333333, 0.8, 0.8, 0.8333333333333334, 0.8166666666666667, 0.8333333333333334, 0.8166666666666667, 0.8166666666666667, 0.8, 0.8, 0.8333333333333334, 0.8333333333333334, 0.8333333333333334, 0.8333333333333334, 0.8166666666666667, 0.8166666666666667, 0.8166666666666667, 0.8, 0.8166666666666667, 0.8, 0.8166666666666667, 0.8166666666666667, 0.7833333333333333, 0.8333333333333334, 0.8333333333333334, 0.8333333333333334, 0.8333333333333334, 0.8166666666666667, 0.7666666666666667, 0.8166666666666667, 0.8, 0.8, 0.8166666666666667, 0.8, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.8, 0.8, 0.7833333333333333, 0.8, 0.8166666666666667, 0.8, 0.7833333333333333, 0.8333333333333334, 0.8333333333333334, 0.8, 0.8333333333333334, 0.8333333333333334, 0.8, 0.8333333333333334, 0.8166666666666667, 0.8, 0.8, 0.7833333333333333, 0.8333333333333334, 0.8, 0.8333333333333334, 0.8, 0.8, 0.8333333333333334, 0.8166666666666667, 0.8166666666666667, 0.8166666666666667, 0.8, 0.8333333333333334, 0.7833333333333333, 0.8166666666666667, 0.8166666666666667, 0.8166666666666667, 0.7833333333333333, 0.7833333333333333, 0.8166666666666667, 0.8333333333333334, 0.8, 0.7833333333333333, 0.8166666666666667, 0.8166666666666667, 0.8333333333333334, 0.8333333333333334, 0.7666666666666667, 0.8, 0.8166666666666667, 0.7666666666666667, 0.8, 0.7833333333333333, 0.8166666666666667, 0.8166666666666667, 0.7833333333333333, 0.8166666666666667, 0.8, 0.8, 0.7833333333333333, 0.7833333333333333, 0.8, 0.7666666666666667, 0.7833333333333333, 0.8, 0.8166666666666667, 0.7833333333333333, 0.8166666666666667, 0.8166666666666667, 0.8166666666666667, 0.8, 0.7833333333333333, 0.7666666666666667, 0.75, 0.7666666666666667, 0.7833333333333333, 0.7833333333333333, 0.8, 0.7666666666666667, 0.8, 0.7666666666666667, 0.8, 0.7666666666666667, 0.8, 0.8, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.7666666666666667, 0.8, 0.7666666666666667, 0.7666666666666667, 0.7666666666666667, 0.7833333333333333, 0.8, 0.7666666666666667, 0.7666666666666667, 0.8, 0.7666666666666667, 0.8, 0.7666666666666667, 0.7666666666666667, 0.8, 0.8, 0.8, 0.7666666666666667, 0.7666666666666667, 0.7666666666666667, 0.7666666666666667, 0.8, 0.7833333333333333, 0.8, 0.8, 0.7833333333333333, 0.7833333333333333, 0.7666666666666667, 0.75, 0.8166666666666667, 0.7833333333333333, 0.7833333333333333, 0.8, 0.8, 0.7666666666666667, 0.7666666666666667, 0.8, 0.7666666666666667, 0.8, 0.8, 0.75, 0.8, 0.8, 0.8, 0.8, 0.8, 0.75, 0.8, 0.7833333333333333, 0.7833333333333333, 0.8, 0.8, 0.7833333333333333, 0.8, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.8, 0.7833333333333333, 0.8, 0.8, 0.8, 0.8, 0.8, 0.8, 0.8, 0.8, 0.8, 0.8, 0.8, 0.8, 0.8, 0.8, 0.7833333333333333, 0.7666666666666667, 0.7833333333333333, 0.8, 0.7833333333333333, 0.8, 0.8, 0.8, 0.8, 0.8, 0.8, 0.8, 0.8, 0.8, 0.8, 0.8, 0.8, 0.8, 0.8, 0.8, 0.8, 0.8, 0.8, 0.7833333333333333, 0.8, 0.8, 0.8, 0.7833333333333333, 0.7666666666666667, 0.8, 0.7833333333333333, 0.8, 0.8, 0.8, 0.8, 0.8, 0.8, 0.8, 0.8, 0.8, 0.8, 0.8, 0.8, 0.8, 0.7833333333333333, 0.8, 0.8, 0.8, 0.8, 0.7833333333333333, 0.8, 0.8, 0.7833333333333333, 0.8, 0.8, 0.8, 0.8, 0.7833333333333333, 0.8, 0.8, 0.8166666666666667, 0.8, 0.8, 0.7833333333333333, 0.8, 0.8, 0.8, 0.7833333333333333, 0.8, 0.7833333333333333, 0.8166666666666667, 0.8, 0.7833333333333333, 0.7666666666666667, 0.8, 0.8, 0.8, 0.8, 0.7833333333333333, 0.8, 0.8, 0.7833333333333333, 0.7666666666666667, 0.7833333333333333, 0.7833333333333333, 0.8, 0.8, 0.8, 0.8, 0.7666666666666667, 0.8166666666666667, 0.7833333333333333, 0.7833333333333333, 0.8, 0.7833333333333333, 0.8, 0.8, 0.7833333333333333, 0.8, 0.8, 0.8, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.8, 0.8, 0.8, 0.8, 0.7833333333333333, 0.8, 0.7833333333333333, 0.7666666666666667, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.8, 0.8, 0.8, 0.8, 0.7833333333333333, 0.8, 0.8, 0.7833333333333333, 0.8, 0.8, 0.8, 0.7833333333333333, 0.7833333333333333, 0.8, 0.7833333333333333, 0.8, 0.7833333333333333, 0.8, 0.7666666666666667, 0.8, 0.7833333333333333, 0.7833333333333333, 0.8, 0.8, 0.8, 0.75, 0.7666666666666667, 0.8, 0.7833333333333333, 0.8, 0.8, 0.8, 0.8, 0.8, 0.8, 0.8, 0.8, 0.7666666666666667, 0.8, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.8, 0.8, 0.8, 0.7833333333333333, 0.8, 0.8, 0.8, 0.7666666666666667, 0.7666666666666667, 0.7833333333333333, 0.8, 0.8, 0.7833333333333333, 0.8, 0.7833333333333333, 0.7833333333333333, 0.7666666666666667, 0.8, 0.7833333333333333, 0.8, 0.7833333333333333, 0.8, 0.8, 0.7666666666666667, 0.8, 0.7833333333333333, 0.8, 0.7833333333333333, 0.7833333333333333, 0.8, 0.7833333333333333, 0.8, 0.8, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.8, 0.8, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.8, 0.8, 0.7666666666666667, 0.7833333333333333, 0.7666666666666667, 0.8, 0.7833333333333333, 0.8, 0.8, 0.8, 0.8, 0.7666666666666667, 0.8, 0.7833333333333333, 0.8, 0.8, 0.7833333333333333, 0.7833333333333333, 0.8, 0.7666666666666667, 0.7833333333333333, 0.8, 0.7833333333333333, 0.7833333333333333, 0.8, 0.8, 0.7833333333333333, 0.8, 0.7666666666666667, 0.7833333333333333, 0.7833333333333333, 0.7666666666666667, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.8, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.8, 0.7833333333333333, 0.8, 0.7833333333333333, 0.7833333333333333, 0.7666666666666667, 0.8, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.7666666666666667, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.7666666666666667, 0.75, 0.7833333333333333, 0.7833333333333333, 0.75, 0.8, 0.7833333333333333, 0.7666666666666667, 0.8, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.7666666666666667, 0.7666666666666667, 0.75, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.8, 0.7833333333333333, 0.7833333333333333, 0.7666666666666667, 0.7833333333333333, 0.7666666666666667, 0.7666666666666667, 0.7833333333333333, 0.7666666666666667, 0.8, 0.7833333333333333, 0.7833333333333333, 0.8, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.75, 0.8, 0.8, 0.7666666666666667, 0.7833333333333333, 0.7666666666666667, 0.8, 0.7833333333333333, 0.7833333333333333, 0.8, 0.7666666666666667, 0.7833333333333333, 0.7833333333333333, 0.75, 0.7833333333333333, 0.7833333333333333, 0.8, 0.8, 0.7833333333333333, 0.8, 0.7833333333333333, 0.7666666666666667, 0.7666666666666667, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.8, 0.7666666666666667, 0.7666666666666667, 0.7833333333333333, 0.7833333333333333, 0.8, 0.8166666666666667, 0.8, 0.7833333333333333, 0.7666666666666667, 0.7833333333333333, 0.7833333333333333, 0.7666666666666667, 0.7833333333333333, 0.7666666666666667, 0.75, 0.7833333333333333, 0.7833333333333333, 0.7666666666666667, 0.7833333333333333, 0.7666666666666667, 0.7833333333333333, 0.7833333333333333, 0.7666666666666667, 0.7833333333333333, 0.7833333333333333, 0.7666666666666667, 0.8, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.75, 0.7833333333333333, 0.7666666666666667, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.7666666666666667, 0.7666666666666667, 0.7666666666666667, 0.7833333333333333, 0.7833333333333333, 0.8, 0.7666666666666667, 0.7666666666666667, 0.7833333333333333, 0.7666666666666667, 0.7666666666666667, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.8, 0.7833333333333333, 0.7833333333333333, 0.7666666666666667, 0.7666666666666667, 0.7666666666666667, 0.7666666666666667, 0.7833333333333333, 0.7833333333333333, 0.7666666666666667, 0.7666666666666667, 0.7666666666666667, 0.8, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.7666666666666667, 0.7833333333333333, 0.7666666666666667, 0.7833333333333333, 0.7666666666666667, 0.7666666666666667, 0.7666666666666667, 0.8, 0.75, 0.7666666666666667, 0.7833333333333333, 0.8, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.8, 0.7666666666666667, 0.7666666666666667, 0.7666666666666667, 0.7833333333333333, 0.8, 0.7666666666666667, 0.8, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.7666666666666667, 0.7666666666666667, 0.7666666666666667, 0.7833333333333333, 0.7666666666666667, 0.75, 0.7833333333333333, 0.7666666666666667, 0.7666666666666667, 0.7666666666666667, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.7666666666666667, 0.7666666666666667, 0.8, 0.7833333333333333, 0.7666666666666667, 0.75, 0.7666666666666667, 0.7833333333333333, 0.8, 0.7666666666666667, 0.7833333333333333, 0.7833333333333333, 0.7666666666666667, 0.7666666666666667, 0.75, 0.7666666666666667, 0.7666666666666667, 0.8, 0.8, 0.7833333333333333, 0.8, 0.7833333333333333, 0.7833333333333333, 0.8, 0.7666666666666667, 0.7833333333333333, 0.7833333333333333, 0.75, 0.75, 0.7833333333333333, 0.7833333333333333, 0.7666666666666667, 0.7666666666666667, 0.7666666666666667, 0.75, 0.7833333333333333, 0.7833333333333333, 0.8, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.7666666666666667, 0.7833333333333333, 0.7666666666666667, 0.8, 0.7666666666666667, 0.7666666666666667, 0.7833333333333333, 0.7833333333333333, 0.7666666666666667, 0.7833333333333333, 0.7833333333333333, 0.7666666666666667, 0.7666666666666667, 0.7833333333333333, 0.7666666666666667, 0.7833333333333333, 0.8, 0.8, 0.7666666666666667, 0.7666666666666667, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.75, 0.7666666666666667, 0.7666666666666667, 0.7833333333333333, 0.7833333333333333, 0.8, 0.7833333333333333, 0.7833333333333333, 0.7666666666666667, 0.7833333333333333, 0.7666666666666667, 0.7833333333333333, 0.8, 0.7666666666666667, 0.7833333333333333, 0.7666666666666667, 0.7666666666666667, 0.75, 0.8, 0.8, 0.7833333333333333, 0.7833333333333333, 0.7666666666666667, 0.8, 0.7666666666666667, 0.7833333333333333, 0.7666666666666667, 0.7833333333333333, 0.7666666666666667, 0.7833333333333333, 0.8166666666666667, 0.7833333333333333, 0.7833333333333333, 0.7666666666666667, 0.7833333333333333, 0.8, 0.7833333333333333, 0.8, 0.7666666666666667, 0.7666666666666667, 0.8, 0.7666666666666667, 0.7666666666666667, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.8, 0.7833333333333333, 0.8, 0.7833333333333333, 0.8, 0.7833333333333333, 0.8, 0.7833333333333333, 0.7666666666666667, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.7666666666666667, 0.7833333333333333, 0.7666666666666667, 0.7833333333333333]



# K =4, T = 2, no space correlation, 2000 episodes, always active events
    array_event_rate_MAAC = [0.31666666666666665, 0.4166666666666667, 0.36666666666666664, 0.4666666666666667, 0.4166666666666667, 0.35,
     0.31666666666666665, 0.3, 0.48333333333333334, 0.38333333333333336, 0.35, 0.3333333333333333, 0.35, 0.4, 0.4,
     0.43333333333333335, 0.4, 0.35, 0.4166666666666667, 0.38333333333333336, 0.4, 0.4166666666666667,
     0.36666666666666664, 0.38333333333333336, 0.3, 0.3, 0.45, 0.4166666666666667, 0.45, 0.43333333333333335, 0.45,
     0.35, 0.38333333333333336, 0.36666666666666664, 0.45, 0.26666666666666666, 0.2833333333333333, 0.45,
     0.38333333333333336, 0.43333333333333335, 0.35, 0.36666666666666664, 0.38333333333333336, 0.43333333333333335,
     0.4166666666666667, 0.3333333333333333, 0.43333333333333335, 0.3, 0.3333333333333333, 0.38333333333333336,
     0.38333333333333336, 0.45, 0.38333333333333336, 0.4166666666666667, 0.36666666666666664, 0.36666666666666664, 0.35,
     0.2833333333333333, 0.38333333333333336, 0.35, 0.31666666666666665, 0.38333333333333336, 0.31666666666666665,
     0.48333333333333334, 0.38333333333333336, 0.3333333333333333, 0.31666666666666665, 0.2833333333333333,
     0.31666666666666665, 0.31666666666666665, 0.26666666666666666, 0.3333333333333333, 0.2833333333333333, 0.3,
     0.3333333333333333, 0.3333333333333333, 0.3333333333333333, 0.2833333333333333, 0.3333333333333333,
     0.26666666666666666, 0.36666666666666664, 0.3, 0.23333333333333334, 0.3, 0.23333333333333334, 0.36666666666666664,
     0.43333333333333335, 0.3, 0.2833333333333333, 0.21666666666666667, 0.3333333333333333, 0.38333333333333336,
     0.3333333333333333, 0.35, 0.3333333333333333, 0.31666666666666665, 0.31666666666666665, 0.26666666666666666,
     0.23333333333333334, 0.38333333333333336, 0.23333333333333334, 0.35, 0.2833333333333333, 0.35, 0.23333333333333334,
     0.31666666666666665, 0.3, 0.3, 0.36666666666666664, 0.3, 0.31666666666666665, 0.21666666666666667, 0.35,
     0.3333333333333333, 0.3, 0.3, 0.2833333333333333, 0.4, 0.35, 0.3333333333333333, 0.38333333333333336,
     0.3333333333333333, 0.45, 0.3333333333333333, 0.38333333333333336, 0.3333333333333333, 0.4, 0.48333333333333334,
     0.26666666666666666, 0.3, 0.38333333333333336, 0.35, 0.3333333333333333, 0.4, 0.35, 0.43333333333333335, 0.45,
     0.38333333333333336, 0.43333333333333335, 0.3, 0.4166666666666667, 0.38333333333333336, 0.48333333333333334,
     0.4166666666666667, 0.43333333333333335, 0.45, 0.4166666666666667, 0.45, 0.31666666666666665, 0.4,
     0.38333333333333336, 0.5666666666666667, 0.31666666666666665, 0.4, 0.38333333333333336, 0.48333333333333334, 0.4,
     0.45, 0.4, 0.4666666666666667, 0.4, 0.4, 0.36666666666666664, 0.4, 0.45, 0.45, 0.4166666666666667, 0.4,
     0.36666666666666664, 0.4, 0.4166666666666667, 0.4, 0.45, 0.5166666666666667, 0.36666666666666664, 0.4,
     0.38333333333333336, 0.43333333333333335, 0.43333333333333335, 0.45, 0.4666666666666667, 0.35, 0.4666666666666667,
     0.38333333333333336, 0.4166666666666667, 0.45, 0.36666666666666664, 0.43333333333333335, 0.4166666666666667, 0.45,
     0.43333333333333335, 0.4, 0.45, 0.43333333333333335, 0.4166666666666667, 0.4166666666666667, 0.4166666666666667,
     0.4, 0.38333333333333336, 0.4, 0.4, 0.45, 0.4166666666666667, 0.43333333333333335, 0.43333333333333335,
     0.4666666666666667, 0.4166666666666667, 0.4, 0.38333333333333336, 0.43333333333333335, 0.4666666666666667, 0.45,
     0.4666666666666667, 0.36666666666666664, 0.4, 0.4166666666666667, 0.5166666666666667, 0.4, 0.4666666666666667,
     0.38333333333333336, 0.4, 0.4, 0.4166666666666667, 0.43333333333333335, 0.4, 0.4166666666666667,
     0.4166666666666667, 0.36666666666666664, 0.43333333333333335, 0.4166666666666667, 0.45, 0.48333333333333334, 0.4,
     0.43333333333333335, 0.4, 0.4166666666666667, 0.4166666666666667, 0.4166666666666667, 0.4, 0.43333333333333335,
     0.4666666666666667, 0.48333333333333334, 0.43333333333333335, 0.45, 0.43333333333333335, 0.48333333333333334,
     0.43333333333333335, 0.43333333333333335, 0.5, 0.45, 0.43333333333333335, 0.4666666666666667, 0.45,
     0.4166666666666667, 0.4666666666666667, 0.5, 0.48333333333333334, 0.5, 0.45, 0.4666666666666667,
     0.4666666666666667, 0.48333333333333334, 0.4666666666666667, 0.4666666666666667, 0.5, 0.4166666666666667,
     0.5166666666666667, 0.48333333333333334, 0.5, 0.5666666666666667, 0.5333333333333333, 0.45, 0.45, 0.55,
     0.5333333333333333, 0.4666666666666667, 0.5333333333333333, 0.5, 0.55, 0.48333333333333334, 0.5166666666666667,
     0.5166666666666667, 0.5666666666666667, 0.5, 0.4666666666666667, 0.5, 0.55, 0.55, 0.5666666666666667, 0.45,
     0.5333333333333333, 0.5166666666666667, 0.5333333333333333, 0.48333333333333334, 0.55, 0.5, 0.5333333333333333,
     0.5166666666666667, 0.55, 0.5333333333333333, 0.48333333333333334, 0.55, 0.5166666666666667, 0.5666666666666667,
     0.6, 0.5333333333333333, 0.4666666666666667, 0.5, 0.5, 0.5166666666666667, 0.55, 0.5, 0.55, 0.5333333333333333,
     0.6166666666666667, 0.5333333333333333, 0.4666666666666667, 0.5333333333333333, 0.5, 0.5666666666666667, 0.55,
     0.5333333333333333, 0.55, 0.55, 0.5333333333333333, 0.5833333333333334, 0.5666666666666667, 0.5166666666666667,
     0.65, 0.5833333333333334, 0.55, 0.5666666666666667, 0.5666666666666667, 0.55, 0.6166666666666667,
     0.5666666666666667, 0.55, 0.6, 0.5333333333333333, 0.5833333333333334, 0.6166666666666667, 0.6166666666666667,
     0.55, 0.5833333333333334, 0.6166666666666667, 0.6166666666666667, 0.5333333333333333, 0.5833333333333334, 0.55,
     0.55, 0.6166666666666667, 0.5833333333333334, 0.5666666666666667, 0.6166666666666667, 0.6, 0.6166666666666667,
     0.5666666666666667, 0.55, 0.6333333333333333, 0.6, 0.5833333333333334, 0.5833333333333334, 0.5666666666666667, 0.6,
     0.6, 0.5833333333333334, 0.5666666666666667, 0.6, 0.6166666666666667, 0.65, 0.6166666666666667, 0.6166666666666667,
     0.6333333333333333, 0.6166666666666667, 0.65, 0.6166666666666667, 0.6166666666666667, 0.6, 0.6333333333333333,
     0.6166666666666667, 0.6333333333333333, 0.65, 0.6166666666666667, 0.65, 0.6, 0.6166666666666667, 0.6,
     0.6333333333333333, 0.6333333333333333, 0.6333333333333333, 0.6833333333333333, 0.65, 0.6333333333333333,
     0.6166666666666667, 0.5666666666666667, 0.65, 0.6, 0.6166666666666667, 0.6333333333333333, 0.6166666666666667,
     0.65, 0.5666666666666667, 0.6166666666666667, 0.6333333333333333, 0.65, 0.6166666666666667, 0.6333333333333333,
     0.65, 0.6166666666666667, 0.6166666666666667, 0.6666666666666666, 0.6, 0.6166666666666667, 0.5833333333333334,
     0.6666666666666666, 0.6166666666666667, 0.6333333333333333, 0.6666666666666666, 0.5833333333333334,
     0.6666666666666666, 0.6166666666666667, 0.6166666666666667, 0.6333333333333333, 0.6666666666666666,
     0.6666666666666666, 0.6333333333333333, 0.6333333333333333, 0.6833333333333333, 0.6833333333333333,
     0.6333333333333333, 0.6666666666666666, 0.5833333333333334, 0.65, 0.5833333333333334, 0.6166666666666667, 0.65,
     0.65, 0.6333333333333333, 0.5833333333333334, 0.6333333333333333, 0.6333333333333333, 0.6833333333333333,
     0.6333333333333333, 0.6833333333333333, 0.6333333333333333, 0.6, 0.6, 0.65, 0.6333333333333333, 0.6166666666666667,
     0.65, 0.65, 0.6833333333333333, 0.6333333333333333, 0.6333333333333333, 0.6, 0.7, 0.6, 0.6166666666666667,
     0.5833333333333334, 0.6166666666666667, 0.7, 0.5833333333333334, 0.6333333333333333, 0.6333333333333333, 0.65,
     0.6666666666666666, 0.6333333333333333, 0.6833333333333333, 0.6333333333333333, 0.6, 0.6166666666666667,
     0.6333333333333333, 0.6, 0.6666666666666666, 0.6166666666666667, 0.6666666666666666, 0.6, 0.6666666666666666,
     0.6166666666666667, 0.6666666666666666, 0.6166666666666667, 0.65, 0.6333333333333333, 0.6166666666666667, 0.6,
     0.6166666666666667, 0.6166666666666667, 0.6166666666666667, 0.6333333333333333, 0.6166666666666667,
     0.6333333333333333, 0.6166666666666667, 0.6333333333333333, 0.6333333333333333, 0.6166666666666667, 0.65, 0.65,
     0.65, 0.6333333333333333, 0.6666666666666666, 0.6166666666666667, 0.6333333333333333, 0.6333333333333333, 0.65,
     0.6666666666666666, 0.6166666666666667, 0.6666666666666666, 0.65, 0.6333333333333333, 0.6333333333333333, 0.65,
     0.6666666666666666, 0.6666666666666666, 0.6666666666666666, 0.6666666666666666, 0.6833333333333333,
     0.6166666666666667, 0.65, 0.6333333333333333, 0.6666666666666666, 0.6666666666666666, 0.65, 0.6166666666666667,
     0.65, 0.65, 0.6333333333333333, 0.65, 0.6833333333333333, 0.6833333333333333, 0.6333333333333333, 0.65,
     0.6666666666666666, 0.6666666666666666, 0.6333333333333333, 0.65, 0.6833333333333333, 0.6166666666666667,
     0.6333333333333333, 0.6666666666666666, 0.6333333333333333, 0.6666666666666666, 0.6, 0.6666666666666666, 0.65,
     0.6333333333333333, 0.6333333333333333, 0.6833333333333333, 0.65, 0.6333333333333333, 0.6333333333333333,
     0.6333333333333333, 0.6166666666666667, 0.6333333333333333, 0.65, 0.6333333333333333, 0.6166666666666667,
     0.6166666666666667, 0.6166666666666667, 0.6, 0.6333333333333333, 0.6333333333333333, 0.6333333333333333, 0.65,
     0.6333333333333333, 0.6666666666666666, 0.6333333333333333, 0.6166666666666667, 0.65, 0.6666666666666666,
     0.6333333333333333, 0.6, 0.6166666666666667, 0.6333333333333333, 0.6333333333333333, 0.6333333333333333,
     0.6333333333333333, 0.6333333333333333, 0.65, 0.6333333333333333, 0.6666666666666666, 0.65, 0.6166666666666667,
     0.65, 0.65, 0.6333333333333333, 0.6166666666666667, 0.6333333333333333, 0.6333333333333333, 0.6166666666666667,
     0.65, 0.6333333333333333, 0.6666666666666666, 0.6166666666666667, 0.6666666666666666, 0.65, 0.65,
     0.6666666666666666, 0.6166666666666667, 0.6666666666666666, 0.65, 0.65, 0.6666666666666666, 0.6333333333333333,
     0.6666666666666666, 0.6166666666666667, 0.6333333333333333, 0.65, 0.65, 0.6833333333333333, 0.65,
     0.6333333333333333, 0.6833333333333333, 0.6333333333333333, 0.65, 0.6833333333333333, 0.6666666666666666,
     0.6833333333333333, 0.6666666666666666, 0.6666666666666666, 0.6666666666666666, 0.6666666666666666, 0.65,
     0.6666666666666666, 0.6666666666666666, 0.7, 0.65, 0.65, 0.6666666666666666, 0.6666666666666666, 0.7,
     0.6833333333333333, 0.6333333333333333, 0.6666666666666666, 0.6666666666666666, 0.6666666666666666,
     0.6333333333333333, 0.6833333333333333, 0.6833333333333333, 0.65, 0.6666666666666666, 0.6666666666666666,
     0.6833333333333333, 0.6666666666666666, 0.6166666666666667, 0.65, 0.65, 0.6833333333333333, 0.7,
     0.6666666666666666, 0.6333333333333333, 0.6833333333333333, 0.6833333333333333, 0.6666666666666666,
     0.6666666666666666, 0.7333333333333333, 0.6833333333333333, 0.65, 0.6833333333333333, 0.6833333333333333, 0.7,
     0.6666666666666666, 0.6666666666666666, 0.6666666666666666, 0.6666666666666666, 0.6333333333333333, 0.7,
     0.6666666666666666, 0.7, 0.6333333333333333, 0.7, 0.7166666666666667, 0.7, 0.7, 0.7, 0.7, 0.7, 0.7333333333333333,
     0.7, 0.6833333333333333, 0.6666666666666666, 0.6833333333333333, 0.6833333333333333, 0.7166666666666667,
     0.6833333333333333, 0.7166666666666667, 0.7166666666666667, 0.6833333333333333, 0.6833333333333333, 0.65, 0.7, 0.7,
     0.7, 0.7, 0.7166666666666667, 0.6833333333333333, 0.7, 0.65, 0.6833333333333333, 0.6833333333333333,
     0.6833333333333333, 0.7, 0.6666666666666666, 0.6833333333333333, 0.7, 0.7, 0.7, 0.6833333333333333, 0.7, 0.7, 0.7,
     0.7166666666666667, 0.7, 0.7, 0.6666666666666666, 0.6833333333333333, 0.7333333333333333, 0.7166666666666667, 0.7,
     0.6833333333333333, 0.65, 0.7, 0.6833333333333333, 0.65, 0.6833333333333333, 0.7166666666666667,
     0.7166666666666667, 0.6666666666666666, 0.7166666666666667, 0.7, 0.6833333333333333, 0.7333333333333333,
     0.6666666666666666, 0.7166666666666667, 0.7, 0.7, 0.7, 0.7, 0.7166666666666667, 0.7166666666666667,
     0.7166666666666667, 0.7, 0.7333333333333333, 0.65, 0.6833333333333333, 0.6833333333333333, 0.6833333333333333,
     0.6833333333333333, 0.7166666666666667, 0.7166666666666667, 0.7, 0.7166666666666667, 0.7, 0.7, 0.7,
     0.7333333333333333, 0.7333333333333333, 0.7333333333333333, 0.7166666666666667, 0.7166666666666667, 0.7,
     0.7166666666666667, 0.7333333333333333, 0.7166666666666667, 0.7166666666666667, 0.7333333333333333,
     0.7166666666666667, 0.7, 0.7333333333333333, 0.7166666666666667, 0.75, 0.7, 0.6833333333333333, 0.6833333333333333,
     0.7333333333333333, 0.7, 0.7333333333333333, 0.75, 0.7333333333333333, 0.7, 0.7166666666666667, 0.7166666666666667,
     0.7333333333333333, 0.7166666666666667, 0.7, 0.7166666666666667, 0.6833333333333333, 0.7, 0.7166666666666667, 0.7,
     0.7166666666666667, 0.7, 0.7333333333333333, 0.7166666666666667, 0.7, 0.7, 0.7, 0.6833333333333333,
     0.7333333333333333, 0.7, 0.7166666666666667, 0.6666666666666666, 0.7, 0.7, 0.6833333333333333, 0.7333333333333333,
     0.7166666666666667, 0.7333333333333333, 0.7, 0.75, 0.7333333333333333, 0.6666666666666666, 0.6833333333333333,
     0.7166666666666667, 0.7166666666666667, 0.7166666666666667, 0.7, 0.7166666666666667, 0.7166666666666667,
     0.7166666666666667, 0.7, 0.7166666666666667, 0.7166666666666667, 0.7, 0.7166666666666667, 0.7, 0.7, 0.7,
     0.7166666666666667, 0.7, 0.7, 0.7, 0.6833333333333333, 0.7, 0.7, 0.7166666666666667, 0.7333333333333333,
     0.7166666666666667, 0.7166666666666667, 0.7, 0.7, 0.7, 0.7166666666666667, 0.7, 0.7, 0.7333333333333333, 0.7,
     0.7166666666666667, 0.7, 0.7, 0.7166666666666667, 0.6666666666666666, 0.7333333333333333, 0.7333333333333333,
     0.7333333333333333, 0.7166666666666667, 0.7166666666666667, 0.6833333333333333, 0.7166666666666667,
     0.7166666666666667, 0.7166666666666667, 0.7, 0.7333333333333333, 0.7333333333333333, 0.7166666666666667, 0.75, 0.7,
     0.7333333333333333, 0.7166666666666667, 0.7, 0.7, 0.7, 0.7, 0.7333333333333333, 0.75, 0.7333333333333333, 0.7,
     0.7333333333333333, 0.7166666666666667, 0.7166666666666667, 0.7166666666666667, 0.7, 0.7333333333333333,
     0.6833333333333333, 0.7166666666666667, 0.6833333333333333, 0.7333333333333333, 0.7, 0.7, 0.7166666666666667, 0.7,
     0.7333333333333333, 0.75, 0.7166666666666667, 0.7333333333333333, 0.7333333333333333, 0.75, 0.7166666666666667,
     0.7333333333333333, 0.7333333333333333, 0.7333333333333333, 0.7333333333333333, 0.6833333333333333,
     0.7166666666666667, 0.7166666666666667, 0.7333333333333333, 0.7166666666666667, 0.6833333333333333, 0.75,
     0.7333333333333333, 0.75, 0.7166666666666667, 0.7333333333333333, 0.7166666666666667, 0.75, 0.75, 0.75,
     0.7666666666666667, 0.75, 0.7666666666666667, 0.75, 0.7333333333333333, 0.7333333333333333, 0.7833333333333333,
     0.7166666666666667, 0.75, 0.7333333333333333, 0.75, 0.75, 0.7333333333333333, 0.7166666666666667, 0.7, 0.75,
     0.7333333333333333, 0.7666666666666667, 0.75, 0.7166666666666667, 0.7166666666666667, 0.7, 0.75,
     0.7333333333333333, 0.7666666666666667, 0.75, 0.75, 0.7333333333333333, 0.75, 0.7333333333333333, 0.75,
     0.7333333333333333, 0.75, 0.7666666666666667, 0.75, 0.75, 0.7333333333333333, 0.7166666666666667, 0.75, 0.75, 0.75,
     0.75, 0.75, 0.75, 0.7166666666666667, 0.75, 0.7333333333333333, 0.75, 0.75, 0.7666666666666667, 0.75, 0.75, 0.75,
     0.75, 0.7166666666666667, 0.7666666666666667, 0.75, 0.75, 0.7333333333333333, 0.7666666666666667, 0.75, 0.75,
     0.7333333333333333, 0.7333333333333333, 0.7666666666666667, 0.75, 0.7666666666666667, 0.75, 0.75, 0.75,
     0.7666666666666667, 0.75, 0.75, 0.75, 0.75, 0.7333333333333333, 0.7333333333333333, 0.7333333333333333, 0.75,
     0.7333333333333333, 0.7333333333333333, 0.75, 0.75, 0.7166666666666667, 0.75, 0.75, 0.75, 0.7666666666666667,
     0.7666666666666667, 0.75, 0.75, 0.75, 0.7166666666666667, 0.7333333333333333, 0.75, 0.7333333333333333, 0.75,
     0.7333333333333333, 0.75, 0.7333333333333333, 0.75, 0.75, 0.75, 0.75, 0.75, 0.7333333333333333, 0.75, 0.75,
     0.7333333333333333, 0.7333333333333333, 0.75, 0.7166666666666667, 0.75, 0.7833333333333333, 0.75, 0.75,
     0.7333333333333333, 0.7333333333333333, 0.7333333333333333, 0.7833333333333333, 0.7333333333333333, 0.75,
     0.7333333333333333, 0.75, 0.75, 0.7666666666666667, 0.7666666666666667, 0.75, 0.75, 0.75, 0.7333333333333333, 0.75,
     0.75, 0.7666666666666667, 0.75, 0.7333333333333333, 0.75, 0.7333333333333333, 0.75, 0.7666666666666667,
     0.7666666666666667, 0.75, 0.75, 0.75, 0.7666666666666667, 0.75, 0.7333333333333333, 0.7333333333333333,
     0.7666666666666667, 0.7666666666666667, 0.75, 0.75, 0.75, 0.7833333333333333, 0.75, 0.7333333333333333, 0.75,
     0.7666666666666667, 0.75, 0.7333333333333333, 0.7666666666666667, 0.7666666666666667, 0.75, 0.75, 0.75,
     0.7666666666666667, 0.7333333333333333, 0.75, 0.75, 0.7666666666666667, 0.75, 0.7666666666666667,
     0.7666666666666667, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.7166666666666667, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75,
     0.7166666666666667, 0.75, 0.75, 0.75, 0.7666666666666667, 0.7666666666666667, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75,
     0.75, 0.75, 0.75, 0.7333333333333333, 0.75, 0.75, 0.75, 0.75, 0.7666666666666667, 0.75, 0.75, 0.7333333333333333,
     0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.7666666666666667, 0.75, 0.7333333333333333, 0.75, 0.75, 0.75,
     0.75, 0.75, 0.7666666666666667, 0.7666666666666667, 0.75, 0.75, 0.7666666666666667, 0.75, 0.7666666666666667, 0.75,
     0.75, 0.7666666666666667, 0.7333333333333333, 0.7333333333333333, 0.75, 0.75, 0.75, 0.7666666666666667, 0.75, 0.75,
     0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.7666666666666667, 0.7666666666666667, 0.75, 0.75, 0.75, 0.7666666666666667,
     0.75, 0.7333333333333333, 0.75, 0.7333333333333333, 0.75, 0.75, 0.7333333333333333, 0.7333333333333333, 0.75, 0.75,
     0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.7666666666666667, 0.75, 0.7333333333333333, 0.75,
     0.7666666666666667, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75,
     0.7333333333333333, 0.75, 0.75, 0.7666666666666667, 0.75, 0.75, 0.75, 0.7166666666666667, 0.7666666666666667, 0.75,
     0.7333333333333333, 0.7666666666666667, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75,
     0.75, 0.75, 0.7666666666666667, 0.75, 0.75, 0.75, 0.7333333333333333, 0.7333333333333333, 0.7666666666666667, 0.75,
     0.7666666666666667, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.7666666666666667, 0.75, 0.75,
     0.7666666666666667, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.7333333333333333, 0.75, 0.75, 0.75, 0.75,
     0.75, 0.75, 0.7333333333333333, 0.75, 0.7333333333333333, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75,
     0.75, 0.75, 0.75, 0.7666666666666667, 0.7333333333333333, 0.7333333333333333, 0.75, 0.75, 0.7333333333333333, 0.75,
     0.75, 0.75, 0.75, 0.7333333333333333, 0.7333333333333333, 0.75, 0.75, 0.7666666666666667, 0.75, 0.75,
     0.7833333333333333, 0.75, 0.7333333333333333, 0.75, 0.7666666666666667, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75,
     0.7333333333333333, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.7666666666666667, 0.75, 0.75, 0.75,
     0.7333333333333333, 0.75, 0.75, 0.75, 0.75, 0.7666666666666667, 0.75, 0.75, 0.75, 0.7666666666666667, 0.75, 0.75,
     0.7666666666666667, 0.75, 0.7333333333333333, 0.75, 0.75, 0.75, 0.75, 0.75, 0.7333333333333333, 0.75,
     0.7333333333333333, 0.75, 0.75, 0.75, 0.7833333333333333, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.7333333333333333,
     0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.7333333333333333, 0.75, 0.7333333333333333, 0.75, 0.75, 0.7333333333333333,
     0.75, 0.75, 0.7333333333333333, 0.75, 0.75, 0.75, 0.75, 0.75, 0.7666666666666667, 0.75, 0.75, 0.75, 0.75, 0.75,
     0.75, 0.7333333333333333, 0.7333333333333333, 0.7666666666666667, 0.75, 0.7333333333333333, 0.7666666666666667,
     0.75, 0.75, 0.7666666666666667, 0.75, 0.75, 0.75, 0.75, 0.7333333333333333, 0.75, 0.75, 0.7333333333333333, 0.75,
     0.75, 0.75, 0.75, 0.75, 0.7666666666666667, 0.7333333333333333, 0.75, 0.75, 0.75, 0.7666666666666667, 0.75, 0.75,
     0.75, 0.75, 0.75, 0.7666666666666667, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.7333333333333333, 0.75, 0.75, 0.75,
     0.7833333333333333, 0.75, 0.7333333333333333, 0.75, 0.75, 0.75, 0.7666666666666667, 0.75, 0.7666666666666667, 0.75,
     0.75, 0.75, 0.7333333333333333, 0.75, 0.7333333333333333, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75,
     0.75, 0.75, 0.75, 0.75, 0.7666666666666667, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.7666666666666667,
     0.7333333333333333, 0.7333333333333333, 0.75, 0.7666666666666667, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75,
     0.7666666666666667, 0.75, 0.75, 0.7666666666666667, 0.75, 0.7666666666666667, 0.7666666666666667,
     0.7666666666666667, 0.7333333333333333, 0.75, 0.75, 0.75, 0.75, 0.75, 0.7333333333333333, 0.75, 0.75,
     0.7666666666666667, 0.75, 0.7333333333333333, 0.75, 0.75, 0.75, 0.7333333333333333, 0.75, 0.75, 0.75, 0.75, 0.75,
     0.75, 0.75, 0.75, 0.7666666666666667, 0.75, 0.75, 0.75, 0.7333333333333333, 0.7333333333333333, 0.75, 0.75, 0.75,
     0.75, 0.75, 0.75, 0.7666666666666667, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.7666666666666667, 0.75, 0.75, 0.75,
     0.75, 0.7333333333333333, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.7333333333333333, 0.7666666666666667, 0.75,
     0.75, 0.7333333333333333, 0.75, 0.7333333333333333, 0.75, 0.7666666666666667, 0.7666666666666667, 0.75,
     0.7333333333333333, 0.7333333333333333, 0.7166666666666667, 0.75, 0.75, 0.75, 0.75, 0.75, 0.7333333333333333, 0.75,
     0.75, 0.75, 0.75, 0.7333333333333333, 0.7666666666666667, 0.75, 0.75, 0.7333333333333333, 0.75, 0.75,
     0.7333333333333333, 0.7333333333333333, 0.7333333333333333, 0.75, 0.75, 0.7333333333333333, 0.75,
     0.7333333333333333, 0.7333333333333333, 0.7333333333333333, 0.7333333333333333, 0.7333333333333333,
     0.7333333333333333, 0.7333333333333333, 0.75, 0.7333333333333333, 0.7333333333333333, 0.7333333333333333,
     0.7333333333333333, 0.7333333333333333, 0.7333333333333333, 0.7333333333333333, 0.7333333333333333,
     0.7333333333333333, 0.7333333333333333, 0.7333333333333333, 0.7333333333333333, 0.7333333333333333,
     0.7333333333333333, 0.7333333333333333, 0.7333333333333333, 0.7333333333333333, 0.75, 0.7333333333333333,
     0.7333333333333333, 0.7333333333333333, 0.7333333333333333, 0.7333333333333333, 0.7333333333333333,
     0.7333333333333333, 0.7333333333333333, 0.7333333333333333, 0.75, 0.7333333333333333, 0.7333333333333333,
     0.7333333333333333, 0.7333333333333333, 0.75, 0.7333333333333333, 0.7333333333333333, 0.7333333333333333,
     0.7333333333333333, 0.7333333333333333, 0.7333333333333333, 0.75, 0.7333333333333333, 0.7333333333333333,
     0.7333333333333333, 0.75, 0.7333333333333333, 0.7333333333333333, 0.75, 0.7333333333333333, 0.75, 0.75,
     0.7333333333333333, 0.7333333333333333, 0.7333333333333333, 0.7333333333333333, 0.75, 0.7333333333333333,
     0.7333333333333333, 0.7333333333333333, 0.7333333333333333, 0.7333333333333333, 0.7333333333333333,
     0.7166666666666667, 0.7333333333333333, 0.75, 0.7333333333333333, 0.7333333333333333, 0.7333333333333333,
     0.7333333333333333, 0.7333333333333333, 0.7333333333333333, 0.75, 0.7333333333333333, 0.7333333333333333,
     0.7333333333333333, 0.7333333333333333, 0.7333333333333333, 0.7333333333333333, 0.7333333333333333,
     0.7333333333333333, 0.7333333333333333, 0.7333333333333333, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75,
     0.7666666666666667, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.7666666666666667, 0.75, 0.75, 0.75, 0.75,
     0.75, 0.75, 0.75, 0.75, 0.7833333333333333, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75,
     0.7666666666666667, 0.75, 0.75, 0.7666666666666667, 0.75, 0.7666666666666667, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75,
     0.75, 0.7666666666666667, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.7333333333333333, 0.75, 0.7333333333333333, 0.75,
     0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.7666666666666667, 0.75, 0.75, 0.75, 0.75,
     0.7666666666666667, 0.75, 0.7666666666666667, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.7666666666666667, 0.75, 0.75,
     0.75, 0.7666666666666667, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75,
     0.7666666666666667, 0.75, 0.75, 0.75, 0.75, 0.7666666666666667, 0.75, 0.75, 0.75, 0.75, 0.7666666666666667, 0.75,
     0.75, 0.75, 0.75, 0.75, 0.7666666666666667, 0.7666666666666667, 0.75, 0.7666666666666667, 0.7666666666666667, 0.75,
     0.75, 0.7333333333333333, 0.75, 0.7666666666666667, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.7666666666666667, 0.75,
     0.7666666666666667, 0.7666666666666667, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.7666666666666667, 0.75,
     0.75, 0.7666666666666667, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.7666666666666667, 0.7666666666666667, 0.75,
     0.75, 0.75, 0.7666666666666667, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.7666666666666667,
     0.7666666666666667, 0.7666666666666667, 0.7666666666666667, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75, 0.75,
     0.7666666666666667, 0.75, 0.75, 0.75, 0.75, 0.7666666666666667, 0.75, 0.75, 0.75, 0.75, 0.75, 0.7666666666666667,
     0.7666666666666667, 0.75, 0.75, 0.75, 0.75, 0.7666666666666667, 0.7833333333333333, 0.7666666666666667,
     0.7666666666666667, 0.7833333333333333, 0.7666666666666667, 0.7666666666666667, 0.75, 0.7666666666666667,
     0.7666666666666667, 0.7666666666666667, 0.7666666666666667, 0.75, 0.7666666666666667, 0.7833333333333333,
     0.7666666666666667, 0.7666666666666667, 0.7833333333333333, 0.7666666666666667, 0.7833333333333333,
     0.7666666666666667, 0.7666666666666667, 0.7666666666666667, 0.7666666666666667, 0.7833333333333333,
     0.7833333333333333, 0.7833333333333333, 0.7666666666666667, 0.7666666666666667, 0.7666666666666667,
     0.7666666666666667, 0.7666666666666667, 0.7666666666666667, 0.7666666666666667, 0.7833333333333333,
     0.7833333333333333, 0.7833333333333333, 0.7666666666666667, 0.7666666666666667, 0.7666666666666667,
     0.7666666666666667, 0.7666666666666667, 0.7833333333333333, 0.7666666666666667, 0.7666666666666667,
     0.7666666666666667, 0.7833333333333333, 0.7666666666666667, 0.7666666666666667, 0.7666666666666667,
     0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.8, 0.7666666666666667, 0.7833333333333333,
     0.7833333333333333, 0.7666666666666667, 0.7666666666666667, 0.8, 0.7666666666666667, 0.7833333333333333,
     0.7833333333333333, 0.7833333333333333, 0.8, 0.8, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333,
     0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333,
     0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333,
     0.7833333333333333, 0.8, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333,
     0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.8, 0.7833333333333333, 0.7833333333333333, 0.8,
     0.7833333333333333, 0.8, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333,
     0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.8, 0.7833333333333333, 0.7833333333333333,
     0.7833333333333333, 0.7833333333333333, 0.7666666666666667, 0.7833333333333333, 0.7833333333333333,
     0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.8, 0.8166666666666667, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333, 0.7833333333333333]


q=1, p=0, no space corr, nb_runs = 100
event rate for IDQN =  [0.445, 0.385, 0.48, 0.39, 0.44, 0.495, 0.455, 0.54, 0.54, 0.555, 0.585, 0.605, 0.62, 0.61, 0.59, 0.6, 0.61, 0.625, 0.635, 0.64, 0.625, 0.63, 0.645, 0.645, 0.645, 0.66, 0.66, 0.67, 0.655, 0.655, 0.625, 0.625, 0.655, 0.655, 0.625, 0.69, 0.665, 0.675, 0.685, 0.695, 0.675, 0.67, 0.685, 0.635, 0.68, 0.7, 0.665, 0.68, 0.685, 0.69, 0.675, 0.71, 0.705, 0.695, 0.66, 0.695, 0.7, 0.715, 0.7, 0.75, 0.725, 0.735, 0.76, 0.755, 0.765, 0.785, 0.795, 0.775, 0.8, 0.78, 0.78, 0.79, 0.755, 0.775, 0.765, 0.775, 0.77, 0.785, 0.77, 0.78, 0.8, 0.79, 0.79, 0.79, 0.755, 0.79, 0.805, 0.785, 0.8, 0.785, 0.785, 0.78, 0.805, 0.805, 0.8, 0.83, 0.8, 0.8, 0.795, 0.81, 0.795, 0.81, 0.795, 0.795, 0.805, 0.795, 0.85, 0.825, 0.81, 0.84, 0.82, 0.84, 0.86, 0.87, 0.85, 0.845, 0.875, 0.865, 0.825, 0.84, 0.84, 0.82, 0.88, 0.88, 0.87, 0.825, 0.865, 0.865, 0.84, 0.86, 0.85, 0.86, 0.865, 0.87, 0.84, 0.875, 0.885, 0.88, 0.83, 0.835, 0.85, 0.845, 0.85, 0.855, 0.855, 0.865, 0.855, 0.845, 0.89, 0.875, 0.85, 0.845, 0.865, 0.89, 0.835, 0.835, 0.89, 0.895, 0.865, 0.855, 0.87, 0.89, 0.84, 0.88, 0.89, 0.88, 0.89, 0.865, 0.895, 0.88, 0.885, 0.885, 0.915, 0.88, 0.89, 0.91, 0.915, 0.88, 0.91, 0.89, 0.885, 0.9, 0.88, 0.905, 0.885, 0.885, 0.895, 0.88, 0.875, 0.91, 0.885, 0.91, 0.88, 0.895, 0.88, 0.895, 0.885, 0.89, 0.875, 0.92, 0.91, 0.895, 0.9, 0.9, 0.89, 0.885, 0.91, 0.915, 0.93, 0.895, 0.905, 0.89, 0.9, 0.93, 0.895, 0.91, 0.885, 0.92, 0.895, 0.91, 0.915, 0.92, 0.905, 0.885, 0.9, 0.895, 0.915, 0.895, 0.905, 0.93, 0.93, 0.94, 0.885, 0.92, 0.92, 0.91, 0.91, 0.935, 0.945, 0.9, 0.9, 0.905, 0.9, 0.915, 0.93, 0.915, 0.905, 0.91, 0.945, 0.91, 0.905, 0.89, 0.9, 0.94, 0.93, 0.91, 0.94, 0.935, 0.935, 0.92, 0.905, 0.92, 0.92, 0.88, 0.895, 0.91, 0.94, 0.915, 0.92, 0.935, 0.945, 0.92, 0.93, 0.91, 0.92, 0.91, 0.88, 0.925, 0.9, 0.92, 0.93, 0.905, 0.935, 0.905, 0.91, 0.94, 0.925, 0.905, 0.915, 0.92, 0.93, 0.93, 0.865, 0.905, 0.93, 0.945, 0.94, 0.955, 0.955, 0.925, 0.925, 0.925, 0.89, 0.955, 0.925, 0.945, 0.945, 0.925, 0.91, 0.925, 0.9, 0.915, 0.935, 0.905, 0.925, 0.895, 0.94, 0.935, 0.935, 0.89, 0.9, 0.91, 0.905, 0.915, 0.935, 0.915, 0.92, 0.925, 0.925, 0.94, 0.915, 0.93, 0.92, 0.91, 0.915, 0.855, 0.92, 0.9, 0.885, 0.875, 0.88, 0.89, 0.88, 0.945, 0.895, 0.93, 0.94, 0.895, 0.93, 0.925, 0.955, 0.925, 0.925, 0.915, 0.925, 0.92, 0.94, 0.9, 0.91, 0.925, 0.93, 0.965, 0.91, 0.93, 0.915, 0.925, 0.925, 0.915, 0.935, 0.895, 0.935, 0.95, 0.935, 0.91, 0.9, 0.915, 0.945, 0.945, 0.95, 0.92, 0.92, 0.945, 0.955, 0.905, 0.93, 0.93, 0.955, 0.915, 0.905, 0.92, 0.93, 0.91, 0.9, 0.935, 0.94, 0.93, 0.93, 0.955, 0.93, 0.94, 0.945, 0.895, 0.945, 0.945, 0.94, 0.93, 0.95, 0.935, 0.93, 0.91, 0.95, 0.955, 0.91, 0.925, 0.935, 0.925, 0.935, 0.965, 0.925, 0.94, 0.925, 0.905, 0.93, 0.92, 0.945, 0.965, 0.91, 0.925, 0.945, 0.935, 0.94, 0.95, 0.95, 0.95, 0.915, 0.935, 0.945, 0.95, 0.93, 0.945, 0.96, 0.96, 0.94, 0.945, 0.925, 0.935, 0.94, 0.94, 0.93, 0.925, 0.925, 0.95, 0.965, 0.92, 0.95, 0.965, 0.925, 0.935, 0.945, 0.94, 0.935, 0.92, 0.945, 0.93, 0.89, 0.955, 0.945, 0.93, 0.95, 0.945, 0.955, 0.92, 0.935, 0.955, 0.96, 0.935, 0.89, 0.92, 0.95, 0.925, 0.93, 0.93, 0.96, 0.95, 0.96, 0.915, 0.91, 0.965, 0.9, 0.98, 0.905, 0.955, 0.96, 0.93, 0.945, 0.965, 0.925, 0.915, 0.94, 0.91, 0.92, 0.94, 0.915, 0.945, 0.945, 0.95, 0.93, 0.95, 0.925, 0.915, 0.95, 0.915, 0.88, 0.915, 0.94, 0.915, 0.92, 0.905, 0.96, 0.9, 0.945, 0.955, 0.93, 0.94, 0.93, 0.905, 0.96, 0.955, 0.94, 0.935, 0.95, 0.95, 0.95, 0.905, 0.94, 0.93, 0.935, 0.945, 0.945, 0.95, 0.95, 0.92, 0.945, 0.915, 0.94, 0.96, 0.905, 0.965, 0.955, 0.96, 0.92, 0.915, 0.965, 0.945, 0.94, 0.9, 0.95, 0.925, 0.91, 0.945, 0.955, 0.955, 0.93, 0.95, 0.95, 0.93, 0.965, 0.95, 0.93, 0.94, 0.935, 0.96, 0.975, 0.92, 0.94, 0.95, 0.935, 0.945, 0.945, 0.95, 0.93, 0.92, 0.895, 0.915, 0.905, 0.96, 0.93, 0.925, 0.92, 0.945, 0.93, 0.925, 0.92, 0.91, 0.98, 0.925, 0.885, 0.945, 0.915, 0.935, 0.94, 0.935, 0.955, 0.965, 0.915, 0.95, 0.96, 0.96, 0.955, 0.96, 0.96, 0.92, 0.945, 0.955, 0.955, 0.935, 0.955, 0.945, 0.945, 0.925, 0.89, 0.965, 0.955, 0.94, 0.94, 0.95, 0.945, 0.945, 0.955, 0.93, 0.935, 0.98, 0.955, 0.935, 0.97, 0.945, 0.935, 0.95, 0.965, 0.925, 0.93, 0.91, 0.96, 0.93, 0.935, 0.925, 0.96, 0.955, 0.935, 0.93, 0.94, 0.965, 0.955, 0.945, 0.93, 0.95, 0.96, 0.915, 0.965, 0.95, 0.965, 0.97, 0.94, 0.95, 0.97, 0.945, 0.95, 0.96, 0.93, 0.95, 0.945, 0.935, 0.955, 0.94, 0.935, 0.925, 0.89, 0.95, 0.955, 0.945, 0.95, 0.97, 0.92, 0.955, 0.97, 0.935, 0.905, 0.965, 0.935, 0.945, 0.97, 0.945, 0.95, 0.96, 0.945, 0.965, 0.955, 0.935, 0.955, 0.895, 0.94, 0.915, 0.925, 0.945, 0.93, 0.93, 0.94, 0.95, 0.935, 0.93, 0.94, 0.925, 0.925, 0.95, 0.94, 0.915, 0.955, 0.945, 0.935, 0.925, 0.915, 0.96, 0.96, 0.91, 0.945, 0.95, 0.955, 0.955, 0.95, 0.945, 0.925, 0.945, 0.92, 0.95, 0.96, 0.955, 0.94, 0.93, 0.925, 0.945, 0.95, 0.98, 0.95, 0.93, 0.965, 0.93, 0.935, 0.94, 0.95, 0.975, 0.95, 0.945, 0.965, 0.95, 0.935, 0.91, 0.925, 0.975, 0.915, 0.97, 0.965, 0.945, 0.95, 0.935, 0.915, 0.94, 0.955, 0.95, 0.94, 0.95, 0.95, 0.95, 0.94, 0.87, 0.95, 0.965, 0.95, 0.96, 0.96, 0.93, 0.93, 0.92, 0.91, 0.93, 0.9, 0.93, 0.94, 0.915, 0.9, 0.97, 0.945, 0.93, 0.95, 0.945, 0.92, 0.925, 0.965, 0.96, 0.965, 0.96, 0.95, 0.925, 0.94, 0.93, 0.955, 0.955, 0.925, 0.945, 0.915, 0.925, 0.935, 0.935, 0.935, 0.95, 0.915, 0.935, 0.96, 0.9, 0.945, 0.95, 0.895, 0.95, 0.96, 0.935, 0.955, 0.94, 0.915, 0.92, 0.925, 0.96, 0.9, 0.915, 0.95, 0.94, 0.935, 0.96, 0.94, 0.94, 0.97, 0.925, 0.965, 0.95, 0.94, 0.975, 0.945, 0.95, 0.94, 0.915, 0.94, 0.95, 0.96, 0.95, 0.925, 0.925, 0.9, 0.965, 0.945, 0.955, 0.95, 0.95, 0.96, 0.93, 0.965, 0.945, 0.92, 0.93, 0.955, 0.92, 0.91, 0.955, 0.945, 0.95, 0.925, 0.94, 0.95, 0.94, 0.9, 0.945, 0.95, 0.945, 0.94, 0.94, 0.95, 0.945, 0.945, 0.965, 0.97, 0.915, 0.96, 0.935, 0.93, 0.955, 0.94, 0.955, 0.915, 0.955, 0.935, 0.95, 0.92, 0.95, 0.94, 0.945, 0.96, 0.955, 0.975, 0.945, 0.96, 0.96, 0.94, 0.975, 0.94, 0.945, 0.96, 0.95, 0.96, 0.945, 0.965, 0.94, 0.945, 0.975, 0.935, 0.93, 0.955, 0.955, 0.97, 0.96, 0.97, 0.97, 0.965, 0.91, 0.945, 0.945, 0.94, 0.955, 0.975, 0.95, 0.935, 0.93, 0.93, 0.915, 0.935, 0.93, 0.925, 0.92, 0.945, 0.945, 0.95, 0.955, 0.96, 0.965, 0.95, 0.885, 0.95, 0.92, 0.965, 0.935, 0.96, 0.975, 0.935, 0.98, 0.935, 0.955, 0.935, 0.965, 0.895, 0.88, 0.96, 0.935, 0.96, 0.945, 0.97, 0.92, 0.94, 0.96, 0.95, 0.97, 0.935, 0.945, 0.955, 0.965, 0.935, 0.945, 0.98, 0.925, 0.93, 0.96, 0.95, 0.9, 0.935, 0.935, 0.945, 0.94, 0.955, 0.955, 0.93, 0.94, 0.965, 0.945, 0.945, 0.97, 0.96, 0.945, 0.965, 0.955, 0.935, 0.94, 0.945, 0.93, 0.96, 0.945, 0.965, 0.935, 0.95, 0.93, 0.91, 0.945, 0.93, 0.965, 0.95, 0.96, 0.95, 0.955, 0.905, 0.94, 0.96, 0.965, 0.95, 0.95, 0.96, 0.955, 0.965, 0.925, 0.975, 0.945, 0.925, 0.965, 0.96, 0.93, 0.94, 0.95, 0.955, 0.985, 0.97, 0.94, 0.94, 0.965, 0.95, 0.945, 0.945, 0.955, 0.93, 0.905, 0.965, 0.955, 0.93, 0.955, 0.92, 0.93, 0.96, 0.945, 0.935, 0.955, 0.945, 0.95, 0.965, 0.94, 0.915, 0.93, 0.915, 0.965, 0.95, 0.945, 0.955, 0.965, 0.935, 0.96, 0.95, 0.935, 0.94, 0.96, 0.955, 0.95, 0.945, 0.97, 0.96, 0.925, 0.92, 0.935, 0.935, 0.92, 0.96, 0.97, 0.92, 0.965, 0.945, 0.905, 0.915, 0.945, 0.985, 0.97, 0.93, 0.965, 0.95, 0.955, 0.945, 0.95, 0.96, 0.92, 0.95, 0.94, 0.965, 0.96, 0.965, 0.96, 0.935, 0.94, 0.945, 0.9, 0.945, 0.955, 0.945, 0.955, 0.96, 0.955, 0.95, 0.93, 0.94, 0.96, 0.915, 0.945, 0.95, 0.95, 0.94, 0.92, 0.965, 0.955, 0.925, 0.93, 0.94, 0.95, 0.96, 0.94, 0.95, 0.955, 0.935, 0.94, 0.945, 0.945, 0.915, 0.92, 0.95, 0.965, 0.955, 0.945, 0.955, 0.95, 0.975, 0.95, 0.96, 0.935, 0.925, 0.95, 0.935, 0.935, 0.965, 0.92, 0.96, 0.935, 0.93, 0.98, 0.93, 0.96, 0.98, 0.985, 0.94, 0.955, 0.955, 0.945, 0.975, 0.96, 0.97, 0.955, 0.935, 0.965, 0.945, 0.91, 0.955, 0.96, 0.95, 0.95, 0.91, 0.945, 0.94, 0.985, 0.925, 0.95, 0.925, 0.97, 0.935, 0.945, 0.93, 0.965, 0.96, 0.975, 0.965, 0.94, 0.93, 0.955, 0.94, 0.94, 0.965, 0.955, 0.955, 0.99, 0.94, 0.955, 0.97, 0.945, 0.93, 0.935, 0.96, 0.935, 0.915, 0.96, 0.965, 0.96, 0.955, 0.96, 0.95, 0.94, 0.935, 0.95, 0.975, 0.945, 0.94, 0.95, 0.925, 0.94, 0.95, 0.92, 0.96, 0.935, 0.925, 0.98, 0.945, 0.975, 0.955, 0.95, 0.93, 0.97, 0.99, 0.95, 0.97, 0.96, 0.96, 0.915, 0.89, 0.945, 0.955, 0.965, 0.96, 0.91, 0.925, 0.96, 0.93, 0.955, 0.93, 0.975, 0.945, 0.94, 0.965, 0.94, 0.925, 0.95, 0.955, 0.95, 0.975, 0.955, 0.95, 0.965, 0.96, 0.97, 0.955, 0.975, 0.955, 0.92, 0.97, 0.95, 0.945, 0.965, 0.965, 0.97, 0.925, 0.955, 0.9, 0.93, 0.945, 0.945, 0.935, 0.91, 0.985, 0.97, 0.945, 0.95, 0.97, 0.95, 0.94, 0.95, 0.935, 0.89, 0.95, 0.975, 0.93, 0.935, 0.925, 0.965, 0.945, 0.935, 0.975, 0.96, 0.955, 0.965, 0.95, 0.935, 0.965, 0.91, 0.97, 0.955, 0.95, 0.965, 0.96, 0.97, 0.955, 0.95, 0.935, 0.945, 0.93, 0.97, 0.895, 0.925, 0.96, 0.955, 0.95, 0.96, 0.96, 0.905, 0.935, 0.945, 0.89, 0.96, 0.945, 0.935, 0.945, 0.97, 0.96, 0.915, 0.95, 0.975, 0.93, 0.945, 0.915, 0.92, 0.955, 0.955, 0.93, 0.97, 0.96, 0.96, 0.975, 0.93, 0.925, 0.955, 0.975, 0.97, 0.955, 0.955, 0.92, 0.97, 0.96, 0.97, 0.96, 0.955, 0.945, 0.91, 0.93, 0.96, 0.955, 0.91, 0.97, 0.95, 0.915, 0.92, 0.895, 0.955, 0.945, 0.955, 0.965, 0.945, 0.965, 0.95, 0.96, 0.955, 0.935, 0.94, 0.965, 0.96, 0.945, 0.905, 0.925, 0.955, 0.9, 0.95, 0.955, 0.94, 0.955, 0.955, 0.96, 0.925, 0.955, 0.925, 0.96, 0.935, 0.965, 0.95, 0.975, 0.95, 0.92, 0.955, 0.955, 0.955, 0.955, 0.92, 0.945, 0.94, 0.95, 0.89, 0.945, 0.96, 0.96, 0.945, 0.96, 0.935, 0.955, 0.955, 0.945, 0.92, 0.955, 0.96, 0.925, 0.94, 0.96, 0.955, 0.94, 0.95, 0.945, 0.96, 0.915, 0.95, 0.935, 0.96, 0.95, 0.96, 0.94, 0.945, 0.975, 0.945, 0.95, 0.94, 0.945, 0.95, 0.98, 0.945, 0.95, 0.935, 0.93, 0.905, 0.975, 0.95, 0.93, 0.94, 0.965, 0.945, 0.925, 0.92, 0.93, 0.925, 0.955, 0.955, 0.95, 0.95, 0.92, 0.955, 0.94, 0.93, 0.965, 0.98, 0.94, 0.925, 0.935, 0.92, 0.95, 0.96, 0.925, 0.945, 0.955, 0.95, 0.955, 0.935, 0.97, 0.955, 0.955, 0.965, 0.965, 0.96, 0.935, 0.915, 0.94, 0.975, 0.96, 0.945, 0.975, 0.935, 0.95, 0.945, 0.92, 0.945, 0.925, 0.935, 0.925, 0.955, 0.9, 0.945, 0.945, 0.93, 0.93, 0.965, 0.975, 0.95, 0.95, 0.91, 0.965, 0.945, 0.945, 0.925, 0.955, 0.935, 0.96, 0.925, 0.94, 0.955, 0.94, 0.965, 0.94, 0.95, 0.965, 0.96, 0.955, 0.935, 0.955, 0.955, 0.955, 0.945, 0.925, 0.96, 0.93, 0.95, 0.94, 0.96, 0.945, 0.94, 0.98, 0.945, 0.925, 0.95, 0.94, 0.935, 0.945, 0.955, 0.945, 0.97, 0.915, 0.955, 0.965, 0.965, 0.93, 0.93, 0.95, 0.96, 0.945, 0.94, 0.97, 0.975, 0.955, 0.955, 0.975, 0.94, 0.95, 0.94, 0.94, 0.91, 0.98, 0.935, 0.95, 0.92, 0.935, 0.965, 0.955, 0.92, 0.945, 0.96, 0.97, 0.945, 0.93, 0.925, 0.92, 0.945, 0.91, 0.94, 0.945, 0.985, 0.93, 0.965, 0.96, 0.95, 0.935, 0.955, 0.96, 0.935, 0.94, 0.955, 0.95, 0.945, 0.92, 0.95, 0.93, 0.95, 0.935, 0.98, 0.95, 0.97, 0.95, 0.96, 0.955, 0.955, 0.94, 0.93, 0.945, 0.955, 0.94, 0.97, 0.96, 0.955, 0.93, 0.95, 0.96, 0.98, 0.95, 0.93, 0.95, 0.94, 0.95, 0.965, 0.96, 0.96, 0.94, 0.945, 0.965, 0.945, 0.925, 0.925, 0.985, 0.96, 0.96, 0.93, 0.965, 0.92, 0.91, 0.95, 0.97, 0.935, 0.97, 0.95, 0.945, 0.93, 0.94, 0.945, 0.94, 0.97, 0.95, 0.965, 0.95, 0.935, 0.945, 0.945, 0.955, 0.965, 0.925, 0.945, 0.94, 0.945, 0.94, 0.98, 0.9, 0.93, 0.975, 0.95, 0.93, 0.94, 0.925, 0.96, 0.955, 0.925, 0.935, 0.96, 0.965, 0.925, 0.94, 0.955, 0.915, 0.94, 0.94, 0.955, 0.95, 0.95, 0.955, 0.96, 0.95, 0.94, 0.945, 0.96, 0.95, 0.95, 0.965, 0.97, 0.94, 0.93, 0.965, 0.94, 0.925, 0.91, 0.94, 0.96, 0.935, 0.94, 0.965, 0.965, 0.97, 0.955, 0.955, 0.965, 0.92, 0.92, 0.97, 0.935, 0.955, 0.965, 0.95, 0.935, 0.95, 0.96, 0.92, 0.93, 0.935, 0.95, 0.975, 0.92, 0.93, 0.975, 0.925, 0.965, 0.96, 0.915, 0.95, 0.97, 0.95, 0.955, 0.95, 0.93, 0.98, 0.945, 0.945, 0.945, 0.98, 0.96, 0.945, 0.945, 0.915, 0.915, 0.97, 0.975, 0.97, 0.95, 0.935, 0.945, 0.96, 0.955, 0.945, 0.95, 0.95, 0.935, 0.955, 0.965, 0.915, 0.95, 0.945, 0.945, 0.94, 0.945, 0.945, 0.97, 0.98, 0.95, 0.94, 0.97, 0.965, 0.915, 0.96, 0.94, 0.95, 0.925, 0.93, 0.935, 0.95, 0.94, 0.935, 0.97, 0.915, 0.93, 0.955, 0.94, 0.975, 0.915, 0.96, 0.925, 0.93, 0.955, 0.925, 0.925, 0.965, 0.935, 0.95, 0.91, 0.95, 0.95, 0.94, 0.94, 0.915, 0.94, 0.98, 0.95, 0.935, 0.93, 0.97, 0.93, 0.94, 0.95, 0.955, 0.945, 0.95, 0.94, 0.95, 0.925, 0.965, 0.945, 0.94, 0.955, 0.945, 0.955, 0.945, 0.94, 0.96, 0.955, 0.935, 0.93, 0.965, 0.945, 0.96, 0.92, 0.94, 0.955, 0.93, 0.94, 0.97, 0.955, 0.88, 0.95, 0.975, 0.975, 0.925, 0.93, 0.96, 0.96, 0.91, 0.925, 0.95, 0.935, 0.955, 0.965, 0.97, 0.975, 0.925, 0.96, 0.94, 0.915, 0.98, 0.93, 0.97, 0.96, 0.95, 0.945, 0.91, 0.94, 0.95, 0.955, 0.935, 0.96, 0.92, 0.955, 0.96, 0.94, 0.935, 0.95, 0.935, 0.91, 0.94, 0.935, 0.945, 0.92, 0.94, 0.965, 0.935, 0.915, 0.975, 0.955, 0.935, 0.975, 0.96, 0.92, 0.95, 0.935, 0.94, 0.945, 0.95, 0.945, 0.96, 0.96, 0.98, 0.95, 0.955, 0.94, 0.95, 0.95, 0.975, 0.935, 0.925, 0.95, 0.955, 0.935, 0.945, 0.95, 0.95, 0.965, 0.96, 0.955, 0.94, 0.93, 0.945, 0.925, 0.965, 0.935, 0.975, 0.93, 0.95, 0.92, 0.905, 0.94, 0.925, 0.93, 0.95, 0.925, 0.96, 0.91, 0.965, 0.935, 0.935, 0.955, 0.955, 0.915, 0.91, 0.935, 0.95, 0.935, 0.95, 0.965, 0.95, 0.965, 0.945, 0.98, 0.885, 0.935, 0.95]


==> Figures/data_fig_1.tex <==
        # No space correlation, p=q=0.0005, eps = 0.9, eps_min = 0.05
        array_event_rate_DQN_no_space_high_eps = np.array([0.5184, 0.4868, 0.4816, 0.5395, 0.5237, 0.5368, 0.5763, 0.5947, 0.5974, 0.6105, 0.6684, 0.6984, 0.6553, 0.6905, 0.6632, 0.7063, 0.6658, 0.7063, 0.6632, 0.6755, 0.6605, 0.7207, 0.6605, 0.7048, 0.6474, 0.6915, 0.6579, 0.6915, 0.6684, 0.6995, 0.6737, 0.7101, 0.6711, 0.7234, 0.6763, 0.6952, 0.6842, 0.7086, 0.6789, 0.7112, 0.7079, 0.7086, 0.7, 0.7193, 0.6921, 0.7299, 0.6947, 0.7406, 0.7105, 0.7353, 0.6868, 0.7353, 0.6947, 0.7193, 0.7, 0.7353, 0.6868, 0.7487, 0.6958, 0.746, 0.709, 0.754, 0.6825, 0.7608, 0.7143, 0.7715, 0.6958, 0.7769, 0.6995, 0.7554, 0.6995, 0.762, 0.7048, 0.7581, 0.6995, 0.7312, 0.7128, 0.75, 0.7128, 0.7581, 0.7287, 0.7634, 0.7207, 0.7823, 0.7234, 0.7796, 0.7287, 0.7769, 0.7394, 0.7608, 0.7048, 0.7849, 0.7367, 0.7661, 0.7367, 0.793, 0.75, 0.7903, 0.7394, 0.7984, 0.75, 0.7995, 0.7139, 0.7968, 0.7353, 0.7834, 0.7353, 0.8075, 0.7166, 0.7941, 0.7326, 0.8128, 0.7193, 0.8182, 0.7326, 0.7995, 0.7246, 0.8091, 0.7419, 0.8145, 0.7366, 0.7849, 0.7392, 0.8038, 0.7312, 0.7823, 0.7312, 0.7957, 0.7339, 0.793, 0.7016, 0.7957, 0.7473, 0.7957, 0.7392, 0.7957, 0.7151, 0.8118, 0.7339, 0.8172, 0.7554, 0.8172, 0.7339, 0.8011, 0.7527, 0.8091, 0.75, 0.7984, 0.7446, 0.7984, 0.7405, 0.7957, 0.7486, 0.8145, 0.7405, 0.8065, 0.7554, 0.7876, 0.7312, 0.793, 0.7339, 0.7957, 0.7392, 0.8038, 0.7366, 0.7957, 0.7446, 0.8199, 0.7527, 0.8128, 0.7473, 0.8075, 0.7446, 0.8155, 0.75, 0.8262, 0.75, 0.7995, 0.7324, 0.8112, 0.7514, 0.8351, 0.727, 0.8324, 0.7228, 0.8298, 0.7446, 0.8069, 0.7255, 0.8122, 0.7391, 0.8254, 0.7418, 0.8228, 0.7568, 0.7963, 0.7324, 0.8307, 0.7541, 0.8122, 0.7676, 0.8201, 0.7595, 0.8228, 0.7595, 0.8228, 0.7541, 0.828, 0.7622, 0.8016, 0.7568, 0.8175, 0.7595, 0.8333, 0.7784, 0.828, 0.7459, 0.8254, 0.7378, 0.8333, 0.7745, 0.828, 0.7636, 0.7989, 0.7772, 0.8413, 0.7609, 0.8191, 0.7717, 0.8404, 0.7582, 0.8245, 0.7663, 0.8191, 0.7814, 0.8431, 0.7799, 0.8457, 0.7663, 0.8122, 0.7772, 0.828, 0.7703, 0.8148, 0.7676, 0.8016, 0.7514, 0.8254, 0.7595, 0.836, 0.7784, 0.8228, 0.7703, 0.8263, 0.7811, 0.8263, 0.7541, 0.8263, 0.7676, 0.8474, 0.7757, 0.8368, 0.7554, 0.8184, 0.7745, 0.8053, 0.7582, 0.8184, 0.7636, 0.8237, 0.788, 0.8289, 0.7772, 0.8316, 0.7799, 0.8421, 0.7908, 0.8211, 0.7745, 0.8474, 0.7554, 0.8158, 0.7962, 0.8316, 0.7745, 0.8395, 0.7853, 0.8132, 0.7962, 0.8115, 0.8005, 0.8168, 0.7842, 0.822, 0.7787, 0.8194, 0.7814, 0.8246, 0.7814, 0.8272, 0.8005, 0.8403, 0.7923, 0.8351, 0.7787, 0.8141, 0.8049, 0.8272, 0.7665, 0.8037, 0.8104, 0.822, 0.794, 0.8141, 0.7885, 0.8063, 0.7747, 0.8272, 0.8159, 0.822, 0.7747, 0.8194, 0.7885, 0.8177, 0.7818, 0.8333, 0.7983, 0.8047, 0.7873, 0.8099, 0.7514, 0.8177, 0.7845, 0.8151, 0.7707, 0.8203, 0.7735, 0.7958, 0.7762, 0.8063, 0.7762, 0.7932, 0.7652, 0.8246, 0.7873, 0.8298, 0.7873, 0.8211, 0.779, 0.8289, 0.7901, 0.8132, 0.7983, 0.8, 0.7818, 0.7974, 0.7956, 0.8158, 0.7735, 0.8316, 0.7652, 0.8132, 0.7818, 0.8237, 0.7928, 0.8053, 0.779, 0.8211, 0.8049, 0.8132, 0.7747, 0.8079, 0.8187, 0.8228, 0.783, 0.7804, 0.8022, 0.8122, 0.783, 0.8042, 0.7967, 0.8165, 0.7775, 0.8245, 0.7885, 0.8005, 0.7912, 0.7952, 0.7967, 0.7952, 0.7995, 0.7979, 0.7802, 0.8005, 0.7692, 0.7979, 0.7885, 0.7899, 0.8049, 0.8032, 0.7857, 0.8138, 0.8077, 0.8059, 0.7967, 0.8138, 0.794, 0.8005, 0.8132, 0.7952, 0.7896, 0.8059, 0.8142, 0.8085, 0.7978, 0.8112, 0.8033, 0.8032, 0.7896, 0.8128, 0.8005, 0.8235, 0.7951, 0.8021, 0.7951, 0.7754, 0.7978, 0.7941, 0.8049, 0.8021, 0.8022, 0.8182, 0.8077, 0.8075, 0.7901, 0.7807, 0.7912, 0.7754, 0.7802, 0.8102, 0.7885, 0.7861, 0.783, 0.8085, 0.7885, 0.7952, 0.7967, 0.7793, 0.7885, 0.7952, 0.772, 0.8032, 0.794, 0.8112, 0.7885, 0.8112, 0.7995, 0.8032, 0.7802, 0.8085, 0.7775, 0.8085, 0.7637, 0.8112, 0.7885, 0.8245, 0.7912, 0.8138, 0.7802, 0.8138, 0.794, 0.8112, 0.772, 0.8218, 0.7637, 0.8245, 0.7762, 0.8138, 0.768, 0.8289, 0.7928, 0.8182, 0.7928, 0.7995, 0.7818, 0.8316, 0.7956, 0.8155, 0.7541, 0.8155, 0.7787, 0.8262, 0.7787, 0.8209, 0.7705, 0.7995, 0.7842, 0.7968, 0.7568, 0.8182, 0.7799, 0.7968, 0.7636, 0.8209, 0.7772, 0.8048, 0.7676, 0.7957, 0.7784, 0.8038, 0.7554, 0.8135, 0.7663, 0.7973, 0.7772, 0.8054, 0.7799, 0.7973, 0.769, 0.8027, 0.7609, 0.8027, 0.7554, 0.8081, 0.7636, 0.8243, 0.769, 0.8065, 0.7636, 0.8145, 0.769, 0.7984, 0.7842, 0.7984, 0.7541, 0.8172, 0.7596, 0.8091, 0.7568, 0.8091, 0.7869, 0.8145, 0.7678, 0.828, 0.7772, 0.827, 0.7609, 0.7784, 0.7772, 0.8135, 0.788, 0.8135, 0.7745, 0.8038, 0.7663, 0.8038, 0.7554, 0.8, 0.7636, 0.7973, 0.7527, 0.8081, 0.7609, 0.8071, 0.75, 0.7717, 0.7473, 0.8098, 0.7391, 0.7853, 0.7364, 0.8261, 0.7609, 0.7908, 0.75, 0.7989, 0.7527, 0.8125, 0.7582, 0.7989, 0.7174, 0.8016, 0.7174, 0.7962, 0.7717, 0.7989, 0.7554, 0.7935, 0.75, 0.8315, 0.7527, 0.7799, 0.7663, 0.8261, 0.7582, 0.8043, 0.7418, 0.8179, 0.7582, 0.8043, 0.7692, 0.7973, 0.7473, 0.8199, 0.7637, 0.8118, 0.7692, 0.7984, 0.7762, 0.7984, 0.7541, 0.8172, 0.7597, 0.7957, 0.768, 0.793, 0.7541, 0.7876, 0.7569, 0.7984, 0.7624, 0.7769, 0.7486, 0.7823, 0.721, 0.7903, 0.7652, 0.8038, 0.7624, 0.8065, 0.768, 0.8081, 0.7514, 0.7892, 0.7348, 0.8243, 0.7376, 0.8125, 0.7486, 0.8098, 0.7445, 0.8098, 0.7582, 0.7989, 0.7555, 0.8125, 0.739, 0.8179, 0.7527, 0.8098, 0.7335, 0.8261, 0.7527, 0.8207, 0.7225, 0.8207, 0.7514, 0.8179, 0.7514, 0.8179, 0.7432, 0.8251, 0.7432, 0.8333, 0.7065, 0.8306, 0.7391, 0.8169, 0.7391, 0.8033, 0.7582, 0.8279, 0.75, 0.7978, 0.7446, 0.8224, 0.7446, 0.8087, 0.7391, 0.8087, 0.7527, 0.8187, 0.7337, 0.8132, 0.7283, 0.8242, 0.7527, 0.8077, 0.7418, 0.8132, 0.7391, 0.794, 0.75, 0.8187, 0.75, 0.8159, 0.7391, 0.8352, 0.731, 0.8177, 0.7337, 0.837, 0.7391, 0.8315, 0.7337, 0.8149, 0.7418, 0.826, 0.7432, 0.8315, 0.7432, 0.8177, 0.7486, 0.7735, 0.7022, 0.8232, 0.7295, 0.8149, 0.7104, 0.8177, 0.7404, 0.8149, 0.7049, 0.8315, 0.7432, 0.8232, 0.7131, 0.8149, 0.7295, 0.8122, 0.7322, 0.8039, 0.7391, 0.7983, 0.731, 0.7928, 0.7283, 0.8204, 0.7337, 0.8011, 0.7418, 0.8343, 0.7337, 0.8066, 0.7228, 0.8122, 0.7473, 0.8122, 0.75, 0.8287, 0.7131, 0.8187, 0.7295, 0.8077, 0.7268, 0.7885, 0.7049, 0.8242, 0.7486, 0.8159, 0.7404, 0.8214, 0.7432, 0.8132, 0.735, 0.8022, 0.7322, 0.8049, 0.724, 0.8087, 0.7459, 0.8087, 0.7568, 0.8115, 0.724, 0.8142, 0.7322, 0.8142, 0.735, 0.8197, 0.724, 0.8098, 0.735, 0.8043, 0.7541, 0.8071, 0.735, 0.8207, 0.7377, 0.7962, 0.7377, 0.8016, 0.7486, 0.7892, 0.7322, 0.7946, 0.724, 0.7865, 0.7459, 0.8108, 0.724, 0.8135, 0.7404, 0.7838, 0.7623, 0.8108, 0.7527, 0.8108, 0.7554, 0.7973, 0.7554, 0.8108, 0.7364, 0.8162, 0.7636, 0.8216, 0.7446, 0.8243, 0.7391, 0.8324, 0.7473, 0.8351, 0.7459, 0.8162, 0.7351, 0.8216, 0.7405, 0.8243, 0.7459, 0.7946, 0.7595, 0.8081, 0.7432, 0.8, 0.7405, 0.7973, 0.7514, 0.8189, 0.7568, 0.8243, 0.7459, 0.8081, 0.7459, 0.8135, 0.7541, 0.8135, 0.7405, 0.8162, 0.7405, 0.8108, 0.7486, 0.8243, 0.7297, 0.836, 0.7351, 0.8145, 0.7405, 0.8226, 0.7351, 0.8253, 0.7324, 0.8199, 0.7459, 0.828, 0.7541, 0.8253, 0.7541, 0.828, 0.7378, 0.8253, 0.7351, 0.8333, 0.7405, 0.8253, 0.7622, 0.8172, 0.7459, 0.8226, 0.7162, 0.8091, 0.7189, 0.8333, 0.7351, 0.8172, 0.7351, 0.8038, 0.7297, 0.793, 0.7459, 0.8199, 0.727, 0.7984, 0.7459, 0.8253, 0.7243, 0.8065, 0.7297, 0.8333, 0.7459, 0.8172, 0.7378, 0.8162, 0.7432, 0.8243, 0.7514, 0.7973, 0.7432, 0.8027, 0.7432, 0.8189, 0.7514, 0.8027, 0.7405, 0.8243, 0.7189, 0.8054, 0.7486, 0.8027, 0.7459, 0.7811, 0.7324, 0.7973, 0.7285, 0.8, 0.75, 0.7903, 0.7285, 0.8, 0.7353, 0.7919, 0.7406, 0.8, 0.7273, 0.7946, 0.746, 0.8027, 0.738, 0.7811, 0.746, 0.8054, 0.738, 0.8108, 0.7246, 0.7919, 0.7406, 0.7811, 0.7433, 0.7799, 0.7513, 0.7908, 0.738, 0.7962, 0.738, 0.8098, 0.7433, 0.7799, 0.7567, 0.7989, 0.7446, 0.7935, 0.7554, 0.7962, 0.75, 0.7935, 0.7339, 0.8043, 0.7661, 0.7989, 0.7554, 0.7935, 0.7339, 0.788, 0.7285, 0.7799, 0.7446, 0.8043, 0.7554, 0.7826, 0.7527, 0.7946, 0.7473, 0.8027, 0.7258, 0.8038, 0.7527, 0.8118, 0.7419, 0.7823, 0.7312, 0.7957, 0.7527, 0.8038, 0.7554, 0.8011, 0.7527, 0.8011, 0.75, 0.793, 0.7554, 0.8145, 0.7419, 0.7876, 0.7392, 0.8038, 0.7446, 0.7903, 0.7527, 0.8172, 0.7581, 0.7865, 0.7446, 0.7973, 0.7554, 0.7676, 0.7541, 0.7919, 0.7459, 0.8027, 0.7541, 0.8, 0.7649, 0.8108, 0.7784, 0.8162, 0.7649, 0.8135, 0.7622, 0.7865, 0.7649, 0.8243, 0.7757, 0.8189, 0.7676, 0.7811, 0.7636, 0.8135, 0.7772, 0.8324, 0.7935, 0.8027, 0.7799, 0.7946, 0.7582, 0.8162, 0.7853, 0.8324, 0.7799, 0.7973, 0.7703, 0.8189, 0.7784, 0.8297, 0.7541, 0.8027, 0.7595, 0.7973, 0.7622, 0.8324, 0.7649, 0.8054, 0.7514, 0.8162, 0.773, 0.8216, 0.773, 0.8108, 0.7541, 0.8108, 0.7622, 0.8027, 0.7595, 0.8081, 0.7568, 0.8162, 0.7432, 0.8081, 0.7432, 0.8108, 0.7703, 0.7919, 0.7676, 0.7919, 0.7432, 0.8054, 0.7514, 0.8027, 0.7405, 0.7892, 0.7432, 0.7811, 0.7622, 0.8108, 0.7649, 0.7919, 0.7473, 0.7919, 0.7473, 0.8027, 0.7582, 0.8054, 0.7609, 0.7784, 0.7377, 0.8162, 0.7514, 0.7946, 0.7377, 0.7946, 0.7623, 0.8054, 0.728, 0.8081, 0.75, 0.8108, 0.7308, 0.8, 0.7555, 0.7892, 0.75, 0.8234, 0.7308, 0.8071, 0.7775, 0.7951, 0.7582, 0.8005, 0.7308, 0.8005, 0.7582, 0.8033, 0.75, 0.7923, 0.7445, 0.8005, 0.7541, 0.8087, 0.7293, 0.8005, 0.7597, 0.8005, 0.7403, 0.7896, 0.7597, 0.8142, 0.721, 0.8033, 0.7569, 0.7978, 0.7486, 0.7869, 0.7486, 0.7717, 0.7486, 0.7853, 0.7569, 0.8043, 0.7597, 0.7853, 0.7431, 0.7962, 0.7541, 0.7582, 0.7652, 0.788, 0.7431, 0.7853, 0.7127, 0.7623, 0.7597, 0.7775, 0.7624, 0.7775, 0.7514, 0.7857, 0.7486, 0.772, 0.7486, 0.7967, 0.7238, 0.794, 0.7569, 0.7775, 0.7707, 0.7912, 0.7514, 0.7555, 0.7569, 0.7775, 0.7514, 0.7541, 0.7762, 0.7928, 0.7735, 0.7845, 0.7555, 0.7818, 0.75, 0.7707, 0.7527, 0.7845, 0.7418, 0.7735, 0.7637, 0.7652, 0.761, 0.7486, 0.7363, 0.7541, 0.7186, 0.7486, 0.735, 0.7541, 0.7322, 0.7459, 0.735, 0.7486, 0.7295, 0.7376, 0.7459, 0.7528, 0.7377, 0.7472, 0.7322, 0.7444, 0.7268, 0.7444, 0.735, 0.7389, 0.7295, 0.7389, 0.7322, 0.7528, 0.7022, 0.7556, 0.7432, 0.7611, 0.7268, 0.7722, 0.7295, 0.7722, 0.7377, 0.7639, 0.735, 0.7528, 0.7377, 0.75, 0.7268, 0.7611, 0.7158, 0.7806, 0.724, 0.775, 0.7404, 0.7722, 0.735, 0.75, 0.7377, 0.7667, 0.7268, 0.7778, 0.7186, 0.7667, 0.7432, 0.7694, 0.7432, 0.7667, 0.7377, 0.7667, 0.7391, 0.7806, 0.7446, 0.7667, 0.731, 0.7778, 0.7554, 0.775, 0.7364, 0.7694, 0.7527, 0.7583, 0.7418, 0.7833, 0.7324, 0.7722, 0.7351, 0.7389, 0.7216, 0.775, 0.7405, 0.7667, 0.7351, 0.7722, 0.7324, 0.7639, 0.7486, 0.7778, 0.7108, 0.7486, 0.7243, 0.7821, 0.7189, 0.7765, 0.7151, 0.7626, 0.7405, 0.7598, 0.7297, 0.757, 0.7324, 0.7709, 0.7054, 0.7682, 0.7216, 0.7542, 0.7189, 0.7682, 0.7216, 0.7737, 0.7162, 0.7402, 0.7108, 0.743, 0.7324, 0.743, 0.7189, 0.7598, 0.7135, 0.7612, 0.7054, 0.7528, 0.7135, 0.7556, 0.7054, 0.7584, 0.7151, 0.7528, 0.7204, 0.7528, 0.7177, 0.7584, 0.7258, 0.7528, 0.7139, 0.75, 0.7193, 0.7725, 0.7086, 0.764, 0.7112, 0.7584, 0.7112, 0.75, 0.7273, 0.7416, 0.7406, 0.7697, 0.7219, 0.764, 0.7246, 0.7598, 0.7166, 0.7542, 0.7139, 0.7849, 0.7326, 0.7542, 0.7433, 0.7624, 0.7273, 0.7569, 0.7299, 0.7707, 0.7299, 0.7735, 0.738, 0.7652, 0.7406, 0.7707, 0.7112, 0.7582, 0.7032, 0.7624, 0.7219, 0.7569, 0.7246, 0.768, 0.7219, 0.7707, 0.7166, 0.768, 0.7005, 0.7541, 0.7166, 0.7762, 0.6979, 0.768, 0.7166, 0.7486, 0.7139, 0.7707, 0.7193, 0.7403, 0.7032, 0.7541, 0.7112, 0.7541, 0.7166, 0.7541, 0.7193, 0.7762, 0.7086, 0.7459, 0.7219, 0.7486, 0.7139, 0.768, 0.7139, 0.7569, 0.7032, 0.7597, 0.7032, 0.7652, 0.7112, 0.7486, 0.6979, 0.7707, 0.7139, 0.7652, 0.7112, 0.7569, 0.7005, 0.7486, 0.7032, 0.7707, 0.7086, 0.7707, 0.6872, 0.7597, 0.7112, 0.761, 0.7059, 0.7445, 0.7005, 0.761, 0.7086, 0.7775, 0.7059, 0.7624, 0.7021, 0.7528, 0.7261, 0.7667, 0.7154, 0.7637, 0.7101, 0.7445, 0.7101, 0.7582, 0.6862, 0.7418, 0.6941, 0.739, 0.6968, 0.7363, 0.6941, 0.7335, 0.6995, 0.7473, 0.7074, 0.7238, 0.7048, 0.7238, 0.7074, 0.7597, 0.7101, 0.7376, 0.7101, 0.7348, 0.6915, 0.732, 0.7166, 0.7459, 0.7059, 0.7514, 0.6738, 0.7528, 0.7139, 0.7417, 0.7059, 0.7528, 0.7193, 0.7541, 0.7059, 0.761, 0.6898, 0.7555, 0.6898, 0.7418, 0.7112, 0.739, 0.6952, 0.739, 0.7005, 0.7445, 0.7059, 0.7582, 0.7112, 0.7747, 0.7166, 0.7555, 0.7112, 0.7775, 0.7139, 0.7555, 0.7154, 0.7555, 0.7101, 0.739, 0.7207, 0.7775, 0.7074, 0.7692, 0.7021, 0.7473, 0.7314, 0.7707, 0.7128, 0.7569, 0.6872, 0.7597, 0.7059, 0.7514, 0.6979, 0.7486, 0.6979, 0.7486, 0.6979, 0.783, 0.6979, 0.7775, 0.7112, 0.7802, 0.7059, 0.7857, 0.6898, 0.7582, 0.7273, 0.7527, 0.7139, 0.7762, 0.6979, 0.7624, 0.7207, 0.779, 0.7128, 0.7555, 0.7154, 0.761, 0.7101, 0.7582, 0.7128, 0.7802, 0.734, 0.7637, 0.7249, 0.7582, 0.7196, 0.7418, 0.7275, 0.7692, 0.7249, 0.7636, 0.7381, 0.7717, 0.7381, 0.7636, 0.742, 0.769, 0.7234, 0.7745, 0.7287, 0.75, 0.7181, 0.7609, 0.7181, 0.7527, 0.7154, 0.7473, 0.7154, 0.7636, 0.7261, 0.7391, 0.7287, 0.7663, 0.7128, 0.7541, 0.7234, 0.7623, 0.7037, 0.7541, 0.6984, 0.7541, 0.7116, 0.7268, 0.7143, 0.7568, 0.7222, 0.7322, 0.7116, 0.7596, 0.7249, 0.7432, 0.6984, 0.7596, 0.7196, 0.7377, 0.7196, 0.7131, 0.7116, 0.7295, 0.7328, 0.735, 0.7275, 0.7322, 0.7354, 0.7459, 0.7169, 0.7377, 0.709, 0.7268, 0.7328, 0.7295, 0.7249, 0.724, 0.7116, 0.7295, 0.7169, 0.6913, 0.7263, 0.735, 0.7368, 0.7131, 0.7342, 0.7158, 0.7132, 0.735, 0.7342, 0.7486, 0.7026, 0.7295, 0.7289, 0.7486, 0.7421, 0.7268, 0.7263, 0.731, 0.7105, 0.7337, 0.7158, 0.7228, 0.7132, 0.731, 0.7342, 0.7174, 0.7277, 0.7391, 0.7225, 0.7255, 0.7225, 0.6902, 0.7094, 0.7174, 0.7147, 0.7378, 0.7147, 0.7243, 0.7147, 0.7378, 0.7199, 0.7204, 0.699, 0.7177, 0.7057, 0.707, 0.7109, 0.7285, 0.7188, 0.7258, 0.7161, 0.7285, 0.7135, 0.7231, 0.7031, 0.7258, 0.7083, 0.7231, 0.7266, 0.707, 0.7135, 0.7204, 0.7161, 0.7124, 0.6901, 0.707, 0.6953, 0.7204, 0.7318, 0.738, 0.6979, 0.738, 0.7031, 0.7406, 0.7161, 0.7406, 0.7135, 0.7204, 0.724, 0.727, 0.724, 0.7486, 0.7057, 0.7432, 0.7266, 0.7297, 0.7266, 0.712, 0.7005, 0.7473, 0.7228, 0.7201, 0.715, 0.7568, 0.7383, 0.7405, 0.7176, 0.7514, 0.728, 0.7486, 0.7228, 0.7405, 0.6995, 0.7162, 0.7202, 0.7432, 0.7306, 0.7351, 0.7176, 0.7297, 0.7073, 0.7339, 0.7202, 0.7487, 0.6995, 0.7353, 0.7254, 0.7406, 0.7332, 0.7473, 0.7409, 0.7554, 0.7332, 0.7405, 0.7216, 0.7405, 0.7216, 0.7324, 0.7139, 0.7324, 0.7216, 0.727, 0.6933, 0.7243, 0.7062, 0.7189, 0.6881, 0.7297, 0.6933, 0.7162, 0.6907, 0.7135, 0.6933, 0.7324, 0.7062, 0.7189, 0.7062, 0.7147, 0.7036, 0.7201, 0.6959, 0.6929, 0.6985, 0.7011, 0.701, 0.7147, 0.6933, 0.7092, 0.7036, 0.7092, 0.683, 0.7038, 0.6959, 0.6929, 0.6933, 0.6984, 0.683, 0.7104, 0.6959, 0.7131, 0.701, 0.6803, 0.7021, 0.7158, 0.6813, 0.7022, 0.6891, 0.7131, 0.6969, 0.7213, 0.6995, 0.7104, 0.6995, 0.7131, 0.7124, 0.7158, 0.6865, 0.7104, 0.6943, 0.7104, 0.6839, 0.7158, 0.715, 0.7049, 0.6813, 0.7295, 0.6839, 0.7213, 0.6891, 0.7213, 0.7098, 0.7038, 0.715, 0.7201, 0.715, 0.7283, 0.7047, 0.7201, 0.7021, 0.7174, 0.7021, 0.7092, 0.6881, 0.7228, 0.7088, 0.7201, 0.6778, 0.7174, 0.6907, 0.7147, 0.6907, 0.7038, 0.7062, 0.7228, 0.6907, 0.7255, 0.701, 0.6984, 0.6778, 0.7228, 0.6856, 0.7092, 0.6675, 0.7364, 0.6881, 0.7255, 0.6778, 0.7147, 0.6753, 0.7283, 0.6649, 0.7092, 0.6804, 0.7092, 0.683, 0.7446, 0.6778, 0.731, 0.6598, 0.7283, 0.701, 0.7255, 0.701, 0.7092, 0.6985, 0.727, 0.6804, 0.7135, 0.6907, 0.7135, 0.6856, 0.7366, 0.6881, 0.7231, 0.6933, 0.7204, 0.6933, 0.7124, 0.6727, 0.7097, 0.6985, 0.7177, 0.7165, 0.7032, 0.6856, 0.7406, 0.7139, 0.7234, 0.6985, 0.734, 0.7165, 0.7314, 0.7191, 0.7234, 0.7139, 0.7101, 0.7165, 0.7154, 0.7088, 0.734, 0.7216, 0.7207, 0.7113, 0.7367, 0.7139, 0.7234, 0.7036, 0.7261, 0.7113, 0.734, 0.7088, 0.7287, 0.7036, 0.7101, 0.6881, 0.7101, 0.7139, 0.7154, 0.6907, 0.7261, 0.7139, 0.7234, 0.7036, 0.7196, 0.6995, 0.7143, 0.7228, 0.6799, 0.715, 0.7063, 0.7124, 0.709, 0.7047, 0.7275, 0.6943, 0.7143, 0.7021, 0.7275, 0.6856, 0.7328, 0.6985, 0.7169, 0.7098, 0.7328, 0.7176, 0.7116, 0.7135, 0.6905, 0.7031, 0.7063, 0.7109, 0.7116, 0.7073, 0.7116, 0.7124, 0.7222, 0.7228, 0.7354, 0.7098, 0.7222, 0.7202, 0.7328, 0.7083, 0.7207, 0.7057, 0.734, 0.7161, 0.7181, 0.7005, 0.7207, 0.7135, 0.7234, 0.7109, 0.7287, 0.7094, 0.742, 0.712, 0.7314, 0.7199, 0.7287, 0.7199, 0.7207, 0.733, 0.7447, 0.7251, 0.7314, 0.712, 0.7234, 0.712, 0.7473, 0.7042, 0.7367, 0.6911, 0.7287, 0.7251, 0.7353, 0.7, 0.7219, 0.7158, 0.7273, 0.7105, 0.7273, 0.7105, 0.7299, 0.7053, 0.7166, 0.7, 0.7353, 0.7042, 0.7326, 0.7173, 0.7353, 0.7199, 0.7246, 0.7277, 0.734, 0.7251, 0.7154, 0.7016, 0.7394, 0.7225, 0.7166, 0.7094, 0.7487, 0.7173, 0.7273, 0.6963, 0.738, 0.7057, 0.7406, 0.6953, 0.7326, 0.7005, 0.7353, 0.7073, 0.7273, 0.7083, 0.7166, 0.7188, 0.738, 0.7005, 0.7446, 0.7135, 0.7339, 0.7083, 0.7243, 0.7135, 0.7432, 0.6719, 0.7351, 0.6823, 0.7189, 0.7057, 0.7378, 0.6823, 0.7243, 0.6823, 0.7297, 0.7135, 0.7486, 0.7135, 0.7514, 0.7266, 0.7177, 0.7109, 0.7339, 0.6979, 0.7124, 0.7306, 0.7285, 0.7073, 0.7231, 0.728, 0.7016, 0.728, 0.7285, 0.6995, 0.7339, 0.6917, 0.7189, 0.7228, 0.7432, 0.7202, 0.7486, 0.7254, 0.7243, 0.7176, 0.7297, 0.728, 0.7486, 0.7228, 0.75, 0.7124, 0.75, 0.7461, 0.7419, 0.7306, 0.7366, 0.728, 0.7273, 0.7228, 0.754, 0.7332, 0.738, 0.7383, 0.7353, 0.7254, 0.7419, 0.7254, 0.7312, 0.7254, 0.7285, 0.7202, 0.7258, 0.7358, 0.75, 0.7202, 0.7581, 0.7306, 0.7634, 0.715, 0.7366, 0.7021, 0.7419, 0.6995, 0.7392, 0.7228, 0.7446, 0.7254, 0.7097, 0.6995, 0.7285, 0.7228, 0.7177, 0.7176, 0.7339, 0.7358, 0.7339, 0.7031, 0.7419, 0.7057, 0.7392, 0.6995, 0.7446, 0.715, 0.7419, 0.728, 0.7392, 0.7021, 0.7366, 0.6891, 0.75, 0.7098, 0.7366, 0.7228, 0.7473, 0.7047, 0.7554, 0.715, 0.7446, 0.7176, 0.75, 0.7254, 0.7312, 0.7306, 0.7433, 0.715, 0.7674, 0.7176, 0.762, 0.7176, 0.7567, 0.728, 0.7353, 0.7228, 0.754, 0.7202, 0.754, 0.715, 0.7086, 0.715, 0.7406, 0.7176, 0.7166, 0.7098, 0.7406, 0.728, 0.7326, 0.7124, 0.7139, 0.7306, 0.734, 0.728, 0.7367, 0.7228, 0.7287, 0.7161, 0.7207, 0.7292, 0.7287, 0.7448, 0.7207, 0.7396, 0.7394, 0.7292, 0.7261, 0.7266, 0.7328, 0.7188, 0.7275, 0.7266, 0.7407, 0.7188, 0.7381, 0.7109, 0.7328, 0.7318, 0.7316, 0.7318, 0.7447, 0.7292, 0.7316, 0.7318, 0.7304, 0.7266, 0.7487, 0.7161, 0.7382, 0.7228, 0.7356, 0.7124, 0.7382, 0.7073, 0.7304, 0.7254, 0.7304, 0.7124, 0.733, 0.7176, 0.7199, 0.7254, 0.733, 0.7228, 0.7435, 0.7332, 0.7277, 0.7176, 0.7304, 0.7409, 0.7461, 0.7435, 0.7251, 0.7306, 0.7408, 0.7358, 0.733, 0.7306, 0.7042, 0.728, 0.7344, 0.7448, 0.7214, 0.7294, 0.7304, 0.7397, 0.7225, 0.732, 0.6963, 0.7345, 0.7251, 0.7294, 0.7277, 0.7268, 0.7199, 0.7294, 0.7188, 0.7294, 0.7422, 0.7345, 0.7266, 0.7242, 0.7214, 0.701, 0.7135, 0.7345, 0.7292, 0.7191, 0.7214, 0.7294, 0.7344, 0.7268, 0.724, 0.7448, 0.7214, 0.7191, 0.724, 0.7371, 0.7344, 0.7423, 0.7083, 0.7397, 0.7266, 0.7371, 0.733, 0.732, 0.7251, 0.7268, 0.712, 0.7345, 0.7083, 0.7294, 0.724, 0.6959, 0.7292, 0.7062, 0.7042, 0.728, 0.7068, 0.7332, 0.7173, 0.7073, 0.7292, 0.7214, 0.7214, 0.7188, 0.7109, 0.7266, 0.7188, 0.7214, 0.7188, 0.724, 0.7135, 0.724, 0.7135, 0.7251, 0.7161, 0.733, 0.7083, 0.7382, 0.7344, 0.7277, 0.7318, 0.7042, 0.7176, 0.733, 0.715, 0.7277, 0.728, 0.7147, 0.7005, 0.7225, 0.7057, 0.7356, 0.7161, 0.7251, 0.7031, 0.7094, 0.7135, 0.7318, 0.6901, 0.7135, 0.7109, 0.7124, 0.7292, 0.7306, 0.7251, 0.7214, 0.712, 0.7214, 0.7251, 0.724, 0.7161, 0.7083, 0.7135, 0.7552, 0.7031, 0.7292, 0.7057, 0.7318, 0.7188, 0.7214, 0.7266, 0.7396, 0.7135, 0.7188, 0.724, 0.724, 0.737, 0.7135, 0.724, 0.7396, 0.7188, 0.7344, 0.7083, 0.7448, 0.7135, 0.7422, 0.7135, 0.7396, 0.7109, 0.7068, 0.7214, 0.712, 0.7031, 0.7068, 0.7135, 0.7225, 0.7318, 0.7147, 0.7292, 0.7147, 0.7199, 0.7199, 0.7225, 0.7199, 0.7277, 0.7251, 0.7079, 0.7068, 0.7316, 0.7225, 0.6947, 0.7173, 0.7132, 0.7251, 0.7158, 0.699, 0.7, 0.7173, 0.7079, 0.7094, 0.7026, 0.6911, 0.7158, 0.7094, 0.7173, 0.7225, 0.7068, 0.7147, 0.7147, 0.7094, 0.7042, 0.6911, 0.7094, 0.7094, 0.712, 0.699, 0.7042, 0.6963, 0.7094, 0.7147, 0.7173, 0.6937, 0.7147, 0.7094, 0.7094, 0.7016, 0.6937, 0.7173, 0.7068, 0.7147, 0.7147, 0.7016, 0.7068, 0.7016, 0.7158, 0.699, 0.7237, 0.6859, 0.7105, 0.7016, 0.7079, 0.678])

        # Full space correlation , eps = 0.9, eps_min = 0.05

        array_event_rate_DQN_full_space_high_eps = np.array([0.4462, 0.4153, 0.4668, 0.407, 0.4373, 0.523, 0.5027, 0.5497, 0.6138, 0.5921, 0.595, 0.6004, 0.6425, 0.6169, 0.6308, 0.5948, 0.6165, 0.5801, 0.6228, 0.5976, 0.6362, 0.6262, 0.638, 0.6363, 0.6299, 0.6215, 0.638, 0.6262, 0.6586, 0.6436, 0.6676, 0.6492, 0.648, 0.6317, 0.6783, 0.639, 0.664, 0.6344, 0.6569, 0.64, 0.6506, 0.652, 0.648, 0.6448, 0.6515, 0.643, 0.6578, 0.6284, 0.6667, 0.6293, 0.6551, 0.6111, 0.6435, 0.6494, 0.6551, 0.6676, 0.664, 0.6685, 0.6622, 0.6539, 0.6907, 0.6667, 0.7034, 0.6639, 0.6837, 0.6676, 0.6989, 0.6767, 0.7151, 0.674, 0.6909, 0.6658, 0.6998, 0.6712, 0.709, 0.6803, 0.7054, 0.6785, 0.682, 0.6785, 0.6991, 0.6749, 0.7034, 0.6749, 0.6928, 0.6812, 0.6966, 0.6721, 0.6839, 0.6821, 0.721, 0.6812, 0.6803, 0.6585, 0.7038, 0.6831, 0.6957, 0.6621, 0.6975, 0.6621, 0.6884, 0.6621, 0.6875, 0.6557, 0.6413, 0.6885, 0.6938, 0.6922, 0.6793, 0.6995, 0.7074, 0.6876, 0.6766, 0.6603, 0.6848, 0.6958, 0.6748, 0.7031, 0.7045, 0.694, 0.6748, 0.6913, 0.6847, 0.694, 0.6946, 0.6976, 0.6998, 0.7067, 0.6909, 0.704, 0.655, 0.7058, 0.7052, 0.6967, 0.6703, 0.704, 0.6774, 0.6985, 0.672, 0.6976, 0.7133, 0.7049, 0.7097, 0.694, 0.698, 0.7004, 0.7195, 0.696, 0.7204, 0.7408, 0.6837, 0.7088, 0.7446, 0.6969, 0.733, 0.7015, 0.7437, 0.6971, 0.7267, 0.709, 0.7249, 0.7063, 0.7559, 0.721, 0.7225, 0.7099, 0.7414, 0.7284, 0.7366, 0.7145, 0.7496, 0.6989, 0.7549, 0.7072, 0.7487, 0.7127, 0.7709, 0.7109, 0.754, 0.7088, 0.7335, 0.706, 0.7638, 0.7079, 0.7567, 0.6989, 0.7389, 0.7053, 0.7401, 0.6869, 0.7437, 0.7164, 0.7473, 0.6915, 0.7366, 0.6943, 0.7625, 0.6685, 0.7312, 0.6998, 0.7428, 0.6842, 0.759, 0.7118, 0.7563, 0.6987, 0.7572, 0.7125, 0.7505, 0.6914, 0.7703, 0.7179, 0.7622, 0.6896, 0.7622, 0.7115, 0.7495, 0.717, 0.7505, 0.7372, 0.764, 0.7207, 0.7559, 0.707, 0.7342, 0.7207, 0.7604, 0.706, 0.7432, 0.7051, 0.7802, 0.7125, 0.7577, 0.7179, 0.745, 0.674, 0.7477, 0.7015, 0.755, 0.7042, 0.7829, 0.7152, 0.7432, 0.7216, 0.7423, 0.7015, 0.7468, 0.7143, 0.7703, 0.7042, 0.764, 0.728, 0.7405, 0.7143, 0.7423, 0.7244, 0.7595, 0.7244, 0.7685, 0.7399, 0.7468, 0.7381, 0.764, 0.7225, 0.7694, 0.717, 0.7928, 0.7134, 0.7207, 0.7308, 0.7658, 0.7381, 0.7766, 0.7418, 0.773, 0.7253, 0.7297, 0.7353, 0.7509, 0.7317, 0.7545, 0.7564, 0.7527, 0.7555, 0.7509, 0.694, 0.7568, 0.7423, 0.7634, 0.7386, 0.7778, 0.7423, 0.7572, 0.7149, 0.7622, 0.7341, 0.7622, 0.7359, 0.7613, 0.7158, 0.7766, 0.7423, 0.7622, 0.7377, 0.7486, 0.7322, 0.7622, 0.7628, 0.7721, 0.7491, 0.7919, 0.7555, 0.7739, 0.7404, 0.7658, 0.7514, 0.7757, 0.765, 0.7703, 0.7413, 0.7613, 0.7541, 0.7694, 0.7386, 0.7459, 0.7486, 0.7937, 0.7532, 0.7464, 0.7605, 0.7527, 0.7623, 0.7545, 0.7382, 0.7858, 0.7441, 0.7876, 0.7162, 0.7751, 0.7865, 0.7867, 0.7396, 0.7823, 0.7581, 0.7832, 0.7437, 0.7473, 0.7545, 0.7823, 0.7527, 0.7505, 0.7532, 0.7757, 0.7663, 0.7811, 0.7292, 0.7757, 0.7409, 0.7883, 0.7455, 0.7667, 0.7754, 0.7577, 0.7527, 0.7766, 0.7473, 0.7757, 0.7428, 0.7703, 0.7301, 0.7847, 0.7473, 0.7706, 0.7609, 0.7939, 0.7237, 0.7849, 0.75, 0.7867, 0.7455, 0.8002, 0.731, 0.7527, 0.7527, 0.7832, 0.75, 0.7527, 0.7591, 0.7867, 0.7518, 0.776, 0.7871, 0.7518, 0.74, 0.7688, 0.7763, 0.7894, 0.75, 0.7858, 0.7908, 0.7903, 0.7908, 0.7769, 0.7736, 0.7858, 0.7699, 0.7709, 0.7717, 0.762, 0.7459, 0.7968, 0.7586, 0.7602, 0.7505, 0.7914, 0.7477, 0.787, 0.7766, 0.7665, 0.7432, 0.7888, 0.7622, 0.7781, 0.7919, 0.7504, 0.7781, 0.7879, 0.7645, 0.7807, 0.76, 0.7683, 0.7962, 0.7888, 0.7754, 0.7906, 0.798, 0.7772, 0.7618, 0.7727, 0.7545, 0.7861, 0.8098, 0.7959, 0.7953, 0.7796, 0.7763, 0.7939, 0.769, 0.7455, 0.788, 0.7715, 0.7781, 0.7733, 0.7964, 0.7939, 0.7901, 0.7903, 0.8027, 0.8056, 0.7946, 0.8073, 0.8072, 0.7847, 0.7829, 0.7766, 0.8036, 0.7853, 0.8045, 0.7757, 0.8073, 0.7928, 0.8163, 0.7892, 0.7643, 0.7946, 0.8109, 0.7856, 0.7751, 0.7865, 0.7742, 0.7946, 0.7536, 0.7748, 0.7661, 0.7505, 0.7894, 0.769, 0.7912, 0.798, 0.7634, 0.769, 0.7706, 0.7554, 0.782, 0.8016, 0.7586, 0.7563, 0.7739, 0.8007, 0.7604, 0.7772, 0.7306, 0.8071, 0.755, 0.779, 0.7532, 0.7609, 0.7613, 0.7672, 0.7676, 0.7645, 0.7572, 0.7455, 0.7428, 0.7811, 0.7618, 0.7793, 0.7591, 0.7919, 0.7627, 0.7865, 0.7681, 0.7559, 0.7659, 0.7559, 0.7577, 0.7892, 0.7587, 0.7717, 0.7842, 0.7437, 0.7628, 0.7781, 0.7573, 0.7663, 0.75, 0.7418, 0.7509, 0.7591, 0.739, 0.76, 0.7262, 0.788, 0.7198, 0.7862, 0.7381, 0.7663, 0.7322, 0.7536, 0.7382, 0.7659, 0.7455, 0.7842, 0.7418, 0.8097, 0.7364, 0.7933, 0.7147, 0.7933, 0.7428, 0.7869, 0.7319, 0.786, 0.7591, 0.7495, 0.7572, 0.7668, 0.74, 0.7568, 0.7572, 0.7856, 0.7527, 0.7865, 0.7781, 0.7984, 0.7219, 0.7706, 0.7418, 0.7832, 0.7455, 0.7742, 0.7364, 0.7616, 0.7387, 0.7643, 0.7667, 0.767, 0.736, 0.7581, 0.7505, 0.7742, 0.7631, 0.7697, 0.7505, 0.7554, 0.7446, 0.7841, 0.7554, 0.7715, 0.7392, 0.7876, 0.7577, 0.7799, 0.7532, 0.7665, 0.7838, 0.7745, 0.7748, 0.7647, 0.7793, 0.7718, 0.7351, 0.7656, 0.7486, 0.7665, 0.7775, 0.7959, 0.7568, 0.7736, 0.7441, 0.7745, 0.7811, 0.7647, 0.7775, 0.7504, 0.7919, 0.762, 0.7871, 0.7473, 0.779, 0.7536, 0.7663, 0.7643, 0.7808, 0.7572, 0.7663, 0.7366, 0.7726, 0.7437, 0.7754, 0.7303, 0.7754, 0.7527, 0.7726, 0.7451, 0.7536, 0.7478, 0.7745, 0.762, 0.7817, 0.7781, 0.7708, 0.7585, 0.7627, 0.7558, 0.7446, 0.7535, 0.7736, 0.7624, 0.7636, 0.75, 0.7554, 0.7385, 0.7645, 0.7491, 0.7391, 0.7213, 0.7482, 0.7372, 0.7563, 0.739, 0.7745, 0.7566, 0.7681, 0.7443, 0.7373, 0.7416, 0.7699, 0.7447, 0.7627, 0.7332, 0.7437, 0.7376, 0.7668, 0.7367, 0.765, 0.7553, 0.7741, 0.7287, 0.7811, 0.7234, 0.7527, 0.742, 0.7637, 0.7199, 0.7582, 0.7278, 0.7674, 0.7287, 0.7692, 0.7074, 0.7363, 0.719, 0.75, 0.7119, 0.756, 0.7216, 0.7799, 0.7057, 0.7597, 0.7207, 0.7551, 0.711, 0.7615, 0.711, 0.7597, 0.6826, 0.7652, 0.7252, 0.744, 0.6871, 0.7458, 0.7252, 0.743, 0.6959, 0.7287, 0.7145, 0.7769, 0.7166, 0.7417, 0.6907, 0.7398, 0.6943, 0.7565, 0.7097, 0.7407, 0.7133, 0.7731, 0.6882, 0.7583, 0.7124, 0.768, 0.7151, 0.7523, 0.7392, 0.7578, 0.7079, 0.7818, 0.7009, 0.756, 0.7387, 0.7624, 0.7225, 0.7449, 0.709, 0.7291, 0.7153, 0.7384, 0.7099, 0.7421, 0.7054, 0.7374, 0.7027, 0.7542, 0.6991, 0.7454, 0.6892, 0.737, 0.6775, 0.7537, 0.6883, 0.7481, 0.6721, 0.7361, 0.6847, 0.7398, 0.6975, 0.7269, 0.6884, 0.7694, 0.6857, 0.7583, 0.7047, 0.7509, 0.6947, 0.7357, 0.7074, 0.7587, 0.7049, 0.7311, 0.6996, 0.7495, 0.6905, 0.732, 0.7106, 0.7541, 0.6951, 0.7403, 0.6612, 0.7357, 0.7005, 0.7689, 0.6841, 0.7449, 0.6896, 0.7366, 0.6767, 0.7357, 0.7024, 0.7381, 0.6951, 0.7482, 0.7005, 0.7363, 0.685, 0.7436, 0.7005, 0.7628, 0.6951, 0.7353, 0.6648, 0.7454, 0.6849, 0.7353, 0.6885, 0.735, 0.7104, 0.745, 0.7022, 0.7395, 0.7129, 0.7577, 0.6857, 0.7341, 0.6639, 0.7259, 0.6884, 0.7368, 0.6812, 0.7131, 0.7056, 0.7482, 0.6739, 0.7308, 0.6757, 0.7463, 0.6757, 0.7363, 0.6928, 0.7372, 0.6856, 0.7302, 0.6568, 0.7449, 0.682, 0.7238, 0.6865, 0.7445, 0.7056, 0.7454, 0.6875, 0.7445, 0.6721, 0.7454, 0.6812, 0.7313, 0.7029, 0.7332, 0.683, 0.7432, 0.7183, 0.7418, 0.6685, 0.7355, 0.6993, 0.7207, 0.6929, 0.7306, 0.6957, 0.745, 0.6966, 0.7432, 0.6884, 0.7387, 0.6621, 0.7225, 0.6748, 0.75, 0.6911, 0.721, 0.6902, 0.7255, 0.6938, 0.7455, 0.6775, 0.7409, 0.6757, 0.7324, 0.673, 0.7297, 0.6973, 0.7342, 0.6694, 0.6937, 0.6892, 0.755, 0.6935, 0.7405, 0.7034, 0.7541, 0.7186, 0.7207, 0.697, 0.7423, 0.6898, 0.7396, 0.7148, 0.7378, 0.6863, 0.7216, 0.7148, 0.7369, 0.6907, 0.7351, 0.7032, 0.7297, 0.6988, 0.7441, 0.68, 0.7342, 0.705, 0.7468, 0.6925, 0.7559, 0.6649, 0.7387, 0.6925, 0.7536, 0.6863, 0.7708, 0.6756, 0.7636, 0.7139, 0.7509, 0.6872, 0.7437, 0.7077, 0.7518, 0.6765, 0.7699, 0.6693, 0.7509, 0.6853, 0.7346, 0.6844, 0.7518, 0.6782, 0.7355, 0.6746, 0.7509, 0.6871, 0.7586, 0.68, 0.7396, 0.7012, 0.7414, 0.7128, 0.7351, 0.6959, 0.7477, 0.6941, 0.7315, 0.6941, 0.727, 0.6862, 0.7315, 0.7057, 0.7486, 0.672, 0.7332, 0.6596, 0.7532, 0.7057, 0.7532, 0.6941, 0.7377, 0.6933, 0.7559, 0.6729, 0.7605, 0.6605, 0.7641, 0.6897, 0.775, 0.6959, 0.7596, 0.6773, 0.7423, 0.6693, 0.7482, 0.695, 0.7381, 0.6791, 0.7628, 0.6879, 0.7546, 0.6773, 0.7555, 0.6888, 0.7348, 0.6879, 0.7615, 0.6782, 0.761, 0.6906, 0.7353, 0.6693, 0.7573, 0.6755, 0.7436, 0.6658, 0.7463, 0.6702, 0.7491, 0.6729, 0.728, 0.6941, 0.7647, 0.6702, 0.7436, 0.6463, 0.7463, 0.6888, 0.7473, 0.6738, 0.7527, 0.6943, 0.7509, 0.6453, 0.7381, 0.656, 0.7262, 0.6684, 0.7274, 0.6604, 0.7422, 0.6462, 0.732, 0.6729, 0.7274, 0.6756, 0.7311, 0.6693, 0.7192, 0.6453, 0.7118, 0.6854, 0.7228, 0.6853, 0.6961, 0.6941, 0.7155, 0.6693, 0.7311, 0.6649, 0.7348, 0.6497, 0.7228, 0.6774, 0.7247, 0.6702, 0.7274, 0.6783, 0.6952, 0.6738, 0.7099, 0.6631, 0.7247, 0.6738, 0.7403, 0.6775, 0.7376, 0.6802, 0.7459, 0.6721, 0.7348, 0.6775, 0.7256, 0.6459, 0.7578, 0.6892, 0.7302, 0.6604, 0.7413, 0.6586, 0.7399, 0.673, 0.7289, 0.6811, 0.7308, 0.6712, 0.7372, 0.6568, 0.7244, 0.6955, 0.7152, 0.6784, 0.7179, 0.6694, 0.7363, 0.6892, 0.7537, 0.6477, 0.7418, 0.6883, 0.7381, 0.6991, 0.7189, 0.6982, 0.7143, 0.6838, 0.7207, 0.6622, 0.7308, 0.692, 0.7179, 0.6848, 0.7152, 0.6812, 0.724, 0.7002, 0.7368, 0.6639, 0.7304, 0.6821, 0.7204, 0.7029, 0.7095, 0.6667, 0.7186, 0.6929, 0.7158, 0.6984, 0.7024, 0.692, 0.7317, 0.6775, 0.717, 0.6966, 0.7106, 0.6839, 0.7111, 0.6957, 0.732, 0.6866, 0.6943, 0.6884, 0.7219, 0.673, 0.7182, 0.6758, 0.7118, 0.6821, 0.7247, 0.6694, 0.7394, 0.685, 0.7044, 0.6712, 0.7164, 0.6822, 0.7127, 0.6694, 0.7247, 0.6639, 0.6924, 0.6831, 0.7366, 0.643, 0.7035, 0.6721, 0.7118, 0.6293, 0.7155, 0.6648, 0.7284, 0.6667, 0.6961, 0.6694, 0.7024, 0.6676, 0.7079, 0.6967, 0.7161, 0.6749, 0.7125, 0.6557, 0.7125, 0.6612, 0.7198, 0.6758, 0.7015, 0.6658, 0.6941, 0.6557, 0.6932, 0.6794, 0.7033, 0.674, 0.7253, 0.6576, 0.7198, 0.6585, 0.6932, 0.6703, 0.7115, 0.6922, 0.7143, 0.6603, 0.6923, 0.6485, 0.7179, 0.653, 0.706, 0.6876, 0.6987, 0.6803, 0.7051, 0.6703, 0.6804, 0.6557, 0.7161, 0.684, 0.7189, 0.673, 0.7216, 0.6931, 0.7106, 0.6776, 0.7179, 0.6821, 0.7033, 0.6548, 0.6786, 0.663, 0.685, 0.6485, 0.7317, 0.6466, 0.7271, 0.673, 0.7161, 0.6685, 0.7015, 0.6475, 0.7079, 0.6603, 0.7189, 0.6777, 0.7079, 0.6557, 0.7125, 0.6703, 0.7207, 0.6658, 0.7207, 0.6447, 0.7115, 0.6731, 0.7097, 0.6749, 0.696, 0.6612, 0.7216, 0.6785, 0.6795, 0.6794, 0.7177, 0.6721, 0.7304, 0.6667, 0.7074, 0.6612, 0.7011, 0.6703, 0.7147, 0.6894, 0.7292, 0.6812, 0.7418, 0.674, 0.7337, 0.6885, 0.6966, 0.6585, 0.7056, 0.6612, 0.7192, 0.6667, 0.7283, 0.6712, 0.721, 0.663, 0.7228, 0.6767, 0.7482, 0.6969, 0.7147, 0.6612, 0.7138, 0.6831, 0.6966, 0.6995, 0.7264, 0.7067, 0.7228, 0.6903, 0.7165, 0.6767, 0.7183, 0.694, 0.724, 0.6685, 0.7186, 0.6821, 0.7359, 0.6785, 0.7067, 0.6913, 0.7122, 0.6976, 0.6894, 0.6967, 0.7097, 0.7004, 0.6914, 0.6494, 0.7024, 0.6612, 0.7115, 0.663, 0.7115, 0.684, 0.7207, 0.674, 0.7244, 0.673, 0.7015, 0.6667, 0.7072, 0.674, 0.7072, 0.684, 0.7256, 0.6812, 0.6832, 0.674, 0.6934, 0.6521, 0.7099, 0.6603, 0.698, 0.6803, 0.6769, 0.6749, 0.6917, 0.6785, 0.6935, 0.6557, 0.6954, 0.6966, 0.6954, 0.6639, 0.6852, 0.663, 0.6815, 0.6621, 0.7, 0.6612, 0.7139, 0.6585, 0.6991, 0.6648, 0.7028, 0.6576, 0.6898, 0.663, 0.7213, 0.6676, 0.6815, 0.6667, 0.7194, 0.6784, 0.6667, 0.683, 0.6843, 0.6739, 0.688, 0.6667, 0.6972, 0.6422, 0.6954, 0.6513, 0.6824, 0.6522, 0.7028, 0.6223, 0.6989, 0.6585, 0.7099, 0.6676, 0.698, 0.6431, 0.7053, 0.6214, 0.6943, 0.6513, 0.6897, 0.6449, 0.6878, 0.6359, 0.6335, 0.6603, 0.7017, 0.6293, 0.6852, 0.653, 0.6815, 0.6386, 0.6815, 0.635, 0.6657, 0.6486, 0.6787, 0.6359, 0.675, 0.6359, 0.6972, 0.6404, 0.7019, 0.6559, 0.7139, 0.6586, 0.6907, 0.6477, 0.6963, 0.6613, 0.6778, 0.6568, 0.6991, 0.618, 0.6944, 0.6414, 0.675, 0.6405, 0.6796, 0.6416, 0.6537, 0.6371, 0.6731, 0.6389, 0.6529, 0.6362, 0.674, 0.6353, 0.6897, 0.6461, 0.6906, 0.6335, 0.6556, 0.6335, 0.6703, 0.6461, 0.6685, 0.6416, 0.6436, 0.6478, 0.6667, 0.6478, 0.6934, 0.6676, 0.6667, 0.6299, 0.675, 0.6022, 0.6786, 0.6649, 0.6952, 0.6559, 0.663, 0.6478, 0.6556, 0.6416, 0.675, 0.6434, 0.6787, 0.6586, 0.6676, 0.6246, 0.6806, 0.6317, 0.6741, 0.6362, 0.6574, 0.6514, 0.6694, 0.629, 0.6741, 0.6434, 0.6648, 0.6541, 0.6759, 0.6299, 0.6861, 0.6246, 0.6806, 0.6317, 0.6934, 0.6353, 0.6657, 0.6147, 0.674, 0.638, 0.6934, 0.6434, 0.6952, 0.621, 0.6813, 0.6443, 0.6712, 0.6514, 0.6593, 0.6299, 0.6923, 0.6299, 0.6941, 0.6203, 0.6694, 0.6346, 0.674, 0.6283, 0.6777, 0.647, 0.6676, 0.6586, 0.6703, 0.6541, 0.6758, 0.6423, 0.663, 0.6604, 0.6768, 0.6468, 0.6584, 0.6378, 0.6464, 0.6577, 0.6455, 0.645, 0.6621, 0.6577, 0.651, 0.6486, 0.6565, 0.6676, 0.6538, 0.6396, 0.651, 0.6486, 0.6455, 0.6568, 0.6703, 0.636, 0.6584, 0.6748, 0.6383, 0.6378, 0.6593, 0.6514, 0.6566, 0.655, 0.6786, 0.6541, 0.6731, 0.6487, 0.652, 0.6631, 0.6364, 0.6631, 0.674, 0.6532, 0.6941, 0.6676, 0.6813, 0.647, 0.6722, 0.6604, 0.7079, 0.6577, 0.6511, 0.6246, 0.6566, 0.6649, 0.663, 0.6685, 0.6429, 0.6586, 0.674, 0.6514, 0.6465, 0.6373, 0.6419, 0.6729, 0.6785, 0.6337, 0.6822, 0.6684, 0.6667, 0.6667, 0.6777, 0.6711, 0.6777, 0.6578, 0.685, 0.672, 0.6575, 0.68, 0.7072, 0.6693, 0.6943, 0.639, 0.6676, 0.6586, 0.7015, 0.6319, 0.6722, 0.6711, 0.6886, 0.6444, 0.7042, 0.6658, 0.6777, 0.6693, 0.6777, 0.664, 0.6914, 0.6649, 0.6896, 0.6471, 0.6868, 0.6649, 0.6804, 0.6534, 0.6914, 0.6534, 0.6951, 0.6764, 0.6621, 0.6534, 0.698, 0.6596, 0.7271, 0.6454, 0.6951, 0.6392, 0.717, 0.6569, 0.6886, 0.6809, 0.7143, 0.6764, 0.6822, 0.6587, 0.6906, 0.6676, 0.6758, 0.6649, 0.6978, 0.6862, 0.6859, 0.6773, 0.6639, 0.6854, 0.6584, 0.6756, 0.674, 0.6631, 0.6528, 0.6658, 0.6787, 0.6667, 0.6657, 0.6872, 0.6611, 0.6765, 0.6685, 0.6791, 0.6851, 0.6941, 0.6878, 0.6729, 0.6713, 0.6959, 0.6989, 0.697, 0.6621, 0.672, 0.6584, 0.6818, 0.6593, 0.6765, 0.6786, 0.6809, 0.6951, 0.6791, 0.6804, 0.6968, 0.6822, 0.6853, 0.7088, 0.6933, 0.6932, 0.6995, 0.7015, 0.6826, 0.685, 0.7004, 0.6648, 0.6933, 0.7106, 0.7145, 0.6987, 0.6959, 0.6758, 0.6773, 0.7134, 0.6888, 0.6886, 0.6613, 0.6841, 0.6649, 0.6777, 0.6755, 0.6896, 0.6853, 0.6392, 0.6755, 0.6731, 0.6888, 0.7051, 0.6614, 0.6905, 0.7046, 0.652, 0.6869, 0.6676, 0.6675, 0.6749, 0.6817, 0.6758, 0.6623, 0.6859, 0.6817, 0.6566, 0.6667, 0.6722, 0.664, 0.696, 0.6614, 0.6712, 0.6526, 0.6685, 0.6649, 0.6749, 0.6781, 0.7143, 0.6614, 0.6804, 0.6667, 0.7024, 0.6861, 0.6868, 0.6711, 0.6841, 0.6825, 0.6905, 0.6861, 0.7179, 0.6684, 0.6832, 0.6702, 0.7088, 0.7002, 0.7134, 0.6931, 0.6593, 0.7012, 0.7031, 0.6915, 0.7022, 0.6888, 0.6858, 0.6658, 0.7013, 0.6861, 0.7058, 0.6817, 0.7067, 0.6834, 0.7077, 0.6781, 0.7013, 0.6799, 0.7067, 0.7099, 0.7058, 0.6772, 0.6894, 0.6851, 0.6658, 0.692, 0.694, 0.6981, 0.6995, 0.7094, 0.6885, 0.7007, 0.7277, 0.7068, 0.684, 0.6911, 0.714, 0.7129, 0.6785, 0.6867, 0.7213, 0.6789, 0.7277, 0.6841, 0.7086, 0.6928, 0.7359, 0.6885, 0.7077, 0.6877, 0.7086, 0.6772, 0.7213, 0.6754, 0.7161, 0.6649, 0.7079, 0.7019, 0.7244, 0.694, 0.7225, 0.6975, 0.7125, 0.657, 0.7051, 0.6764, 0.7113, 0.6914, 0.7313, 0.7055, 0.7304, 0.6878, 0.724, 0.7055, 0.7204, 0.6834, 0.7304, 0.7081, 0.7423, 0.7037, 0.7213, 0.7092, 0.7122, 0.7101, 0.7295, 0.6764, 0.7253, 0.6755, 0.7189, 0.6924, 0.6914, 0.695, 0.6914, 0.703, 0.6924, 0.6897, 0.6924, 0.7154, 0.7127, 0.6711, 0.6878, 0.7092, 0.7118, 0.7048, 0.7044, 0.6984, 0.7136, 0.7116, 0.6878, 0.6905, 0.7072, 0.7063, 0.7099, 0.7002, 0.6952, 0.6852, 0.7017, 0.7055, 0.686, 0.6861, 0.7035, 0.6993, 0.7109, 0.6949, 0.7015, 0.7072, 0.706, 0.6984, 0.696, 0.7099, 0.6976, 0.7002, 0.6967, 0.7002, 0.6976, 0.694, 0.692, 0.6843, 0.6848, 0.7116, 0.6821, 0.7039, 0.6712, 0.6977, 0.692, 0.6702, 0.6929, 0.695, 0.6967, 0.7004, 0.7113, 0.7066, 0.694, 0.7083, 0.6985, 0.7092, 0.7049, 0.6977, 0.7149, 0.6977, 0.6821, 0.7119, 0.7277, 0.6986, 0.7168, 0.703, 0.6987, 0.7066, 0.7322, 0.7021, 0.7031, 0.7057, 0.7013, 0.7048, 0.6894, 0.7004, 0.6712, 0.6995, 0.7313, 0.7278, 0.6951, 0.7145, 0.6842, 0.7154, 0.6915, 0.7012, 0.7017, 0.7057, 0.7063, 0.7057, 0.6906, 0.7004, 0.6886, 0.7145, 0.7079, 0.695, 0.6905, 0.6773, 0.7033, 0.6924, 0.7115, 0.7039, 0.7079, 0.6924, 0.7079, 0.6995, 0.7244, 0.6862, 0.6822, 0.672, 0.7042, 0.719, 0.7005, 0.7243, 0.6667, 0.6933, 0.6822, 0.7021, 0.6813, 0.6968, 0.6813, 0.6977, 0.7115, 0.719, 0.6886, 0.6906, 0.6932, 0.68, 0.7106, 0.6995, 0.7125, 0.7048, 0.6832, 0.6835, 0.7015, 0.7012, 0.6593, 0.711, 0.674, 0.6888, 0.7244, 0.7119, 0.7033, 0.7092, 0.7088, 0.7207, 0.6886, 0.7005, 0.6777, 0.705, 0.674, 0.7086, 0.707, 0.7112, 0.7005, 0.7193, 0.6905, 0.7068, 0.7088, 0.7186, 0.7088, 0.6964, 0.6557, 0.7171, 0.6722, 0.7288, 0.6923, 0.6946, 0.7033, 0.7018, 0.7024, 0.709, 0.696, 0.7144, 0.6905, 0.7207, 0.6951, 0.7045, 0.7134, 0.7018, 0.7234, 0.7171, 0.7143, 0.7162, 0.6896, 0.6928, 0.6941, 0.7153, 0.717, 0.7061, 0.7088, 0.698, 0.6821, 0.7061, 0.6858, 0.707, 0.6976, 0.7157, 0.6976, 0.6979, 0.6931, 0.7068, 0.7086, 0.6979, 0.7295, 0.7032, 0.7149, 0.6765, 0.6947, 0.6729, 0.7319, 0.6774, 0.7101, 0.6925, 0.7168, 0.6881, 0.7095, 0.6961, 0.7049, 0.7023, 0.6803, 0.7032, 0.7177, 0.7128, 0.7304, 0.68, 0.7177, 0.6933, 0.7195, 0.68, 0.7013, 0.6995, 0.7158, 0.6853, 0.7222, 0.6897, 0.7213, 0.6897, 0.7459, 0.695, 0.7122, 0.6649, 0.7445, 0.6746, 0.7161, 0.7039, 0.7189, 0.6738, 0.7271, 0.6755, 0.7088, 0.6764, 0.7244, 0.6525, 0.7033, 0.7012, 0.7207, 0.6782, 0.717, 0.6667, 0.728, 0.6818, 0.7179, 0.6934, 0.696, 0.6854, 0.7115, 0.6738, 0.6987, 0.6658, 0.7051, 0.6791, 0.7344, 0.6765, 0.7015, 0.6684, 0.7097, 0.6586, 0.6722, 0.6845, 0.6923, 0.6729, 0.7198, 0.6711, 0.7271, 0.6649, 0.7086, 0.6693, 0.6976, 0.6649, 0.6922, 0.6435, 0.7095, 0.6453, 0.7423, 0.6729, 0.7446, 0.6515, 0.7095, 0.639, 0.7079, 0.6702, 0.7179, 0.6453, 0.7299, 0.6542, 0.7353, 0.6756, 0.7125, 0.6649, 0.7198, 0.6667, 0.7088, 0.6622, 0.696, 0.6586, 0.707, 0.6506, 0.733, 0.6497, 0.7265, 0.6578, 0.6878, 0.6604, 0.7376, 0.6497, 0.7348, 0.6756, 0.7081, 0.6488, 0.7081, 0.6569, 0.7311, 0.631, 0.7109, 0.6738, 0.7201, 0.631, 0.7514, 0.6613, 0.7173, 0.6684, 0.7403, 0.6533, 0.709, 0.6604, 0.7317, 0.6702, 0.7335, 0.6765, 0.7115, 0.6747, 0.7079, 0.6676, 0.7234, 0.6881, 0.7134, 0.6542, 0.7134, 0.6426, 0.7161, 0.6515, 0.7161, 0.6435, 0.7582, 0.6542, 0.7079, 0.6542, 0.7149, 0.6693, 0.7231, 0.6435, 0.7083, 0.664, 0.7292, 0.6711, 0.7255, 0.6801, 0.7292, 0.6595, 0.7364, 0.6551, 0.7246, 0.6952, 0.7373, 0.6658, 0.7428, 0.6569, 0.7428, 0.6863, 0.7346, 0.6756, 0.731, 0.6631, 0.7319, 0.6818, 0.7464, 0.6702, 0.7319, 0.6934, 0.7428, 0.6676, 0.7292, 0.6738, 0.7192, 0.656, 0.721, 0.6371, 0.7391, 0.6523, 0.7201, 0.664, 0.7002, 0.6944, 0.712, 0.6747, 0.7259, 0.6478, 0.7083, 0.6649, 0.6884, 0.672, 0.7264, 0.6694, 0.7065, 0.647, 0.7246, 0.6703, 0.7201, 0.6747, 0.7346, 0.6649, 0.6966, 0.647, 0.7428, 0.6649, 0.7319, 0.664, 0.7101, 0.6738, 0.731, 0.6765, 0.7156, 0.6425, 0.6938, 0.6801, 0.7111, 0.6756, 0.7219, 0.664, 0.7092, 0.6541, 0.7346, 0.6747, 0.7156, 0.681, 0.7111, 0.647, 0.6993, 0.6711, 0.6938, 0.681, 0.7077, 0.6918, 0.7031, 0.6586, 0.731, 0.6703, 0.7201, 0.6658, 0.7346, 0.647, 0.7147, 0.6819, 0.7346, 0.6523, 0.7355, 0.6649, 0.7189, 0.6541, 0.718, 0.6586, 0.7117, 0.672, 0.727, 0.6577, 0.7333, 0.6622, 0.7207, 0.6738, 0.736, 0.6487, 0.7198, 0.647, 0.7135, 0.6756, 0.7288, 0.6855, 0.7252, 0.6604, 0.7486, 0.6765, 0.7117, 0.6631, 0.7198, 0.6801, 0.7189, 0.6622, 0.7171, 0.6738, 0.7333, 0.6541, 0.709, 0.6434, 0.7243, 0.638, 0.7063, 0.6541, 0.707, 0.6505, 0.7291, 0.6676, 0.705, 0.6649, 0.7166, 0.6667, 0.703, 0.6532, 0.7092, 0.6522, 0.6835, 0.6458, 0.7163, 0.6332, 0.7057, 0.6494, 0.7066, 0.6648, 0.7092, 0.6612, 0.7004, 0.6392, 0.7154, 0.6447, 0.7039, 0.6474, 0.7012, 0.6594, 0.6853, 0.6512, 0.6959, 0.6457, 0.7048, 0.633, 0.6791, 0.6284, 0.7287, 0.6457, 0.6933, 0.6466, 0.7092, 0.6493, 0.7216, 0.6465, 0.6933, 0.6448, 0.7074, 0.6676, 0.7101, 0.6639, 0.7057, 0.6576, 0.6986, 0.6758, 0.6871, 0.653, 0.68, 0.6557, 0.7068, 0.6685, 0.7059, 0.6612, 0.7103, 0.6585, 0.6952, 0.6421, 0.7121, 0.6448, 0.6907, 0.6667, 0.6863, 0.6593, 0.6988, 0.6658, 0.6756, 0.6648, 0.6996, 0.6227, 0.6747, 0.6429, 0.6889, 0.6612, 0.6818, 0.6557, 0.7016, 0.6648])


        # No space correlation, p=q=0.0005, eps = 0.5, eps_min = 0.1
        array_event_rate_DQN_no_space = np.array([0.45161290322580644, 0.5, 0.45698924731182794, 0.4842105263157895, 0.4946236559139785, 0.5631578947368421, 0.5645161290322581, 0.5473684210526316, 0.6102150537634409, 0.6210526315789474, 0.6854838709677419, 0.6894736842105263, 0.6827956989247311, 0.6947368421052632, 0.6935483870967742, 0.6973684210526315, 0.696236559139785, 0.7078947368421052, 0.706989247311828, 0.7026315789473684, 0.6935483870967742, 0.6921052631578948, 0.6747311827956989, 0.7037037037037037, 0.6881720430107527, 0.7037037037037037, 0.7043010752688172, 0.716931216931217, 0.7150537634408602, 0.7275132275132276, 0.7338709677419355, 0.7407407407407407, 0.7150537634408602, 0.716931216931217, 0.7231182795698925, 0.7380952380952381, 0.7446236559139785, 0.7301587301587301, 0.760752688172043, 0.7354497354497355, 0.7365591397849462, 0.753968253968254, 0.7540106951871658, 0.7367021276595744, 0.7566844919786097, 0.7579787234042553, 0.7780748663101604, 0.723404255319149, 0.7593582887700535, 0.75, 0.7620320855614974, 0.7553191489361702, 0.7700534759358288, 0.7606382978723404, 0.7914438502673797, 0.753968253968254, 0.7807486631016043, 0.7513227513227513, 0.7967914438502673, 0.7592592592592593, 0.7941176470588235, 0.753968253968254, 0.7983870967741935, 0.7566137566137566, 0.8064516129032258, 0.753968253968254, 0.782258064516129, 0.7433862433862434, 0.7849462365591398, 0.753968253968254, 0.7807486631016043, 0.7619047619047619, 0.8074866310160428, 0.746031746031746, 0.7834224598930482, 0.7473404255319149, 0.7994652406417112, 0.7712765957446809, 0.8048128342245989, 0.773936170212766, 0.7952127659574468, 0.7712765957446809, 0.786096256684492, 0.773936170212766, 0.8031914893617021, 0.7712765957446809, 0.791005291005291, 0.7712765957446809, 0.8095238095238095, 0.7819148936170213, 0.8174603174603174, 0.7686170212765957, 0.8253968253968254, 0.7792553191489362, 0.8174603174603174, 0.7712765957446809, 0.8412698412698413, 0.7819148936170213, 0.8148148148148148, 0.786096256684492, 0.828042328042328, 0.7941176470588235, 0.8306878306878307, 0.8048128342245989, 0.8306878306878307, 0.8101604278074866, 0.8333333333333334, 0.8155080213903744, 0.843915343915344, 0.8128342245989305, 0.8333333333333334, 0.8225806451612904, 0.8095238095238095, 0.8010752688172043, 0.8333333333333334, 0.8360215053763441, 0.8227513227513228, 0.8225806451612904, 0.8492063492063492, 0.8360215053763441, 0.8465608465608465, 0.8440860215053764, 0.8518518518518519, 0.8118279569892473, 0.8677248677248677, 0.8064516129032258, 0.8492063492063492, 0.8413978494623656, 0.8236842105263158, 0.8360215053763441, 0.8210526315789474, 0.8252688172043011, 0.8447368421052631, 0.8387096774193549, 0.8605263157894737, 0.8413978494623656, 0.85, 0.8513513513513513, 0.8394736842105263, 0.8540540540540541, 0.8315789473684211, 0.8486486486486486, 0.8315789473684211, 0.8351351351351352, 0.8473684210526315, 0.8513513513513513, 0.8394736842105263, 0.8405405405405405, 0.8447368421052631, 0.8432432432432433, 0.8421052631578947, 0.8486486486486486, 0.8394736842105263, 0.8360215053763441, 0.8447368421052631, 0.8475935828877005, 0.8394736842105263, 0.8368983957219251, 0.8631578947368421, 0.8582887700534759, 0.8315789473684211, 0.8502673796791443, 0.8605263157894737, 0.8582887700534759, 0.8447368421052631, 0.8529411764705882, 0.8578947368421053, 0.8449197860962567, 0.8552631578947368, 0.8449197860962567, 0.8526315789473684, 0.8475935828877005, 0.8526315789473684, 0.8494623655913979, 0.8350785340314136, 0.8494623655913979, 0.856020942408377, 0.8521505376344086, 0.8298429319371727, 0.827027027027027, 0.8534031413612565, 0.8594594594594595, 0.8541666666666666, 0.8675675675675676, 0.8523316062176166, 0.8513513513513513, 0.8367875647668394, 0.8324324324324325, 0.8367875647668394, 0.845945945945946, 0.8497409326424871, 0.8513513513513513, 0.8316062176165803, 0.8243243243243243, 0.8419689119170984, 0.8405405405405405, 0.8290155440414507, 0.8655913978494624, 0.8523316062176166, 0.8682795698924731, 0.8341968911917098, 0.8467741935483871, 0.8471502590673575, 0.8559782608695652, 0.8367875647668394, 0.845108695652174, 0.8471502590673575, 0.8614130434782609, 0.8523316062176166, 0.8586956521739131, 0.8367875647668394, 0.875, 0.8341968911917098, 0.8579234972677595, 0.8264248704663213, 0.8688524590163934, 0.8186528497409327, 0.8633879781420765, 0.844559585492228, 0.8478260869565217, 0.8497409326424871, 0.8478260869565217, 0.8393782383419689, 0.8586956521739131, 0.8471502590673575, 0.8478260869565217, 0.8471502590673575, 0.8668478260869565, 0.8497409326424871, 0.8641304347826086, 0.8523316062176166, 0.8478260869565217, 0.8316062176165803, 0.8469945355191257, 0.8419689119170984, 0.860655737704918, 0.8341968911917098, 0.8497267759562842, 0.8419689119170984, 0.8532608695652174, 0.8212435233160622, 0.8559782608695652, 0.8575129533678757, 0.8505434782608695, 0.844559585492228, 0.842391304347826, 0.8341968911917098, 0.8614130434782609, 0.8497409326424871, 0.8614130434782609, 0.8160621761658031, 0.8396739130434783, 0.8497409326424871, 0.8586956521739131, 0.8367875647668394, 0.8532608695652174, 0.8385416666666666, 0.8559782608695652, 0.8671875, 0.8668478260869565, 0.8567708333333334, 0.8722826086956522, 0.859375, 0.8505434782608695, 0.8567708333333334, 0.845108695652174, 0.8541666666666666, 0.842391304347826, 0.8541666666666666, 0.8505434782608695, 0.8489583333333334, 0.8668478260869565, 0.8541666666666666, 0.8688524590163934, 0.8619791666666666, 0.8579234972677595, 0.8697916666666666, 0.8524590163934426, 0.8411458333333334, 0.8715846994535519, 0.8411458333333334, 0.8469945355191257, 0.8489583333333334, 0.8715846994535519, 0.8515625, 0.8524590163934426, 0.8463541666666666, 0.8333333333333334, 0.8307291666666666, 0.8469945355191257, 0.859375, 0.8579234972677595, 0.8515625, 0.8387978142076503, 0.8515625, 0.860655737704918, 0.8307291666666666, 0.8469945355191257, 0.8515625, 0.8777173913043478, 0.875, 0.860655737704918, 0.8541666666666666, 0.8415300546448088, 0.8626943005181347, 0.8442622950819673, 0.8704663212435233, 0.8715846994535519, 0.8730569948186528, 0.8579234972677595, 0.8575129533678757, 0.8743169398907104, 0.8393782383419689, 0.8524590163934426, 0.8782383419689119, 0.8688524590163934, 0.8497409326424871, 0.8653846153846154, 0.8601036269430051, 0.8543956043956044, 0.8471502590673575, 0.8791208791208791, 0.8497409326424871, 0.8516483516483516, 0.8497409326424871, 0.8598901098901099, 0.8419689119170984, 0.8791208791208791, 0.844559585492228, 0.8571428571428571, 0.8678756476683938, 0.8736263736263736, 0.8419689119170984, 0.8688524590163934, 0.8523316062176166, 0.8743169398907104, 0.8523316062176166, 0.8715846994535519, 0.844559585492228, 0.8736263736263736, 0.8419689119170984, 0.8653846153846154, 0.8186528497409327, 0.8626373626373627, 0.8471502590673575, 0.8681318681318682, 0.8393782383419689, 0.8708791208791209, 0.8264248704663213, 0.8543956043956044, 0.8427835051546392, 0.8461538461538461, 0.8556701030927835, 0.8598901098901099, 0.8350515463917526, 0.8598901098901099, 0.8530927835051546, 0.8736263736263736, 0.8505154639175257, 0.8543956043956044, 0.845360824742268, 0.8571428571428571, 0.8427835051546392, 0.8653846153846154, 0.8556701030927835, 0.8681318681318682, 0.8273195876288659, 0.8461538461538461, 0.8324742268041238, 0.8736263736263736, 0.8505154639175257, 0.8571428571428571, 0.8118556701030928, 0.8626373626373627, 0.8427835051546392, 0.8708791208791209, 0.8376288659793815, 0.8873626373626373, 0.8479381443298969, 0.8736263736263736, 0.8505154639175257, 0.8653846153846154, 0.8530927835051546, 0.8653846153846154, 0.8402061855670103, 0.8736263736263736, 0.8324742268041238, 0.8653846153846154, 0.8402061855670103, 0.8598901098901099, 0.8350515463917526, 0.8791208791208791, 0.8118556701030928, 0.8681318681318682, 0.8298969072164949, 0.8489010989010989, 0.8324742268041238, 0.8571428571428571, 0.8479381443298969, 0.8653846153846154, 0.8350515463917526, 0.8736263736263736, 0.8324742268041238, 0.8818681318681318, 0.8350515463917526, 0.8598901098901099, 0.8316062176165803, 0.8846153846153846, 0.8341968911917098, 0.8791208791208791, 0.8316062176165803, 0.8653846153846154, 0.8264248704663213, 0.8736263736263736, 0.8316062176165803, 0.8846153846153846, 0.8238341968911918, 0.8818681318681318, 0.844559585492228, 0.8626373626373627, 0.8186528497409327, 0.8708791208791209, 0.810880829015544, 0.8708791208791209, 0.8273195876288659, 0.8598901098901099, 0.8144329896907216, 0.8736263736263736, 0.8376288659793815, 0.8736263736263736, 0.8376288659793815, 0.8516483516483516, 0.8324742268041238, 0.8736263736263736, 0.8402061855670103, 0.860655737704918, 0.8144329896907216, 0.8688524590163934, 0.8298969072164949, 0.8681318681318682, 0.8247422680412371, 0.8324175824175825, 0.8290155440414507, 0.8571428571428571, 0.8186528497409327, 0.8379120879120879, 0.8212435233160622, 0.8489010989010989, 0.8005181347150259, 0.8379120879120879, 0.7849740932642487, 0.8653846153846154, 0.805699481865285, 0.8434065934065934, 0.810880829015544, 0.8351648351648352, 0.7901554404145078, 0.8379120879120879, 0.8186528497409327, 0.8461538461538461, 0.8212435233160622, 0.8516483516483516, 0.8367875647668394, 0.860655737704918, 0.8212435233160622, 0.8260869565217391, 0.8134715025906736, 0.8369565217391305, 0.8316062176165803, 0.8369565217391305, 0.8160621761658031, 0.8369565217391305, 0.8367875647668394, 0.8668478260869565, 0.828125, 0.845108695652174, 0.828125, 0.8369565217391305, 0.8177083333333334, 0.8342391304347826, 0.8098958333333334, 0.845108695652174, 0.8272251308900523, 0.8342391304347826, 0.8089005235602095, 0.8233695652173914, 0.8089005235602095, 0.8260869565217391, 0.7827225130890052, 0.8152173913043478, 0.8089005235602095, 0.8260869565217391, 0.819371727748691, 0.8315217391304348, 0.8089005235602095, 0.8342391304347826, 0.7931937172774869, 0.8342391304347826, 0.8089005235602095, 0.842391304347826, 0.819371727748691, 0.8179347826086957, 0.8141361256544503, 0.842391304347826, 0.8089005235602095, 0.8497267759562842, 0.824607329842932, 0.819672131147541, 0.8219895287958116, 0.8169398907103825, 0.8167539267015707, 0.8241758241758241, 0.824607329842932, 0.8351648351648352, 0.8089005235602095, 0.8121546961325967, 0.7931937172774869, 0.8176795580110497, 0.8141361256544503, 0.8342541436464088, 0.8089005235602095, 0.8370165745856354, 0.8036649214659686, 0.8241758241758241, 0.8078947368421052, 0.8131868131868132, 0.7947368421052632, 0.8287292817679558, 0.7973684210526316, 0.8066298342541437, 0.8052631578947368, 0.8232044198895028, 0.781578947368421, 0.8121546961325967, 0.8026315789473685, 0.8232044198895028, 0.8078947368421052, 0.787292817679558, 0.7973684210526316, 0.8149171270718232, 0.7684210526315789, 0.8076923076923077, 0.7777777777777778, 0.7884615384615384, 0.783068783068783, 0.7939560439560439, 0.7751322751322751, 0.7994505494505495, 0.7763157894736842, 0.7884615384615384, 0.7789473684210526, 0.7939560439560439, 0.7921052631578948, 0.7967032967032966, 0.7789473684210526, 0.7983425414364641, 0.7605263157894737, 0.7900552486187845, 0.7710526315789473, 0.7651933701657458, 0.7631578947368421, 0.7900552486187845, 0.7736842105263158, 0.7845303867403315, 0.7894736842105263, 0.8066298342541437, 0.781578947368421, 0.7928176795580111, 0.7619047619047619, 0.7928176795580111, 0.7671957671957672, 0.7734806629834254, 0.7962962962962963, 0.7734806629834254, 0.791005291005291, 0.7790055248618785, 0.791005291005291, 0.7900552486187845, 0.7592592592592593, 0.7983425414364641, 0.7804232804232805, 0.7817679558011049, 0.7645502645502645, 0.7955801104972375, 0.7777777777777778, 0.7955801104972375, 0.7962962962962963, 0.7939560439560439, 0.7777777777777778, 0.804945054945055, 0.7592592592592593, 0.8021978021978022, 0.7936507936507936, 0.804945054945055, 0.7777777777777778, 0.7939560439560439, 0.791005291005291, 0.7747252747252747, 0.7671957671957672, 0.7939560439560439, 0.7777777777777778, 0.8021978021978022, 0.7566137566137566, 0.7802197802197802, 0.7645502645502645, 0.7857142857142857, 0.7777777777777778, 0.7994505494505495, 0.7645502645502645, 0.7912087912087912, 0.7789473684210526, 0.771978021978022, 0.7736842105263158, 0.7912087912087912, 0.7763157894736842, 0.7802197802197802, 0.7842105263157895, 0.7939560439560439, 0.781578947368421, 0.7967032967032966, 0.781578947368421, 0.7747252747252747, 0.7736842105263158, 0.7912087912087912, 0.7868421052631579, 0.8121546961325967, 0.7631578947368421, 0.7845303867403315, 0.7763157894736842, 0.7955801104972375, 0.7921052631578948, 0.8011049723756906, 0.7526315789473684, 0.7983425414364641, 0.7617801047120419, 0.7790055248618785, 0.7643979057591623, 0.7817679558011049, 0.7643979057591623, 0.787292817679558, 0.7905759162303665, 0.7651933701657458, 0.7801047120418848, 0.7845303867403315, 0.7696335078534031, 0.7596685082872928, 0.774869109947644, 0.7928176795580111, 0.7774869109947644, 0.787292817679558, 0.7827225130890052, 0.7651933701657458, 0.7827225130890052, 0.7817679558011049, 0.7722513089005235, 0.7790055248618785, 0.7722513089005235, 0.7707182320441989, 0.7827225130890052, 0.7845303867403315, 0.7801047120418848, 0.7707182320441989, 0.756544502617801, 0.7734806629834254, 0.774869109947644, 0.7762430939226519, 0.7879581151832461, 0.7679558011049724, 0.7617801047120419, 0.7679558011049724, 0.7670157068062827, 0.7707182320441989, 0.7617801047120419, 0.7790055248618785, 0.7696335078534031, 0.7762430939226519, 0.7670157068062827, 0.7802197802197802, 0.7774869109947644, 0.7664835164835165, 0.7643979057591623, 0.7857142857142857, 0.7670157068062827, 0.7994505494505495, 0.7722513089005235, 0.7747252747252747, 0.7722513089005235, 0.773224043715847, 0.7774869109947644, 0.7759562841530054, 0.7696335078534031, 0.7950819672131147, 0.7774869109947644, 0.7802197802197802, 0.7591623036649214, 0.7912087912087912, 0.7722513089005235, 0.782967032967033, 0.7774869109947644, 0.804945054945055, 0.756544502617801, 0.804945054945055, 0.7827225130890052, 0.7774725274725275, 0.7905759162303665, 0.7994505494505495, 0.7879581151832461, 0.7994505494505495, 0.7905759162303665, 0.7994505494505495, 0.7905759162303665, 0.7939560439560439, 0.7879581151832461, 0.804945054945055, 0.7879581151832461, 0.7978142076502732, 0.7973684210526316, 0.7923497267759563, 0.781578947368421, 0.7540983606557377, 0.7698412698412699, 0.7950819672131147, 0.7777777777777778, 0.8060109289617486, 0.7868421052631579, 0.8032786885245902, 0.7736842105263158, 0.7814207650273224, 0.7684210526315789, 0.8005464480874317, 0.7657894736842106, 0.7868852459016393, 0.7868421052631579, 0.7841530054644809, 0.7763157894736842, 0.7923497267759563, 0.7605263157894737, 0.8114754098360656, 0.7710526315789473, 0.7923497267759563, 0.7710526315789473, 0.7853260869565217, 0.7763157894736842, 0.7907608695652174, 0.7698412698412699, 0.782608695652174, 0.7751322751322751, 0.7989130434782609, 0.7698412698412699, 0.7945945945945946, 0.7804232804232805, 0.7945945945945946, 0.7698412698412699, 0.7972972972972973, 0.7777777777777778, 0.8, 0.7724867724867724, 0.7864864864864864, 0.7777777777777778, 0.7810810810810811, 0.7724867724867724, 0.7702702702702703, 0.7777777777777778, 0.7918918918918919, 0.7619047619047619, 0.7956989247311828, 0.7712765957446809, 0.7849462365591398, 0.7712765957446809, 0.7795698924731183, 0.773936170212766, 0.8091397849462365, 0.7606382978723404, 0.793010752688172, 0.7792553191489362, 0.803763440860215, 0.7606382978723404, 0.8091397849462365, 0.7712765957446809, 0.793010752688172, 0.7659574468085106, 0.7768817204301075, 0.7686170212765957, 0.7795698924731183, 0.7659574468085106, 0.782258064516129, 0.7579787234042553, 0.803763440860215, 0.7819148936170213, 0.7700534759358288, 0.7819148936170213, 0.7661290322580645, 0.7659574468085106, 0.793010752688172, 0.7671957671957672, 0.7849462365591398, 0.753968253968254, 0.7876344086021505, 0.7777777777777778, 0.793010752688172, 0.7883597883597884, 0.7768817204301075, 0.7724867724867724, 0.7795698924731183, 0.7566137566137566, 0.7983870967741935, 0.7698412698412699, 0.8010752688172043, 0.7578947368421053, 0.7864864864864864, 0.7631578947368421, 0.7918918918918919, 0.75, 0.7972972972972973, 0.7684210526315789, 0.7972972972972973, 0.7842105263157895, 0.7717391304347826, 0.7368421052631579, 0.779891304347826, 0.7657894736842106, 0.7853260869565217, 0.7763157894736842, 0.7771739130434783, 0.7578947368421053, 0.7771739130434783, 0.7684210526315789, 0.7853260869565217, 0.7710526315789473, 0.8043478260869565, 0.7605263157894737, 0.7880434782608695, 0.7710526315789473, 0.7853260869565217, 0.7605263157894737, 0.7989130434782609, 0.7736842105263158, 0.7961956521739131, 0.7710526315789473, 0.7961956521739131, 0.7591623036649214, 0.782608695652174, 0.7774869109947644, 0.7744565217391305, 0.7774869109947644, 0.782608695652174, 0.7722513089005235, 0.7934782608695652, 0.774869109947644, 0.7907608695652174, 0.7801047120418848, 0.7907608695652174, 0.7905759162303665, 0.7841530054644809, 0.7774869109947644, 0.7978142076502732, 0.7591623036649214, 0.7950819672131147, 0.7774869109947644, 0.782967032967033, 0.7827225130890052, 0.8021978021978022, 0.7879581151832461, 0.8021978021978022, 0.7827225130890052, 0.8131868131868132, 0.7984293193717278, 0.7939560439560439, 0.7801047120418848, 0.7967032967032966, 0.7931937172774869, 0.7994505494505495, 0.7801047120418848, 0.804945054945055, 0.7696335078534031, 0.7939560439560439, 0.7682291666666666, 0.7939560439560439, 0.7864583333333334, 0.7774725274725275, 0.7786458333333334, 0.8214285714285714, 0.796875, 0.7967032967032966, 0.7786458333333334, 0.8159340659340659, 0.7890625, 0.804945054945055, 0.7864583333333334, 0.7884615384615384, 0.7682291666666666, 0.8076923076923077, 0.7760416666666666, 0.8131868131868132, 0.7786458333333334, 0.8005464480874317, 0.7827225130890052, 0.7978142076502732, 0.7722513089005235, 0.8087431693989071, 0.774869109947644, 0.7955801104972375, 0.7473684210526316, 0.7900552486187845, 0.7473684210526316, 0.7983425414364641, 0.75, 0.7845303867403315, 0.7736842105263158, 0.7928176795580111, 0.7368421052631579, 0.8138888888888889, 0.7631578947368421, 0.8027777777777778, 0.7592592592592593, 0.7666666666666667, 0.7777777777777778, 0.7888888888888889, 0.7645502645502645, 0.7861111111111111, 0.7645502645502645, 0.7972222222222223, 0.7486772486772487, 0.8, 0.7684210526315789, 0.8027777777777778, 0.7552631578947369, 0.7666666666666667, 0.7631578947368421, 0.8027777777777778, 0.7473684210526316, 0.7988826815642458, 0.7605263157894737, 0.7845303867403315, 0.7394736842105263, 0.7928176795580111, 0.7631578947368421, 0.787292817679558, 0.75, 0.7569060773480663, 0.7421052631578947, 0.7928176795580111, 0.7342105263157894, 0.7762430939226519, 0.7473684210526316, 0.787292817679558, 0.7486772486772487, 0.8011049723756906, 0.7380952380952381, 0.7762430939226519, 0.7275132275132276, 0.7888888888888889, 0.7592592592592593, 0.7777777777777778, 0.7686170212765957, 0.7805555555555556, 0.7287234042553191, 0.7762430939226519, 0.7379679144385026, 0.7624309392265194, 0.7406417112299465, 0.787292817679558, 0.7486631016042781, 0.7541436464088398, 0.7433155080213903, 0.7845303867403315, 0.7540106951871658, 0.7734806629834254, 0.7459893048128342, 0.7762430939226519, 0.7272727272727273, 0.7679558011049724, 0.7459893048128342, 0.7884615384615384, 0.7486631016042781, 0.7884615384615384, 0.7620320855614974, 0.7939560439560439, 0.7433155080213903, 0.7994505494505495, 0.7632978723404256, 0.7912087912087912, 0.75, 0.7967032967032966, 0.7367021276595744, 0.7802197802197802, 0.7659574468085106, 0.7857142857142857, 0.7671957671957672, 0.771978021978022, 0.7433862433862434, 0.7912087912087912, 0.7592592592592593, 0.7802197802197802, 0.7447368421052631, 0.7774725274725275, 0.7421052631578947, 0.7868852459016393, 0.7342105263157894, 0.7841530054644809, 0.7421052631578947, 0.7774725274725275, 0.7421052631578947, 0.771978021978022, 0.7684210526315789, 0.782967032967033, 0.7631578947368421, 0.782967032967033, 0.7684210526315789, 0.7884615384615384, 0.7552631578947369, 0.7841530054644809, 0.7605263157894737, 0.7868852459016393, 0.7657894736842106, 0.7814207650273224, 0.7631578947368421, 0.7759562841530054, 0.7789473684210526, 0.782608695652174, 0.7763157894736842, 0.7717391304347826, 0.7526315789473684, 0.7880434782608695, 0.7526315789473684, 0.7744565217391305, 0.7552631578947369, 0.7934782608695652, 0.7605263157894737, 0.7744565217391305, 0.7631578947368421, 0.779891304347826, 0.7592592592592593, 0.7853260869565217, 0.7380952380952381, 0.7880434782608695, 0.7578947368421053, 0.7961956521739131, 0.7552631578947369, 0.8016304347826086, 0.7657894736842106, 0.7783783783783784, 0.7605263157894737, 0.7972972972972973, 0.7526315789473684, 0.7972972972972973, 0.7605263157894737, 0.7810810810810811, 0.7552631578947369, 0.7783783783783784, 0.7578947368421053, 0.7864864864864864, 0.7578947368421053, 0.8, 0.7657894736842106, 0.7891891891891892, 0.7657894736842106, 0.7945945945945946, 0.7657894736842106, 0.7864864864864864, 0.7473684210526316, 0.7756756756756756, 0.7552631578947369, 0.7864864864864864, 0.7552631578947369, 0.7891891891891892, 0.7552631578947369, 0.7810810810810811, 0.7578947368421053, 0.772972972972973, 0.7736842105263158, 0.7810810810810811, 0.781578947368421, 0.7972972972972973, 0.7657894736842106, 0.7810810810810811, 0.7605263157894737, 0.7945945945945946, 0.7631578947368421, 0.7972972972972973, 0.7421052631578947, 0.7907608695652174, 0.7447368421052631, 0.7771739130434783, 0.7657894736842106, 0.7717391304347826, 0.7710526315789473, 0.7853260869565217, 0.7657894736842106, 0.7690217391304348, 0.7657894736842106, 0.7853260869565217, 0.7605263157894737, 0.7880434782608695, 0.7578947368421053, 0.7934782608695652, 0.7605263157894737, 0.7744565217391305, 0.7552631578947369, 0.7934782608695652, 0.75, 0.7934782608695652, 0.7526315789473684, 0.7907608695652174, 0.7578947368421053, 0.7989130434782609, 0.75, 0.7907608695652174, 0.7368421052631579, 0.7989130434782609, 0.7631578947368421, 0.7961956521739131, 0.7578947368421053, 0.779891304347826, 0.7605263157894737, 0.8087431693989071, 0.7342105263157894, 0.7978142076502732, 0.7605263157894737, 0.7841530054644809, 0.7342105263157894, 0.8060109289617486, 0.7447368421052631, 0.7923497267759563, 0.7684210526315789, 0.782608695652174, 0.7526315789473684, 0.8, 0.7315789473684211, 0.7783783783783784, 0.7526315789473684, 0.7864864864864864, 0.7315789473684211, 0.7810810810810811, 0.7421052631578947, 0.7810810810810811, 0.7657894736842106, 0.7702702702702703, 0.7631578947368421, 0.7837837837837838, 0.7473684210526316, 0.7702702702702703, 0.7473684210526316, 0.7945945945945946, 0.7315789473684211, 0.7768817204301075, 0.7526315789473684, 0.782258064516129, 0.75, 0.7661290322580645, 0.7684210526315789, 0.7849462365591398, 0.7631578947368421, 0.7661290322580645, 0.7842105263157895, 0.760752688172043, 0.7657894736842106, 0.7795698924731183, 0.75, 0.7661290322580645, 0.7631578947368421, 0.7876344086021505, 0.7657894736842106, 0.786096256684492, 0.7631578947368421, 0.7780748663101604, 0.7657894736842106, 0.7593582887700535, 0.7789473684210526, 0.8048128342245989, 0.7763157894736842, 0.767379679144385, 0.7710526315789473, 0.8031914893617021, 0.7684210526315789, 0.7807486631016043, 0.7552631578947369, 0.7914438502673797, 0.7552631578947369, 0.7845744680851063, 0.7789473684210526, 0.7925531914893617, 0.7774869109947644, 0.7686170212765957, 0.7591623036649214, 0.7712765957446809, 0.7591623036649214, 0.7686170212765957, 0.7670157068062827, 0.7952127659574468, 0.7774869109947644, 0.7659574468085106, 0.7879581151832461, 0.7819148936170213, 0.7879581151832461, 0.7686170212765957, 0.7722513089005235, 0.7792553191489362, 0.7774869109947644, 0.7526595744680851, 0.7774869109947644, 0.773936170212766, 0.7763157894736842, 0.7819148936170213, 0.781578947368421, 0.7553191489361702, 0.7710526315789473, 0.7792553191489362, 0.7684210526315789, 0.7845744680851063, 0.7684210526315789, 0.7819148936170213, 0.7578947368421053, 0.7712765957446809, 0.7710526315789473, 0.7553191489361702, 0.7736842105263158, 0.7553191489361702, 0.7789473684210526, 0.7819148936170213, 0.7710526315789473, 0.773936170212766, 0.7631578947368421, 0.7845744680851063, 0.7763157894736842, 0.7712765957446809, 0.7868421052631579, 0.7579787234042553, 0.7578947368421053, 0.7579787234042553, 0.7643979057591623, 0.7819148936170213, 0.774869109947644, 0.7898936170212766, 0.7879581151832461, 0.7712765957446809, 0.7670157068062827, 0.773936170212766, 0.7696335078534031, 0.7819148936170213, 0.7670157068062827, 0.7659574468085106, 0.7722513089005235, 0.7872340425531915, 0.7827225130890052, 0.776595744680851, 0.7801047120418848, 0.776595744680851, 0.7801047120418848, 0.7792553191489362, 0.7984293193717278, 0.776595744680851, 0.7774869109947644, 0.7727272727272727, 0.7905759162303665, 0.7700534759358288, 0.7774869109947644, 0.7754010695187166, 0.7864583333333334, 0.7632978723404256, 0.796875, 0.7632978723404256, 0.7708333333333334, 0.7606382978723404, 0.78125, 0.7686170212765957, 0.7864583333333334, 0.776595744680851, 0.796875, 0.7686170212765957, 0.7760416666666666, 0.7686170212765957, 0.78125, 0.776595744680851, 0.7916666666666666, 0.7712765957446809, 0.8020833333333334, 0.7686170212765957, 0.8046875, 0.767379679144385, 0.78125, 0.7780748663101604, 0.7942708333333334, 0.7768817204301075, 0.7760416666666666, 0.7580645161290323, 0.7708333333333334, 0.7526881720430108, 0.7760416666666666, 0.7741935483870968, 0.7864583333333334, 0.771505376344086, 0.7760416666666666, 0.7849462365591398, 0.765625, 0.7741935483870968, 0.796875, 0.7876344086021505, 0.7760416666666666, 0.7795698924731183, 0.7838541666666666, 0.7768817204301075, 0.7682291666666666, 0.7634408602150538, 0.7890625, 0.7688172043010753, 0.7734375, 0.760752688172043, 0.78125, 0.760752688172043, 0.7864583333333334, 0.7446236559139785, 0.7760416666666666, 0.7661290322580645, 0.8020833333333334, 0.7795698924731183, 0.7942708333333334, 0.7768817204301075, 0.7864583333333334, 0.7634408602150538, 0.7853403141361257, 0.7620320855614974, 0.7774869109947644, 0.7754010695187166, 0.774869109947644, 0.7620320855614974, 0.774869109947644, 0.7540106951871658, 0.7827225130890052, 0.7593582887700535, 0.7801047120418848, 0.7433155080213903, 0.756544502617801, 0.7352941176470589, 0.7513089005235603, 0.7513368983957219, 0.7696335078534031, 0.7258064516129032, 0.7905759162303665, 0.7473118279569892, 0.7958115183246073, 0.739247311827957, 0.781578947368421, 0.7432432432432432, 0.7657894736842106, 0.727027027027027, 0.7421052631578947, 0.7351351351351352, 0.7578947368421053, 0.745945945945946, 0.7684210526315789, 0.7432432432432432, 0.7631578947368421, 0.7189189189189189, 0.75, 0.727027027027027, 0.7578947368421053, 0.7378378378378379, 0.7684210526315789, 0.7351351351351352, 0.7763157894736842, 0.7432432432432432, 0.7684210526315789, 0.7405405405405405, 0.7657894736842106, 0.7378378378378379, 0.781578947368421, 0.75, 0.781578947368421, 0.7338709677419355, 0.7842105263157895, 0.7419354838709677, 0.7763157894736842, 0.739247311827957, 0.781578947368421, 0.7204301075268817, 0.7736842105263158, 0.7338709677419355, 0.7736842105263158, 0.728494623655914, 0.7763157894736842, 0.7365591397849462, 0.7684210526315789, 0.7150537634408602, 0.7619047619047619, 0.7311827956989247, 0.7671957671957672, 0.7150537634408602, 0.7804232804232805, 0.7338709677419355, 0.7619047619047619, 0.728494623655914, 0.7698412698412699, 0.7231182795698925, 0.7724867724867724, 0.7165775401069518, 0.753968253968254, 0.7219251336898396, 0.7698412698412699, 0.7165775401069518, 0.7645502645502645, 0.7299465240641712, 0.7883597883597884, 0.7272727272727273, 0.7751322751322751, 0.732620320855615, 0.7857142857142857, 0.713903743315508, 0.7883597883597884, 0.7272727272727273, 0.7698412698412699, 0.7165775401069518, 0.7645502645502645, 0.713903743315508, 0.7698412698412699, 0.7165775401069518, 0.7857142857142857, 0.732620320855615, 0.791005291005291, 0.7433155080213903, 0.7698412698412699, 0.7245989304812834, 0.791005291005291, 0.7245989304812834, 0.783068783068783, 0.7340425531914894, 0.798941798941799, 0.7180851063829787, 0.7804232804232805, 0.7526595744680851, 0.7777777777777778, 0.7367021276595744, 0.7883597883597884, 0.7340425531914894, 0.791005291005291, 0.7313829787234043, 0.7804232804232805, 0.7287234042553191, 0.791005291005291, 0.7340425531914894, 0.7898936170212766, 0.7420212765957447, 0.7925531914893617, 0.7367021276595744, 0.7978723404255319, 0.7340425531914894, 0.773936170212766, 0.726063829787234, 0.7845744680851063, 0.7313829787234043, 0.773936170212766, 0.723404255319149, 0.7898936170212766, 0.7207446808510638, 0.7872340425531915, 0.7127659574468085, 0.7712765957446809, 0.7021276595744681, 0.800531914893617, 0.7313829787234043, 0.7792553191489362, 0.7313829787234043, 0.7819148936170213, 0.7287234042553191, 0.7887700534759359, 0.7287234042553191, 0.7941176470588235, 0.7313829787234043, 0.7914438502673797, 0.7287234042553191, 0.7914438502673797, 0.723404255319149, 0.7807486631016043, 0.7340425531914894, 0.7834224598930482, 0.7207446808510638, 0.7887700534759359, 0.7180851063829787, 0.7807486631016043, 0.726063829787234, 0.7780748663101604, 0.7101063829787234, 0.786096256684492, 0.7101063829787234, 0.7967914438502673, 0.726063829787234, 0.7540106951871658, 0.7047872340425532, 0.7688172043010753, 0.7287234042553191, 0.760752688172043, 0.7127659574468085, 0.7768817204301075, 0.7207446808510638, 0.782258064516129, 0.723404255319149, 0.7688172043010753, 0.7393617021276596, 0.7741935483870968, 0.7287234042553191, 0.782258064516129, 0.7074468085106383, 0.7768817204301075, 0.7154255319148937, 0.7903225806451613, 0.7379679144385026, 0.782258064516129, 0.7032085561497327, 0.782258064516129, 0.7299465240641712, 0.7903225806451613, 0.7032085561497327, 0.7795698924731183, 0.7058823529411765, 0.7780748663101604, 0.7165775401069518, 0.7914438502673797, 0.7192513368983957, 0.782258064516129, 0.7352941176470589, 0.7768817204301075, 0.7032085561497327, 0.7956989247311828, 0.7192513368983957, 0.803763440860215, 0.7165775401069518, 0.793010752688172, 0.7165775401069518, 0.7876344086021505, 0.7245989304812834, 0.771505376344086, 0.7245989304812834, 0.7876344086021505, 0.7352941176470589, 0.793010752688172, 0.7192513368983957, 0.7876344086021505, 0.7005347593582888, 0.7795698924731183, 0.7272727272727273, 0.7810810810810811, 0.7085561497326203, 0.7837837837837838, 0.713903743315508, 0.7675675675675676, 0.6978609625668449, 0.7837837837837838, 0.7101063829787234, 0.7756756756756756, 0.7207446808510638, 0.7837837837837838, 0.7301587301587301, 0.7621621621621621, 0.7142857142857143, 0.7810810810810811, 0.7037037037037037, 0.7783783783783784, 0.6931216931216931, 0.7526881720430108, 0.708994708994709, 0.7741935483870968, 0.6904761904761905, 0.7688172043010753, 0.6904761904761905, 0.760752688172043, 0.7063492063492064, 0.7593582887700535, 0.6984126984126984, 0.7780748663101604, 0.6968085106382979, 0.7620320855614974, 0.7085561497326203, 0.7727272727272727, 0.7032085561497327, 0.7553763440860215, 0.7032085561497327, 0.760752688172043, 0.7058823529411765, 0.7661290322580645, 0.7112299465240641, 0.7741935483870968, 0.6925133689839572, 0.7849462365591398, 0.713903743315508, 0.771505376344086, 0.7085561497326203, 0.7768817204301075, 0.6925133689839572, 0.7795698924731183, 0.6935483870967742, 0.760752688172043, 0.6935483870967742, 0.7593582887700535, 0.6908602150537635, 0.7754010695187166, 0.7016129032258065, 0.7780748663101604, 0.6801075268817204, 0.7566844919786097, 0.6989247311827957, 0.7780748663101604, 0.6881720430107527, 0.7647058823529411, 0.6881720430107527, 0.7700534759358288, 0.6827956989247311, 0.7566844919786097, 0.6854838709677419, 0.767379679144385, 0.7096774193548387, 0.7780748663101604, 0.6747311827956989, 0.7486631016042781, 0.6774193548387096, 0.786096256684492, 0.696236559139785, 0.7647058823529411, 0.6666666666666666, 0.7686170212765957, 0.6908602150537635, 0.773936170212766, 0.6854838709677419, 0.7819148936170213, 0.6908602150537635, 0.7819148936170213, 0.6801075268817204, 0.773936170212766, 0.6827956989247311, 0.776595744680851, 0.6854838709677419, 0.7686170212765957, 0.6854838709677419, 0.776595744680851, 0.6693548387096774, 0.7751322751322751, 0.6774193548387096, 0.7619047619047619, 0.6720430107526881, 0.7751322751322751, 0.6854838709677419, 0.7804232804232805, 0.6711229946524064, 0.7698412698412699, 0.6818181818181818, 0.7645502645502645, 0.6764705882352942, 0.7619047619047619, 0.6871657754010695, 0.753968253968254, 0.6925133689839572, 0.7486772486772487, 0.679144385026738, 0.7698412698412699, 0.6764705882352942, 0.7671957671957672, 0.6978609625668449, 0.7619047619047619, 0.6818181818181818, 0.7671957671957672, 0.6818181818181818, 0.7619047619047619, 0.6871657754010695, 0.7592592592592593, 0.6844919786096256, 0.7645502645502645, 0.6764705882352942, 0.7698412698412699, 0.6898395721925134, 0.7671957671957672, 0.6925133689839572, 0.7592592592592593, 0.6898395721925134, 0.7553191489361702, 0.6871657754010695, 0.773936170212766, 0.7032085561497327, 0.7712765957446809, 0.6871657754010695, 0.7606382978723404, 0.6951871657754011, 0.7712765957446809, 0.6844919786096256, 0.7367021276595744, 0.6657754010695187, 0.7420212765957447, 0.6898395721925134, 0.7686170212765957, 0.6871657754010695, 0.7686170212765957, 0.6764705882352942, 0.7207446808510638, 0.6898395721925134, 0.7659574468085106, 0.6657754010695187, 0.7553191489361702, 0.6764705882352942, 0.7473404255319149, 0.6764705882352942, 0.7632978723404256, 0.679144385026738, 0.7606382978723404, 0.6898395721925134, 0.7593582887700535, 0.6684491978609626, 0.7513368983957219, 0.6684491978609626, 0.7379679144385026, 0.6684491978609626, 0.7433155080213903, 0.6737967914438503, 0.767379679144385, 0.6818181818181818, 0.767379679144385, 0.6898395721925134, 0.7727272727272727, 0.7058823529411765, 0.7700534759358288, 0.6737967914438503, 0.7540106951871658, 0.6925133689839572, 0.767379679144385, 0.6978609625668449, 0.7593582887700535, 0.6871657754010695, 0.7459893048128342, 0.6925133689839572, 0.7433155080213903, 0.6978609625668449, 0.7593582887700535, 0.7032085561497327, 0.767379679144385, 0.6898395721925134, 0.7433155080213903, 0.6898395721925134, 0.7620320855614974, 0.6951871657754011, 0.7593582887700535, 0.7032085561497327, 0.75, 0.6951871657754011, 0.7420212765957447, 0.7112299465240641, 0.7446808510638298, 0.7032085561497327, 0.7473404255319149, 0.6871657754010695, 0.7553191489361702, 0.6898395721925134, 0.75, 0.6871657754010695, 0.7526595744680851, 0.6898395721925134, 0.7287234042553191, 0.6898395721925134, 0.75, 0.6898395721925134, 0.7473404255319149, 0.6898395721925134, 0.7473404255319149, 0.6978609625668449, 0.7287234042553191, 0.6898395721925134, 0.7566844919786097, 0.6951871657754011, 0.7593582887700535, 0.6711229946524064, 0.7433155080213903, 0.7219251336898396, 0.7433155080213903, 0.706989247311828, 0.767379679144385, 0.6908602150537635, 0.7620320855614974, 0.6891891891891891, 0.7459893048128342, 0.7027027027027027, 0.732620320855615, 0.7027027027027027, 0.7352941176470589, 0.6972972972972973, 0.767379679144385, 0.6891891891891891, 0.7593582887700535, 0.6837837837837838, 0.7352941176470589, 0.7, 0.7727272727272727, 0.7108108108108108, 0.7620320855614974, 0.7135135135135136, 0.7647058823529411, 0.7108108108108108, 0.7712765957446809, 0.7038043478260869, 0.7659574468085106, 0.7038043478260869, 0.7659574468085106, 0.6875, 0.7686170212765957, 0.7146739130434783, 0.7606382978723404, 0.7119565217391305, 0.7819148936170213, 0.6983695652173914, 0.7698412698412699, 0.7054054054054054, 0.7777777777777778, 0.7135135135135136, 0.7619047619047619, 0.7081081081081081, 0.7671957671957672, 0.7135135135135136, 0.7645502645502645, 0.7162162162162162, 0.7777777777777778, 0.7081081081081081, 0.7819148936170213, 0.7108108108108108, 0.7792553191489362, 0.7189189189189189, 0.7898936170212766, 0.6972972972972973, 0.7925531914893617, 0.7054054054054054, 0.7712765957446809, 0.6918918918918919, 0.773936170212766, 0.7162162162162162, 0.773936170212766, 0.6918918918918919, 0.7686170212765957, 0.7162162162162162, 0.7898936170212766, 0.7189189189189189, 0.7792553191489362, 0.727027027027027, 0.7659574468085106, 0.6972972972972973, 0.75, 0.7162162162162162, 0.776595744680851, 0.7054054054054054, 0.7686170212765957, 0.7189189189189189, 0.7606382978723404, 0.7135135135135136, 0.7898936170212766, 0.7243243243243244, 0.7526595744680851, 0.7297297297297297, 0.7898936170212766, 0.7204301075268817, 0.7819148936170213, 0.696236559139785, 0.776595744680851, 0.7231182795698925, 0.7898936170212766, 0.7258064516129032, 0.776595744680851, 0.728494623655914, 0.7952127659574468, 0.7311827956989247, 0.800531914893617, 0.7446236559139785, 0.7872340425531915, 0.7311827956989247, 0.7925531914893617, 0.728494623655914, 0.800531914893617, 0.7338709677419355, 0.8058510638297872, 0.7338709677419355, 0.800531914893617, 0.7446236559139785, 0.7898936170212766, 0.7446236559139785, 0.7819148936170213, 0.7365591397849462, 0.7898936170212766, 0.727027027027027, 0.7751322751322751, 0.7418478260869565, 0.776595744680851, 0.7472826086956522, 0.776595744680851, 0.7581521739130435, 0.7686170212765957, 0.7527173913043478, 0.7872340425531915, 0.7527173913043478, 0.7819148936170213, 0.7608695652173914, 0.800531914893617, 0.7445652173913043, 0.786096256684492, 0.7391304347826086, 0.7887700534759359, 0.7364130434782609, 0.7780748663101604, 0.7282608695652174, 0.7700534759358288, 0.7309782608695652, 0.7807486631016043, 0.7445652173913043, 0.7967914438502673, 0.745945945945946, 0.7700534759358288, 0.7513513513513513, 0.7887700534759359, 0.7243243243243244, 0.786096256684492, 0.7432432432432432, 0.7620320855614974, 0.7378378378378379, 0.7647058823529411, 0.7162162162162162, 0.7686170212765957, 0.7365591397849462, 0.776595744680851, 0.7365591397849462, 0.773936170212766, 0.7526881720430108, 0.7819148936170213, 0.75, 0.7712765957446809, 0.7365591397849462, 0.7845744680851063, 0.75, 0.7887700534759359, 0.760752688172043, 0.7887700534759359, 0.7419354838709677, 0.786096256684492, 0.7553763440860215, 0.7807486631016043, 0.728494623655914, 0.767379679144385, 0.739247311827957, 0.7876344086021505, 0.717741935483871, 0.7580645161290323, 0.727027027027027, 0.782258064516129, 0.7243243243243244, 0.7741935483870968, 0.7351351351351352, 0.7903225806451613, 0.720108695652174, 0.7634408602150538, 0.7255434782608695, 0.760752688172043, 0.7336956521739131, 0.7446236559139785, 0.7364130434782609, 0.7634408602150538, 0.7527173913043478, 0.7661290322580645, 0.7228260869565217, 0.7768817204301075, 0.7282608695652174, 0.771505376344086, 0.7282608695652174, 0.771505376344086, 0.7243243243243244, 0.7526881720430108, 0.7405405405405405, 0.7702702702702703, 0.7324324324324324, 0.7918918918918919, 0.7216216216216216, 0.7783783783783784, 0.7243243243243244, 0.7621621621621621, 0.7405405405405405, 0.7756756756756756, 0.7351351351351352, 0.7702702702702703, 0.754054054054054, 0.782258064516129, 0.745945945945946, 0.7661290322580645, 0.754054054054054, 0.760752688172043, 0.745945945945946, 0.760752688172043, 0.745945945945946, 0.782258064516129, 0.7567567567567568, 0.7553763440860215, 0.7486486486486487, 0.7768817204301075, 0.7621621621621621, 0.7634408602150538, 0.7486486486486487, 0.7634408602150538, 0.772972972972973, 0.7768817204301075, 0.7648648648648648, 0.7634408602150538, 0.7486486486486487, 0.7741935483870968, 0.7621621621621621, 0.7634408602150538, 0.7608695652173914, 0.771505376344086, 0.7608695652173914, 0.7688172043010753, 0.7771739130434783, 0.7688172043010753, 0.7527173913043478, 0.771505376344086, 0.7445652173913043, 0.7741935483870968, 0.7364130434782609, 0.7566844919786097, 0.7445054945054945, 0.7620320855614974, 0.7664835164835165, 0.7780748663101604, 0.739010989010989, 0.767379679144385, 0.728021978021978, 0.767379679144385, 0.7335164835164835, 0.7459893048128342, 0.75, 0.7593582887700535, 0.7445054945054945, 0.7446236559139785, 0.7445054945054945, 0.7473118279569892, 0.7225274725274725, 0.7768817204301075, 0.7307692307692307, 0.7553763440860215, 0.7445054945054945, 0.771505376344086, 0.7307692307692307, 0.7634408602150538, 0.7472527472527473, 0.7243243243243244, 0.7637362637362637, 0.7702702702702703, 0.728021978021978, 0.7675675675675676, 0.7582417582417582, 0.7648648648648648, 0.7664835164835165, 0.7567567567567568, 0.7692307692307693, 0.7594594594594595, 0.7527472527472527, 0.7675675675675676, 0.7527472527472527, 0.7432432432432432, 0.739010989010989, 0.754054054054054, 0.760989010989011, 0.7783783783783784, 0.75, 0.7675675675675676, 0.7554945054945055, 0.7783783783783784, 0.7527472527472527, 0.7621621621621621, 0.7417582417582418, 0.7891891891891892, 0.7377049180327869, 0.7810810810810811, 0.7486338797814208, 0.7756756756756756, 0.7459016393442623, 0.7837837837837838, 0.75, 0.7783783783783784, 0.7282608695652174, 0.772972972972973, 0.7554347826086957, 0.7702702702702703, 0.7255434782608695, 0.7945945945945946, 0.7391304347826086, 0.7648648648648648, 0.7472826086956522, 0.7661290322580645, 0.7309782608695652, 0.7593582887700535, 0.7472826086956522, 0.7700534759358288, 0.7445652173913043, 0.7834224598930482, 0.7418478260869565, 0.7700534759358288, 0.7404371584699454, 0.7620320855614974, 0.7445652173913043, 0.7780748663101604, 0.7608695652173914, 0.767379679144385, 0.7567567567567568, 0.7700534759358288, 0.7446236559139785, 0.7513368983957219, 0.7580645161290323, 0.7647058823529411, 0.739247311827957, 0.7566844919786097, 0.7513368983957219, 0.7700534759358288, 0.7486631016042781, 0.7513368983957219, 0.7540106951871658, 0.7540106951871658, 0.7593582887700535, 0.7807486631016043, 0.7579787234042553, 0.7647058823529411, 0.7340425531914894, 0.7540106951871658, 0.7446808510638298, 0.7647058823529411, 0.7473404255319149, 0.7553191489361702, 0.7446808510638298, 0.7659574468085106, 0.7632978723404256, 0.7446808510638298, 0.7553191489361702, 0.7606382978723404, 0.7526595744680851, 0.7632978723404256, 0.7579787234042553, 0.7606382978723404, 0.7659574468085106, 0.7393617021276596, 0.7632978723404256, 0.7659574468085106, 0.7446808510638298, 0.7446808510638298, 0.7513368983957219, 0.7686170212765957, 0.7593582887700535, 0.7632978723404256, 0.7459893048128342, 0.7526595744680851, 0.7620320855614974, 0.7659574468085106, 0.7459893048128342, 0.7553191489361702, 0.7486631016042781, 0.75, 0.7513368983957219, 0.7712765957446809, 0.7486631016042781, 0.7446808510638298, 0.7433155080213903, 0.7473404255319149, 0.7406417112299465, 0.7446808510638298, 0.7580645161290323, 0.7446808510638298, 0.75, 0.7313829787234043, 0.7526881720430108, 0.7446808510638298, 0.7580645161290323, 0.7287234042553191, 0.75, 0.7446808510638298, 0.7553763440860215, 0.7473404255319149, 0.7553763440860215, 0.7313829787234043, 0.7741935483870968, 0.7473404255319149, 0.7473118279569892, 0.7473404255319149, 0.7768817204301075, 0.7579787234042553, 0.7419354838709677, 0.7340425531914894, 0.7580645161290323, 0.7340425531914894, 0.7526881720430108, 0.7154255319148937, 0.7580645161290323, 0.7287234042553191, 0.7661290322580645, 0.7127659574468085, 0.7473118279569892, 0.726063829787234, 0.7446236559139785, 0.7446808510638298, 0.7526881720430108, 0.7340425531914894, 0.7258064516129032, 0.726063829787234, 0.7419354838709677, 0.7287234042553191, 0.7580645161290323, 0.7473404255319149, 0.7324324324324324, 0.7340425531914894, 0.7486486486486487, 0.7340425531914894, 0.7351351351351352, 0.7420212765957447, 0.745945945945946, 0.7301587301587301, 0.745945945945946, 0.7486772486772487, 0.7432432432432432, 0.7116402116402116, 0.7378378378378379, 0.7354497354497355, 0.7513513513513513, 0.7301587301587301, 0.7324324324324324, 0.7275132275132276, 0.7621621621621621, 0.7380952380952381, 0.745945945945946, 0.7301587301587301, 0.7567567567567568, 0.7380952380952381, 0.7594594594594595, 0.7328042328042328, 0.7297297297297297, 0.7486772486772487, 0.7324324324324324, 0.7380952380952381, 0.7621621621621621, 0.7142857142857143, 0.7688172043010753, 0.746031746031746, 0.7648648648648648, 0.753968253968254, 0.7648648648648648, 0.7275132275132276, 0.7621621621621621, 0.746031746031746, 0.7594594594594595, 0.7289473684210527, 0.7486486486486487, 0.7552631578947369, 0.7702702702702703, 0.7578947368421053, 0.7783783783783784, 0.7421052631578947, 0.7486486486486487, 0.7210526315789474, 0.7675675675675676, 0.7368421052631579, 0.7594594594594595, 0.7368421052631579, 0.7675675675675676, 0.7315789473684211, 0.7594594594594595, 0.75, 0.7567567567567568, 0.7408376963350786, 0.745945945945946, 0.7225130890052356, 0.754054054054054, 0.7356020942408377, 0.7432432432432432, 0.7198952879581152, 0.7567567567567568, 0.7277486910994765, 0.7513513513513513, 0.7356020942408377, 0.7810810810810811, 0.7486910994764397, 0.7594594594594595, 0.743455497382199, 0.7486486486486487, 0.7356020942408377, 0.7486486486486487, 0.7408376963350786, 0.745945945945946, 0.7356020942408377, 0.754054054054054, 0.743455497382199, 0.7594594594594595, 0.743455497382199, 0.7567567567567568, 0.743455497382199, 0.7513513513513513, 0.7395833333333334, 0.7432432432432432, 0.7369791666666666, 0.7513513513513513, 0.7473958333333334, 0.7621621621621621, 0.7682291666666666, 0.7527173913043478, 0.7421875, 0.7418478260869565, 0.7421875, 0.7608695652173914, 0.75, 0.7554347826086957, 0.7578125, 0.7581521739130435, 0.7578125, 0.7690217391304348, 0.7682291666666666, 0.7717391304347826, 0.7682291666666666, 0.7663043478260869, 0.7552083333333334, 0.75, 0.7526041666666666, 0.7364130434782609, 0.7682291666666666, 0.7663043478260869, 0.7630208333333334, 0.7635869565217391, 0.7708333333333334, 0.7445652173913043, 0.7708333333333334, 0.7581521739130435, 0.765625, 0.7635869565217391, 0.7708333333333334, 0.7663043478260869, 0.7682291666666666, 0.7513513513513513, 0.7526041666666666, 0.7621621621621621, 0.7578125, 0.7297297297297297, 0.7708333333333334, 0.7378378378378379, 0.765625, 0.7621621621621621, 0.765625, 0.772972972972973, 0.7408376963350786, 0.772972972972973, 0.7539267015706806, 0.7594594594594595, 0.7670157068062827, 0.7621621621621621, 0.7643979057591623, 0.7675675675675676, 0.7539267015706806, 0.7849462365591398, 0.7617801047120419, 0.7903225806451613, 0.7513089005235603, 0.7648648648648648, 0.7617801047120419, 0.7810810810810811, 0.7486910994764397, 0.7756756756756756, 0.7486910994764397, 0.7648648648648648, 0.7591623036649214, 0.7648648648648648, 0.743455497382199, 0.7513513513513513, 0.7356020942408377, 0.754054054054054, 0.7591623036649214, 0.7756756756756756, 0.7604166666666666, 0.772972972972973, 0.7526041666666666, 0.7581521739130435, 0.7421875, 0.7744565217391305, 0.7447916666666666, 0.7744565217391305, 0.7552083333333334, 0.7635869565217391, 0.7578125, 0.7717391304347826, 0.7552083333333334, 0.7621621621621621, 0.734375, 0.7675675675675676, 0.734375, 0.7432432432432432, 0.7395833333333334, 0.7486486486486487, 0.7239583333333334, 0.7621621621621621, 0.7395833333333334, 0.7663043478260869, 0.7317708333333334, 0.7445652173913043, 0.7239583333333334, 0.7635869565217391, 0.7083333333333334, 0.7581521739130435, 0.734375, 0.7527173913043478, 0.7317708333333334, 0.7418478260869565, 0.7395833333333334, 0.7663043478260869, 0.734375, 0.7635869565217391, 0.7447916666666666, 0.7690217391304348, 0.71875, 0.7608695652173914, 0.7291666666666666, 0.7635869565217391, 0.734375, 0.7472826086956522, 0.7303664921465969, 0.7378378378378379, 0.7460732984293194, 0.754054054054054, 0.7486910994764397, 0.7567567567567568, 0.7486910994764397, 0.7567567567567568, 0.7356020942408377, 0.754054054054054, 0.7460732984293194, 0.7594594594594595, 0.7225130890052356, 0.7756756756756756, 0.7382198952879581, 0.7419354838709677, 0.7329842931937173, 0.7419354838709677, 0.7382198952879581, 0.7459893048128342, 0.7408376963350786, 0.7486631016042781, 0.7382198952879581, 0.7540106951871658, 0.743455497382199, 0.7379679144385026, 0.7696335078534031, 0.7406417112299465, 0.743455497382199, 0.7566844919786097, 0.7356020942408377, 0.7513368983957219, 0.7303664921465969, 0.7620320855614974, 0.7198952879581152, 0.7647058823529411, 0.7382198952879581, 0.7647058823529411, 0.7303664921465969, 0.7700534759358288, 0.7303664921465969, 0.7647058823529411, 0.7198952879581152, 0.7593582887700535, 0.7303664921465969, 0.7540106951871658, 0.7041884816753927, 0.767379679144385, 0.7277486910994765, 0.7566844919786097, 0.7198952879581152, 0.7513368983957219, 0.7277486910994765, 0.7727272727272727, 0.7329842931937173, 0.7647058823529411, 0.7356020942408377, 0.767379679144385, 0.7277486910994765, 0.7620320855614974, 0.7094240837696335, 0.7659574468085106, 0.7198952879581152, 0.7872340425531915, 0.7172774869109948, 0.7819148936170213, 0.7395833333333334, 0.7792553191489362, 0.7161458333333334, 0.7712765957446809, 0.7135416666666666, 0.7898936170212766, 0.734375, 0.7925531914893617, 0.7265625, 0.75, 0.7395833333333334, 0.7700534759358288, 0.7421875, 0.7593582887700535, 0.7369791666666666, 0.7727272727272727, 0.7083333333333334, 0.782258064516129, 0.7317708333333334, 0.7634408602150538, 0.7265625, 0.771505376344086, 0.7395833333333334])

        # array_event_rate_MAAC =p=q=0.0005, eps = 0.9, eps_min = 0.05

        # Full space correlation,  p=q=0.0005, eps = 0.5, eps_min = 0.1
        array_event_rate_DQN_full_space = np.array([0.45103092783505155, 0.4053819444444445, 0.44158075601374575, 0.3732638888888889, 0.4518900343642611, 0.47482638888888884, 0.5841924398625429, 0.5113438045375218, 0.6108247422680413, 0.5781249999999999, 0.5927835051546391, 0.6067708333333331, 0.6374570446735394, 0.6163194444444443, 0.6597938144329896, 0.6449652777777777, 0.6640893470790377, 0.6119791666666666, 0.6761168384879724, 0.607638888888889, 0.6761168384879724, 0.603298611111111, 0.6864261168384878, 0.6215277777777778, 0.6718213058419245, 0.6284722222222221, 0.6623711340206185, 0.625, 0.6829896907216495, 0.6258680555555555, 0.6804123711340204, 0.626736111111111, 0.7036082474226805, 0.6588132635253053, 0.7036082474226805, 0.6587719298245615, 0.7018900343642611, 0.6385964912280703, 0.683848797250859, 0.637719298245614, 0.7130584192439862, 0.6429824561403509, 0.7285223367697595, 0.6456140350877192, 0.7027491408934708, 0.6254385964912282, 0.7242268041237113, 0.6305114638447971, 0.7096219931271477, 0.6391843971631205, 0.6778350515463918, 0.6170212765957448, 0.6967353951890034, 0.6320921985815603, 0.7072538860103625, 0.6578014184397163, 0.7081174438687392, 0.6374113475177304, 0.729706390328152, 0.6489361702127658, 0.7456597222222222, 0.674645390070922, 0.7291666666666666, 0.6322751322751322, 0.7500000000000001, 0.6604938271604938, 0.7352430555555557, 0.6737213403880071, 0.7187500000000001, 0.6878306878306878, 0.7213541666666666, 0.6622574955908289, 0.7387152777777778, 0.6895943562610228, 0.7126736111111112, 0.6728395061728394, 0.7430555555555557, 0.656084656084656, 0.734375, 0.6666666666666666, 0.7092013888888888, 0.6781305114638447, 0.724826388888889, 0.6799645390070922, 0.7057291666666666, 0.6604609929078012, 0.7317708333333334, 0.6861702127659575, 0.742582897033159, 0.6737588652482269, 0.7382198952879581, 0.6870567375886523, 0.7251308900523562, 0.6861702127659575, 0.7382198952879583, 0.6907308377896612, 0.7478184991273997, 0.6729055258467023, 0.7504363001745201, 0.6951871657754011, 0.7539267015706806, 0.7147950089126558, 0.7591623036649217, 0.6782531194295899, 0.7368421052631579, 0.7067736185383243, 0.7482456140350878, 0.695187165775401, 0.7508771929824563, 0.6987522281639926, 0.7333333333333334, 0.7005347593582886, 0.7342105263157894, 0.6969696969696969, 0.7324561403508771, 0.7005347593582888, 0.7315789473684211, 0.7058823529411765, 0.7447368421052631, 0.7040998217468806, 0.7350877192982457, 0.7165775401069518, 0.7587719298245613, 0.7147950089126558, 0.7657894736842106, 0.696078431372549, 0.7368421052631579, 0.7245989304812833, 0.742105263157895, 0.7263814616755793, 0.7473684210526317, 0.7379679144385025, 0.7324561403508772, 0.7446236559139785, 0.7526315789473684, 0.7284946236559138, 0.7561403508771929, 0.728494623655914, 0.7696335078534031, 0.6935483870967742, 0.7626527050610821, 0.728494623655914, 0.7390924956369983, 0.7249103942652328, 0.7801047120418849, 0.7356630824372759, 0.7626527050610821, 0.7464157706093189, 0.7425828970331588, 0.7284946236559138, 0.7757417102966843, 0.7347670250896057, 0.7478184991273997, 0.7482078853046594, 0.7699652777777778, 0.7410394265232974, 0.771701388888889, 0.7356630824372759, 0.7760416666666669, 0.7302867383512543, 0.7604166666666669, 0.7383512544802866, 0.762152777777778, 0.7275985663082436, 0.765625, 0.7473118279569892, 0.7300347222222223, 0.7473118279569892, 0.75, 0.739247311827957, 0.7821180555555557, 0.7491039426523296, 0.7699652777777778, 0.7464157706093189, 0.7821180555555557, 0.7356630824372759, 0.7786458333333334, 0.7284946236559138, 0.7491319444444445, 0.7410394265232974, 0.7864583333333334, 0.7320788530465949, 0.7838541666666666, 0.7329749103942651, 0.78125, 0.7508960573476702, 0.7737478411053541, 0.7141577060931898, 0.7772020725388602, 0.7275985663082436, 0.770293609671848, 0.7383512544802866, 0.7789291882556132, 0.7365591397849461, 0.8005181347150261, 0.7186379928315411, 0.7884283246977547, 0.7237076648841354, 0.7996545768566494, 0.7228163992869873, 0.7910189982728844, 0.7370766488413546, 0.7797927461139897, 0.7361853832442067, 0.7806563039723661, 0.749554367201426, 0.7426597582037997, 0.7147950089126558, 0.7901554404145078, 0.7540106951871658, 0.7987910189982729, 0.7344028520499107, 0.8013816925734025, 0.7549019607843137, 0.7953367875647669, 0.7397504456327985, 0.8186528497409327, 0.7517921146953404, 0.7936096718480138, 0.7513368983957219, 0.7823834196891192, 0.7557932263814616, 0.7944732297063903, 0.7718360071301247, 0.7867012089810018, 0.7513368983957219, 0.7659758203799655, 0.7762923351158645, 0.7884283246977547, 0.7566844919786098, 0.8186528497409328, 0.7263814616755793, 0.8048359240069085, 0.7397504456327986, 0.7823834196891193, 0.7682709447415331, 0.7797927461139896, 0.7281639928698752, 0.7875647668393783, 0.7531194295900178, 0.7910189982728842, 0.7433155080213903, 0.7979274611398963, 0.7566844919786097, 0.8072916666666665, 0.7473118279569892, 0.7552083333333334, 0.7562724014336919, 0.8125000000000001, 0.7410394265232974, 0.8255208333333334, 0.7419354838709676, 0.7812500000000001, 0.7598566308243728, 0.8064236111111112, 0.763063063063063, 0.8020833333333334, 0.745945945945946, 0.7838541666666669, 0.754054054054054, 0.8090277777777778, 0.7666666666666667, 0.7942708333333334, 0.7589605734767024, 0.806423611111111, 0.7123655913978495, 0.8107638888888888, 0.7329749103942653, 0.8091537132987909, 0.7544802867383513, 0.7858376511226252, 0.7356630824372759, 0.7901554404145078, 0.7504456327985739, 0.7786458333333335, 0.7739361702127658, 0.7777777777777778, 0.7535460992907801, 0.7934027777777778, 0.7535460992907801, 0.7907986111111112, 0.749113475177305, 0.7803819444444445, 0.7464539007092199, 0.793402777777778, 0.7499999999999999, 0.7986111111111112, 0.7771836007130125, 0.8020833333333334, 0.7602495543672014, 0.795138888888889, 0.7593582887700535, 0.7690972222222223, 0.765597147950089, 0.8098958333333334, 0.7780748663101603, 0.8168402777777778, 0.7736185383244206, 0.8003472222222222, 0.7602495543672012, 0.7916666666666669, 0.765597147950089, 0.796875, 0.764705882352941, 0.8046875000000001, 0.7504456327985739, 0.7769097222222224, 0.7288288288288286, 0.7838541666666666, 0.763963963963964, 0.7847222222222223, 0.7522522522522522, 0.7879581151832461, 0.7585585585585585, 0.7912280701754386, 0.753153153153153, 0.7833333333333334, 0.7612612612612611, 0.7885964912280704, 0.7495495495495493, 0.8105263157894737, 0.7567567567567566, 0.8070175438596493, 0.7355072463768115, 0.812280701754386, 0.7291666666666667, 0.7956140350877196, 0.7423423423423421, 0.806282722513089, 0.7369369369369368, 0.7853403141361258, 0.7315315315315314, 0.7643979057591624, 0.7603603603603601, 0.7949389179755673, 0.7594594594594593, 0.8089005235602095, 0.7549549549549549, 0.7835951134380454, 0.7459459459459458, 0.7949389179755674, 0.7365591397849461, 0.7862129144851661, 0.7607526881720429, 0.7914485165794067, 0.7652329749103942, 0.7844677137870856, 0.7724014336917562, 0.8071553228621294, 0.7535842293906809, 0.8036649214659686, 0.7634408602150536, 0.7923211169284469, 0.7741935483870966, 0.7975567190226877, 0.7777777777777777, 0.8019197207678885, 0.7679211469534051, 0.7862129144851661, 0.793010752688172, 0.7713787085514835, 0.7813620071684587, 0.8219895287958117, 0.7795698924731181, 0.7949389179755673, 0.7535842293906809, 0.8062827225130892, 0.7643369175627239, 0.7722513089005237, 0.7804659498207884, 0.81151832460733, 0.7557932263814616, 0.805410122164049, 0.7531194295900178, 0.8115183246073299, 0.7607526881720429, 0.7879581151832462, 0.7508960573476702, 0.8184991273996511, 0.7670250896057347, 0.8081597222222222, 0.7616487455197132, 0.8368055555555557, 0.7670250896057347, 0.8020833333333334, 0.7974910394265232, 0.8046875000000001, 0.7885304659498208, 0.7942708333333334, 0.7643369175627239, 0.787326388888889, 0.7670250896057347, 0.8159722222222222, 0.7589605734767024, 0.7960069444444446, 0.7437275985663081, 0.8038194444444445, 0.7777777777777777, 0.8090277777777778, 0.7831541218637992, 0.8020833333333334, 0.7580645161290321, 0.7942708333333335, 0.7544802867383511, 0.8020833333333334, 0.7670250896057347, 0.7890625000000001, 0.7777777777777777, 0.7812500000000001, 0.7741935483870966, 0.8081597222222222, 0.7750896057347669, 0.8263525305410123, 0.7544802867383513, 0.8071553228621292, 0.7567567567567568, 0.8141361256544503, 0.7594594594594595, 0.8027923211169284, 0.7657657657657657, 0.7844677137870856, 0.7657657657657657, 0.7897033158813264, 0.7702702702702703, 0.8027923211169284, 0.7558558558558558, 0.818499127399651, 0.7405405405405405, 0.787085514834206, 0.7675675675675674, 0.794066317626527, 0.7513513513513512, 0.8114035087719298, 0.7684684684684686, 0.8263157894736843, 0.7846846846846847, 0.8096491228070176, 0.7828828828828828, 0.8157894736842105, 0.7945945945945946, 0.8131578947368423, 0.763063063063063, 0.7921052631578948, 0.7804659498207884, 0.7798245614035089, 0.7688172043010753, 0.7912280701754386, 0.7867383512544802, 0.7833333333333335, 0.7718360071301247, 0.8070175438596492, 0.7887700534759359, 0.7754385964912281, 0.7780748663101603, 0.8061403508771929, 0.7807486631016042, 0.8008771929824564, 0.7736185383244206, 0.8087719298245615, 0.781639928698752, 0.8210526315789475, 0.7932263814616755, 0.8158813263525306, 0.7682709447415329, 0.8219895287958116, 0.7780748663101603, 0.8027923211169284, 0.7905525846702318, 0.8097731239092498, 0.7985739750445632, 0.8158813263525306, 0.7762923351158645, 0.8132635253054101, 0.7745098039215684, 0.7862129144851657, 0.7819148936170212, 0.8263525305410123, 0.7960992907801417, 0.8115183246073299, 0.7941176470588234, 0.800174520069808, 0.8065953654188945, 0.8010471204188483, 0.8083778966131905, 0.8211169284467714, 0.7816399286987522, 0.8132635253054101, 0.8012477718360071, 0.8010471204188483, 0.7825311942958999, 0.7966841186736475, 0.7860962566844918, 0.818499127399651, 0.803030303030303, 0.8132635253054104, 0.7771836007130122, 0.8157894736842105, 0.7780748663101603, 0.8192982456140352, 0.7816399286987522, 0.8140350877192983, 0.7887700534759357, 0.8035087719298246, 0.7905525846702316, 0.8008771929824562, 0.7638146167557931, 0.8140350877192982, 0.802139037433155, 0.8219298245614036, 0.7834224598930479, 0.7763157894736844, 0.7584670231729054, 0.8105263157894737, 0.7943262411347517, 0.8061403508771929, 0.7783687943262411, 0.8324561403508773, 0.7987588652482269, 0.8184210526315789, 0.7703900709219855, 0.8280701754385965, 0.7978723404255319, 0.8166666666666668, 0.8218085106382977, 0.8254385964912281, 0.7907801418439714, 0.8175438596491227, 0.8235815602836879, 0.8096491228070176, 0.8120567375886524, 0.806140350877193, 0.7825311942959001, 0.8114035087719299, 0.7611408199643492, 0.8035087719298246, 0.8083778966131907, 0.8008771929824562, 0.8172905525846701, 0.8192982456140351, 0.7941176470588235, 0.8017543859649123, 0.7887700534759359, 0.7868421052631579, 0.8199643493761142, 0.8, 0.7798573975044564, 0.824561403508772, 0.7819148936170212, 0.824561403508772, 0.7960992907801416, 0.812280701754386, 0.7792553191489363, 0.8350877192982458, 0.8129432624113474, 0.8157894736842105, 0.8049645390070921, 0.7894736842105264, 0.7898936170212765, 0.8141361256544503, 0.8235815602836879, 0.8298429319371727, 0.8129432624113474, 0.8237347294938918, 0.8102836879432623, 0.7958115183246075, 0.8147163120567376, 0.7853403141361257, 0.8129432624113474, 0.8123909249563702, 0.7925531914893617, 0.8106457242582897, 0.7916666666666665, 0.8035087719298245, 0.7925531914893615, 0.8089005235602096, 0.7943262411347517, 0.8228621291448518, 0.8058510638297871, 0.818421052631579, 0.8102836879432624, 0.8157894736842105, 0.7783687943262411, 0.8192982456140352, 0.8058510638297871, 0.8315696649029983, 0.7943262411347517, 0.8130511463844798, 0.8005319148936169, 0.8262786596119931, 0.7987588652482269, 0.7839506172839508, 0.7943262411347517, 0.8033509700176368, 0.8058510638297872, 0.8042328042328044, 0.7925531914893617, 0.8271604938271607, 0.7792553191489362, 0.8139329805996474, 0.7925531914893615, 0.8174603174603177, 0.8023049645390071, 0.8104056437389772, 0.7969858156028368, 0.7945326278659613, 0.7907801418439716, 0.814814814814815, 0.7854609929078014, 0.7998236331569665, 0.7774822695035459, 0.8007054673721341, 0.7987588652482269, 0.8236331569664904, 0.7943262411347517, 0.8007054673721341, 0.7828014184397163, 0.8095238095238096, 0.8102836879432623, 0.8077601410934745, 0.8049645390070921, 0.8253968253968256, 0.7892416225749559, 0.814814814814815, 0.7810283687943261, 0.8031914893617021, 0.7916666666666667, 0.8049645390070922, 0.7952127659574466, 0.822695035460993, 0.7952127659574466, 0.8111702127659576, 0.7969858156028368, 0.8315602836879433, 0.7978723404255319, 0.8200354609929079, 0.7916666666666667, 0.8102836879432624, 0.803030303030303, 0.8076241134751775, 0.7950089126559714, 0.8102836879432627, 0.8048128342245988, 0.8413120567375888, 0.7771836007130124, 0.8129432624113476, 0.7923351158645275, 0.8156028368794328, 0.8119429590017826, 0.8315602836879433, 0.7914438502673795, 0.798758865248227, 0.7959001782531194, 0.7945326278659613, 0.7905525846702318, 0.7707231040564375, 0.7807486631016043, 0.8227513227513229, 0.7985739750445632, 0.8244680851063831, 0.7923351158645274, 0.8102836879432624, 0.7611408199643491, 0.7950089126559716, 0.7682709447415329, 0.788770053475936, 0.7575757575757576, 0.7976827094474155, 0.7798573975044563, 0.805704099821747, 0.7985739750445632, 0.820855614973262, 0.7905525846702316, 0.7863475177304965, 0.7941176470588234, 0.7994652406417112, 0.7860962566844918, 0.8137254901960785, 0.819073083778966, 0.7754010695187166, 0.7843137254901961, 0.8003565062388592, 0.7816399286987522, 0.8110516934046347, 0.7950089126559714, 0.8163992869875224, 0.803030303030303, 0.8146167557932265, 0.8039215686274509, 0.8119429590017826, 0.7852049910873438, 0.789661319073084, 0.7789661319073085, 0.8012477718360071, 0.787878787878788, 0.8031914893617023, 0.7896613190730837, 0.7757092198581559, 0.7985739750445633, 0.8120567375886524, 0.7978723404255319, 0.7898936170212767, 0.7905525846702318, 0.8092691622103387, 0.8012477718360071, 0.7912186379928318, 0.7745098039215687, 0.7813620071684588, 0.803921568627451, 0.8010752688172045, 0.7950089126559714, 0.8217468805704101, 0.7905525846702318, 0.7985739750445633, 0.7816399286987522, 0.787878787878788, 0.7816399286987522, 0.7948028673835126, 0.7754010695187166, 0.7923351158645275, 0.7780748663101604, 0.7858422939068102, 0.7903225806451611, 0.7885304659498209, 0.7589605734767024, 0.7831541218637994, 0.793010752688172, 0.7974910394265233, 0.7724014336917562, 0.7930107526881722, 0.75, 0.7813620071684588, 0.7795698924731183, 0.7661290322580645, 0.7706093189964157, 0.7948028673835126, 0.7750896057347669, 0.8046594982078854, 0.7831541218637992, 0.7983870967741937, 0.7562724014336917, 0.7948028673835128, 0.7750896057347669, 0.8010752688172045, 0.7948028673835126, 0.817204301075269, 0.7876344086021505, 0.8046594982078854, 0.7795698924731183, 0.8127240143369177, 0.7831541218637992, 0.787878787878788, 0.7652329749103943, 0.7727272727272727, 0.8019713261648745, 0.8110516934046348, 0.7706093189964158, 0.7959001782531197, 0.7801801801801802, 0.8172905525846703, 0.7828828828828828, 0.8082437275985663, 0.7853260869565216, 0.7930107526881722, 0.7554347826086955, 0.7822580645161292, 0.7626811594202899, 0.7822580645161292, 0.792572463768116, 0.8146167557932265, 0.7817028985507247, 0.7896613190730839, 0.8025362318840579, 0.7994652406417112, 0.779891304347826, 0.7718360071301248, 0.7726449275362318, 0.7584670231729056, 0.7837837837837837, 0.8155080213903745, 0.7666666666666666, 0.8101604278074866, 0.7855855855855857, 0.7718360071301247, 0.7612612612612611, 0.7967914438502676, 0.7855855855855854, 0.7825311942959002, 0.8126126126126126, 0.7843137254901962, 0.7837837837837838, 0.8146167557932265, 0.7954954954954955, 0.7754010695187166, 0.80990990990991, 0.7985739750445633, 0.8018018018018017, 0.8021390374331552, 0.799099099099099, 0.7914438502673798, 0.7846846846846847, 0.803921568627451, 0.7774774774774774, 0.7691622103386808, 0.789189189189189, 0.7941176470588237, 0.7954954954954955, 0.8208556149732622, 0.7783783783783782, 0.7834224598930483, 0.7855855855855857, 0.7798573975044564, 0.8010752688172043, 0.8119429590017826, 0.7786738351254481, 0.8083778966131908, 0.7903225806451613, 0.7950089126559716, 0.7992831541218638, 0.7914438502673797, 0.7992831541218638, 0.7896613190730837, 0.7670250896057347, 0.7985739750445633, 0.793010752688172, 0.8039215686274512, 0.7894265232974911, 0.7950089126559716, 0.7876344086021507, 0.803921568627451, 0.8010752688172043, 0.8092691622103387, 0.799283154121864, 0.8092691622103387, 0.7948028673835128, 0.7798573975044563, 0.8154121863799283, 0.7843137254901962, 0.8037634408602152, 0.8083778966131908, 0.8019713261648747, 0.78698752228164, 0.8118279569892475, 0.7932263814616757, 0.7706093189964158, 0.8021390374331552, 0.7876344086021505, 0.7878787878787881, 0.7921146953405017, 0.7834224598930482, 0.7903225806451613, 0.7887700534759359, 0.8028673835125448, 0.7789661319073083, 0.795698924731183, 0.8110516934046347, 0.8136200716845878, 0.78698752228164, 0.8136200716845878, 0.7575757575757577, 0.782258064516129, 0.7745098039215687, 0.8145161290322581, 0.7950089126559716, 0.8082437275985663, 0.7682709447415331, 0.7965949820788532, 0.7976827094474153, 0.7965949820788532, 0.8030303030303031, 0.8172043010752689, 0.7771836007130125, 0.767921146953405, 0.7905525846702318, 0.8046594982078854, 0.7771836007130125, 0.8198924731182796, 0.7959001782531194, 0.7965949820788532, 0.7736185383244207, 0.8225806451612904, 0.7941176470588235, 0.8270609318996416, 0.7789661319073083, 0.8225806451612904, 0.7611408199643495, 0.8163082437275986, 0.7647058823529411, 0.7885304659498208, 0.7718360071301247, 0.8065953654188949, 0.7762923351158646, 0.7700534759358288, 0.78698752228164, 0.8137254901960785, 0.7638146167557931, 0.7816399286987523, 0.7780748663101605, 0.8012477718360074, 0.7647058823529411, 0.8092691622103387, 0.7807486631016042, 0.803030303030303, 0.7807486631016043, 0.8181818181818183, 0.7691622103386808, 0.8073476702508962, 0.7905525846702318, 0.7974910394265236, 0.7700534759358288, 0.782258064516129, 0.787878787878788, 0.8037634408602152, 0.8128342245989305, 0.8027027027027028, 0.7976827094474155, 0.7974910394265236, 0.7718360071301248, 0.8109318996415773, 0.767379679144385, 0.7688172043010753, 0.7905525846702318, 0.7840501792114695, 0.7745098039215687, 0.8001792114695341, 0.7709447415329769, 0.8091397849462365, 0.7825311942959002, 0.8010752688172045, 0.7932263814616757, 0.7983870967741935, 0.7593582887700535, 0.8225806451612905, 0.7905525846702318, 0.8145161290322581, 0.78698752228164, 0.7894265232974911, 0.7736185383244207, 0.8118279569892473, 0.7771836007130125, 0.8243727598566307, 0.7736185383244206, 0.8207885304659499, 0.7807486631016043, 0.8136200716845878, 0.8012477718360071, 0.8163082437275986, 0.7932263814616757, 0.8225806451612904, 0.7923351158645278, 0.8109318996415771, 0.7780748663101604, 0.8163082437275986, 0.786096256684492, 0.7930107526881722, 0.7923351158645278, 0.8189964157706092, 0.7878787878787877, 0.7992831541218639, 0.78698752228164, 0.8181003584229392, 0.803921568627451, 0.8360215053763441, 0.7825311942959002, 0.8019713261648747, 0.8021390374331552, 0.8306451612903227, 0.7950089126559716, 0.810931899641577, 0.7825311942959002, 0.8198198198198199, 0.7798573975044564, 0.8090090090090091, 0.7566844919786097, 0.8063063063063064, 0.7807486631016043, 0.8306306306306307, 0.8030303030303031, 0.8378378378378378, 0.7575757575757576, 0.8198198198198198, 0.7780748663101604, 0.7981981981981983, 0.7985739750445633, 0.8073476702508962, 0.7905525846702316, 0.8100358422939069, 0.7486631016042782, 0.8136200716845878, 0.7887700534759359, 0.7965949820788532, 0.760752688172043, 0.8216845878136201, 0.7616487455197134, 0.793010752688172, 0.7885304659498209, 0.8145161290322581, 0.7724014336917564, 0.8010752688172043, 0.7647058823529411, 0.8091397849462365, 0.7593582887700535, 0.8019713261648747, 0.7638146167557931, 0.8181003584229392, 0.7843137254901961, 0.8046594982078853, 0.7816399286987522, 0.8198924731182796, 0.7810283687943261, 0.782258064516129, 0.7907801418439716, 0.8028673835125448, 0.7819148936170212, 0.7963963963963963, 0.7881205673758866, 0.7963963963963965, 0.7695035460992907, 0.7927927927927927, 0.7535460992907801, 0.7963963963963965, 0.7375886524822695, 0.8027027027027027, 0.7730496453900709, 0.8180180180180179, 0.7677304964539008, 0.8054054054054054, 0.7872340425531913, 0.8063063063063064, 0.7650709219858156, 0.7846846846846847, 0.7834224598930482, 0.8261261261261261, 0.786096256684492, 0.8189189189189189, 0.7914438502673797, 0.8162162162162162, 0.7843137254901962, 0.8117117117117119, 0.7450980392156863, 0.8135135135135135, 0.767379679144385, 0.8036036036036035, 0.7682709447415331, 0.800900900900901, 0.7768817204301075, 0.8135135135135136, 0.7616487455197132, 0.7945945945945946, 0.7777777777777777, 0.8180180180180181, 0.7661290322580644, 0.8288288288288287, 0.7858422939068102, 0.7909909909909909, 0.778673835125448, 0.801801801801802, 0.7792792792792794, 0.8162162162162162, 0.7783783783783782, 0.8081081081081081, 0.8025362318840579, 0.8126126126126126, 0.7798913043478259, 0.8054054054054054, 0.7862318840579711, 0.7783783783783785, 0.7608695652173914, 0.7882882882882882, 0.7934782608695652, 0.7936936936936936, 0.7844202898550725, 0.8045045045045044, 0.8005464480874317, 0.7992831541218639, 0.785063752276867, 0.807347670250896, 0.7832422586520947, 0.7983870967741935, 0.8051001821493625, 0.8198924731182796, 0.7527173913043478, 0.7858422939068099, 0.7780797101449275, 0.7974910394265232, 0.7989130434782609, 0.8243727598566308, 0.779891304347826, 0.8145161290322581, 0.8070652173913043, 0.8198924731182796, 0.7744565217391305, 0.8226381461675578, 0.7599637681159419, 0.8074866310160428, 0.7805100182149363, 0.8092691622103386, 0.7477231329690345, 0.7959001782531194, 0.7714025500910748, 0.7771836007130125, 0.7850637522768671, 0.8012477718360071, 0.8069216757741348, 0.8092691622103387, 0.7978142076502732, 0.802139037433155, 0.7704918032786885, 0.7923351158645275, 0.795992714025501, 0.8021390374331551, 0.7976190476190476, 0.7878787878787877, 0.7564102564102564, 0.803030303030303, 0.7957875457875458, 0.7994652406417112, 0.7793040293040292, 0.7620320855614974, 0.8131868131868132, 0.8110516934046346, 0.804945054945055, 0.8030303030303031, 0.7701465201465203, 0.7932263814616757, 0.772893772893773, 0.7976827094474155, 0.7820512820512819, 0.7959001782531193, 0.8058608058608058, 0.7575757575757576, 0.7884615384615383, 0.7807486631016043, 0.7893772893772895, 0.7923351158645275, 0.7967032967032965, 0.7967914438502673, 0.77014652014652, 0.7771836007130124, 0.771978021978022, 0.7807486631016043, 0.8021978021978022, 0.7682709447415331, 0.7802197802197802, 0.7878787878787877, 0.7817679558011049, 0.766488413547237, 0.7703703703703705, 0.7620320855614974, 0.7333333333333333, 0.7736185383244206, 0.75, 0.7611408199643492, 0.7796296296296297, 0.7745098039215685, 0.7796296296296297, 0.7647058823529411, 0.7777777777777778, 0.7852049910873439, 0.8055555555555556, 0.7655971479500889, 0.7833333333333333, 0.7647058823529411, 0.7694444444444445, 0.7442067736185382, 0.7842592592592593, 0.7290552584670231, 0.7537037037037037, 0.7442067736185383, 0.7916666666666666, 0.7757092198581559, 0.7842592592592593, 0.7783687943262411, 0.7629629629629631, 0.7606382978723404, 0.7814814814814816, 0.8031914893617021, 0.7685185185185184, 0.7677304964539006, 0.7694444444444445, 0.7659574468085106, 0.7842592592592593, 0.7819148936170213, 0.7611111111111111, 0.7730496453900708, 0.7703703703703705, 0.7358156028368793, 0.7777777777777778, 0.7375886524822696, 0.77255985267035, 0.7745098039215685, 0.7826887661141805, 0.8092691622103386, 0.7670349907918967, 0.786096256684492, 0.7449355432780848, 0.7629233511586452, 0.77255985267035, 0.7789661319073083, 0.7845303867403316, 0.7495543672014261, 0.7688766114180479, 0.7754010695187166, 0.7467771639042359, 0.7682709447415329, 0.7882136279926336, 0.7522281639928698, 0.7863720073664826, 0.7566844919786097, 0.7541436464088398, 0.7876344086021507, 0.779926335174954, 0.739247311827957, 0.8075506445672193, 0.7706093189964157, 0.7449355432780846, 0.7553763440860215, 0.7845303867403315, 0.7634408602150538, 0.7918968692449356, 0.7491039426523296, 0.7863720073664824, 0.7526881720430108, 0.8011049723756906, 0.760752688172043, 0.7747252747252747, 0.793010752688172, 0.7426739926739928, 0.7428315412186379, 0.7777777777777778, 0.7652329749103942, 0.7859744990892532, 0.7750896057347668, 0.7586520947176686, 0.7437275985663081, 0.7641165755919854, 0.760752688172043, 0.7759562841530054, 0.7482078853046594, 0.7659380692167577, 0.7553763440860215, 0.7632058287795994, 0.7661290322580645, 0.7595628415300546, 0.7625448028673836, 0.7686703096539161, 0.7948028673835125, 0.7814207650273224, 0.7697132616487453, 0.7768670309653917, 0.78698752228164, 0.7595628415300545, 0.7816399286987522, 0.7777777777777777, 0.7718360071301247, 0.7641165755919854, 0.7816399286987522, 0.7805100182149362, 0.7878787878787877, 0.7659380692167576, 0.7916666666666665, 0.7820512820512819, 0.7730496453900708, 0.7559852670349907, 0.7562056737588652, 0.7753222836095763, 0.7828014184397161, 0.7578268876611417, 0.7668439716312054, 0.7707182320441989, 0.7517730496453899, 0.7790055248618786, 0.7615248226950354, 0.7817679558011049, 0.7650709219858155, 0.7651933701657458, 0.7712765957446809, 0.7734806629834254, 0.7659574468085106, 0.744014732965009, 0.7659574468085106, 0.7615101289134437, 0.7703900709219857, 0.7394106813996316, 0.7907801418439716, 0.7836095764272559, 0.7641843971631204, 0.7605893186003683, 0.7624113475177304, 0.7467771639042359, 0.7455673758865248, 0.7582417582417582, 0.7562056737588654, 0.761904761904762, 0.7686170212765956, 0.7802197802197802, 0.7721631205673758, 0.7783882783882785, 0.7650709219858154, 0.7582417582417581, 0.7765957446808509, 0.7734806629834252, 0.756205673758865, 0.7817679558011049, 0.7544326241134751, 0.7753222836095764, 0.7757092198581559, 0.7753222836095763, 0.7615248226950354, 0.7854511970534072, 0.7535460992907801, 0.802025782688766, 0.7588652482269503, 0.7605893186003683, 0.7863475177304965, 0.7790055248618785, 0.774822695035461, 0.7633517495395948, 0.7615248226950354, 0.7762430939226519, 0.7482269503546098, 0.7697974217311233, 0.7287234042553191, 0.7817679558011049, 0.7473404255319149, 0.7486187845303868, 0.7624113475177304, 0.7550644567219154, 0.7668439716312057, 0.7771639042357273, 0.7597517730496455, 0.7596685082872927, 0.7638146167557931, 0.7762430939226519, 0.7459893048128342, 0.7780847145488028, 0.7335115864527628, 0.783609576427256, 0.7682709447415329, 0.7808471454880295, 0.7691622103386808, 0.7605893186003683, 0.7468805704099821, 0.7633517495395948, 0.7486631016042781, 0.7601851851851852, 0.7629233511586451, 0.7675925925925925, 0.7446236559139785, 0.768876611418048, 0.7356630824372759, 0.7587476979742173, 0.767921146953405, 0.8084714548802948, 0.7634408602150538, 0.7486187845303865, 0.771505376344086, 0.7611111111111111, 0.760752688172043, 0.771880819366853, 0.760752688172043, 0.7672253258845438, 0.7759856630824372, 0.7653631284916199, 0.7768817204301075, 0.7569832402234636, 0.7670250896057349, 0.7625698324022346, 0.7598566308243726, 0.760707635009311, 0.7428315412186381, 0.7458100558659216, 0.753153153153153, 0.7411545623836127, 0.7432432432432432, 0.7364990689013035, 0.7603603603603603, 0.7560521415270017, 0.7396396396396395, 0.756052141527002, 0.7441441441441441, 0.7657407407407406, 0.7405405405405405, 0.7814814814814816, 0.7477477477477477, 0.775, 0.7297297297297297, 0.7453703703703703, 0.7306306306306306, 0.7518518518518518, 0.7324324324324324, 0.7722222222222223, 0.7315315315315314, 0.7787037037037038, 0.7414414414414414, 0.7638888888888891, 0.7554347826086957, 0.7768518518518518, 0.745945945945946, 0.7555555555555555, 0.7279279279279279, 0.7629629629629632, 0.7441441441441441, 0.7814814814814816, 0.7639639639639638, 0.7694444444444445, 0.7378378378378379, 0.764814814814815, 0.745945945945946, 0.7824074074074074, 0.7643369175627241, 0.7814814814814814, 0.7446236559139785, 0.7728119180633146, 0.7508960573476704, 0.7541899441340782, 0.7553763440860215, 0.7681564245810056, 0.7455197132616487, 0.7644320297951582, 0.7446236559139785, 0.7681564245810056, 0.7589605734767024, 0.7988826815642458, 0.7508960573476704, 0.7805555555555556, 0.7594594594594595, 0.7824074074074073, 0.7526881720430108, 0.7842592592592593, 0.7580645161290323, 0.7592592592592594, 0.7562724014336917, 0.7638888888888888, 0.7549019607843137, 0.7574074074074074, 0.7611408199643492, 0.7703703703703705, 0.7540106951871658, 0.7923649906890131, 0.772163120567376, 0.7672253258845438, 0.7703900709219857, 0.7703703703703705, 0.7659574468085106, 0.7703703703703705, 0.7641843971631205, 0.7588454376163872, 0.7464539007092198, 0.770949720670391, 0.7562056737588652, 0.7886405959031657, 0.7455673758865248, 0.7728119180633146, 0.7597517730496453, 0.7951582867783984, 0.7517730496453899, 0.770949720670391, 0.7570921985815603, 0.7495344506517692, 0.750886524822695, 0.8026070763500932, 0.7358156028368793, 0.8137802607076351, 0.7588652482269503, 0.7839851024208566, 0.7629233511586452, 0.7849162011173184, 0.7754010695187166, 0.7865168539325843, 0.7724014336917562, 0.7837078651685395, 0.7858422939068099, 0.7771535580524345, 0.7437275985663081, 0.7705992509363297, 0.7670250896057347, 0.7569832402234636, 0.767921146953405, 0.7564814814814815, 0.7706093189964157, 0.7888888888888889, 0.7629233511586452, 0.8009259259259258, 0.767379679144385, 0.7731481481481483, 0.7566844919786097, 0.7953703703703703, 0.7655971479500893, 0.787292817679558, 0.7718360071301248, 0.7817679558011049, 0.7771836007130124, 0.7762430939226519, 0.7905525846702318, 0.7946593001841621, 0.7736185383244206, 0.7842592592592592, 0.7588652482269503, 0.7805555555555556, 0.7517730496453899, 0.7870370370370371, 0.7854609929078015, 0.7879629629629629, 0.7695035460992907, 0.7657407407407408, 0.7703900709219857, 0.7731481481481483, 0.7801418439716311, 0.7681564245810056, 0.7668439716312058, 0.7616387337057728, 0.7473404255319149, 0.7858472998137802, 0.7374551971326165, 0.7923649906890131, 0.767921146953405, 0.7867783985102421, 0.7634408602150538, 0.7718808193668528, 0.7831541218637994, 0.7318435754189944, 0.7593582887700535, 0.7914338919925513, 0.7611408199643495, 0.7541899441340782, 0.7914438502673797, 0.771880819366853, 0.7727272727272727, 0.7783985102420857, 0.7700534759358288, 0.7932960893854749, 0.7843137254901961, 0.8026070763500932, 0.7852049910873439, 0.7830540037243947, 0.7682709447415331, 0.7902621722846443, 0.7852049910873439, 0.7662942271880819, 0.7816399286987523, 0.786778398510242, 0.7700534759358288, 0.7731481481481483, 0.7727272727272727, 0.7759259259259259, 0.7816399286987522, 0.7601851851851851, 0.7655971479500893, 0.7879629629629629, 0.7780748663101604, 0.7946593001841621, 0.7700534759358288, 0.7946593001841621, 0.78698752228164, 0.7692307692307693, 0.7700534759358288, 0.7802197802197802, 0.7531194295900179, 0.7985347985347985, 0.7941176470588235, 0.7811355311355311, 0.7638146167557931, 0.7912087912087912, 0.7816399286987523, 0.8095238095238094, 0.7602495543672015, 0.7902930402930404, 0.7780748663101603, 0.7969034608378871, 0.7852049910873441, 0.7750455373406193, 0.7477718360071302, 0.7686703096539161, 0.7620320855614974, 0.7622950819672131, 0.7593582887700535, 0.8096539162112932, 0.7762923351158646, 0.7914389799635702, 0.7709447415329768, 0.7768670309653917, 0.7655971479500893, 0.7887067395264117, 0.7611408199643492, 0.8032786885245902, 0.7745098039215687, 0.8132969034608378, 0.7647058823529411, 0.8105646630236794, 0.7549019607843138, 0.7823315118397085, 0.7905525846702318, 0.7786885245901641, 0.7932263814616757, 0.7959927140255009, 0.7593582887700535, 0.7802197802197802, 0.7700534759358288, 0.7802197802197802, 0.787878787878788, 0.7774725274725275, 0.7816399286987523, 0.7893772893772893, 0.7736185383244207, 0.7692307692307693, 0.782258064516129, 0.7793040293040292, 0.7464157706093191, 0.7847985347985347, 0.7759856630824373, 0.7655677655677655, 0.7616487455197134, 0.7847985347985347, 0.7948028673835126, 0.7847985347985347, 0.8064516129032258, 0.7747252747252747, 0.8036036036036037, 0.7765567765567766, 0.7747747747747746, 0.7930402930402929, 0.7855855855855857, 0.7985347985347985, 0.772972972972973, 0.8141025641025641, 0.7864864864864864, 0.7875457875457876, 0.7954954954954956, 0.7948717948717948, 0.7936936936936939, 0.7619047619047619, 0.7873873873873874, 0.771978021978022, 0.8018018018018018, 0.7909760589318602, 0.7828828828828829, 0.7836095764272559, 0.80990990990991, 0.7532228360957645, 0.800900900900901, 0.7697974217311234, 0.7774774774774775, 0.7734806629834254, 0.7819819819819821, 0.7605893186003683, 0.7828828828828829, 0.7771639042357276, 0.7666666666666667, 0.7955801104972375, 0.7855855855855857, 0.7808471454880295, 0.7810810810810811, 0.7707182320441989, 0.80990990990991, 0.7918968692449354, 0.7873873873873874, 0.7762430939226519, 0.763963963963964, 0.7725598526703498, 0.8117117117117119, 0.7762430939226519, 0.800900900900901, 0.7900552486187844, 0.8072072072072071, 0.7651933701657458, 0.8018018018018018, 0.7596685082872928, 0.8054054054054054, 0.789134438305709, 0.7891891891891892, 0.7655677655677656, 0.8027027027027027, 0.7884615384615384, 0.7981981981981981, 0.7655677655677656, 0.7981981981981983, 0.7811355311355311, 0.7756756756756756, 0.771978021978022, 0.8081081081081083, 0.7765567765567765, 0.8045045045045045, 0.7847985347985347, 0.7998188405797102, 0.805860805860806, 0.7844202898550725, 0.7902930402930401, 0.779891304347826, 0.7976190476190477, 0.7780797101449276, 0.7701465201465201, 0.7898550724637682, 0.8113553113553112, 0.8115942028985508, 0.7756410256410255, 0.8125, 0.7921245421245422, 0.8025362318840581, 0.7939560439560439, 0.7708333333333334, 0.7902930402930404, 0.7807971014492753, 0.8076923076923077, 0.773550724637681, 0.8095238095238094, 0.8034420289855073, 0.7820512820512819, 0.7952898550724639, 0.7948717948717949, 0.7871376811594203, 0.7893772893772893, 0.7844202898550725, 0.8012820512820512, 0.8025362318840581, 0.7701465201465201, 0.8097826086956522, 0.7976190476190477, 0.7932604735883424, 0.7967032967032965, 0.8178506375227688, 0.7774725274725275, 0.7978142076502732, 0.7836095764272559, 0.7759562841530054, 0.7744014732965009, 0.7832422586520947, 0.7946593001841621, 0.7941712204007285, 0.7900552486187847, 0.7987249544626595, 0.7928176795580111, 0.7896174863387978, 0.8167587476979743, 0.7814207650273226, 0.7697974217311234, 0.8105646630236795, 0.8103130755064458, 0.8025362318840581, 0.7753222836095764, 0.7826086956521741, 0.8057090239410682, 0.798913043478261, 0.7918968692449356, 0.8025362318840581, 0.7808471454880294, 0.772644927536232, 0.8066298342541435, 0.7898550724637682, 0.8149171270718232, 0.788949275362319, 0.7274401473296502, 0.7980072463768116, 0.8038674033149171, 0.8052536231884059, 0.805709023941068, 0.7780797101449275, 0.8139963167587477, 0.776268115942029, 0.8047882136279927, 0.7907608695652175, 0.7836095764272559, 0.7898550724637682, 0.8168498168498168, 0.7617753623188406, 0.804029304029304, 0.7708333333333336, 0.8058608058608058, 0.8025362318840581, 0.79143897996357, 0.7753623188405798, 0.8205828779599271, 0.7509057971014493, 0.7923497267759563, 0.7672101449275364, 0.7905282331511839, 0.7617753623188406, 0.76775956284153, 0.7952898550724636, 0.7832422586520946, 0.7617753623188407, 0.76775956284153, 0.7617753623188407, 0.7786885245901639, 0.7898550724637682, 0.7978142076502732, 0.7817028985507247, 0.7905282331511838, 0.7934782608695654, 0.8114754098360657, 0.7980072463768116, 0.8014571948998179, 0.7817028985507247, 0.8023679417122039, 0.7554347826086958, 0.8087431693989071, 0.7980072463768116, 0.7855855855855854, 0.798913043478261, 0.8018018018018017, 0.7916666666666667, 0.7882882882882882, 0.7672101449275364, 0.7882882882882883, 0.7817028985507247, 0.7801801801801801, 0.786231884057971, 0.8, 0.7608695652173915, 0.8, 0.808876811594203, 0.7777777777777779, 0.7798913043478263, 0.7849462365591398, 0.7653985507246377, 0.8037634408602149, 0.7880434782608695, 0.8028673835125448, 0.8007246376811596, 0.789426523297491, 0.7708333333333334, 0.8001792114695341, 0.7364130434782609, 0.7634408602150538, 0.7400362318840581, 0.7921146953405017, 0.7807971014492755, 0.8046594982078853, 0.7916666666666667, 0.7974910394265232, 0.7717391304347828, 0.7634408602150538, 0.7789855072463768, 0.7679211469534051, 0.7559198542805099, 0.7858422939068099, 0.7744565217391305, 0.771505376344086, 0.7536231884057972, 0.7724014336917562, 0.7590579710144927, 0.7858422939068102, 0.786231884057971, 0.7948028673835125, 0.788949275362319, 0.7864864864864863, 0.7771739130434784, 0.7747747747747749, 0.7590579710144929, 0.7882882882882883, 0.7789855072463768, 0.773873873873874, 0.7663043478260871, 0.7864864864864864, 0.7735507246376813, 0.7864864864864864, 0.7717391304347826, 0.7837837837837838, 0.7961956521739132, 0.7783783783783784, 0.7934782608695652, 0.7792792792792792, 0.7916666666666666, 0.7747747747747749, 0.7789855072463768, 0.7801801801801801, 0.7826086956521741, 0.7792792792792792, 0.792572463768116, 0.7535842293906809, 0.7971014492753623, 0.7634408602150538, 0.7765765765765765, 0.778673835125448, 0.8081081081081081, 0.7589605734767026, 0.7819819819819821, 0.7983870967741935, 0.754954954954955, 0.7894265232974911, 0.7423423423423424, 0.7697132616487454, 0.7544802867383513, 0.8037634408602149, 0.7679211469534051, 0.7810810810810811, 0.7693693693693696, 0.7948028673835125, 0.7837837837837839, 0.7616487455197134, 0.8027027027027028, 0.789426523297491, 0.7621621621621621, 0.7876344086021505, 0.7558558558558559, 0.7804659498207887, 0.7675675675675677, 0.771505376344086, 0.772972972972973, 0.7732974910394265, 0.773873873873874, 0.7679211469534051, 0.746376811594203, 0.771505376344086, 0.792572463768116, 0.7727272727272729, 0.752717391304348, 0.786096256684492, 0.7657657657657657, 0.801247771836007, 0.7585585585585586, 0.7878787878787877, 0.7414414414414414, 0.7682709447415331, 0.7855855855855857, 0.8074866310160428, 0.763963963963964, 0.786096256684492, 0.7657657657657658, 0.7606382978723404, 0.776268115942029, 0.7881205673758864, 0.7868852459016393, 0.7686170212765956, 0.7750455373406193, 0.7810283687943262, 0.7704918032786887, 0.779255319148936, 0.7659380692167577, 0.7588652482269505, 0.7622950819672131, 0.7650709219858156, 0.7750455373406193, 0.7535460992907802, 0.7668488160291439, 0.7801418439716311, 0.7753623188405797, 0.7898936170212766, 0.7717391304347826, 0.7857142857142857, 0.776268115942029, 0.7892416225749559, 0.7441441441441442, 0.7760141093474427, 0.7963963963963965, 0.7610229276895942, 0.7972972972972973, 0.7865961199294531, 0.7918918918918919, 0.7848324514991182, 0.7801801801801802, 0.755731922398589, 0.7666666666666667, 0.7627865961199294, 0.7711711711711711, 0.7663139329805996, 0.7873873873873874, 0.783068783068783, 0.7504504504504506, 0.8042328042328042, 0.8054054054054054, 0.7857142857142857, 0.7702702702702703, 0.7777777777777778, 0.7639639639639638, 0.7760141093474427, 0.790990990990991, 0.7929824561403508, 0.790990990990991, 0.7789473684210526, 0.7522522522522522, 0.7859649122807016, 0.7612612612612613, 0.780701754385965, 0.7432432432432434, 0.7763157894736842, 0.7684684684684684, 0.7719298245614036, 0.7801801801801802, 0.7921052631578948, 0.7603603603603603, 0.7798245614035089, 0.7630630630630632, 0.7754385964912279, 0.7783783783783784, 0.7780701754385964, 0.7756756756756756, 0.7921052631578948, 0.7873873873873873, 0.7771929824561403, 0.7864864864864864, 0.7815789473684209, 0.7819819819819819, 0.7868421052631579, 0.7882882882882882, 0.7780701754385964, 0.7855855855855857, 0.7754385964912279, 0.7693693693693694, 0.7798245614035088, 0.7819819819819819, 0.7912280701754385, 0.7891891891891893, 0.7966841186736474, 0.7936936936936937, 0.774869109947644, 0.7873873873873873, 0.8106457242582896, 0.8, 0.7696335078534031, 0.7801801801801802, 0.7940663176265271, 0.7846846846846848, 0.781849912739965, 0.7804659498207887, 0.794938917975567, 0.8010752688172045, 0.7835951134380452, 0.8054054054054054, 0.8010471204188482, 0.790990990990991, 0.7801047120418848, 0.7810810810810811, 0.7931937172774869, 0.7930107526881722, 0.7888307155322861, 0.7598566308243728, 0.7792321116928446, 0.7831541218637992, 0.8010471204188482, 0.7912186379928317, 0.7888307155322861, 0.7473118279569894, 0.805410122164049, 0.7661290322580647, 0.7931937172774869, 0.7789661319073085, 0.7760416666666666, 0.7700534759358291, 0.7847222222222222, 0.7695035460992908, 0.7925347222222222, 0.8058510638297874, 0.7951388888888887, 0.7730496453900711, 0.790798611111111, 0.7925531914893617, 0.7743055555555557, 0.8040780141843971, 0.8020833333333334, 0.777482269503546, 0.7994791666666666, 0.772163120567376, 0.779513888888889, 0.7828014184397163, 0.7612847222222223, 0.7544326241134752, 0.7864583333333331, 0.7978723404255319, 0.7734375, 0.7641843971631205, 0.7873263888888888, 0.7597517730496455, 0.7925347222222222, 0.7819148936170214, 0.7864583333333334, 0.7748226950354611, 0.7647569444444445, 0.7703900709219859, 0.78125, 0.7801418439716311, 0.771701388888889, 0.7969858156028368, 0.802951388888889, 0.7836879432624112, 0.7942708333333334, 0.8048128342245989, 0.7786458333333334, 0.766488413547237, 0.7838541666666666, 0.7905525846702318, 0.8003472222222222, 0.7860962566844921, 0.7647569444444445, 0.786096256684492, 0.7977430555555557, 0.7887700534759359, 0.7942708333333334, 0.7950089126559714, 0.8046875, 0.824420677361854, 0.7951388888888888, 0.7907801418439717, 0.7925347222222223, 0.8031914893617023, 0.7534722222222222, 0.7916666666666669, 0.771701388888889, 0.7905525846702318, 0.7890624999999999, 0.7736185383244207, 0.7430555555555557, 0.7664884135472372, 0.7708333333333331, 0.7887700534759359, 0.7841105354058721, 0.803030303030303, 0.8020833333333334, 0.7959001782531193, 0.7772020725388601, 0.7934397163120567, 0.7970639032815198, 0.8067375886524824, 0.7815198618307425, 0.7996453900709221, 0.7875647668393783, 0.796099290780142, 0.7832469775474956, 0.8049645390070921, 0.763888888888889, 0.7971781305114638, 0.7569444444444443, 0.7677304964539008, 0.7769097222222223, 0.7898936170212766, 0.8003472222222222, 0.8085106382978725, 0.7535087719298245, 0.8129432624113476, 0.7859649122807016, 0.7828014184397163, 0.7956140350877194, 0.7579787234042553, 0.7956140350877192, 0.797872340425532, 0.7807017543859651, 0.7952127659574468, 0.7771929824561403, 0.7757092198581561, 0.7947368421052632, 0.7925531914893617, 0.781578947368421, 0.8156028368794325, 0.7883597883597884, 0.7925531914893617, 0.7962962962962962, 0.7898936170212766, 0.7956140350877194, 0.8076241134751772, 0.8017543859649123, 0.7872340425531915, 0.7754385964912281, 0.7730496453900711, 0.7728070175438597, 0.7854609929078014, 0.7956140350877192, 0.7890070921985816, 0.7789473684210525, 0.7943262411347517, 0.7728070175438595, 0.7907801418439716, 0.7947368421052632, 0.8058510638297874, 0.8061403508771929, 0.801418439716312, 0.7745614035087719, 0.8093971631205675, 0.7894736842105263, 0.7934397163120568, 0.7684210526315789, 0.797872340425532, 0.781578947368421, 0.8031914893617021, 0.7868421052631579, 0.8076241134751774, 0.7587719298245615, 0.800531914893617, 0.7517543859649122, 0.7677304964539008, 0.7885964912280701, 0.7978723404255319, 0.7833333333333334, 0.7898936170212767, 0.7885964912280701, 0.7934397163120568, 0.7894736842105263, 0.800531914893617, 0.7675438596491229, 0.8253546099290779, 0.7745614035087719, 0.8031914893617021, 0.7877192982456142, 0.7703900709219859, 0.7736842105263158, 0.798758865248227, 0.7807017543859648, 0.7792553191489362, 0.786842105263158, 0.7863475177304965, 0.7798245614035089, 0.801418439716312, 0.7684210526315789, 0.7712765957446809, 0.7971781305114637, 0.7716049382716051, 0.8033509700176366, 0.7724867724867724, 0.810405643738977, 0.7945326278659611, 0.76984126984127, 0.8104056437389772, 0.7574955908289241, 0.7733686067019403, 0.7622807017543859, 0.7927689594356262, 0.7780701754385964, 0.7998236331569665, 0.7705061082024433, 0.7671957671957672, 0.7897033158813264, 0.7874779541446209, 0.8054101221640487, 0.7663139329805998, 0.7774869109947644, 0.7927689594356262, 0.7818499127399652, 0.7566137566137566, 0.7635253054101221, 0.8015873015873016, 0.7809773123909249, 0.7742504409171076, 0.7905759162303665, 0.7707231040564373, 0.7844677137870855, 0.7927689594356262, 0.8175438596491227, 0.7857142857142857, 0.7666666666666666, 0.7839506172839505, 0.7763157894736841, 0.7830687830687832, 0.7815789473684209, 0.7760141093474427, 0.7885964912280701, 0.7610229276895945, 0.7719298245614035, 0.7724867724867724, 0.7671957671957672, 0.7504409171075839, 0.7813051146384479, 0.7698412698412699, 0.7777777777777778, 0.77336860670194, 0.7874779541446207, 0.7610229276895945, 0.7857142857142857, 0.7821869488536156, 0.7945326278659611, 0.7742504409171076, 0.7901234567901233, 0.7610229276895945, 0.8042328042328042, 0.7998236331569665, 0.8096491228070176, 0.7821869488536156, 0.7947368421052632, 0.7645502645502646, 0.7888307155322861, 0.7671957671957672, 0.8010471204188482, 0.7610229276895945, 0.7835951134380453, 0.7654320987654321, 0.7966841186736474, 0.7557319223985891, 0.7829861111111112, 0.7645502645502644, 0.7795138888888888, 0.7675438596491229, 0.7812499999999999, 0.781578947368421, 0.7699652777777778, 0.7666666666666667, 0.7717013888888887, 0.755263157894737, 0.7664930555555555, 0.7684210526315791, 0.7823834196891191, 0.7640350877192984, 0.7685664939550949, 0.7578947368421053, 0.7858376511226252, 0.7789473684210526, 0.7910189982728842, 0.7692982456140351, 0.7867012089810016, 0.7591623036649214, 0.7711571675302245, 0.7626527050610821, 0.7895189003436426, 0.7609075043630018, 0.7835051546391751, 0.762652705061082, 0.7757731958762887, 0.756544502617801, 0.7680412371134019, 0.7635253054101221, 0.7697594501718212, 0.7687609075043631, 0.7723367697594501, 0.756544502617801, 0.7654639175257731, 0.7591623036649214, 0.7714776632302405, 0.7652705061082024, 0.79553264604811, 0.7478184991273997, 0.7517182130584191, 0.7652705061082024, 0.7517182130584191, 0.7705061082024434, 0.8041237113402062, 0.767888307155323, 0.7740549828178692, 0.7757417102966843, 0.7534364261168385, 0.7600349040139616, 0.7766323024054982, 0.7652705061082026, 0.7508591065292096, 0.7609075043630018, 0.7666666666666667, 0.7578947368421053, 0.7675213675213675, 0.773684210526316, 0.7598290598290598, 0.7666666666666666, 0.7692307692307693, 0.7745614035087719, 0.7615384615384615, 0.7789473684210526, 0.788034188034188, 0.769298245614035, 0.7683760683760683, 0.7888307155322863, 0.7649572649572649, 0.7705061082024434, 0.7786324786324786, 0.7818499127399652, 0.7914529914529915, 0.7923211169284466, 0.7735042735042734, 0.7748691099476441, 0.7641025641025639, 0.8027923211169284, 0.7529914529914529, 0.7739965095986039, 0.7547008547008547, 0.7661431064572426, 0.776068376068376, 0.7899305555555555, 0.7871794871794872, 0.7621527777777778, 0.7717948717948718, 0.7873263888888888, 0.7598290598290598, 0.7847222222222223, 0.7740549828178696, 0.7656250000000001, 0.773747841105354, 0.7578125000000001, 0.7625215889464592, 0.7656250000000001, 0.7746113989637305, 0.7786458333333335, 0.7875647668393783, 0.7881944444444445, 0.7910189982728842, 0.7847222222222223, 0.7849740932642487, 0.7690972222222223, 0.7763385146804835, 0.7806563039723663, 0.7530224525043177, 0.7737478411053542, 0.7659758203799654, 0.7659758203799655, 0.7625215889464594, 0.7780656303972368, 0.7832469775474957, 0.7599309153713298, 0.7728842832469774, 0.7918825561312608, 0.7711571675302245, 0.7772020725388601, 0.7465277777777778, 0.7823834196891193, 0.7942708333333334, 0.7551546391752577, 0.7651122625215889, 0.7912371134020618, 0.7944732297063902, 0.7697594501718215, 0.7823834196891192, 0.7740549828178696, 0.7746113989637305, 0.7731958762886598, 0.7599309153713298, 0.7895189003436427, 0.7651122625215889, 0.7903780068728523, 0.7534364261168385, 0.7860824742268042, 0.7697594501718212, 0.7603092783505154, 0.7723367697594502, 0.7826460481099656, 0.7938144329896907, 0.7654639175257734, 0.7835051546391752, 0.7989690721649485, 0.7646048109965635, 0.7903780068728523, 0.7677029360967185, 0.7731958762886599, 0.7677029360967185, 0.7774914089347079, 0.7728842832469774, 0.8152920962199314, 0.772020725388601, 0.799828178694158, 0.7677029360967186, 0.7766323024054982, 0.7832469775474955, 0.7835051546391752, 0.7763385146804835, 0.7852233676975946, 0.7918825561312606, 0.7989690721649486, 0.7841105354058721, 0.7886597938144332, 0.7642487046632125, 0.7697594501718213, 0.772020725388601, 0.7766323024054984, 0.7763385146804835, 0.7800687285223368, 0.7884283246977547, 0.7783505154639175, 0.7659758203799655, 0.7869415807560138, 0.7552083333333334, 0.7826460481099656, 0.7821180555555555, 0.7912371134020618, 0.7934027777777777, 0.798109965635739, 0.7690972222222222, 0.8006872852233676, 0.7873263888888888, 0.7654639175257734, 0.7717013888888888, 0.8015463917525775, 0.7873263888888888, 0.788659793814433, 0.7708333333333331, 0.8006872852233679, 0.7621527777777777, 0.7577319587628866, 0.7473958333333334, 0.7826460481099656, 0.7717013888888888, 0.7783505154639175, 0.7682291666666666, 0.79553264604811, 0.7508680555555554, 0.8013816925734025, 0.7881944444444443, 0.7694300518134717, 0.7760416666666666, 0.7918825561312607, 0.7855902777777777, 0.7659758203799654, 0.7916666666666666, 0.7711571675302246, 0.7482638888888888, 0.7936096718480139, 0.7621527777777777, 0.765112262521589, 0.7708333333333331, 0.7944732297063903, 0.765625, 0.7849740932642488, 0.7274305555555557, 0.7849740932642487, 0.7508680555555555, 0.7832469775474956, 0.7769097222222222, 0.7918825561312608, 0.7777777777777777, 0.7849740932642487, 0.7335069444444443])
        # array_event_rate_MAAC =

        # No space correlation, p = 0, q=1, eps = 0.5, eps_min = 0.1
        array_event_rate_DQN_no_space_q_1 = np.array([0.365, 0.4, 0.4075, 0.43, 0.51, 0.5325, 0.6025, 0.635, 0.645, 0.64, 0.64, 0.655, 0.645, 0.695, 0.69, 0.6875, 0.715, 0.6975, 0.6925, 0.7025, 0.695, 0.735, 0.7475, 0.7025, 0.7275, 0.73, 0.7275, 0.75, 0.72, 0.755, 0.7575, 0.775, 0.7725, 0.7675, 0.77, 0.775, 0.7525, 0.76, 0.765, 0.76, 0.78, 0.775, 0.7825, 0.7725, 0.78, 0.7775, 0.7725, 0.795, 0.8, 0.785, 0.8075, 0.7725, 0.8175, 0.7775, 0.7925, 0.82, 0.805, 0.79, 0.825, 0.82, 0.78, 0.8375, 0.825, 0.8275, 0.8325, 0.795, 0.825, 0.8075, 0.835, 0.825, 0.8275, 0.825, 0.805, 0.8325, 0.8275, 0.815, 0.84, 0.8375, 0.82, 0.845, 0.8025, 0.82, 0.86, 0.8275, 0.8225, 0.8275, 0.8175, 0.815, 0.86, 0.8375, 0.845, 0.8275, 0.815, 0.8375, 0.825, 0.8325, 0.83, 0.825, 0.85, 0.845, 0.8175, 0.825, 0.87, 0.8575, 0.845, 0.8775, 0.85, 0.835, 0.855, 0.8575, 0.85, 0.855, 0.825, 0.8625, 0.83, 0.8475, 0.8425, 0.8575, 0.825, 0.85, 0.85, 0.87, 0.835, 0.82, 0.8225, 0.8625, 0.8175, 0.8325, 0.8875, 0.87, 0.8425, 0.84, 0.8575, 0.87, 0.835, 0.8725, 0.8575, 0.8475, 0.85, 0.8625, 0.8675, 0.8375, 0.8225, 0.855, 0.8375, 0.8425, 0.87, 0.8675, 0.8775, 0.8425, 0.8725, 0.855, 0.8325, 0.84, 0.855, 0.8425, 0.88, 0.8575, 0.85, 0.8675, 0.8375, 0.8375, 0.8675, 0.8575, 0.8675, 0.84, 0.8375, 0.8525, 0.8525, 0.8475, 0.8375, 0.8725, 0.8575, 0.865, 0.87, 0.87, 0.85, 0.85, 0.8675, 0.8325, 0.8525, 0.865, 0.86, 0.845, 0.875, 0.8825, 0.8625, 0.85, 0.855, 0.84, 0.8875, 0.8925, 0.875, 0.8625, 0.8675, 0.85, 0.855, 0.8275, 0.8575, 0.8675, 0.86, 0.8725, 0.855, 0.875, 0.8775, 0.8525, 0.8675, 0.89, 0.88, 0.8725, 0.83, 0.865, 0.8325, 0.87, 0.8625, 0.85, 0.8625, 0.86, 0.8425, 0.8875, 0.8625, 0.88, 0.87, 0.845, 0.8325, 0.8725, 0.8725, 0.845, 0.865, 0.8625, 0.8375, 0.8725, 0.87, 0.87, 0.875, 0.865, 0.8525, 0.86, 0.885, 0.8475, 0.8575, 0.8775, 0.89, 0.8425, 0.8575, 0.88, 0.8475, 0.8575, 0.855, 0.85, 0.8725, 0.865, 0.8775, 0.8575, 0.8675, 0.87, 0.8625, 0.8625, 0.88, 0.8775, 0.8525, 0.845, 0.85, 0.89, 0.865, 0.8475, 0.8725, 0.8525, 0.87, 0.88, 0.89, 0.87, 0.9, 0.87, 0.885, 0.8925, 0.8475, 0.875, 0.885, 0.8825, 0.8725, 0.915, 0.845, 0.8575, 0.8675, 0.875, 0.885, 0.865, 0.8625, 0.88, 0.8825, 0.865, 0.895, 0.86, 0.8875, 0.8675, 0.8575, 0.8625, 0.8425, 0.8525, 0.8575, 0.8625, 0.8675, 0.85, 0.8525, 0.8975, 0.85, 0.87, 0.88, 0.8675, 0.885, 0.8825, 0.88, 0.88, 0.8325, 0.9025, 0.865, 0.855, 0.88, 0.88, 0.875, 0.88, 0.8775, 0.905, 0.8725, 0.925, 0.8925, 0.8725, 0.8875, 0.8625, 0.8725, 0.89, 0.89, 0.8775, 0.88, 0.85, 0.88, 0.875, 0.88, 0.8675, 0.875, 0.8525, 0.8925, 0.885, 0.8975, 0.8975, 0.8775, 0.8375, 0.8825, 0.8325, 0.89, 0.895, 0.845, 0.86, 0.865, 0.87, 0.8875, 0.86, 0.865, 0.84, 0.8725, 0.895, 0.8725, 0.86, 0.8675, 0.8775, 0.8475, 0.855, 0.875, 0.87, 0.8625, 0.8825, 0.895, 0.8675, 0.8925, 0.8825, 0.85, 0.905, 0.875, 0.85, 0.8525, 0.845, 0.8475, 0.8825, 0.885, 0.875, 0.88, 0.8775, 0.8625, 0.885, 0.875, 0.87, 0.88, 0.8825, 0.88, 0.8625, 0.89, 0.8775, 0.8525, 0.9125, 0.8775, 0.89, 0.8625, 0.885, 0.8975, 0.8825, 0.8575, 0.86, 0.855, 0.88, 0.8875, 0.88, 0.8775, 0.87, 0.9025, 0.8975, 0.9025, 0.8625, 0.8525, 0.865, 0.8475, 0.895, 0.86, 0.8825, 0.8625, 0.87, 0.855, 0.8925, 0.89, 0.8625, 0.89, 0.865, 0.85, 0.865, 0.8525, 0.875, 0.8825, 0.875, 0.88, 0.905, 0.88, 0.8875, 0.8875, 0.8825, 0.8775, 0.86, 0.9025, 0.875, 0.865, 0.89, 0.87, 0.86, 0.845, 0.91, 0.87, 0.8875, 0.8775, 0.86, 0.8825, 0.87, 0.8725, 0.9025, 0.885, 0.89, 0.8525, 0.89, 0.8575, 0.87, 0.89, 0.88, 0.85, 0.84, 0.865, 0.8925, 0.845, 0.91, 0.865, 0.87, 0.86, 0.8775, 0.88, 0.8725, 0.89, 0.8525, 0.8575, 0.9025, 0.8675, 0.8775, 0.885, 0.9, 0.905, 0.885, 0.885, 0.865, 0.885, 0.9, 0.8675, 0.875, 0.885, 0.865, 0.875, 0.87, 0.875, 0.8875, 0.8575, 0.8575, 0.8625, 0.8825, 0.8875, 0.855, 0.8675, 0.855, 0.875, 0.8725, 0.8975, 0.9, 0.895, 0.88, 0.895, 0.885, 0.8475, 0.88, 0.8725, 0.88, 0.865, 0.8875, 0.8925, 0.865, 0.88, 0.88, 0.8725, 0.905, 0.8925, 0.865, 0.8825, 0.8775, 0.9075, 0.865, 0.8925, 0.9175, 0.89, 0.8975, 0.8975, 0.905, 0.8625, 0.8575, 0.9075, 0.9125, 0.8875, 0.8825, 0.86, 0.875, 0.895, 0.87, 0.8775, 0.855, 0.9075, 0.8925, 0.875, 0.8925, 0.885, 0.8875, 0.9, 0.8875, 0.88, 0.905, 0.905, 0.9125, 0.91, 0.8875, 0.8975, 0.8825, 0.8575, 0.885, 0.845, 0.875, 0.91, 0.8925, 0.8925, 0.8975, 0.855, 0.9, 0.895, 0.8575, 0.865, 0.8625, 0.86, 0.8725, 0.885, 0.905, 0.855, 0.8575, 0.885, 0.8825, 0.89, 0.8675, 0.8775, 0.89, 0.875, 0.89, 0.885, 0.92, 0.8825, 0.8675, 0.8925, 0.8675, 0.8775, 0.89, 0.885, 0.9075, 0.8675, 0.8825, 0.875, 0.87, 0.865, 0.8475, 0.885, 0.8725, 0.9, 0.8825, 0.8725, 0.88, 0.8825, 0.89, 0.9, 0.8525, 0.9, 0.8775, 0.865, 0.89, 0.87, 0.8675, 0.865, 0.89, 0.8775, 0.9125, 0.89, 0.8825, 0.8675, 0.8425, 0.8975, 0.8775, 0.8875, 0.8625, 0.8675, 0.8725, 0.8925, 0.8825, 0.85, 0.8825, 0.8625, 0.905, 0.885, 0.8775, 0.8775, 0.8525, 0.86, 0.8375, 0.86, 0.865, 0.85, 0.9025, 0.8775, 0.88, 0.87, 0.885, 0.9025, 0.8825, 0.8775, 0.87, 0.835, 0.88, 0.85, 0.8725, 0.895, 0.88, 0.8925, 0.9, 0.885, 0.895, 0.8825, 0.88, 0.8875, 0.88, 0.895, 0.885, 0.8825, 0.8725, 0.89, 0.895, 0.885, 0.875, 0.8575, 0.8825, 0.87, 0.8725, 0.88, 0.8625, 0.8675, 0.88, 0.8475, 0.905, 0.8825, 0.89, 0.87, 0.88, 0.87, 0.84, 0.88, 0.8925, 0.885, 0.89, 0.88, 0.8825, 0.8975, 0.885, 0.875, 0.88, 0.865, 0.8975, 0.8725, 0.8875, 0.88, 0.86, 0.8825, 0.8875, 0.8675, 0.885, 0.91, 0.8625, 0.87, 0.835, 0.865, 0.8925, 0.8725, 0.8975, 0.83, 0.855, 0.86, 0.9025, 0.875, 0.87, 0.88, 0.8875, 0.855, 0.8875, 0.8975, 0.8775, 0.8825, 0.8375, 0.8925, 0.8825, 0.8775, 0.9, 0.8875, 0.845, 0.8725, 0.8575, 0.81, 0.8475, 0.8775, 0.9025, 0.905, 0.87, 0.865, 0.885, 0.875, 0.88, 0.86, 0.87, 0.88, 0.905, 0.8975, 0.8325, 0.89, 0.8725, 0.865, 0.8925, 0.8675, 0.89, 0.9025, 0.9025, 0.88, 0.865, 0.9075, 0.9, 0.8975, 0.8675, 0.86, 0.8975, 0.8925, 0.885, 0.9, 0.87, 0.9, 0.84, 0.8775, 0.87, 0.87, 0.9025, 0.87, 0.855, 0.885, 0.87, 0.87, 0.8875, 0.86, 0.915, 0.875, 0.8725, 0.9, 0.89, 0.8675, 0.8925, 0.915, 0.91, 0.8725, 0.89, 0.8775, 0.89, 0.8925, 0.9, 0.8475, 0.8675, 0.895, 0.88, 0.865, 0.8925, 0.8675, 0.895, 0.8975, 0.8625, 0.8625, 0.89, 0.865, 0.8725, 0.905, 0.8975, 0.8625, 0.8775, 0.895, 0.8925, 0.895, 0.8825, 0.9, 0.895, 0.89, 0.8725, 0.87, 0.8425, 0.85, 0.88, 0.8725, 0.875, 0.8575, 0.8925, 0.8625, 0.8575, 0.8775, 0.8425, 0.865, 0.8675, 0.8425, 0.9, 0.88, 0.8925, 0.8825, 0.8725, 0.8725, 0.87, 0.8875, 0.86, 0.865, 0.9075, 0.9025, 0.885, 0.88, 0.8625, 0.895, 0.8525, 0.865, 0.91, 0.835, 0.88, 0.865, 0.865, 0.9125, 0.885, 0.89, 0.895, 0.8525, 0.875, 0.9075, 0.8875, 0.8725, 0.9025, 0.88, 0.9075, 0.8575, 0.885, 0.88, 0.865, 0.875, 0.8675, 0.8725, 0.9, 0.8975, 0.88, 0.87, 0.8775, 0.8875, 0.8975, 0.885, 0.9075, 0.9, 0.915, 0.8725, 0.8525, 0.8825, 0.8675, 0.8925, 0.8925, 0.855, 0.885, 0.875, 0.8875, 0.8775, 0.8825, 0.8775, 0.8725, 0.885, 0.86, 0.8625, 0.8725, 0.885, 0.8725, 0.8825, 0.9, 0.855, 0.8925, 0.8575, 0.9175, 0.8575, 0.85, 0.8875, 0.8725, 0.8775, 0.8925, 0.8825, 0.86, 0.8675, 0.87, 0.885, 0.8725, 0.8975, 0.86, 0.8475, 0.855, 0.87, 0.8625, 0.8725, 0.855, 0.885, 0.8525, 0.89, 0.8925, 0.885, 0.8375, 0.865, 0.8975, 0.9225, 0.895, 0.895, 0.87, 0.89, 0.895, 0.86, 0.8725, 0.905, 0.89, 0.8425, 0.885, 0.8925, 0.885, 0.8875, 0.9, 0.8725, 0.875, 0.87, 0.8575, 0.8875, 0.89, 0.87, 0.8925, 0.8875, 0.905, 0.86, 0.8575, 0.88, 0.86, 0.895, 0.89, 0.9075, 0.88, 0.85, 0.8675, 0.8675, 0.87, 0.87, 0.8675, 0.8725, 0.8775, 0.9075, 0.855, 0.9, 0.8625, 0.9, 0.8625, 0.87, 0.9225, 0.9, 0.8975, 0.9025, 0.8675, 0.8925, 0.88, 0.8975, 0.855, 0.8775, 0.8775, 0.9125, 0.8975, 0.865, 0.885, 0.8825, 0.8875, 0.8825, 0.88, 0.8825, 0.885, 0.87, 0.8725, 0.8825, 0.87, 0.8575, 0.875, 0.8425, 0.8975, 0.9025, 0.885, 0.8825, 0.88, 0.87, 0.8775, 0.8925, 0.9075, 0.915, 0.8725, 0.875, 0.8675, 0.8775, 0.8625, 0.9, 0.865, 0.88, 0.855, 0.8725, 0.8925, 0.9025, 0.875, 0.9025, 0.9075, 0.8925, 0.885, 0.8925, 0.8875, 0.8775, 0.905, 0.845, 0.91, 0.8525, 0.86, 0.875, 0.88, 0.8425, 0.86, 0.8775, 0.8775, 0.88, 0.8975, 0.8875, 0.8675, 0.865, 0.88, 0.8525, 0.9025, 0.9025, 0.8725, 0.845, 0.8875, 0.855, 0.885, 0.855, 0.8475, 0.895, 0.84, 0.89, 0.8525, 0.875, 0.8775, 0.855, 0.8875, 0.8875, 0.8625, 0.8575, 0.905, 0.8875, 0.9, 0.895, 0.8725, 0.9125, 0.8775, 0.9, 0.8725, 0.86, 0.8975, 0.8825, 0.8925, 0.8625, 0.8825, 0.8675, 0.9075, 0.855, 0.89, 0.86, 0.875, 0.855, 0.86, 0.8475, 0.895, 0.8725, 0.885, 0.895, 0.875, 0.865, 0.8925, 0.885, 0.8725, 0.9, 0.8675, 0.88, 0.875, 0.895, 0.875, 0.8925, 0.8625, 0.8525, 0.8825, 0.8725, 0.865, 0.8675, 0.865, 0.875, 0.9, 0.865, 0.855, 0.865, 0.8925, 0.8825, 0.9225, 0.9, 0.905, 0.8575, 0.8525, 0.8625, 0.8925, 0.8825, 0.8975, 0.89, 0.8875, 0.9, 0.8775, 0.8925, 0.9075, 0.86, 0.8825, 0.895, 0.87, 0.8775, 0.9175, 0.89, 0.9075, 0.9125, 0.8725, 0.8675, 0.8675, 0.915, 0.885, 0.895, 0.865, 0.8775, 0.895, 0.885, 0.8875, 0.8825, 0.8825, 0.8675, 0.9125, 0.875, 0.915, 0.89, 0.895, 0.89, 0.9025, 0.8825, 0.8925, 0.8825, 0.91, 0.885, 0.865, 0.8875, 0.875, 0.895, 0.885, 0.8975, 0.8575, 0.85, 0.8725, 0.8575, 0.885, 0.91, 0.8725, 0.885, 0.8875, 0.8775, 0.8925, 0.8925, 0.895, 0.875, 0.8875, 0.8775, 0.855, 0.8575, 0.89, 0.8975, 0.9, 0.8975, 0.9075, 0.8925, 0.875, 0.87, 0.88, 0.8825, 0.8775, 0.895, 0.88, 0.8625, 0.885, 0.8825, 0.86, 0.9025, 0.895, 0.8925, 0.91, 0.8875, 0.8725, 0.885, 0.8825, 0.8925, 0.8875, 0.89, 0.8525, 0.8925, 0.8825, 0.905, 0.835, 0.895, 0.8825, 0.8875, 0.885, 0.855, 0.85, 0.89, 0.885, 0.88, 0.8725, 0.925, 0.905, 0.915, 0.8875, 0.84, 0.9025, 0.8825, 0.8875, 0.905, 0.91, 0.8825, 0.8625, 0.9075, 0.8825, 0.8925, 0.8925, 0.8725, 0.875, 0.8975, 0.89, 0.895, 0.855, 0.885, 0.8625, 0.8975, 0.89, 0.8675, 0.8725, 0.8875, 0.8775, 0.8725, 0.8575, 0.8775, 0.895, 0.8625, 0.88, 0.885, 0.8675, 0.8775, 0.865, 0.895, 0.87, 0.8975, 0.8775, 0.87, 0.9, 0.8775, 0.8675, 0.875, 0.8875, 0.88, 0.875, 0.885, 0.8675, 0.8675, 0.91, 0.8725, 0.875, 0.895, 0.9125, 0.8525, 0.8825, 0.8625, 0.885, 0.8725, 0.8775, 0.8825, 0.8775, 0.8725, 0.875, 0.875, 0.8825, 0.895, 0.885, 0.8875, 0.9, 0.8925, 0.8975, 0.885, 0.905, 0.8525, 0.8925, 0.9025, 0.885, 0.8625, 0.895, 0.895, 0.88, 0.8875, 0.92, 0.8725, 0.875, 0.86, 0.8775, 0.86, 0.9125, 0.87, 0.87, 0.8775, 0.8725, 0.8525, 0.9325, 0.8625, 0.875, 0.875, 0.885, 0.8875, 0.9025, 0.8975, 0.8925, 0.8975, 0.8675, 0.875, 0.8675, 0.9, 0.8875, 0.8775, 0.895, 0.8525, 0.9, 0.8625, 0.885, 0.8725, 0.88, 0.8625, 0.91, 0.89, 0.8575, 0.8875, 0.8825, 0.8825, 0.855, 0.8775, 0.89, 0.9, 0.8475, 0.87, 0.895, 0.875, 0.8875, 0.8575, 0.875, 0.8725, 0.925, 0.915, 0.88, 0.89, 0.8725, 0.8675, 0.8625, 0.855, 0.85, 0.8575, 0.8725, 0.85, 0.9025, 0.915, 0.92, 0.915, 0.8825, 0.8925, 0.8725, 0.8825, 0.905, 0.875, 0.8775, 0.915, 0.905, 0.9, 0.885, 0.885, 0.9075, 0.9025, 0.875, 0.865, 0.8775, 0.86, 0.9075, 0.8875, 0.8625, 0.875, 0.8725, 0.8725, 0.88, 0.8875, 0.86, 0.885, 0.8825, 0.8875, 0.8675, 0.8975, 0.895, 0.875, 0.8525, 0.895, 0.89, 0.8925, 0.91, 0.9025, 0.8975, 0.87, 0.855, 0.8725, 0.8875, 0.855, 0.8525, 0.89, 0.895, 0.885, 0.8525, 0.8925, 0.8575, 0.8875, 0.9, 0.9, 0.9075, 0.88, 0.8725, 0.8625, 0.8775, 0.875, 0.88, 0.9, 0.875, 0.8925, 0.845, 0.8925, 0.885, 0.885, 0.88, 0.8825, 0.8775, 0.885, 0.8625, 0.8775, 0.8875, 0.8825, 0.8875, 0.875, 0.87, 0.84, 0.875, 0.88, 0.87, 0.8725, 0.89, 0.8725, 0.855, 0.8875, 0.895, 0.865, 0.8725, 0.85, 0.8975, 0.87, 0.91, 0.8575, 0.86, 0.875, 0.895, 0.87, 0.91, 0.87, 0.8575, 0.875, 0.91, 0.905, 0.8425, 0.885, 0.875, 0.8925, 0.8725, 0.86, 0.8975, 0.8675, 0.8775, 0.89, 0.9075, 0.8875, 0.8825, 0.8725, 0.8975, 0.8725, 0.88, 0.89, 0.88, 0.88, 0.88, 0.87, 0.8575, 0.875, 0.8975, 0.8875, 0.885, 0.865, 0.905, 0.8875, 0.8825, 0.8775, 0.88, 0.8775, 0.875, 0.89, 0.8725, 0.875, 0.875, 0.855, 0.8725, 0.8775, 0.88, 0.86, 0.865, 0.9, 0.8475, 0.8875, 0.8575, 0.8775, 0.915, 0.91, 0.85, 0.9225, 0.8625, 0.895, 0.8825, 0.8925, 0.8925, 0.875, 0.8625, 0.9, 0.89, 0.8875, 0.91, 0.8725, 0.87, 0.885, 0.87, 0.8675, 0.8625, 0.875, 0.885, 0.885, 0.895, 0.8975, 0.8675, 0.86, 0.91, 0.8625, 0.8625, 0.875, 0.88, 0.8975, 0.9075, 0.8875, 0.8675, 0.8625, 0.895, 0.8925, 0.86, 0.865, 0.9, 0.8775, 0.885, 0.8575, 0.855, 0.9025, 0.8575, 0.885, 0.9, 0.915, 0.885, 0.8875, 0.89, 0.87, 0.8875, 0.85, 0.8675, 0.8475, 0.895, 0.8925, 0.8625, 0.89, 0.855, 0.9125, 0.85, 0.885, 0.8975, 0.8825, 0.89, 0.895, 0.88, 0.8825, 0.875, 0.9025, 0.9, 0.8875, 0.865, 0.8875, 0.8425, 0.8525, 0.9125, 0.8875, 0.8775, 0.8825, 0.88, 0.88, 0.875, 0.8575, 0.8975, 0.8825, 0.88, 0.8825, 0.9125, 0.8525, 0.8625, 0.88, 0.8875, 0.86, 0.8725, 0.88, 0.875, 0.8875, 0.905, 0.8925, 0.9, 0.875, 0.8825, 0.8575, 0.86, 0.8875, 0.875, 0.88, 0.88, 0.85, 0.8825, 0.8725, 0.8775, 0.9075, 0.8875, 0.8925, 0.905, 0.8825, 0.8675, 0.8875, 0.8625, 0.8725, 0.87, 0.8325, 0.9025, 0.895, 0.86, 0.86, 0.8875, 0.905, 0.88, 0.88, 0.85, 0.9075, 0.85, 0.8625, 0.91, 0.9125, 0.87, 0.865, 0.88, 0.8675, 0.855, 0.88, 0.88, 0.9025, 0.8775, 0.8575, 0.9, 0.8675, 0.85, 0.895, 0.895, 0.8725, 0.8775, 0.89, 0.865, 0.8525, 0.865, 0.9125, 0.9, 0.88, 0.8725, 0.8925, 0.875, 0.885, 0.8825, 0.9075, 0.8675, 0.8825, 0.905, 0.8925, 0.88, 0.885, 0.895, 0.8675, 0.8725, 0.9225, 0.87, 0.8725, 0.885, 0.8525, 0.8875, 0.9025, 0.8675, 0.885, 0.8725, 0.8475, 0.87, 0.9075, 0.8825, 0.8925, 0.88, 0.905, 0.8775, 0.9025, 0.8825, 0.91, 0.8675, 0.9025, 0.8775, 0.89, 0.8775, 0.885, 0.8825, 0.8475, 0.9025, 0.885, 0.905, 0.865, 0.8675, 0.8775, 0.8725, 0.8975, 0.8775, 0.86, 0.865, 0.86, 0.87, 0.9, 0.885, 0.8825, 0.87, 0.895, 0.8775, 0.865, 0.88, 0.8925, 0.87, 0.8825, 0.8975, 0.88, 0.8875, 0.835, 0.9025, 0.885, 0.8575, 0.8975, 0.89, 0.9075, 0.8725, 0.8775, 0.9075, 0.8925, 0.8575, 0.8775, 0.875, 0.9, 0.905, 0.865, 0.895, 0.875, 0.8975, 0.87, 0.9075, 0.8925, 0.8875, 0.905, 0.8725, 0.9025, 0.87, 0.845, 0.87, 0.8575, 0.89, 0.8925, 0.8675, 0.8925, 0.86, 0.86, 0.85, 0.875, 0.86, 0.875, 0.8575, 0.91, 0.8575, 0.905, 0.89, 0.875, 0.885, 0.8975, 0.875, 0.895, 0.8675, 0.8725, 0.8975, 0.88, 0.86, 0.8775, 0.8525, 0.88, 0.9, 0.865, 0.8825, 0.8775, 0.885, 0.88, 0.9025, 0.895, 0.885, 0.9025, 0.8925, 0.8925, 0.895, 0.87, 0.86, 0.885, 0.875, 0.8625, 0.885, 0.8775, 0.8675, 0.895, 0.895, 0.86, 0.8825, 0.8375, 0.8875, 0.8725, 0.8775, 0.915, 0.875, 0.8825, 0.8975, 0.89, 0.895, 0.905, 0.875, 0.8725, 0.855, 0.8725, 0.9025, 0.9075, 0.9025, 0.88, 0.9, 0.865, 0.885, 0.8925, 0.8475, 0.865, 0.8675, 0.9025, 0.905, 0.885, 0.885, 0.875, 0.91, 0.875, 0.885, 0.8825, 0.895, 0.915, 0.85, 0.84, 0.9125, 0.875, 0.875, 0.9025, 0.8875, 0.895, 0.89, 0.9, 0.905, 0.8575, 0.8875, 0.8775, 0.88, 0.8925, 0.8825, 0.9175, 0.8725, 0.89, 0.91, 0.9075, 0.8975, 0.905, 0.8825, 0.895, 0.88, 0.845, 0.8975, 0.8675, 0.8875, 0.8825, 0.9175, 0.9275, 0.8725, 0.8725, 0.8575, 0.875, 0.8875, 0.885, 0.87, 0.8875, 0.88, 0.855, 0.89, 0.8875, 0.8725, 0.885, 0.8675, 0.8825, 0.89, 0.89, 0.9025, 0.8825, 0.8825, 0.8825, 0.885, 0.9, 0.8775, 0.8875, 0.88, 0.9225, 0.9075, 0.85, 0.9025, 0.855, 0.885, 0.86, 0.89, 0.9, 0.8825, 0.86, 0.8875, 0.895, 0.8925, 0.87, 0.88, 0.9075, 0.8725, 0.88, 0.87, 0.9, 0.87, 0.8675, 0.87, 0.9025, 0.885, 0.8675, 0.8875, 0.875, 0.885, 0.9, 0.89, 0.8975, 0.9025, 0.9025, 0.89, 0.89, 0.8925, 0.8875, 0.915, 0.86, 0.8975, 0.915, 0.8675, 0.9125, 0.8725, 0.8775, 0.8625, 0.915, 0.8675, 0.8875, 0.9, 0.885, 0.845, 0.8825, 0.875, 0.9, 0.8425, 0.8775, 0.8875, 0.8875, 0.8875, 0.8975, 0.8975, 0.8575, 0.87, 0.8975, 0.9075, 0.89, 0.8625, 0.8925, 0.895, 0.8675, 0.8575, 0.86, 0.895, 0.865, 0.8875, 0.905, 0.895, 0.8525, 0.8875, 0.89, 0.91, 0.9025, 0.8625, 0.885, 0.88, 0.8825, 0.9, 0.8725, 0.8925, 0.8825, 0.8675, 0.8625, 0.88, 0.8825, 0.8725, 0.905, 0.88, 0.8725, 0.88, 0.8575, 0.885, 0.8525, 0.905, 0.875, 0.9175, 0.8875, 0.8875, 0.91, 0.8725, 0.885, 0.845, 0.8775, 0.895, 0.885, 0.8725, 0.895, 0.88, 0.915, 0.8925, 0.8925, 0.9075, 0.8575, 0.88, 0.88, 0.8625, 0.925, 0.875, 0.8725, 0.9125, 0.88, 0.8975, 0.8475, 0.8925, 0.8725, 0.915, 0.8575, 0.8825, 0.89, 0.9, 0.85, 0.8575, 0.8825, 0.9075, 0.8975, 0.86, 0.9025, 0.8925, 0.8925, 0.9025, 0.85, 0.9025, 0.8825, 0.895, 0.8475, 0.85, 0.895, 0.885, 0.88, 0.8625, 0.895, 0.8775, 0.89, 0.885, 0.91, 0.8625, 0.885, 0.9025, 0.8725, 0.8625, 0.88, 0.91, 0.9025, 0.9025, 0.8775, 0.8725, 0.855, 0.8725, 0.8675, 0.8925, 0.895, 0.8575, 0.88, 0.8975, 0.8575, 0.8825, 0.885, 0.8825, 0.885, 0.895, 0.9225, 0.8875, 0.9075, 0.8525, 0.8475, 0.855, 0.92, 0.8825, 0.895, 0.8975, 0.905, 0.91, 0.8725, 0.89, 0.9175, 0.875, 0.8675, 0.9175, 0.8975, 0.87, 0.86, 0.885, 0.8675, 0.84, 0.9175, 0.89, 0.88, 0.9075, 0.8875, 0.915, 0.8875, 0.8725, 0.875, 0.8775, 0.84, 0.875, 0.895, 0.8625, 0.88, 0.85, 0.8825, 0.875, 0.8875, 0.8925, 0.8825, 0.8925, 0.88, 0.89, 0.85, 0.8925, 0.86, 0.8375, 0.8975, 0.905, 0.8825, 0.8725, 0.88, 0.895, 0.89, 0.8775, 0.8975, 0.8725, 0.9075, 0.8775, 0.885, 0.885, 0.885, 0.8875, 0.8625, 0.895, 0.8625, 0.875, 0.8825, 0.8875, 0.87, 0.9, 0.8675, 0.885, 0.9175, 0.8825, 0.865, 0.865, 0.905, 0.8625, 0.89, 0.9075, 0.9075, 0.875, 0.895, 0.8825, 0.86, 0.8725, 0.875, 0.9175, 0.8825, 0.86, 0.8825, 0.8925, 0.8825, 0.8925, 0.8875, 0.8575, 0.885, 0.89, 0.9025, 0.8875, 0.8825, 0.8575, 0.8525, 0.885, 0.89, 0.8775, 0.9025, 0.9175, 0.9025, 0.8975, 0.8725, 0.885, 0.885, 0.8975, 0.88, 0.86, 0.8975, 0.875, 0.8875, 0.865, 0.8825, 0.8575, 0.8825, 0.885, 0.89, 0.8925, 0.8625, 0.9, 0.8875, 0.8725, 0.885, 0.86, 0.8975, 0.895, 0.8575, 0.8825, 0.8525, 0.8675, 0.9, 0.86, 0.8775, 0.8975, 0.9, 0.87, 0.9, 0.87, 0.8925, 0.875, 0.8975, 0.92, 0.915, 0.8925, 0.895, 0.8875, 0.8975, 0.89, 0.8825, 0.8975, 0.9, 0.915, 0.86, 0.8625, 0.89, 0.915, 0.8775, 0.86, 0.8425, 0.8875, 0.8925, 0.8625, 0.8775, 0.89, 0.88, 0.865, 0.89, 0.875, 0.8875, 0.8775, 0.88, 0.9175, 0.8975, 0.9025, 0.8775, 0.8875, 0.895, 0.8525, 0.8925, 0.89, 0.91, 0.9125, 0.885, 0.91, 0.865, 0.8675, 0.8775, 0.8775, 0.8675, 0.88, 0.8975, 0.88, 0.8825, 0.875, 0.8875, 0.8775, 0.8825, 0.865, 0.86, 0.87, 0.875, 0.8675, 0.87, 0.86, 0.9025, 0.885, 0.88, 0.8925, 0.885, 0.8825, 0.885, 0.895, 0.85, 0.895, 0.865, 0.895, 0.8925, 0.9, 0.8875, 0.8975, 0.8925, 0.92, 0.88, 0.8875, 0.895, 0.9, 0.8875, 0.8775, 0.92, 0.8475, 0.89, 0.8475, 0.8925, 0.875, 0.8875, 0.8875, 0.89, 0.8975, 0.865, 0.88, 0.865, 0.885, 0.8675, 0.875, 0.8925, 0.915, 0.8675, 0.865, 0.895, 0.8725, 0.8725, 0.8875, 0.875, 0.915, 0.8975, 0.915, 0.9075, 0.88, 0.8675, 0.86, 0.885, 0.875, 0.88, 0.8725, 0.875, 0.875, 0.9175, 0.8825, 0.86, 0.89, 0.86])

        array_event_rate_MAAC_no_space_q_1 = np.array([0.4880857142857143, 0.2023857142857143, 0.6428571428571429, 0.3333285714285714, 0.27381428571428573, 0.35714285714285715, 0.40475714285714287, 0.35714285714285715, 0.32142857142857145, 0.2857142857142857, 0.15477142857142856, 0.48810000000000003, 0.32142857142857145, 0.2976095238095238, 0.30952857142857143, 0.3452285714285714, 0.4166714285714286, 0.380952380952381, 0.35714285714285715, 0.2381, 0.38094761904761903, 0.2381, 0.4642857142857143, 0.40475714285714287, 0.19047142857142857, 0.5476190476190477, 0.3214142857142857, 0.2857142857142857, 0.2381, 0.4166619047619048, 0.3809571428571429, 0.392847619047619, 0.41665238095238094, 0.27381904761904763, 0.4404857142857143, 0.4880904761904762, 0.40478571428571436, 0.5238047619047619, 0.4285857142857143, 0.4047714285714286, 0.5238285714285714, 0.40475714285714287, 0.45237142857142854, 0.4880857142857143, 0.4523857142857143, 0.4404761904761905, 0.41665714285714284, 0.35714285714285715, 0.29763809523809526, 0.45237142857142854, 0.45236190476190474, 0.5119142857142858, 0.4642857142857143, 0.39285714285714285, 0.26189999999999997, 0.380952380952381, 0.4523857142857143, 0.4166714285714286, 0.5357095238095237, 0.4523761904761905, 0.4285809523809524, 0.44048095238095236, 0.40476666666666666, 0.6071523809523809, 0.5595238095238095, 0.4166714285714286, 0.42856666666666665, 0.42857142857142855, 0.41665238095238094, 0.5357047619047619, 0.4404761904761905, 0.5357142857142857, 0.5238238095238096, 0.4285666666666667, 0.4880904761904762, 0.392852380952381, 0.5476285714285715, 0.6190666666666667, 0.5357333333333333, 0.404752380952381, 0.5000095238095238, 0.34523333333333334, 0.4404666666666666, 0.3690619047619048, 0.35713809523809525, 0.4999904761904762, 0.4642904761904762, 0.5118904761904762, 0.392852380952381, 0.5357190476190477, 0.6071428571428571, 0.5714238095238096, 0.4880904761904762, 0.4762, 0.48809523809523814, 0.345252380952381, 0.5357190476190477, 0.35715238095238094, 0.4166619047619048, 0.5952476190476191, 0.38095238095238093, 0.40476190476190477, 0.40476190476190477, 0.4523809523809524, 0.4999904761904762, 0.3214238095238095, 0.5357190476190477, 0.5595285714285715, 0.36905238095238097, 0.44048571428571426, 0.4523809523809524, 0.5952238095238096, 0.4642904761904762, 0.4285761904761905, 0.4642904761904762, 0.511904761904762, 0.392852380952381, 0.42855238095238096, 0.4642904761904762, 0.39285714285714285, 0.4404619047619048, 0.4761904761904762, 0.5118809523809523, 0.4285523809523809, 0.5476095238095239, 0.5357190476190475, 0.4880809523809524, 0.6190476190476192, 0.5118904761904762, 0.36906190476190476, 0.4285761904761905, 0.5595047619047618, 0.5595047619047618, 0.36904761904761907, 0.4880904761904762, 0.5595190476190476, 0.48807619047619044, 0.45237619047619043, 0.5357190476190477, 0.5000047619047618, 0.45236190476190474, 0.4404761904761905, 0.5595190476190476, 0.45239523809523813, 0.41667619047619053, 0.4761761904761905, 0.4880904761904762, 0.5714333333333333, 0.5238047619047619, 0.4999904761904762, 0.5238190476190476, 0.4523761904761905, 0.4166619047619048, 0.4880904761904762, 0.4999904761904762, 0.5118904761904762, 0.5118904761904762, 0.4642904761904762, 0.4761761904761905, 0.5119095238095238, 0.5000047619047618, 0.5000142857142857, 0.4880857142857143, 0.4404619047619048, 0.48810476190476193, 0.5238285714285714, 0.5237904761904761, 0.38094285714285714, 0.4404761904761905, 0.4285761904761905, 0.4166714285714286, 0.4880904761904762, 0.4166714285714286, 0.3452285714285714, 0.3809571428571429, 0.5357190476190477, 0.4285857142857143, 0.45236190476190474, 0.5000142857142857, 0.46427142857142856, 0.4166714285714286, 0.3928714285714286, 0.41666666666666663, 0.4642857142857143, 0.5238142857142857, 0.41667619047619053, 0.5833380952380952, 0.39284761904761906, 0.4880904761904762, 0.5238190476190476, 0.619047619047619, 0.4523761904761905, 0.5833285714285713, 0.42857142857142855, 0.46430000000000005, 0.38094285714285714, 0.42856666666666665, 0.39286666666666664, 0.36906190476190476, 0.5357142857142857, 0.5237999999999999, 0.40476190476190477, 0.42856190476190476, 0.42857142857142855, 0.39284285714285716, 0.5119, 0.3809619047619048, 0.48810476190476193, 0.39284761904761906, 0.35713333333333336, 0.5357095238095239, 0.46427619047619045, 0.4404857142857143, 0.4642904761904762, 0.47620476190476196, 0.5476095238095238, 0.5, 0.4285761904761905, 0.5237999999999999, 0.4642904761904762, 0.45237142857142854, 0.3333333333333333, 0.47618571428571427, 0.48810000000000003, 0.47620476190476196, 0.5476190476190477, 0.3690619047619048, 0.5714190476190476, 0.4762, 0.4285857142857143, 0.45237142857142854, 0.45237142857142854, 0.3928428571428571, 0.4642857142857143, 0.42856190476190476, 0.4642904761904762, 0.4166619047619048, 0.5357190476190475, 0.44049047619047615, 0.500004761904762, 0.5238047619047619, 0.5357047619047619, 0.5357190476190477, 0.45237142857142854, 0.40475714285714287, 0.44047142857142857, 0.4761904761904762, 0.4880904761904762, 0.4166619047619048, 0.3809571428571429, 0.47618571428571427, 0.4166619047619048, 0.5000190476190476, 0.5595190476190476, 0.4404857142857143, 0.44049047619047627, 0.4523857142857143, 0.511904761904762, 0.5119190476190477, 0.5357047619047619, 0.5476142857142857, 0.4761904761904762, 0.42857142857142855, 0.4404761904761905, 0.48809523809523814, 0.4166714285714286, 0.4047761904761905, 0.34524285714285713, 0.4761904761904762, 0.4761904761904762, 0.500004761904762, 0.4642904761904762, 0.5238047619047619, 0.5238190476190476, 0.5476190476190477, 0.4642904761904762, 0.47618571428571427, 0.3928619047619048, 0.4523761904761905, 0.4880904761904762, 0.48810476190476193, 0.5238047619047619, 0.500004761904762, 0.4166619047619048, 0.5357190476190477, 0.4762, 0.5238095238095238, 0.5238047619047619, 0.511904761904762, 0.5476190476190477, 0.4404761904761905, 0.5238190476190476, 0.5238190476190476, 0.500004761904762, 0.5119, 0.49999523809523805, 0.500004761904762, 0.4881095238095238, 0.5952428571428572, 0.4642904761904762, 0.42857142857142855, 0.5119142857142858, 0.4761904761904762, 0.4404761904761905, 0.40476190476190477, 0.5357190476190477, 0.404747619047619, 0.5238095238095238, 0.5357333333333333, 0.5357285714285714, 0.4166714285714286, 0.47618571428571427, 0.48810476190476193, 0.4404857142857143, 0.5833380952380952, 0.5357190476190477, 0.5357095238095237, 0.5357095238095239, 0.4285761904761905, 0.4523809523809524, 0.46428095238095235, 0.5595333333333333, 0.5595285714285715, 0.5476095238095238, 0.4642857142857143, 0.47619523809523806, 0.5714190476190476, 0.5714523809523809, 0.4880952380952381, 0.42856666666666665, 0.5119, 0.5119, 0.5476142857142857, 0.5476095238095238, 0.5595238095238095, 0.5237999999999999, 0.41665714285714284, 0.5357238095238095, 0.41665714285714284, 0.5595142857142857, 0.5833380952380952, 0.5238238095238096, 0.46428095238095235, 0.5833428571428572, 0.5476238095238095, 0.4523809523809524, 0.5357095238095237, 0.5476238095238095, 0.5595285714285715, 0.5357095238095237, 0.5238095238095238, 0.5833428571428572, 0.5714285714285714, 0.4285571428571428, 0.5714380952380953, 0.500004761904762, 0.5476238095238095, 0.47619523809523806, 0.42857142857142855, 0.5357095238095237, 0.49999523809523805, 0.5595380952380953, 0.5238142857142857, 0.5714428571428571, 0.5238238095238096, 0.5952380952380951, 0.42857142857142855, 0.5237952380952381, 0.5595190476190476, 0.5595380952380953, 0.5714238095238096, 0.5476190476190477, 0.5595238095238095, 0.5119095238095238, 0.5476095238095238, 0.5714380952380953, 0.5357190476190477, 0.5238095238095238, 0.595252380952381, 0.5952380952380951, 0.5714333333333333, 0.4285809523809524, 0.4999809523809523, 0.5119190476190477, 0.5595190476190476, 0.4761809523809523, 0.49999523809523805, 0.4761809523809524, 0.607152380952381, 0.4404666666666666, 0.42856190476190476, 0.5119095238095238, 0.49998095238095236, 0.5, 0.5357095238095237, 0.5714380952380952, 0.5595380952380953, 0.5476333333333333, 0.5238095238095238, 0.47619523809523806, 0.5357142857142857, 0.5476285714285715, 0.5476095238095239, 0.5238238095238096, 0.44048095238095236, 0.5476238095238095, 0.6309666666666667, 0.46427142857142856, 0.5476238095238095, 0.5833428571428572, 0.6547714285714286, 0.5119095238095238, 0.48810000000000003, 0.5595142857142857, 0.4880952380952381, 0.5714285714285714, 0.5833285714285715, 0.5833380952380952, 0.5119142857142858, 0.6428571428571429, 0.4880857142857143, 0.5833285714285713, 0.45237142857142854, 0.48810000000000003, 0.5595285714285715, 0.5714285714285714, 0.5, 0.6309571428571429, 0.4880857142857143, 0.5833428571428572, 0.48810000000000003, 0.5238142857142857, 0.46427142857142856, 0.5952428571428572, 0.6785714285714286, 0.5595428571428572, 0.607147619047619, 0.5119142857142858, 0.5000142857142857, 0.4642857142857143, 0.5119, 0.6309571428571428, 0.4999904761904762, 0.5237999999999999, 0.6309571428571428, 0.6428571428571429, 0.5357190476190475, 0.48810000000000003, 0.6190428571428571, 0.5952285714285714, 0.6190571428571429, 0.5833428571428572, 0.5476142857142857, 0.5952285714285714, 0.5714142857142857, 0.5833428571428572, 0.5714285714285714, 0.5237999999999999, 0.48807142857142854, 0.6071380952380953, 0.44047142857142857, 0.6071285714285715, 0.5237999999999999, 0.6547571428571429, 0.6309571428571428, 0.5952142857142857, 0.6190428571428572, 0.5833142857142857, 0.5952380952380951, 0.5357095238095237, 0.5357142857142857, 0.6071428571428571, 0.5714142857142857, 0.5595142857142857, 0.5714285714285714, 0.6309571428571429, 0.5952285714285714, 0.5595142857142857, 0.6071285714285715, 0.5952428571428572, 0.6190428571428571, 0.6309428571428571, 0.5357095238095237, 0.5595238095238095, 0.5595095238095238, 0.6904809523809524, 0.6904809523809525, 0.5833380952380952, 0.5714238095238094, 0.5237952380952381, 0.6785714285714286, 0.6071380952380953, 0.6428571428571429, 0.5476095238095238, 0.6190523809523809, 0.6309523809523808, 0.5952238095238095, 0.5595238095238095, 0.6666809523809523, 0.6309523809523808, 0.6547619047619049, 0.6785666666666667, 0.6785666666666667, 0.6190380952380953, 0.6666809523809524, 0.5833380952380952, 0.6309666666666667, 0.690495238095238, 0.6428666666666667, 0.607152380952381, 0.6190380952380953, 0.6785809523809524, 0.6071380952380953, 0.5833238095238096, 0.6904809523809524, 0.642852380952381, 0.5952380952380951, 0.595252380952381, 0.5952380952380951, 0.642852380952381, 0.5952380952380952, 0.7381142857142856, 0.6904809523809524, 0.6547666666666666, 0.5952380952380952, 0.6785714285714286, 0.607152380952381, 0.7500095238095239, 0.5714238095238094, 0.642852380952381, 0.6428666666666667, 0.6190523809523809, 0.5952380952380952, 0.6785809523809523, 0.6190571428571429, 0.630952380952381, 0.6547666666666666, 0.6666666666666667, 0.5833380952380952, 0.5833238095238096, 0.6309523809523808, 0.6904666666666667, 0.6666666666666667, 0.7023809523809523, 0.6190523809523809, 0.714295238095238, 0.6309666666666667, 0.6785666666666667, 0.6904809523809524, 0.7619095238095237, 0.6071380952380953, 0.714295238095238, 0.6785809523809524, 0.6904809523809524, 0.5952380952380951, 0.7023809523809523, 0.6190523809523809, 0.7381095238095237, 0.6547666666666666, 0.7023809523809524, 0.7262095238095237, 0.6071380952380953, 0.7023809523809524, 0.583352380952381, 0.6428523809523811, 0.6071380952380953, 0.654752380952381, 0.7381095238095238, 0.642852380952381, 0.7380952380952381, 0.7261952380952381, 0.6904809523809522, 0.702395238095238, 0.714295238095238, 0.7023809523809523, 0.642852380952381, 0.714295238095238, 0.749995238095238, 0.714295238095238, 0.642852380952381, 0.7619095238095239, 0.6190523809523809, 0.7142809523809523, 0.714295238095238, 0.6666523809523809, 0.7380952380952381, 0.6071380952380953, 0.6071380952380953, 0.6309380952380952, 0.654752380952381, 0.6071238095238095, 0.6309380952380952, 0.7142809523809523, 0.5833380952380952, 0.7023809523809523, 0.630952380952381, 0.6666523809523809, 0.6190523809523809, 0.7142809523809523, 0.7499952380952379, 0.7142904761904763, 0.6428666666666667, 0.7618952380952381, 0.7142809523809523, 0.6071380952380953, 0.654752380952381, 0.6785666666666667, 0.7142809523809523, 0.6190238095238095, 0.7023666666666666, 0.630952380952381, 0.7380952380952381, 0.738095238095238, 0.6785666666666667, 0.7023809523809523, 0.7738095238095238, 0.7500095238095238, 0.7023809523809524, 0.7023714285714285, 0.6785666666666667, 0.7261809523809523, 0.749995238095238, 0.7023714285714285, 0.7261666666666667, 0.6785666666666667, 0.642852380952381, 0.7619142857142858, 0.6785666666666667, 0.7500095238095239, 0.7976285714285715, 0.690452380952381, 0.7380809523809523, 0.5714238095238094, 0.738095238095238, 0.630952380952381, 0.7261809523809524, 0.7142809523809523, 0.7142857142857143, 0.6785666666666667, 0.7261952380952382, 0.6190380952380953, 0.7261809523809523, 0.6547571428571428, 0.630952380952381, 0.7380857142857143, 0.5952285714285714, 0.7380809523809525, 0.749995238095238, 0.6547666666666666, 0.654752380952381, 0.7142809523809523, 0.6904666666666667, 0.654752380952381, 0.738095238095238, 0.7142809523809523, 0.738095238095238, 0.7380809523809523, 0.6666666666666667, 0.6309380952380953, 0.6785666666666667, 0.7023714285714285, 0.6309380952380952, 0.7023809523809524, 0.7023809523809524, 0.714295238095238, 0.7619095238095238, 0.749995238095238, 0.7380952380952381, 0.654752380952381, 0.6428666666666666, 0.642852380952381, 0.7142666666666667, 0.7380952380952381, 0.7261809523809523, 0.6666523809523809, 0.7380952380952381, 0.7142809523809523, 0.6547666666666666, 0.7023952380952381, 0.7142809523809523, 0.654752380952381, 0.6309380952380953, 0.7261952380952381, 0.738095238095238, 0.6785666666666667, 0.749995238095238, 0.6904666666666667, 0.7618952380952381, 0.7261809523809524, 0.7261809523809524, 0.7023809523809523, 0.7023666666666666, 0.6785666666666667, 0.738095238095238, 0.7142666666666667, 0.738095238095238, 0.7380809523809523, 0.749995238095238, 0.7499952380952382, 0.666652380952381, 0.7023809523809523, 0.7023809523809524, 0.7023809523809524, 0.7142809523809523, 0.6904523809523809, 0.6904761904761906, 0.6309523809523808, 0.749995238095238, 0.7261809523809524, 0.7142809523809523, 0.7738095238095238, 0.7738095238095238, 0.7380809523809523, 0.666652380952381, 0.7261809523809524, 0.7500095238095238, 0.7023809523809524, 0.6547666666666666, 0.6904666666666667, 0.726195238095238, 0.749995238095238, 0.749995238095238, 0.7380952380952381, 0.7738095238095238, 0.7618952380952381, 0.7738095238095238, 0.6666666666666667, 0.6785666666666667, 0.6666666666666667, 0.7142666666666667, 0.7261809523809524, 0.7142809523809523, 0.654752380952381, 0.749995238095238, 0.749995238095238, 0.7261809523809524, 0.7380952380952381, 0.6904666666666667, 0.7500095238095238, 0.7619095238095238, 0.6428666666666666, 0.6904666666666666, 0.7142809523809523, 0.6785666666666667, 0.7380666666666668, 0.7380857142857142, 0.7023809523809524, 0.6904666666666667, 0.7023809523809524, 0.749995238095238, 0.7499809523809524, 0.7142809523809523, 0.749995238095238, 0.7023666666666667, 0.7023666666666667, 0.749995238095238, 0.7023571428571429, 0.7142666666666667, 0.7142666666666667, 0.7261809523809524, 0.6904809523809524, 0.7023809523809523, 0.7142666666666667, 0.7380809523809523, 0.7261809523809524, 0.7261809523809523, 0.7380952380952381, 0.7261952380952381, 0.7261809523809524, 0.749995238095238, 0.7142666666666667, 0.7261809523809524, 0.690452380952381, 0.7738095238095238, 0.7261809523809524, 0.6785666666666667, 0.7618952380952381, 0.749995238095238, 0.7380952380952381, 0.6785666666666668, 0.7142809523809525, 0.7380809523809523, 0.7380809523809523, 0.7618952380952381, 0.7857095238095237, 0.7261809523809524, 0.6904666666666667, 0.7380809523809523, 0.6904666666666667, 0.7737952380952381, 0.7380809523809523, 0.6666523809523809, 0.749995238095238, 0.7261809523809524, 0.7261809523809524, 0.7380809523809525, 0.7618952380952381, 0.7261809523809524, 0.7142809523809523, 0.7261809523809524, 0.7261809523809524, 0.749995238095238, 0.6904666666666667, 0.7499809523809524, 0.7261809523809524, 0.7737952380952381, 0.7380809523809525, 0.7142666666666667, 0.7618952380952381, 0.6904666666666667, 0.749995238095238, 0.7142666666666667, 0.7142809523809523, 0.7380809523809525, 0.7261666666666667, 0.7738095238095238, 0.7261809523809524, 0.7023666666666666, 0.749995238095238, 0.7618952380952381, 0.7618952380952381, 0.7380952380952381, 0.7142809523809523, 0.7380952380952381, 0.7142809523809523, 0.7380952380952381, 0.749995238095238, 0.7380952380952381, 0.7380952380952381, 0.7380952380952381, 0.7380809523809525, 0.7261809523809524, 0.7261952380952381, 0.7261809523809525, 0.7261809523809524, 0.7380809523809523, 0.7023666666666666, 0.7261809523809524, 0.7142666666666667, 0.7499809523809524, 0.7142809523809523, 0.7380809523809525, 0.749995238095238, 0.7023666666666666, 0.7380666666666668, 0.749995238095238, 0.7380809523809525, 0.7380809523809523, 0.7261666666666667, 0.7380809523809525, 0.7499809523809524, 0.7380952380952381, 0.7380809523809525, 0.7618952380952381, 0.7023666666666666, 0.7023666666666666, 0.7618952380952381, 0.749995238095238, 0.749995238095238, 0.7142666666666667, 0.6904809523809522, 0.7261809523809524, 0.7380809523809525, 0.7142666666666667, 0.6904523809523809, 0.7142809523809523, 0.749995238095238, 0.6904666666666666, 0.7261952380952381, 0.7261952380952381, 0.7261809523809524, 0.749995238095238, 0.7142666666666667, 0.7261809523809523, 0.7380809523809525, 0.7261809523809524, 0.7261809523809524, 0.7142666666666667, 0.7023666666666666, 0.6904809523809522, 0.7023666666666666, 0.7738095238095238, 0.7380809523809523, 0.7023809523809524, 0.7023666666666666, 0.7023523809523811, 0.7261666666666667, 0.7142809523809523, 0.7261666666666667, 0.7142666666666667, 0.7261809523809524, 0.7618952380952381, 0.7023666666666666, 0.7142666666666667, 0.7261666666666667, 0.7023666666666666, 0.749995238095238, 0.7380809523809525, 0.7380809523809525, 0.7142666666666667, 0.7380809523809523, 0.7261809523809524, 0.7618952380952381, 0.7261809523809524, 0.7380952380952381, 0.7261952380952381, 0.7618952380952381, 0.7380809523809523, 0.7262095238095237, 0.7975952380952381, 0.7142809523809523, 0.749995238095238, 0.7380952380952381, 0.7619095238095238, 0.749995238095238, 0.7737952380952382, 0.7142666666666667, 0.7261809523809523, 0.7023666666666667, 0.7500095238095239, 0.7261809523809524, 0.7499809523809524, 0.7380952380952381, 0.7618952380952381, 0.7380952380952381, 0.7737809523809525, 0.749995238095238, 0.7380809523809523, 0.7618952380952381, 0.7380809523809523, 0.7737952380952381, 0.749995238095238, 0.7737952380952381, 0.7737952380952381, 0.7261952380952381, 0.749995238095238, 0.7857095238095237, 0.749995238095238, 0.7618952380952381, 0.7857095238095237, 0.7499952380952382, 0.7738095238095238, 0.738095238095238, 0.7261809523809524, 0.7261809523809524, 0.7261809523809524, 0.7380809523809525, 0.7261666666666667, 0.7618952380952381, 0.7618952380952381, 0.7737999999999999, 0.7261809523809524, 0.7499809523809524, 0.7380952380952381, 0.7261809523809524, 0.7738095238095237, 0.7618952380952381, 0.7261809523809524, 0.7737952380952381, 0.749995238095238, 0.7499809523809524, 0.7261666666666667, 0.7618952380952381, 0.7618952380952381, 0.749995238095238, 0.7738095238095237, 0.7380809523809525, 0.738095238095238, 0.7142761904761905, 0.7618952380952381, 0.7380809523809525, 0.7618952380952381, 0.7737952380952382, 0.7261809523809524, 0.7737904761904763, 0.7380809523809523, 0.7142761904761905, 0.7142809523809523, 0.7499809523809524, 0.7261952380952381, 0.761904761904762, 0.738095238095238, 0.7023619047619049, 0.7261904761904763, 0.7142761904761905, 0.7261952380952381, 0.7261761904761904, 0.785704761904762, 0.7261904761904763, 0.773804761904762, 0.7380904761904763, 0.7380904761904763, 0.7380904761904763, 0.7261904761904763, 0.7261761904761904, 0.7142761904761904, 0.7261904761904763, 0.7499904761904762, 0.7261904761904762, 0.7261904761904763, 0.7618904761904762, 0.7380904761904763, 0.761904761904762, 0.7499904761904762, 0.7380904761904763, 0.7499904761904762, 0.7261761904761904, 0.773804761904762, 0.7380904761904763, 0.738095238095238, 0.7499904761904762, 0.761904761904762, 0.7618904761904762, 0.750004761904762, 0.7261761904761904, 0.7380904761904762, 0.7499904761904762, 0.7261761904761904, 0.7380904761904763, 0.7499904761904762, 0.7142761904761904, 0.7023761904761906, 0.761904761904762, 0.7737952380952382, 0.7618904761904762, 0.7261904761904763, 0.7499904761904762, 0.7261904761904762, 0.7261904761904763, 0.761904761904762, 0.7499904761904762, 0.7380904761904762, 0.7380904761904763, 0.7261904761904763, 0.7142761904761904, 0.7499904761904762, 0.7380904761904762, 0.7142761904761905, 0.761904761904762, 0.7261904761904762, 0.761904761904762, 0.7380904761904762, 0.7380904761904762, 0.7261761904761904, 0.7380904761904763, 0.749995238095238, 0.7618904761904762, 0.773804761904762, 0.7738095238095238, 0.7738095238095237, 0.7380904761904762, 0.749995238095238, 0.7261904761904763, 0.761904761904762, 0.7618904761904762, 0.7499904761904762, 0.7380761904761906, 0.7380809523809525, 0.7738047619047619, 0.7261761904761904, 0.7380904761904763, 0.7380904761904763, 0.7499904761904762, 0.7261904761904763, 0.7261761904761904, 0.7618952380952381, 0.785704761904762, 0.7142761904761905, 0.7142761904761905, 0.7737999999999999, 0.7737999999999999, 0.749995238095238, 0.749995238095238, 0.761904761904762, 0.7857095238095237, 0.7618904761904762, 0.7737952380952382, 0.7380904761904763, 0.749995238095238, 0.7618952380952381, 0.7618952380952381, 0.7857095238095237, 0.7738095238095238, 0.738095238095238, 0.7618952380952381, 0.7618952380952381, 0.7380809523809525, 0.749995238095238, 0.7618952380952381, 0.7738095238095238, 0.7737952380952382, 0.7618952380952381, 0.7857095238095237, 0.749995238095238, 0.7857095238095237, 0.749995238095238, 0.749995238095238, 0.7738095238095238, 0.7618952380952381, 0.7261809523809524, 0.7976095238095239, 0.7618952380952381, 0.749995238095238, 0.7618952380952381, 0.7618952380952381, 0.7618952380952381, 0.749995238095238, 0.749995238095238, 0.7857095238095237, 0.7618952380952381, 0.7618952380952381, 0.749995238095238, 0.7380809523809525, 0.7261809523809525, 0.7618952380952381, 0.7618952380952381, 0.7857095238095237, 0.785704761904762, 0.749995238095238, 0.7618952380952381, 0.7857095238095237, 0.749995238095238, 0.7380809523809525, 0.7857095238095237, 0.7618952380952381, 0.7618952380952381, 0.7380809523809525, 0.7857095238095237, 0.7380809523809525, 0.7380809523809525, 0.749995238095238, 0.7738095238095238, 0.749995238095238, 0.7618952380952381, 0.7618952380952381, 0.7857095238095237, 0.7380809523809525, 0.7380809523809525, 0.7380809523809525, 0.7737952380952382, 0.749995238095238, 0.7618952380952381, 0.7380809523809525, 0.7738095238095238, 0.7738095238095238, 0.7380809523809525, 0.7380809523809525, 0.8214190476190477, 0.7738095238095238, 0.749995238095238, 0.7618952380952381, 0.7738095238095237, 0.7857095238095237, 0.7618952380952381, 0.7857095238095237, 0.749995238095238, 0.7380809523809525, 0.7738095238095238, 0.7738095238095238, 0.7857095238095237, 0.7618952380952381, 0.7618952380952381, 0.7380952380952381, 0.7380809523809525, 0.7738095238095237, 0.726195238095238, 0.7618952380952381, 0.7618952380952381, 0.7857095238095237, 0.7380857142857142, 0.749995238095238, 0.7618952380952381, 0.749995238095238, 0.7618952380952381, 0.7857095238095237, 0.7499904761904762, 0.7618952380952381, 0.7618952380952381, 0.7618952380952381, 0.7618952380952381, 0.7618952380952381, 0.7737952380952382, 0.7857095238095237, 0.738095238095238, 0.7618952380952381, 0.749995238095238, 0.7618952380952381, 0.7618952380952381, 0.7857095238095237, 0.7618952380952381, 0.7738095238095238, 0.7380952380952381, 0.7857095238095237, 0.7618952380952381, 0.7618952380952381, 0.7857095238095237, 0.7857095238095237, 0.7618952380952381, 0.7618952380952381, 0.7618952380952381, 0.7499904761904762, 0.7857095238095237, 0.7737999999999999, 0.7380952380952381, 0.7618952380952381, 0.7618952380952381, 0.7737952380952382, 0.7857095238095237, 0.7738095238095238, 0.7380809523809525, 0.7619095238095238, 0.749995238095238, 0.7976142857142857, 0.7976095238095239, 0.749995238095238, 0.7618952380952381, 0.7857142857142858, 0.7618952380952381, 0.7618952380952381, 0.7618952380952381, 0.7618952380952381, 0.7857095238095237, 0.7857095238095237, 0.749995238095238, 0.7618952380952381, 0.7857095238095237, 0.7618952380952381, 0.7618952380952381, 0.7737952380952382, 0.7619, 0.7857095238095237, 0.7976095238095239, 0.7618952380952381, 0.7857095238095237, 0.7738095238095238, 0.773804761904762, 0.7618952380952381, 0.7618952380952381, 0.7738095238095238, 0.7737952380952382, 0.7618952380952381, 0.7857095238095237, 0.7857095238095237, 0.7976142857142857, 0.7976095238095239, 0.7976142857142857, 0.7737952380952382, 0.7618952380952381, 0.7618952380952381, 0.7618952380952381, 0.7976095238095239, 0.7857095238095237, 0.7737999999999999, 0.7618952380952381, 0.7857095238095237, 0.7618952380952381, 0.749995238095238, 0.7976142857142857, 0.8095095238095239, 0.7976095238095239, 0.7618952380952381, 0.7856952380952382, 0.7737952380952382, 0.7738095238095238, 0.7857095238095237, 0.7738095238095238, 0.7618952380952381, 0.7618952380952381, 0.7618952380952381, 0.7618952380952381, 0.7618952380952381, 0.7618952380952381, 0.7618952380952381, 0.7857095238095237, 0.7857095238095237, 0.7618952380952381, 0.7618952380952381, 0.749995238095238, 0.7737952380952382, 0.7618952380952381, 0.7618952380952381, 0.7618952380952381, 0.7857095238095237, 0.7737952380952382, 0.7857095238095237, 0.749995238095238, 0.749995238095238, 0.7618952380952381, 0.7618952380952381, 0.749995238095238, 0.7857095238095237, 0.7737952380952382, 0.7976095238095239, 0.7857095238095237, 0.7737952380952382, 0.7857095238095237, 0.7857095238095237, 0.7618952380952381, 0.7737952380952382, 0.7737952380952382, 0.7976095238095239, 0.7976238095238095, 0.7737952380952382, 0.7857095238095237, 0.7737952380952382, 0.7618952380952383, 0.7857095238095237, 0.7738095238095238, 0.7737952380952382, 0.7618952380952381, 0.7737952380952382, 0.7737952380952382, 0.7618952380952381, 0.7618952380952381, 0.7618952380952381, 0.7737952380952382, 0.7618952380952381, 0.7976095238095239, 0.7737952380952382, 0.7976095238095239, 0.7737952380952382, 0.7857095238095237, 0.7618952380952381, 0.7737952380952382, 0.7857095238095237, 0.8095238095238095, 0.7976095238095239, 0.7737952380952382, 0.7737952380952382, 0.7857095238095237, 0.7737952380952382, 0.7976095238095239, 0.7737952380952382, 0.7737952380952382, 0.7618952380952381, 0.7618952380952381, 0.7737952380952382, 0.7737952380952382, 0.7737952380952382, 0.749995238095238, 0.7857095238095237, 0.7737952380952382, 0.7976095238095239, 0.7976095238095239, 0.7618952380952381, 0.7737952380952382, 0.7737952380952382, 0.7737952380952382, 0.7737952380952382, 0.7737952380952382, 0.7976095238095239, 0.7857095238095237, 0.7737999999999999, 0.7737952380952382, 0.7857095238095237, 0.7976095238095239, 0.7737952380952382, 0.7618952380952381, 0.7618952380952381, 0.7857095238095237, 0.7976095238095239, 0.7618952380952381, 0.7618952380952381, 0.7857095238095237, 0.7737952380952382, 0.7976095238095239, 0.7737952380952382, 0.7737952380952382, 0.7737952380952382, 0.7737952380952382, 0.7737952380952382, 0.7976095238095239, 0.7737952380952382, 0.7737952380952382, 0.7737952380952382, 0.7737952380952382, 0.7737952380952382, 0.7737952380952382, 0.7737952380952382, 0.7976095238095239, 0.7737952380952382, 0.7976095238095239, 0.7737952380952382, 0.7976095238095239, 0.7618952380952381, 0.7976095238095239, 0.7738095238095238, 0.7737952380952382, 0.7976095238095239, 0.7737952380952382, 0.7976095238095239, 0.7857095238095237, 0.7737952380952382, 0.7976095238095239, 0.7618952380952383, 0.7618952380952383, 0.7737952380952382, 0.7976095238095239, 0.7618952380952383, 0.7618952380952381, 0.7737952380952382, 0.7976238095238095, 0.7737952380952382, 0.7976095238095239, 0.7737952380952382, 0.7737952380952382, 0.7976095238095239, 0.7737952380952382, 0.7737952380952382, 0.7737952380952382, 0.7737952380952382, 0.7976095238095239, 0.7618952380952383, 0.7737952380952382, 0.7737952380952382, 0.7737952380952382, 0.7976095238095239, 0.7737952380952382, 0.7976095238095239, 0.7976095238095239, 0.8214190476190477, 0.7737952380952382, 0.7737952380952382, 0.7737952380952382, 0.7976095238095239, 0.7737952380952382, 0.7976095238095239, 0.7737952380952382, 0.7976095238095239, 0.7737952380952382, 0.7976095238095239, 0.8095238095238095, 0.7737952380952382, 0.7737952380952382, 0.7976095238095239, 0.7737952380952382, 0.7976095238095239, 0.7737952380952382, 0.7976095238095239, 0.7976095238095239, 0.7737952380952382, 0.7737952380952382, 0.7976095238095239, 0.7737952380952382, 0.7976095238095239, 0.7618952380952381, 0.7737952380952382, 0.7976095238095239, 0.7737952380952382, 0.7857095238095237, 0.7976095238095239, 0.7976095238095239, 0.8095238095238095, 0.8095238095238095, 0.7976095238095239, 0.8214190476190477, 0.7976095238095239, 0.7857095238095237, 0.7737952380952382, 0.7737952380952382, 0.7976095238095239, 0.7976095238095239, 0.7857095238095237, 0.7976095238095239, 0.7976095238095239, 0.7976095238095239, 0.7976095238095239, 0.7976095238095239, 0.7976095238095239, 0.7976095238095239, 0.7857095238095237, 0.7737952380952382, 0.7976095238095239, 0.7737952380952382, 0.7737952380952382, 0.7737952380952382, 0.7976095238095239, 0.7857095238095237, 0.7976095238095239, 0.7976095238095239, 0.7976095238095239, 0.7737952380952382, 0.8095238095238095, 0.7976095238095239, 0.7976095238095239, 0.7618952380952381, 0.7857095238095237, 0.7857095238095237, 0.7737952380952382, 0.7737952380952382, 0.7857095238095237, 0.7976095238095239, 0.8214190476190477, 0.7976095238095239, 0.7857095238095237, 0.7737952380952382, 0.7737952380952382, 0.7737952380952382, 0.7857095238095237, 0.7737952380952382, 0.7737952380952382, 0.7976095238095239, 0.8095095238095239, 0.7976095238095239, 0.7976095238095239, 0.7976095238095239, 0.7976095238095239, 0.7976095238095239, 0.7857095238095237, 0.7976095238095239, 0.7976095238095239, 0.7976095238095239, 0.7976095238095239, 0.7856952380952381, 0.7737952380952382, 0.7857095238095237, 0.7976095238095239, 0.7976095238095239, 0.7976095238095239, 0.7737952380952382, 0.7976095238095239, 0.7976095238095239, 0.7976095238095239, 0.7857095238095237, 0.7976095238095239, 0.7976095238095239, 0.7737952380952382, 0.7737952380952382, 0.7976095238095239, 0.8095095238095239, 0.7976095238095239, 0.797609523809524, 0.7976095238095239, 0.7976095238095239, 0.7857095238095237, 0.8214190476190477, 0.7857095238095237, 0.8095095238095239, 0.7737952380952382, 0.7857095238095237, 0.8214190476190476, 0.7976095238095239, 0.7618952380952381, 0.8095095238095239, 0.7738095238095238, 0.8214238095238094, 0.7857095238095237, 0.8095095238095239, 0.7976095238095239, 0.7857095238095237, 0.7737952380952382, 0.7976095238095239, 0.7976095238095239, 0.7976095238095239, 0.7857095238095237, 0.7737952380952382, 0.7976095238095239, 0.7738095238095238, 0.7737952380952382, 0.7976095238095239, 0.761895238095238, 0.7737952380952382, 0.7857095238095237, 0.821404761904762, 0.7737952380952382, 0.8095095238095239, 0.7976095238095239, 0.7857095238095237, 0.7737952380952382, 0.7856952380952381, 0.7976095238095239, 0.7975952380952381, 0.7856952380952381, 0.7737952380952382, 0.7618809523809524, 0.7618809523809524, 0.7856952380952381, 0.7618809523809524, 0.7737952380952382, 0.7856952380952381, 0.7618809523809524, 0.7856952380952381, 0.7856952380952381, 0.7856952380952381, 0.7618809523809524, 0.7737952380952382, 0.7618809523809524, 0.7737952380952382, 0.7856952380952381, 0.7737952380952381, 0.7856952380952381, 0.7856952380952381, 0.7856952380952381, 0.7856952380952381, 0.7856952380952381, 0.7618809523809524, 0.7737952380952382, 0.7618809523809524, 0.7737952380952382, 0.7856952380952381, 0.7856952380952381, 0.7856952380952381, 0.7856952380952381, 0.7976095238095239, 0.7618809523809524, 0.7856952380952381, 0.7737952380952381, 0.7975952380952381, 0.7618809523809524, 0.7856952380952381, 0.8095095238095239, 0.7856952380952381, 0.7856952380952381, 0.7856952380952381, 0.7975952380952381, 0.7737952380952381, 0.7975952380952381, 0.7618809523809524, 0.7737952380952382, 0.7618809523809524, 0.7856952380952381, 0.7618809523809524, 0.7856952380952381, 0.7976095238095239, 0.7618809523809524, 0.7856952380952381, 0.7856952380952381, 0.7618809523809524, 0.7856952380952381, 0.7737952380952382, 0.7856952380952381, 0.7737952380952382, 0.7856952380952381, 0.7856952380952381, 0.7856952380952381, 0.7856952380952381, 0.7618809523809524, 0.7975952380952381, 0.7737952380952382, 0.7856952380952381, 0.7976095238095239, 0.7856952380952381, 0.7856952380952381, 0.7618809523809524, 0.7618809523809524, 0.7856952380952381, 0.7856952380952381, 0.7856952380952381, 0.7856952380952381, 0.7618809523809524, 0.7618809523809524, 0.7499809523809524, 0.7856952380952381, 0.7856952380952381, 0.7856952380952381, 0.7618809523809524, 0.7856952380952381, 0.7618809523809524, 0.7975952380952381, 0.7618809523809524, 0.7856952380952381, 0.7618809523809524, 0.7856952380952381, 0.7737952380952381, 0.7856952380952381, 0.7856952380952381, 0.7737952380952381, 0.7856952380952381, 0.7856952380952381, 0.7856952380952381, 0.7618809523809524, 0.7856952380952381, 0.7618809523809524, 0.7856952380952381, 0.7618809523809524, 0.7737952380952381, 0.7618809523809524, 0.7618809523809524, 0.7856952380952381, 0.7618809523809524, 0.7856952380952381, 0.7737952380952382, 0.7856952380952381, 0.7737952380952382, 0.7618809523809524, 0.7856952380952381, 0.7975952380952381, 0.7618809523809524, 0.7856952380952381, 0.7618809523809524, 0.7618809523809524, 0.7856952380952381, 0.7856952380952381, 0.7737952380952382, 0.7856952380952381, 0.7618809523809524, 0.7856952380952381, 0.7618809523809524, 0.7618809523809524, 0.7856952380952381, 0.7856952380952381, 0.7856952380952381, 0.7737952380952382, 0.7737952380952382, 0.7856904761904763, 0.7618809523809524, 0.7975952380952381, 0.7856952380952381, 0.7737952380952382, 0.7618809523809524, 0.7856952380952381, 0.7856952380952381, 0.7856952380952381, 0.7856952380952381, 0.7856952380952381, 0.7618809523809524, 0.7856952380952381, 0.7618809523809524, 0.7737952380952382, 0.7856952380952381, 0.7737952380952381, 0.7737952380952382, 0.761895238095238, 0.7856952380952381, 0.7618809523809524, 0.7856952380952381, 0.7856952380952381, 0.7856952380952381, 0.7856952380952381, 0.7737952380952382, 0.7975952380952381, 0.7856952380952381, 0.7618809523809524, 0.7618809523809524, 0.7856904761904763, 0.7856952380952381, 0.7618809523809524, 0.7976095238095239, 0.7618809523809524, 0.7856952380952381, 0.7856952380952381, 0.7856952380952381, 0.7618809523809524, 0.7856952380952381, 0.7618809523809524, 0.7618809523809524, 0.7618809523809524, 0.7737952380952381, 0.7618809523809524, 0.7737952380952382, 0.7856952380952381, 0.7618809523809524, 0.809504761904762, 0.7856952380952381, 0.7856952380952381, 0.809504761904762, 0.7856952380952381, 0.7618809523809524, 0.7856952380952381, 0.7618809523809524, 0.7618809523809524, 0.7618809523809524, 0.7618809523809524, 0.7856952380952381, 0.7618809523809524, 0.7618809523809524, 0.7856952380952381, 0.7618809523809524, 0.7856952380952381, 0.7976000000000001, 0.7618809523809524, 0.7856952380952381, 0.7856952380952381, 0.7856952380952381, 0.7856952380952381, 0.7618809523809524, 0.7618809523809524, 0.7856952380952381, 0.7976000000000001, 0.7856952380952381, 0.7856952380952381, 0.7737952380952382, 0.7856952380952381, 0.7856952380952381, 0.7976000000000001, 0.7618809523809524, 0.7856952380952381, 0.7618809523809524, 0.7856952380952381, 0.7618809523809524, 0.7856952380952381, 0.7856952380952381, 0.7856952380952381, 0.7856952380952381, 0.7856952380952381, 0.7618809523809524, 0.7856952380952381, 0.7737857142857143, 0.7856952380952381, 0.7856952380952381, 0.7737857142857143, 0.7856952380952381, 0.7737952380952382, 0.7976000000000001, 0.7737952380952382, 0.7856952380952381, 0.7856952380952381, 0.7856952380952381, 0.7856952380952381, 0.7737857142857143, 0.7856952380952381, 0.7856952380952381, 0.7856952380952381, 0.7618809523809524, 0.7618809523809524, 0.7618809523809524, 0.7856952380952381, 0.7856952380952381, 0.7976000000000001, 0.7976000000000001, 0.7737952380952382, 0.7856952380952381, 0.7856952380952381, 0.7618809523809524, 0.7856952380952381, 0.7618809523809524, 0.7856952380952381, 0.7976095238095239, 0.7856952380952381, 0.7618809523809524, 0.7618809523809524, 0.7618809523809524, 0.7976000000000001, 0.7618809523809524, 0.7856952380952381, 0.7618809523809524, 0.7856952380952381, 0.7856952380952381, 0.7737857142857143, 0.7737952380952382, 0.7737857142857143, 0.7856952380952381, 0.7856952380952381, 0.7856952380952381, 0.7618809523809524, 0.7737857142857143, 0.7856904761904763, 0.7618809523809524, 0.7856952380952381, 0.7499809523809524, 0.7856952380952381, 0.7499809523809524, 0.7618809523809524, 0.7856952380952381, 0.7737952380952382, 0.7856952380952381, 0.7737857142857143, 0.7618809523809524, 0.7976000000000001, 0.7618809523809524, 0.7976095238095239, 0.7976000000000001, 0.7856952380952381, 0.7856952380952381, 0.7737857142857143, 0.7737952380952382, 0.7618809523809524, 0.7856952380952381, 0.7856952380952381, 0.7618809523809524, 0.7856952380952381, 0.7618857142857143, 0.7856952380952381, 0.7856952380952381, 0.7618809523809524, 0.7737952380952382, 0.7856952380952381, 0.7976000000000001, 0.7976000000000001, 0.7976000000000001, 0.7976000000000001, 0.7856952380952381, 0.7976000000000001, 0.7856952380952381, 0.7976000000000001, 0.7618809523809524, 0.7856952380952381, 0.7618809523809524, 0.7618809523809524, 0.7976000000000001, 0.7856952380952381, 0.7856952380952381, 0.7856952380952381, 0.7856952380952381, 0.7856952380952381, 0.7856952380952381, 0.7618809523809524, 0.7618809523809524, 0.7856952380952381, 0.7856952380952381, 0.809504761904762, 0.7856952380952381, 0.7976000000000001, 0.7976000000000001, 0.7856952380952381, 0.7976000000000001, 0.7976000000000001, 0.7976000000000001, 0.7976000000000001, 0.7976000000000001, 0.7618809523809524, 0.7856952380952381, 0.7976000000000001, 0.7976000000000001, 0.7618809523809524, 0.7856952380952381, 0.7856952380952381, 0.7976000000000001, 0.7856952380952381, 0.7976000000000001, 0.7737857142857143, 0.7737857142857143, 0.7737952380952382, 0.7857000000000001, 0.7856952380952381, 0.7976000000000001, 0.7856952380952381, 0.7737857142857143, 0.7856952380952381, 0.7976000000000001, 0.7976000000000001, 0.7737857142857143, 0.7976000000000001, 0.7976000000000001, 0.7857000000000001, 0.7976000000000001, 0.7618809523809524, 0.7976000000000001, 0.7856952380952381, 0.7618857142857144, 0.7856952380952381, 0.7856952380952381, 0.7737857142857143, 0.7856952380952381, 0.809504761904762, 0.7976000000000001, 0.7976000000000001, 0.7856952380952381, 0.7737857142857143, 0.7976000000000001, 0.7976000000000001, 0.7856952380952381, 0.7737857142857143, 0.8095, 0.7976000000000001, 0.7976000000000001, 0.7976000000000001, 0.8095, 0.7976000000000001, 0.7737857142857143, 0.7856952380952381, 0.7976000000000001, 0.8095142857142857, 0.8095142857142857, 0.7737857142857143, 0.7618809523809524, 0.8095142857142857, 0.7856952380952381, 0.7976095238095239, 0.7976000000000001, 0.7856952380952381, 0.8095142857142857, 0.7976000000000001, 0.7737857142857143, 0.7976000000000001, 0.8095142857142859, 0.7618809523809524, 0.8095142857142857, 0.7618809523809524, 0.7737857142857143, 0.7737857142857143, 0.7737952380952382, 0.8095142857142857, 0.7856952380952381, 0.7856952380952381, 0.7976000000000001, 0.8095142857142857, 0.7856952380952381, 0.7976000000000001, 0.7856952380952381, 0.7737857142857143, 0.7976000000000001, 0.7857000000000001, 0.7737857142857143, 0.8095142857142857, 0.7737857142857143, 0.7857000000000001, 0.7737952380952382, 0.7857000000000001, 0.7857000000000001, 0.7976095238095239, 0.7976095238095239, 0.8095142857142857, 0.7976095238095239, 0.7976095238095239, 0.7976095238095239, 0.7737952380952382, 0.8095142857142857, 0.7857000000000001, 0.8095142857142857, 0.8095142857142857, 0.8095142857142857, 0.7976095238095239, 0.7737952380952382, 0.7857095238095237, 0.8095142857142857, 0.7737952380952382, 0.7976095238095239, 0.7857000000000001, 0.7857000000000001, 0.8095142857142857, 0.8095142857142857, 0.8095142857142857, 0.7976095238095239, 0.7976095238095239, 0.8095142857142857, 0.8095142857142857, 0.7976095238095239, 0.7857000000000001, 0.8095190476190476, 0.8214190476190477, 0.8095142857142857, 0.8214190476190477, 0.7857000000000001, 0.8214285714285714, 0.7976047619047619, 0.8095142857142857, 0.8214190476190477, 0.8214190476190477, 0.8095142857142857, 0.7976047619047619, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.7976047619047619, 0.8214190476190477, 0.7857000000000001, 0.8214190476190477, 0.7976047619047619, 0.7976047619047619, 0.8095142857142857, 0.7737999999999999, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8095190476190476, 0.8214190476190477, 0.8095190476190476, 0.7976047619047619, 0.8214190476190477, 0.7976047619047619, 0.8214190476190477, 0.8214190476190477, 0.7976047619047619, 0.8214190476190477, 0.7976047619047619, 0.7976047619047619, 0.8333238095238096, 0.7976047619047619, 0.8214190476190477, 0.7976047619047619, 0.785704761904762, 0.8214190476190477, 0.8095190476190476, 0.8095142857142857, 0.8214190476190477, 0.8214190476190477, 0.7976047619047619, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.7976047619047619, 0.7976047619047619, 0.7976047619047619, 0.7976047619047619, 0.7976047619047619, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.7976047619047619, 0.7976047619047619, 0.8214190476190477, 0.8214190476190477, 0.7976047619047619, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.7976047619047619, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8095190476190476, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.7976047619047619, 0.8214190476190477, 0.7976047619047619, 0.8214190476190477, 0.8095190476190476, 0.7976047619047619, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.785704761904762, 0.7976047619047619, 0.8095190476190476, 0.7976047619047619, 0.8333333333333334, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.7976047619047619, 0.7976047619047619, 0.7976047619047619, 0.7976047619047619, 0.7976047619047619, 0.8214190476190477, 0.8214190476190477, 0.7976047619047619, 0.8214190476190477, 0.7976047619047619, 0.8214190476190477, 0.8095190476190476, 0.773804761904762, 0.8214190476190477, 0.7976190476190477, 0.7976047619047619, 0.8214190476190477, 0.7976047619047619, 0.7976047619047619, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.797604761904762, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.7976047619047619, 0.8214190476190477, 0.8214190476190477, 0.785704761904762, 0.8214190476190477, 0.7976047619047619, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.7976047619047619, 0.8214190476190477, 0.7976047619047619, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8095190476190476, 0.8214190476190477, 0.7976047619047619, 0.7976047619047619, 0.8214190476190477, 0.7976047619047619, 0.8214190476190477, 0.7976047619047619, 0.8214190476190477, 0.8214190476190477, 0.7976047619047619, 0.8095190476190476, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.785704761904762, 0.8214190476190477, 0.7976047619047619, 0.7857000000000001, 0.7976047619047619, 0.7976047619047619, 0.8214190476190477, 0.785704761904762, 0.7976047619047619, 0.7976047619047619, 0.7976047619047619, 0.8214190476190477, 0.7976047619047619, 0.8095190476190476, 0.8095190476190476, 0.8214190476190477, 0.785704761904762, 0.7976047619047619, 0.7976047619047619, 0.8214190476190477, 0.8214190476190477, 0.8095190476190476, 0.8214190476190477, 0.8214190476190477, 0.7976047619047619, 0.8214190476190477, 0.8214190476190477, 0.7976047619047619, 0.8214190476190477, 0.7976047619047619, 0.8214190476190477, 0.785704761904762, 0.7976047619047619, 0.8214190476190477, 0.8333333333333334, 0.8214190476190477, 0.8214190476190477, 0.7976047619047619, 0.8214190476190477, 0.7976047619047619, 0.7976047619047619, 0.7976047619047619, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.7976047619047619, 0.8214190476190477, 0.8214190476190477, 0.8095190476190476, 0.8214190476190477, 0.8214190476190477, 0.7976047619047619, 0.7976047619047619, 0.8095142857142857, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.7976047619047619, 0.7976047619047619, 0.8214190476190477, 0.7976047619047619, 0.8214190476190477, 0.7976047619047619, 0.7976047619047619, 0.8214190476190477, 0.8214190476190477, 0.7976047619047619, 0.8214190476190477, 0.8214190476190477, 0.7976047619047619, 0.8333333333333334, 0.7976047619047619, 0.785704761904762, 0.8214190476190477, 0.7976047619047619, 0.8095095238095239, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.7976047619047619, 0.7976047619047619, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.7976047619047619, 0.8214190476190477, 0.785704761904762, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.7976047619047619, 0.8214190476190477, 0.8214190476190477, 0.7976047619047619, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.7976047619047619, 0.7976047619047619, 0.7976047619047619, 0.8214190476190477, 0.7976047619047619, 0.8214190476190477, 0.8214190476190477, 0.7976047619047619, 0.8214190476190477, 0.7976047619047619, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.7976047619047619, 0.7976047619047619, 0.8214190476190477, 0.8214190476190477, 0.7976047619047619, 0.8095190476190476, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.7738047619047618, 0.7976047619047619, 0.8333238095238096, 0.8214190476190477, 0.7976047619047619, 0.8214190476190477, 0.7976047619047619, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.7976047619047619, 0.7976047619047619, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.7976047619047619, 0.8214190476190477, 0.8214190476190477, 0.8095190476190476, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8095190476190476, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.7976190476190476, 0.8214190476190477, 0.8214190476190477, 0.8333238095238096, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8095142857142857, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8333190476190476, 0.8333190476190476, 0.8333190476190476, 0.8333190476190477, 0.8333190476190477, 0.8333190476190476, 0.8452190476190476, 0.8452190476190476, 0.8452190476190476, 0.8333190476190476, 0.8452190476190476, 0.8452190476190476, 0.8571190476190477, 0.8452190476190476, 0.8452190476190476, 0.8452190476190476, 0.8333190476190477, 0.8452190476190476, 0.8452190476190476, 0.8452190476190476, 0.8452190476190476, 0.8452190476190476, 0.8571333333333335, 0.8452190476190476, 0.8214190476190476, 0.8452190476190476, 0.8452190476190476, 0.8452190476190476, 0.8333190476190477, 0.8333142857142858, 0.8452190476190476, 0.8452190476190476, 0.8452190476190476, 0.8333190476190477, 0.8452190476190476, 0.8452190476190476, 0.8333190476190477, 0.8452190476190476, 0.8452190476190476, 0.8452190476190476, 0.8452190476190476, 0.8452190476190476, 0.8333190476190477, 0.8452190476190476, 0.8333190476190477, 0.8333142857142858, 0.8452190476190476, 0.8452190476190476, 0.8333190476190477, 0.8333190476190477, 0.8333190476190477, 0.8333190476190477, 0.8333190476190477, 0.8333190476190477, 0.8333190476190477, 0.8333190476190477, 0.8333190476190477, 0.8333190476190477, 0.8333190476190477, 0.8333190476190477, 0.8452190476190476, 0.8333190476190477, 0.8333190476190477, 0.8333190476190477, 0.8333190476190477, 0.8333190476190477, 0.8333190476190477, 0.8333190476190477, 0.8333190476190477, 0.8333190476190477, 0.8333190476190477, 0.8333190476190477, 0.8333190476190477, 0.8214190476190478, 0.8333190476190477, 0.8333190476190477, 0.8214142857142858, 0.8333190476190477, 0.8333190476190477, 0.8333190476190477, 0.8333190476190477, 0.8333190476190477, 0.8214142857142858])
        # Full space correlation,  p=0 q=1, eps = 0.5, eps_min = 0.1
        array_event_rate_DQN_full_space_q_1 = np.array([0.3567, 0.4225, 0.3417, 0.44, 0.4742, 0.5433, 0.5467, 0.5508, 0.555, 0.5917, 0.5967, 0.55, 0.5717, 0.5775, 0.5558, 0.5983, 0.5942, 0.5867, 0.5925, 0.6192, 0.6175, 0.6333, 0.6383, 0.645, 0.6433, 0.6492, 0.6308, 0.6592, 0.6275, 0.6858, 0.6742, 0.6842, 0.6583, 0.675, 0.6842, 0.6933, 0.6925, 0.6792, 0.6617, 0.6783, 0.6783, 0.6775, 0.7158, 0.6883, 0.6533, 0.6958, 0.6833, 0.7092, 0.6933, 0.7125, 0.7067, 0.67, 0.6792, 0.6958, 0.7217, 0.6658, 0.6942, 0.685, 0.6858, 0.6817, 0.6875, 0.665, 0.6975, 0.7067, 0.7108, 0.6883, 0.7108, 0.705, 0.7025, 0.675, 0.6758, 0.695, 0.7025, 0.6975, 0.7075, 0.6933, 0.7008, 0.7017, 0.6858, 0.7117, 0.7333, 0.6942, 0.7033, 0.68, 0.7217, 0.6717, 0.7092, 0.7142, 0.7175, 0.6675, 0.73, 0.7092, 0.7142, 0.7075, 0.7325, 0.6733, 0.6775, 0.725, 0.6975, 0.7083, 0.7008, 0.7408, 0.705, 0.7058, 0.7058, 0.6975, 0.6767, 0.6692, 0.7058, 0.6967, 0.6883, 0.68, 0.6958, 0.68, 0.7017, 0.6883, 0.6883, 0.73, 0.6908, 0.7175, 0.7225, 0.7242, 0.7217, 0.7075, 0.6942, 0.705, 0.7033, 0.68, 0.6883, 0.7108, 0.6775, 0.695, 0.7058, 0.7233, 0.7233, 0.7108, 0.7167, 0.71, 0.6825, 0.7192, 0.6933, 0.69, 0.7008, 0.7183, 0.7508, 0.7008, 0.7333, 0.7183, 0.7025, 0.73, 0.6958, 0.7233, 0.7483, 0.7083, 0.7175, 0.7458, 0.6958, 0.7067, 0.7033, 0.7217, 0.7133, 0.7167, 0.71, 0.7275, 0.735, 0.7258, 0.7083, 0.7217, 0.7308, 0.7175, 0.7217, 0.7408, 0.715, 0.7233, 0.725, 0.6808, 0.7142, 0.7183, 0.6725, 0.7083, 0.715, 0.7242, 0.6942, 0.7167, 0.7225, 0.705, 0.7092, 0.7325, 0.7183, 0.7258, 0.6908, 0.6808, 0.6933, 0.7475, 0.7308, 0.7233, 0.7117, 0.73, 0.6708, 0.7058, 0.7242, 0.7067, 0.7317, 0.6975, 0.7017, 0.7442, 0.7025, 0.7258, 0.7067, 0.6967, 0.7408, 0.73, 0.7158, 0.705, 0.6975, 0.7383, 0.7158, 0.7133, 0.6875, 0.7308, 0.7292, 0.7208, 0.7167, 0.71, 0.7142, 0.7342, 0.6917, 0.7208, 0.7233, 0.7242, 0.7367, 0.7117, 0.7242, 0.695, 0.7225, 0.72, 0.7033, 0.7142, 0.7375, 0.7125, 0.6917, 0.7075, 0.7275, 0.7258, 0.7108, 0.7092, 0.7267, 0.7, 0.7183, 0.7042, 0.7325, 0.7033, 0.72, 0.7217, 0.7325, 0.7167, 0.7108, 0.6967, 0.7258, 0.725, 0.7117, 0.7575, 0.7408, 0.7083, 0.7375, 0.73, 0.7108, 0.7358, 0.7233, 0.7083, 0.7108, 0.7042, 0.7017, 0.7108, 0.7258, 0.7258, 0.7475, 0.73, 0.7242, 0.7125, 0.7308, 0.7233, 0.7383, 0.6958, 0.715, 0.6908, 0.7175, 0.7233, 0.7375, 0.71, 0.7192, 0.7192, 0.725, 0.735, 0.7133, 0.7383, 0.6933, 0.6967, 0.77, 0.7167, 0.7208, 0.7292, 0.7142, 0.7383, 0.7117, 0.7333, 0.7192, 0.7508, 0.73, 0.7392, 0.7183, 0.7117, 0.7367, 0.7458, 0.7233, 0.7308, 0.7292, 0.7283, 0.7375, 0.7425, 0.72, 0.7267, 0.73, 0.7383, 0.7358, 0.72, 0.7583, 0.74, 0.7133, 0.7092, 0.7133, 0.735, 0.7342, 0.7442, 0.7467, 0.7375, 0.7125, 0.7158, 0.7108, 0.7242, 0.725, 0.7408, 0.6992, 0.7483, 0.7275, 0.7517, 0.7225, 0.7375, 0.7242, 0.7283, 0.7558, 0.7033, 0.7258, 0.7542, 0.7308, 0.7242, 0.7233, 0.7483, 0.7325, 0.7092, 0.7067, 0.7183, 0.6983, 0.7392, 0.705, 0.7458, 0.6875, 0.7375, 0.7342, 0.7308, 0.7333, 0.6908, 0.7142, 0.7042, 0.7442, 0.7333, 0.7258, 0.7233, 0.7292, 0.7475, 0.7017, 0.7475, 0.7458, 0.7308, 0.725, 0.7075, 0.7267, 0.7025, 0.7467, 0.7308, 0.7467, 0.7242, 0.7233, 0.7325, 0.7517, 0.7025, 0.7283, 0.7242, 0.7292, 0.7075, 0.7008, 0.745, 0.7292, 0.7133, 0.7292, 0.7158, 0.705, 0.6933, 0.7308, 0.7217, 0.7275, 0.7133, 0.7358, 0.7317, 0.7358, 0.7192, 0.7017, 0.7208, 0.7158, 0.7125, 0.7217, 0.7542, 0.7225, 0.7458, 0.7467, 0.7125, 0.735, 0.7142, 0.7125, 0.755, 0.7208, 0.7183, 0.7575, 0.7333, 0.73, 0.7217, 0.7392, 0.735, 0.71, 0.7042, 0.7483, 0.7283, 0.7242, 0.7208, 0.7033, 0.7217, 0.7208, 0.7283, 0.7208, 0.7158, 0.7125, 0.7392, 0.7292, 0.725, 0.7075, 0.74, 0.7083, 0.7258, 0.7383, 0.735, 0.74, 0.6958, 0.74, 0.725, 0.725, 0.7775, 0.7392, 0.77, 0.7308, 0.7342, 0.7392, 0.7133, 0.7175, 0.755, 0.7425, 0.7383, 0.7425, 0.7208, 0.7242, 0.7133, 0.7375, 0.7125, 0.7217, 0.7133, 0.7417, 0.7125, 0.7317, 0.7258, 0.7192, 0.7417, 0.7283, 0.7425, 0.73, 0.75, 0.7308, 0.7142, 0.7158, 0.7217, 0.7125, 0.74, 0.7383, 0.7417, 0.7508, 0.7292, 0.7375, 0.74, 0.7175, 0.7383, 0.7167, 0.7058, 0.6942, 0.7608, 0.7425, 0.705, 0.7317, 0.73, 0.7308, 0.7458, 0.7358, 0.7625, 0.715, 0.7617, 0.755, 0.7583, 0.7258, 0.7308, 0.7125, 0.73, 0.7467, 0.73, 0.7058, 0.7258, 0.6992, 0.7175, 0.7125, 0.7225, 0.7408, 0.7042, 0.72, 0.7325, 0.7292, 0.7317, 0.7383, 0.7158, 0.7292, 0.7417, 0.7325, 0.7492, 0.7442, 0.7367, 0.7425, 0.7275, 0.7267, 0.7258, 0.7467, 0.7492, 0.745, 0.6858, 0.7258, 0.715, 0.7408, 0.7258, 0.7317, 0.7367, 0.7442, 0.7083, 0.7183, 0.7425, 0.7183, 0.7308, 0.7425, 0.73, 0.7625, 0.7167, 0.7042, 0.7375, 0.755, 0.7517, 0.73, 0.7517, 0.7183, 0.7142, 0.7092, 0.7425, 0.7383, 0.7617, 0.7383, 0.7367, 0.7308, 0.7033, 0.7383, 0.7283, 0.7625, 0.7358, 0.7142, 0.7242, 0.7267, 0.7475, 0.7317, 0.7233, 0.7192, 0.7442, 0.7325, 0.7092, 0.7517, 0.7117, 0.7317, 0.7133, 0.7133, 0.7075, 0.7117, 0.7317, 0.7183, 0.7208, 0.725, 0.7425, 0.7333, 0.7508, 0.7125, 0.7383, 0.7208, 0.745, 0.74, 0.7075, 0.7433, 0.7042, 0.7425, 0.7325, 0.73, 0.7275, 0.7025, 0.725, 0.7258, 0.7233, 0.7133, 0.7083, 0.7292, 0.7358, 0.7175, 0.7167, 0.7392, 0.7133, 0.755, 0.725, 0.7492, 0.7025, 0.75, 0.7475, 0.7367, 0.7575, 0.735, 0.7267, 0.7392, 0.7292, 0.7308, 0.7292, 0.7617, 0.725, 0.7433, 0.7425, 0.7133, 0.715, 0.7375, 0.7408, 0.7375, 0.72, 0.7317, 0.7183, 0.7333, 0.735, 0.6958, 0.7217, 0.7208, 0.75, 0.7183, 0.7308, 0.7417, 0.7467, 0.7067, 0.7408, 0.7175, 0.7342, 0.73, 0.7375, 0.7417, 0.7242, 0.7167, 0.7442, 0.7033, 0.7425, 0.7183, 0.7317, 0.7025, 0.73, 0.7067, 0.7017, 0.715, 0.7258, 0.7592, 0.7167, 0.7567, 0.7392, 0.7367, 0.7425, 0.7367, 0.7242, 0.6875, 0.7633, 0.71, 0.715, 0.7283, 0.7292, 0.7542, 0.7267, 0.7683, 0.7325, 0.7333, 0.7292, 0.7325, 0.7592, 0.7242, 0.7458, 0.745, 0.7167, 0.735, 0.735, 0.7317, 0.74, 0.7592, 0.7092, 0.7258, 0.7175, 0.7467, 0.7125, 0.7367, 0.7583, 0.7217, 0.7225, 0.7375, 0.7567, 0.735, 0.7408, 0.7308, 0.7417, 0.7108, 0.7317, 0.7558, 0.7208, 0.7233, 0.7258, 0.7217, 0.7417, 0.7358, 0.7442, 0.7142, 0.7308, 0.73, 0.7392, 0.6992, 0.7375, 0.74, 0.7283, 0.7433, 0.7117, 0.7083, 0.7425, 0.7283, 0.7442, 0.7208, 0.7425, 0.7225, 0.7517, 0.75, 0.7392, 0.7475, 0.7183, 0.7667, 0.7492, 0.7183, 0.7317, 0.715, 0.7025, 0.7525, 0.7333, 0.7, 0.705, 0.7258, 0.7275, 0.7433, 0.7292, 0.7292, 0.7425, 0.7292, 0.74, 0.7108, 0.7308, 0.7283, 0.7075, 0.7233, 0.7408, 0.7167, 0.715, 0.7308, 0.7275, 0.7208, 0.7492, 0.7308, 0.7458, 0.7217, 0.7483, 0.76, 0.745, 0.735, 0.7225, 0.7058, 0.72, 0.7317, 0.6942, 0.7225, 0.7075, 0.7375, 0.7308, 0.7317, 0.7, 0.735, 0.7242, 0.7175, 0.7667, 0.7383, 0.7083, 0.715, 0.74, 0.7242, 0.7233, 0.73, 0.7358, 0.7467, 0.7567, 0.7242, 0.7517, 0.74, 0.7308, 0.7292, 0.7375, 0.735, 0.7283, 0.7117, 0.7283, 0.7383, 0.6883, 0.7367, 0.7467, 0.71, 0.7425, 0.7158, 0.7433, 0.7108, 0.7208, 0.7467, 0.7333, 0.7233, 0.7175, 0.7475, 0.7183, 0.7225, 0.7317, 0.7383, 0.7333, 0.7408, 0.7425, 0.7267, 0.7242, 0.7225, 0.7392, 0.7592, 0.74, 0.71, 0.7342, 0.7317, 0.7258, 0.76, 0.74, 0.7283, 0.7333, 0.7358, 0.7308, 0.735, 0.7225, 0.735, 0.7467, 0.7167, 0.6975, 0.7025, 0.7, 0.7242, 0.7, 0.7408, 0.735, 0.7158, 0.7392, 0.7483, 0.7283, 0.7467, 0.7183, 0.745, 0.7375, 0.7092, 0.7158, 0.7392, 0.7217, 0.7133, 0.725, 0.7258, 0.7517, 0.74, 0.7258, 0.7442, 0.7025, 0.725, 0.7167, 0.7192, 0.7317, 0.7333, 0.7258, 0.75, 0.7208, 0.7417, 0.71, 0.7317, 0.7408, 0.7442, 0.7483, 0.7458, 0.7517, 0.7408, 0.735, 0.765, 0.7225, 0.7183, 0.7467, 0.705, 0.7292, 0.7242, 0.7283, 0.735, 0.715, 0.7142, 0.7392, 0.7192, 0.7508, 0.745, 0.7408, 0.72, 0.7558, 0.7225, 0.7317, 0.735, 0.7075, 0.7333, 0.7392, 0.7092, 0.7417, 0.7433, 0.7408, 0.7325, 0.7342, 0.765, 0.7158, 0.76, 0.7183, 0.7425, 0.7325, 0.7367, 0.7167, 0.7542, 0.7358, 0.71, 0.7217, 0.7, 0.7, 0.7258, 0.7425, 0.7492, 0.7458, 0.7167, 0.74, 0.7392, 0.7325, 0.7525, 0.7392, 0.7367, 0.7333, 0.7183, 0.7417, 0.735, 0.7217, 0.7617, 0.7308, 0.7208, 0.72, 0.7058, 0.7433, 0.7275, 0.7192, 0.7175, 0.74, 0.7217, 0.7275, 0.715, 0.74, 0.7142, 0.71, 0.7333, 0.7483, 0.7292, 0.7242, 0.7392, 0.77, 0.7167, 0.7442, 0.7433, 0.7442, 0.7058, 0.7525, 0.7475, 0.71, 0.7567, 0.7367, 0.74, 0.7167, 0.7558, 0.7267, 0.7358, 0.7575, 0.7117, 0.7367, 0.7383, 0.7392, 0.7492, 0.7192, 0.7358, 0.7467, 0.725, 0.7225, 0.73, 0.7442, 0.7342, 0.7142, 0.7117, 0.7292, 0.71, 0.7342, 0.7417, 0.755, 0.7483, 0.7242, 0.7342, 0.75, 0.7275, 0.7333, 0.7425, 0.745, 0.7467, 0.7192, 0.7367, 0.7275, 0.7242, 0.725, 0.7275, 0.7467, 0.7442, 0.735, 0.7367, 0.7458, 0.7375, 0.7367, 0.7142, 0.7267, 0.7333, 0.705, 0.7367, 0.7667, 0.7283, 0.7367, 0.7292, 0.7275, 0.7092, 0.7225, 0.75, 0.7325, 0.7317, 0.74, 0.7125, 0.7367, 0.6958, 0.6858, 0.7525, 0.7283, 0.7067, 0.765, 0.7008, 0.7242, 0.7442, 0.7375, 0.7283, 0.7375, 0.7442, 0.7225, 0.6958, 0.7217, 0.7142, 0.74, 0.7225, 0.725, 0.7308, 0.7192, 0.7375, 0.7375, 0.725, 0.7292, 0.7192, 0.7483, 0.7342, 0.7325, 0.7442, 0.7342, 0.76, 0.74, 0.735, 0.7167, 0.7617, 0.7467, 0.7192, 0.7283, 0.7025, 0.7333, 0.73, 0.75, 0.7392, 0.77, 0.7217, 0.7592, 0.7283, 0.7575, 0.7092, 0.7558, 0.7092, 0.7242, 0.7417, 0.735, 0.7575, 0.6958, 0.7417, 0.74, 0.7275, 0.7308, 0.7233, 0.7425, 0.7142, 0.7283, 0.7292, 0.7392, 0.7308, 0.7408, 0.74, 0.7317, 0.7192, 0.7058, 0.7367, 0.75, 0.7617, 0.6808, 0.7508, 0.745, 0.7492, 0.7275, 0.7258, 0.735, 0.7375, 0.7392, 0.72, 0.7375, 0.7192, 0.7517, 0.7142, 0.7367, 0.73, 0.7442, 0.715, 0.7383, 0.7425, 0.7133, 0.7433, 0.7342, 0.73, 0.7525, 0.7467, 0.7217, 0.7058, 0.71, 0.7325, 0.7283, 0.725, 0.7325, 0.7192, 0.7317, 0.7258, 0.7183, 0.7025, 0.72, 0.7525, 0.7192, 0.7508, 0.7408, 0.745, 0.7783, 0.7383, 0.7108, 0.7367, 0.745, 0.7492, 0.7175, 0.7292, 0.7, 0.7367, 0.7117, 0.735, 0.7433, 0.7383, 0.735, 0.7233, 0.7492, 0.7317, 0.6858, 0.7292, 0.7417, 0.7092, 0.7033, 0.7508, 0.745, 0.7392, 0.7533, 0.7092, 0.7192, 0.7067, 0.7383, 0.7408, 0.7367, 0.7183, 0.6992, 0.7417, 0.7458, 0.7275, 0.7242, 0.7417, 0.71, 0.7458, 0.7283, 0.75, 0.7358, 0.7375, 0.7675, 0.7167, 0.74, 0.7525, 0.7533, 0.755, 0.7508, 0.74, 0.7442, 0.7117, 0.7358, 0.7383, 0.7083, 0.7367, 0.7358, 0.7208, 0.745, 0.7275, 0.7492, 0.7075, 0.74, 0.6925, 0.7375, 0.7442, 0.705, 0.735, 0.7117, 0.6908, 0.7225, 0.7575, 0.7225, 0.725, 0.7067, 0.7367, 0.7242, 0.7367, 0.7442, 0.7242, 0.7492, 0.7267, 0.7308, 0.7383, 0.7317, 0.7358, 0.7233, 0.7142, 0.7458, 0.7533, 0.7225, 0.7217, 0.7417, 0.7233, 0.7383, 0.71, 0.745, 0.7283, 0.7267, 0.7383, 0.7292, 0.7292, 0.7467, 0.7167, 0.7292, 0.725, 0.7117, 0.7333, 0.7467, 0.7275, 0.74, 0.7483, 0.735, 0.7383, 0.72, 0.7183, 0.7225, 0.7242, 0.735, 0.7408, 0.7675, 0.7267, 0.7158, 0.7458, 0.7175, 0.7217, 0.715, 0.7242, 0.7467, 0.7417, 0.72, 0.7167, 0.755, 0.7175, 0.74, 0.735, 0.75, 0.7458, 0.7342, 0.7325, 0.7333, 0.7183, 0.7458, 0.7592, 0.7292, 0.6942, 0.7375, 0.7083, 0.7458, 0.755, 0.72, 0.75, 0.7308, 0.7283, 0.7225, 0.7458, 0.7333, 0.7075, 0.72, 0.73, 0.7308, 0.7242, 0.7133, 0.7392, 0.7242, 0.7258, 0.7317, 0.735, 0.74, 0.7342, 0.74, 0.7042, 0.7217, 0.6992, 0.7308, 0.7242, 0.7267, 0.7183, 0.715, 0.7292, 0.7017, 0.7467, 0.7558, 0.7417, 0.74, 0.7575, 0.745, 0.7333, 0.7192, 0.7442, 0.7392, 0.7317, 0.7242, 0.7417, 0.7308, 0.7342, 0.7242, 0.7358, 0.7342, 0.7083, 0.7167, 0.7208, 0.7417, 0.7433, 0.74, 0.7475, 0.755, 0.7333, 0.7308, 0.7142, 0.7342, 0.7133, 0.6842, 0.7233, 0.7117, 0.72, 0.7275, 0.74, 0.7192, 0.7342, 0.72, 0.7125, 0.7183, 0.7458, 0.7383, 0.7242, 0.7125, 0.7608, 0.7183, 0.7175, 0.705, 0.7533, 0.75, 0.7283, 0.7408, 0.7325, 0.7133, 0.7183, 0.7392, 0.7475, 0.7142, 0.7525, 0.7125, 0.77, 0.7242, 0.7333, 0.7067, 0.7542, 0.7267, 0.7442, 0.7317, 0.7367, 0.7108, 0.7458, 0.7525, 0.7242, 0.7308, 0.7492, 0.7117, 0.7525, 0.7233, 0.7225, 0.7283, 0.7425, 0.7192, 0.7325, 0.7425, 0.7142, 0.745, 0.7342, 0.7233, 0.7433, 0.735, 0.7325, 0.7233, 0.7325, 0.7167, 0.7275, 0.7158, 0.715, 0.71, 0.7467, 0.7358, 0.7542, 0.7267, 0.7308, 0.7175, 0.7308, 0.7117, 0.7433, 0.7342, 0.72, 0.7092, 0.7383, 0.7175, 0.7325, 0.7142, 0.7267, 0.6975, 0.7233, 0.7108, 0.7367, 0.735, 0.7375, 0.7383, 0.7308, 0.7408, 0.7017, 0.7342, 0.71, 0.7175, 0.7317, 0.7333, 0.7017, 0.7292, 0.7617, 0.73, 0.7433, 0.7358, 0.705, 0.7567, 0.7117, 0.7142, 0.7117, 0.7233, 0.7092, 0.7467, 0.735, 0.7375, 0.7617, 0.7208, 0.7325, 0.725, 0.7317, 0.7425, 0.695, 0.7342, 0.7083, 0.7283, 0.7067, 0.7525, 0.75, 0.7508, 0.7467, 0.7342, 0.7425, 0.7383, 0.7392, 0.755, 0.7267, 0.7308, 0.7467, 0.7183, 0.7383, 0.7533, 0.74, 0.7375, 0.7467, 0.7467, 0.7258, 0.7408, 0.7508, 0.77, 0.735, 0.7117, 0.7183, 0.7217, 0.75, 0.7283, 0.7342, 0.7217, 0.7275, 0.7492, 0.7375, 0.725, 0.7592, 0.7333, 0.7258, 0.7258, 0.715, 0.7117, 0.7525, 0.7417, 0.7142, 0.76, 0.7408, 0.7392, 0.7508, 0.7292, 0.735, 0.7217, 0.7417, 0.7183, 0.7125, 0.7367, 0.735, 0.7375, 0.7317, 0.7267, 0.73, 0.7492, 0.7267, 0.7525, 0.7133, 0.7317, 0.7233, 0.7283, 0.7242, 0.725, 0.7417, 0.7392, 0.7525, 0.7092, 0.7183, 0.7308, 0.7475, 0.7225, 0.7233, 0.7325, 0.7533, 0.7067, 0.7275, 0.74, 0.7292, 0.7333, 0.7167, 0.7417, 0.7125, 0.7033, 0.7342, 0.7267, 0.7317, 0.7508, 0.7542, 0.7433, 0.7558, 0.7333, 0.7275, 0.7308, 0.7458, 0.7242, 0.7525, 0.7325, 0.7392, 0.7417, 0.7475, 0.7358, 0.75, 0.7783, 0.7175, 0.7133, 0.6958, 0.74, 0.7025, 0.7325, 0.7508, 0.7542, 0.7375, 0.735, 0.7425, 0.7325, 0.7633, 0.7408, 0.7117, 0.7108, 0.7425, 0.7225, 0.695, 0.74, 0.71, 0.7325, 0.7192, 0.7017, 0.6983, 0.7225, 0.7342, 0.74, 0.7525, 0.7292, 0.7375, 0.7592, 0.735, 0.7542, 0.7308, 0.7233, 0.7308, 0.735, 0.7375, 0.7425, 0.7183, 0.7075, 0.725, 0.7367, 0.7233, 0.7667, 0.7317, 0.7183, 0.7533, 0.7, 0.7492, 0.7575, 0.7108, 0.7492, 0.7167, 0.755, 0.7225, 0.7442, 0.7292, 0.7508, 0.7375, 0.7158, 0.7358, 0.7467, 0.7408, 0.7133, 0.7292, 0.75, 0.7325, 0.7517, 0.7325, 0.75, 0.7367, 0.7317, 0.7408, 0.7183, 0.7142, 0.7333, 0.7333, 0.7183, 0.7217, 0.7192, 0.7375, 0.7275, 0.7492, 0.7483, 0.7475, 0.7392, 0.7142, 0.7183, 0.7283, 0.7258, 0.735, 0.7258, 0.7342, 0.74, 0.7225, 0.7433, 0.7242, 0.725, 0.7133, 0.75, 0.7433, 0.7175, 0.745, 0.745, 0.7575, 0.7375, 0.75, 0.74, 0.7167, 0.7192, 0.7425, 0.73, 0.7367, 0.7358, 0.7567, 0.75, 0.745, 0.7325, 0.7325, 0.7292, 0.7425, 0.7392, 0.7067, 0.7333, 0.7425, 0.7017, 0.7333, 0.7142, 0.7183, 0.7158, 0.7333, 0.7392, 0.7375, 0.755, 0.72, 0.7392, 0.7258, 0.7525, 0.7267, 0.7283, 0.7392, 0.7208, 0.7383, 0.7075, 0.7217, 0.7142, 0.745, 0.7433, 0.7492, 0.7325, 0.7608, 0.725, 0.7175, 0.7225, 0.7325, 0.7433, 0.725, 0.7133, 0.7442, 0.7392, 0.7442, 0.7375, 0.7275, 0.7008, 0.755, 0.7483, 0.74, 0.7433, 0.7025, 0.7242, 0.7308, 0.7833, 0.74, 0.695, 0.705, 0.7142, 0.7367, 0.7325, 0.7558, 0.7642, 0.7283, 0.7417, 0.7267, 0.7433, 0.7342, 0.7375, 0.7117, 0.7117, 0.735, 0.7167, 0.7283, 0.7508, 0.7225, 0.7233, 0.7258, 0.7433, 0.7158, 0.7058, 0.755, 0.7525, 0.7358, 0.7417, 0.74, 0.6925, 0.7375, 0.7342, 0.7167, 0.7167, 0.73, 0.7317, 0.7508, 0.7417, 0.72, 0.73, 0.7442, 0.7342, 0.7275, 0.7383, 0.7325, 0.7458, 0.7033, 0.7342, 0.7375, 0.7283, 0.76, 0.7492, 0.7267, 0.6942, 0.7358, 0.7283, 0.7142, 0.7342, 0.7342, 0.7408, 0.7525, 0.745, 0.7333, 0.74, 0.7333, 0.7025, 0.7467, 0.7058, 0.7233, 0.7342, 0.7292, 0.7158, 0.7442, 0.735, 0.7392, 0.7367, 0.75, 0.745, 0.7667, 0.7233, 0.7242, 0.7183, 0.7267, 0.7167, 0.7117, 0.7542, 0.7325, 0.755, 0.7392, 0.7267, 0.7375, 0.715, 0.7175, 0.7, 0.7342, 0.7442, 0.7392, 0.75, 0.7042, 0.7258, 0.7258, 0.7075, 0.7267, 0.7358, 0.7392, 0.7175, 0.7342, 0.7333, 0.7242, 0.7117, 0.7433, 0.7375, 0.7483, 0.7242, 0.7325, 0.7217, 0.7425, 0.7425, 0.7408, 0.7358, 0.7233, 0.7442, 0.7408, 0.7242, 0.7375, 0.7125, 0.7367, 0.7392, 0.7483, 0.7275, 0.7117, 0.7142, 0.7008, 0.73, 0.735, 0.7142, 0.7333, 0.7225, 0.7283, 0.7292, 0.7208, 0.7575, 0.7567, 0.7417, 0.7142, 0.73, 0.7308, 0.7067, 0.7258, 0.7325, 0.7517, 0.7467, 0.7333, 0.7333, 0.7192, 0.7383, 0.7267, 0.7417, 0.7517, 0.73, 0.7217, 0.7333, 0.7325, 0.7308, 0.7225, 0.7375, 0.7175, 0.74, 0.7517, 0.7425, 0.735, 0.7483, 0.75, 0.7425, 0.7308, 0.7083, 0.7325, 0.71, 0.7192, 0.7058, 0.7217, 0.735, 0.735, 0.7433, 0.7167, 0.735, 0.7483, 0.73, 0.7408, 0.725, 0.7025, 0.7267, 0.7258, 0.715, 0.7258, 0.7342, 0.7442, 0.7342, 0.7383, 0.7408, 0.7425, 0.7475, 0.7308, 0.7325, 0.7467, 0.7217, 0.7475, 0.7442, 0.7267, 0.7383, 0.7325, 0.7367, 0.7333, 0.7117, 0.7308, 0.7242, 0.7342, 0.7433, 0.735, 0.7458, 0.7133, 0.7525, 0.7267, 0.7042, 0.7342, 0.7358, 0.74, 0.7067, 0.7067, 0.7417, 0.7475, 0.75, 0.7275, 0.7067, 0.7367, 0.74, 0.7675, 0.72, 0.73, 0.7175, 0.7233, 0.77, 0.7308, 0.7225, 0.73, 0.7525, 0.74, 0.7275, 0.7067, 0.7383, 0.75, 0.7133, 0.7317, 0.735, 0.7375, 0.7508, 0.6933, 0.73, 0.7467, 0.7325, 0.7467, 0.7208, 0.7233, 0.7325, 0.7158, 0.7292, 0.7042, 0.74, 0.7475, 0.74, 0.7233, 0.7292, 0.7258, 0.755, 0.7258, 0.7125, 0.7092, 0.755, 0.7175, 0.7408, 0.7292, 0.7117, 0.7458, 0.7183, 0.7192, 0.74, 0.725, 0.7108, 0.7542, 0.7333, 0.7492, 0.7275, 0.7483, 0.7233, 0.7442, 0.7317, 0.705, 0.7567, 0.7417, 0.7717, 0.7392, 0.7325, 0.7458, 0.75, 0.7383, 0.7442, 0.72, 0.7325, 0.7292, 0.7375, 0.7192, 0.72, 0.7033, 0.7283, 0.7417, 0.7458, 0.7483, 0.73, 0.735, 0.7267, 0.7317, 0.7408, 0.7675, 0.7217, 0.7067, 0.725, 0.7183, 0.7308, 0.7367, 0.7117, 0.7158, 0.7192, 0.725, 0.7467, 0.7317, 0.72, 0.7292, 0.7375, 0.7058, 0.74, 0.7392, 0.755, 0.7425, 0.7083, 0.7375, 0.7333, 0.7542, 0.745, 0.7417, 0.73, 0.7567, 0.7242, 0.7317, 0.7358, 0.7225, 0.7267, 0.7325, 0.7283, 0.7483, 0.7417, 0.745, 0.735, 0.7292, 0.7283, 0.7325, 0.7375, 0.7117, 0.7225, 0.7, 0.7392, 0.7292, 0.7467, 0.7608, 0.6983, 0.7467, 0.7083, 0.7258, 0.7225, 0.7383, 0.74, 0.735, 0.73, 0.7233, 0.7325, 0.7442, 0.7192, 0.745, 0.745, 0.7183, 0.7283, 0.7375, 0.7375, 0.7292, 0.7367, 0.73, 0.7117, 0.7625, 0.7408, 0.735, 0.7383, 0.745, 0.73, 0.7142, 0.725, 0.7167, 0.7175, 0.7825, 0.715, 0.7483, 0.7292, 0.7317, 0.7317, 0.7383, 0.7258, 0.7283, 0.715, 0.7042, 0.7433, 0.7358, 0.7133, 0.715, 0.7108, 0.7358, 0.7208, 0.7283, 0.725, 0.7158, 0.7142, 0.72, 0.7475, 0.7333, 0.73, 0.7408, 0.7367, 0.7575, 0.7375, 0.7067, 0.7492, 0.6992, 0.7392, 0.7233, 0.7242, 0.7292, 0.7408, 0.6992, 0.7442, 0.7492, 0.7, 0.735, 0.7092, 0.7417, 0.7342, 0.7192, 0.7358, 0.7367, 0.7175, 0.7475, 0.7392, 0.7375, 0.7367, 0.7158, 0.7367, 0.725, 0.72, 0.7267, 0.7258, 0.7308, 0.7333, 0.7042, 0.7325, 0.7392, 0.7325, 0.7625, 0.7217, 0.7408, 0.7342, 0.7317, 0.7208, 0.7192, 0.725, 0.7592, 0.7217, 0.7058, 0.72, 0.725, 0.715, 0.72, 0.74, 0.75, 0.7283, 0.7408, 0.7283, 0.7508, 0.73, 0.7267, 0.7508, 0.7483, 0.7225, 0.735, 0.7133, 0.7392, 0.73, 0.7333, 0.7117, 0.7583, 0.7383, 0.7575, 0.7342, 0.7442, 0.7242, 0.7242, 0.73, 0.7058, 0.72, 0.7142, 0.7375, 0.7167, 0.7342, 0.725, 0.7083, 0.7383, 0.7258, 0.7275, 0.7233, 0.7283, 0.7283, 0.715, 0.7267, 0.7358, 0.745, 0.7125, 0.6858, 0.7067, 0.7358, 0.7208, 0.7208, 0.7617, 0.7192, 0.7058, 0.7458, 0.7325, 0.6925, 0.7467, 0.745, 0.725, 0.7133, 0.7375, 0.7142, 0.7392, 0.7567, 0.725, 0.7208, 0.6908, 0.76, 0.73, 0.7517, 0.7433, 0.7342, 0.7433, 0.735, 0.7208, 0.7058, 0.7317, 0.7642, 0.7533, 0.6892, 0.7325, 0.7308, 0.7367, 0.7308, 0.71, 0.7308, 0.7192, 0.7525, 0.7275, 0.7417, 0.7217, 0.7675, 0.75, 0.7325, 0.7242, 0.7408, 0.72, 0.725, 0.7433, 0.7375, 0.7167, 0.6925, 0.7308, 0.7067, 0.73, 0.7425, 0.7117, 0.7308, 0.7392, 0.7358, 0.7075, 0.7025, 0.715, 0.7258, 0.72, 0.71, 0.7367, 0.7192, 0.7125, 0.7425, 0.7458, 0.7258, 0.7367, 0.7258, 0.7325, 0.7392, 0.7517, 0.7158, 0.7467, 0.7292, 0.7208, 0.7525, 0.7467, 0.7283, 0.7158, 0.7517, 0.7367, 0.7442, 0.7625, 0.7242, 0.7417, 0.7367, 0.745, 0.7325, 0.7267, 0.7275, 0.7117, 0.7275, 0.7317, 0.7292, 0.715, 0.72, 0.7442, 0.715, 0.7267, 0.7358, 0.7108, 0.7292, 0.7383, 0.7558, 0.7333, 0.73, 0.7225, 0.725, 0.7192, 0.6975, 0.7408, 0.7325, 0.7233, 0.7042, 0.7458])
        array_event_rate_MAAC_full_space_q_1 = np.array([0.47466961038961036, 0.21712233766233768, 0.6026233766233766, 0.38181532467532464, 0.37034311688311694, 0.5929948051948052, 0.5155815584415584, 0.4854220779220779, 0.37012987012987014, 0.6425649350649351, 0.4276355844155844, 0.6049872727272727, 0.5007417792207792, 0.3390899567099567, 0.49578705194805195, 0.5590272337662338, 0.5150846753246754, 0.6464502164502165, 0.48846207792207796, 0.45884263636363637, 0.5329235108225108, 0.5841446363636363, 0.4219813376623377, 0.45497246753246756, 0.45003822077922073, 0.5416025497835498, 0.5079176623376624, 0.5933804805194806, 0.37059918181818186, 0.6130191731601731, 0.4028324675324676, 0.5765906017316017, 0.4145310346320346, 0.3405190952380952, 0.5823914285714287, 0.5357419523809523, 0.5972623376623377, 0.44353052380952385, 0.5186540649350649, 0.48465476623376624, 0.5858680519480519, 0.5058932857142857, 0.5051220389610389, 0.5715378831168831, 0.669256883116883, 0.673212380952381, 0.6104524675324675, 0.461112987012987, 0.5102525541125541, 0.5480337662337662, 0.518238354978355, 0.6933703896103897, 0.5688387012987013, 0.5204142857142857, 0.5569945454545455, 0.5435593073593074, 0.772295064935065, 0.5958137662337663, 0.6485408658008658, 0.7030941991341991, 0.6873000865800866, 0.5939473593073593, 0.6881569696969697, 0.8141302164502164, 0.800707619047619, 0.6695446753246753, 0.684260606060606, 0.6994119480519481, 0.6862102164502164, 0.7652295238095237, 0.7005105627705628, 0.7803685714285713, 0.735367619047619, 0.6933587878787879, 0.751806406926407, 0.6719302164502164, 0.7647989610389611, 0.8379678787878788, 0.7576648484848485, 0.6790702164502165, 0.766533593073593, 0.6736557575757576, 0.6626260606060606, 0.6879529004329005, 0.650501645021645, 0.7362191341991342, 0.7299445887445888, 0.7812318614718615, 0.656784761904762, 0.7728017316017317, 0.8308075324675324, 0.7563458008658008, 0.7442245887445887, 0.6916418181818181, 0.6987668398268398, 0.628224761904762, 0.7576562770562771, 0.6505102164502164, 0.7013674458874459, 0.8085188744588745, 0.6344811255411256, 0.6790819913419914, 0.6942274458874459, 0.6925019047619048, 0.7362191341991342, 0.613927619047619, 0.7728017316017317, 0.7795116883116884, 0.6576502164502165, 0.6323223376623377, 0.7076473593073593, 0.7630439826839828, 0.7299445887445888, 0.7085160173160174, 0.7299445887445888, 0.7585131601731603, 0.6719302164502164, 0.6933502164502164, 0.7299445887445888, 0.6567815584415584, 0.715647445887446, 0.7370845887445887, 0.7282019047619047, 0.6933502164502163, 0.7344754112554113, 0.7728017316017316, 0.7290673593073593, 0.80765341991342, 0.7281954978354979, 0.6576619913419914, 0.6782069264069264, 0.7870731601731602, 0.7870731601731602, 0.6727988744588745, 0.7290791341991343, 0.7567726406926407, 0.7139069264069264, 0.7076505627705628, 0.7728017316017317, 0.7362277056277056, 0.7227874458874459, 0.7156560173160174, 0.7719362770562771, 0.7303832034632035, 0.7013760173160174, 0.7370760173160174, 0.7442245887445887, 0.7790848484848485, 0.7505077056277056, 0.7513645887445888, 0.7656617316017316, 0.7227960173160173, 0.7013674458874459, 0.7290791341991343, 0.7513645887445888, 0.7433591341991344, 0.7585045887445888, 0.7147991341991342, 0.7219305627705628, 0.7509463203463204, 0.7513731601731601, 0.7513849350649351, 0.7593732467532467, 0.715647445887446, 0.7442331601731602, 0.780818961038961, 0.7807900432900432, 0.6723602597402597, 0.7156560173160174, 0.7085160173160174, 0.6710701298701298, 0.7442245887445887, 0.6786519480519481, 0.6433498701298701, 0.6723688311688312, 0.7728017316017317, 0.7388187012987013, 0.7227874458874459, 0.7816758441558441, 0.7299392207792208, 0.7165246753246752, 0.6643719480519481, 0.7240915151515152, 0.722365974025974, 0.7505012987012987, 0.6862305627705629, 0.8089489177489178, 0.6719334199134199, 0.7442245887445887, 0.7505162770562771, 0.80765341991342, 0.7076505627705628, 0.8316644155844155, 0.6630646753246753, 0.7072290909090909, 0.6723602597402597, 0.6782133333333333, 0.6567933333333333, 0.6576619913419914, 0.7879503896103895, 0.7656563636363636, 0.6942274458874459, 0.6933619913419914, 0.6857919480519481, 0.6491911688311688, 0.735789090909091, 0.6648019913419914, 0.7290877056277056, 0.6643516017316018, 0.6353412121212121, 0.7424990476190476, 0.7147905627705629, 0.6929405194805195, 0.7147991341991342, 0.7219477056277057, 0.7723663203463202, 0.7513763636363636, 0.6933705627705629, 0.7429290909090909, 0.7299445887445888, 0.7000719480519481, 0.6286430303030304, 0.7143605194805195, 0.7366545454545455, 0.7370931601731603, 0.7647962770562771, 0.6576619913419914, 0.7790762770562771, 0.7295145454545454, 0.6858005194805195, 0.7000719480519481, 0.7152174025974025, 0.6643548051948052, 0.7072205194805194, 0.6933619913419914, 0.7299445887445888, 0.6862219913419914, 0.7576562770562771, 0.7005191341991343, 0.7362277056277058, 0.7656531601731602, 0.7727931601731601, 0.7728017316017317, 0.7152174025974025, 0.6715033766233767, 0.692931948051948, 0.7219391341991342, 0.7442245887445887, 0.6862219913419914, 0.6572233766233766, 0.7143605194805195, 0.6862219913419914, 0.7362362770562771, 0.7719362770562771, 0.6929405194805195, 0.7156645887445888, 0.7000805194805195, 0.7433677056277057, 0.7433762770562772, 0.7727931601731601, 0.7723631168831169, 0.7370845887445887, 0.6857919480519481, 0.7156560173160174, 0.7518032034632035, 0.6786519480519481, 0.6942360173160174, 0.6357948051948052, 0.7370845887445887, 0.7370845887445887, 0.7513731601731602, 0.7147991341991342, 0.7505077056277056, 0.7505162770562771, 0.7799417316017316, 0.7299445887445888, 0.729505974025974, 0.687087445887446, 0.7076505627705628, 0.7290791341991343, 0.7290877056277056, 0.7656531601731602, 0.7513731601731602, 0.6862219913419914, 0.7576562770562771, 0.714369090909091, 0.7580863203463204, 0.7656531601731602, 0.7585131601731603, 0.7647962770562771, 0.7156560173160174, 0.7656617316017316, 0.7656617316017316, 0.7513731601731602, 0.7509345454545455, 0.7589432034632034, 0.7362277056277058, 0.751811774891775, 0.7857948051948052, 0.7147991341991342, 0.6857919480519481, 0.7509431168831169, 0.7370845887445887, 0.7156560173160174, 0.6790819913419914, 0.7576562770562771, 0.67907341991342, 0.7580863203463204, 0.7728103030303031, 0.7652316883116883, 0.6786519480519481, 0.7143605194805195, 0.7442331601731602, 0.6929405194805195, 0.8089489177489178, 0.7576562770562771, 0.7803717748917749, 0.7803717748917749, 0.7085160173160174, 0.730374632034632, 0.7223691774891774, 0.787090303030303, 0.7795116883116884, 0.7875117748917748, 0.7072205194805194, 0.7446632034632035, 0.7790762770562771, 0.8018174891774892, 0.7366577489177488, 0.700940606060606, 0.7509345454545455, 0.735789090909091, 0.7723631168831169, 0.7723663203463202, 0.7946603463203463, 0.7429290909090909, 0.6786433766233766, 0.7803803463203463, 0.6937888311688312, 0.7795031168831168, 0.8089489177489178, 0.7732403463203463, 0.737514632034632, 0.7786548051948052, 0.7875203463203464, 0.7152291774891775, 0.7803717748917749, 0.7723748917748918, 0.7795116883116884, 0.7652263203463203, 0.7580863203463204, 0.7786548051948052, 0.7866516883116883, 0.7009288311688311, 0.8018089177489178, 0.7589549783549785, 0.7723748917748918, 0.7295177489177489, 0.6857919480519481, 0.7652263203463203, 0.7437977489177489, 0.7946689177489178, 0.7580831168831168, 0.7715148051948052, 0.7732403463203463, 0.8160889177489177, 0.7009374025974026, 0.7732232034632035, 0.7870817316017316, 0.7946689177489178, 0.8018003463203464, 0.7647962770562771, 0.7946603463203463, 0.7509463203463204, 0.7875117748917748, 0.7866634632034633, 0.7728017316017317, 0.773231774891775, 0.8160974891774893, 0.8009434632034631, 0.7942303030303031, 0.7009491774891775, 0.7437891774891774, 0.7433762770562772, 0.8098090043290043, 0.744654632034632, 0.7589432034632034, 0.7295091774891775, 0.8232374891774892, 0.7232260606060605, 0.7085074458874459, 0.7660917748917749, 0.758934632034632, 0.7665218181818181, 0.7803717748917749, 0.8018089177489177, 0.7946689177489178, 0.779950303030303, 0.773231774891775, 0.7446632034632035, 0.7879503896103895, 0.7950989610389609, 0.7875117748917749, 0.7732403463203463, 0.7232346320346321, 0.7875203463203464, 0.8375260606060606, 0.7450846753246753, 0.7875203463203464, 0.8165275324675325, 0.8593846753246752, 0.7660917748917749, 0.7593818181818182, 0.8022303896103895, 0.7518032034632034, 0.809378961038961, 0.816518961038961, 0.8089489177489178, 0.7736703896103896, 0.8522361038961039, 0.7593732467532467, 0.8165189610389609, 0.7379446753246752, 0.7593818181818182, 0.8022389610389611, 0.809378961038961, 0.7665218181818181, 0.8450961038961038, 0.7593732467532467, 0.8165275324675325, 0.7593818181818182, 0.7808103896103895, 0.7223574025974026, 0.8236675324675324, 0.8736646753246753, 0.8022475324675324, 0.8156588744588744, 0.7736703896103896, 0.7665303896103897, 0.7450932467532467, 0.7736618181818182, 0.8450961038961038, 0.7513645887445888, 0.7808018181818182, 0.8450961038961038, 0.8522361038961039, 0.7728017316017316, 0.7593818181818182, 0.8379475324675324, 0.8236589610389611, 0.8379561038961039, 0.8165275324675325, 0.7950903896103896, 0.8236589610389611, 0.8093703896103895, 0.8165275324675325, 0.809378961038961, 0.7808018181818182, 0.7593646753246752, 0.8232289177489178, 0.7308046753246753, 0.830798961038961, 0.7808018181818182, 0.8593761038961039, 0.8450961038961038, 0.8236503896103895, 0.8379475324675325, 0.8165103896103896, 0.8160889177489177, 0.7803717748917749, 0.7879503896103895, 0.8308075324675324, 0.8093703896103895, 0.8022303896103895, 0.809378961038961, 0.8450961038961038, 0.8236589610389611, 0.8022303896103895, 0.830798961038961, 0.8236675324675324, 0.8379475324675324, 0.8450875324675324, 0.7803717748917749, 0.7946603463203463, 0.794651774891775, 0.873234632034632, 0.8732346320346321, 0.8089489177489178, 0.8018003463203462, 0.7732232034632035, 0.8736646753246753, 0.8232289177489178, 0.8522361038961039, 0.7875117748917748, 0.8303774891774891, 0.8375174891774891, 0.8360403463203463, 0.8046603463203463, 0.828954632034632, 0.8375174891774891, 0.8442274458874459, 0.8660860606060606, 0.8660860606060606, 0.8303689177489177, 0.8589546320346321, 0.8089489177489178, 0.8375260606060606, 0.8732432034632034, 0.8446660606060606, 0.8232374891774892, 0.8303689177489177, 0.8660946320346321, 0.8232289177489178, 0.8089403463203464, 0.873234632034632, 0.8446574891774892, 0.8160889177489177, 0.8160974891774893, 0.8160889177489177, 0.8446574891774892, 0.8160889177489178, 0.9093903896103894, 0.873234632034632, 0.8518060606060606, 0.8160889177489178, 0.8736646753246753, 0.8232374891774892, 0.908951774891775, 0.8018003463203462, 0.8446574891774892, 0.8446660606060606, 0.8303774891774891, 0.8160889177489178, 0.866094632034632, 0.8379561038961039, 0.8375174891774892, 0.8518060606060606, 0.8589460606060606, 0.8089489177489178, 0.8089403463203464, 0.8375174891774891, 0.8732260606060607, 0.8589460606060606, 0.880374632034632, 0.8303774891774891, 0.8875232034632035, 0.8375260606060606, 0.8660860606060606, 0.873234632034632, 0.9160917748917748, 0.8232289177489178, 0.8875232034632035, 0.8660946320346321, 0.873234632034632, 0.8160889177489177, 0.880374632034632, 0.8303774891774891, 0.9018117748917749, 0.8518060606060606, 0.8803746320346321, 0.8946717748917749, 0.8232289177489178, 0.8803746320346321, 0.8089574891774892, 0.8446574891774893, 0.8232289177489178, 0.8517974891774892, 0.9018117748917749, 0.8446574891774892, 0.9018032034632035, 0.8946632034632035, 0.8732346320346319, 0.8803832034632034, 0.8875232034632035, 0.880374632034632, 0.8446574891774892, 0.8875232034632035, 0.9089432034632035, 0.8875232034632035, 0.8446574891774892, 0.916091774891775, 0.8303774891774891, 0.8875146320346321, 0.8875232034632035, 0.8589374891774891, 0.9018032034632035, 0.8232289177489178, 0.8232289177489178, 0.8375089177489177, 0.8517974891774892, 0.8232203463203464, 0.8375089177489177, 0.8875146320346321, 0.8089489177489178, 0.880374632034632, 0.8375174891774892, 0.8589374891774891, 0.8303774891774891, 0.8875146320346321, 0.9089432034632035, 0.8799445887445888, 0.8446660606060606, 0.9160832034632034, 0.8875146320346321, 0.8232289177489178, 0.8517974891774892, 0.8660860606060606, 0.8875146320346321, 0.8303603463203464, 0.8803660606060606, 0.8375174891774892, 0.9018032034632035, 0.9018032034632034, 0.8660860606060606, 0.880374632034632, 0.9232317748917749, 0.9089517748917748, 0.8803746320346321, 0.8879446753246752, 0.8660860606060606, 0.894654632034632, 0.9089432034632035, 0.8879446753246752, 0.8946460606060607, 0.8660860606060606, 0.8446574891774892, 0.9236703896103896, 0.8660860606060606, 0.908951774891775, 0.9450989610389611, 0.8732174891774893, 0.901794632034632, 0.8018003463203462, 0.9018032034632034, 0.8375174891774892, 0.894654632034632, 0.8875146320346321, 0.8950932467532466, 0.8660860606060606, 0.8946632034632036, 0.8303689177489177, 0.894654632034632, 0.8593761038961039, 0.8375174891774892, 0.9093732467532467, 0.8236589610389611, 0.9017946320346322, 0.9089432034632035, 0.8518060606060606, 0.8517974891774892, 0.8875146320346321, 0.8732260606060607, 0.8517974891774892, 0.9018032034632034, 0.8875146320346321, 0.9018032034632034, 0.901794632034632, 0.8589460606060606, 0.8375089177489178, 0.8660860606060606, 0.8879446753246752, 0.8375089177489177, 0.8803746320346321, 0.8803746320346321, 0.8875232034632035, 0.916091774891775, 0.9089432034632035, 0.9018032034632035, 0.8517974891774892, 0.8446660606060605, 0.8446574891774892, 0.8875060606060606, 0.9018032034632035, 0.894654632034632, 0.8589374891774891, 0.9018032034632035, 0.8875146320346321, 0.8518060606060606, 0.8803832034632035, 0.8875146320346321, 0.8517974891774892, 0.8375089177489178, 0.8946632034632035, 0.9018032034632034, 0.8660860606060606, 0.9089432034632035, 0.8732260606060607, 0.9160832034632034, 0.894654632034632, 0.894654632034632, 0.880374632034632, 0.8803660606060606, 0.8660860606060606, 0.9018032034632034, 0.8875060606060606, 0.9018032034632034, 0.901794632034632, 0.9089432034632035, 0.9089432034632035, 0.8589374891774892, 0.880374632034632, 0.8803746320346321, 0.8803746320346321, 0.8875146320346321, 0.8732174891774892, 0.8656560173160174, 0.8375174891774891, 0.9089432034632035, 0.894654632034632, 0.8875146320346321, 0.9232317748917749, 0.9232317748917749, 0.901794632034632, 0.8589374891774892, 0.894654632034632, 0.9089517748917748, 0.8803746320346321, 0.8518060606060606, 0.8732260606060607, 0.8946632034632034, 0.9089432034632035, 0.9089432034632035, 0.9018032034632035, 0.9232317748917749, 0.9160832034632034, 0.9232317748917749, 0.8589460606060606, 0.8660860606060606, 0.8589460606060606, 0.8875060606060606, 0.894654632034632, 0.8875146320346321, 0.8517974891774892, 0.9089432034632035, 0.9089432034632035, 0.894654632034632, 0.9018032034632035, 0.8732260606060607, 0.9089517748917748, 0.916091774891775, 0.8446660606060605, 0.8732260606060606, 0.8875146320346321, 0.8660860606060606, 0.9017860606060607, 0.9093732467532467, 0.8803746320346321, 0.8732260606060607, 0.8803746320346321, 0.9089432034632035, 0.9089346320346321, 0.8875146320346321, 0.9089432034632035, 0.8803660606060606, 0.8803660606060606, 0.9089432034632035, 0.8879361038961039, 0.8875060606060606, 0.8875060606060606, 0.894654632034632, 0.873234632034632, 0.880374632034632, 0.8875060606060606, 0.901794632034632, 0.894654632034632, 0.894654632034632, 0.9018032034632035, 0.8946632034632035, 0.894654632034632, 0.9089432034632035, 0.8875060606060606, 0.894654632034632, 0.8732174891774893, 0.9232317748917749, 0.894654632034632, 0.8660860606060606, 0.9160832034632034, 0.9089432034632035, 0.9018032034632035, 0.8660860606060607, 0.8875146320346321, 0.901794632034632, 0.901794632034632, 0.9160832034632034, 0.9303717748917748, 0.894654632034632, 0.8732260606060607, 0.901794632034632, 0.8732260606060607, 0.9232232034632035, 0.901794632034632, 0.8589374891774891, 0.9089432034632035, 0.894654632034632, 0.894654632034632, 0.9017946320346322, 0.9160832034632034, 0.894654632034632, 0.8875146320346321, 0.894654632034632, 0.894654632034632, 0.9089432034632035, 0.8732260606060607, 0.9089346320346321, 0.894654632034632, 0.9232232034632035, 0.9017946320346322, 0.8875060606060606, 0.9160832034632034, 0.8732260606060607, 0.9089432034632035, 0.8875060606060606, 0.8875146320346321, 0.9017946320346322, 0.8946460606060607, 0.9232317748917749, 0.894654632034632, 0.8803660606060606, 0.9089432034632035, 0.9160832034632034, 0.9160832034632034, 0.9018032034632035, 0.8875146320346321, 0.9018032034632035, 0.8875146320346321, 0.9018032034632035, 0.9089432034632035, 0.9018032034632035, 0.9018032034632035, 0.9018032034632035, 0.8117946320346322, 0.894654632034632, 0.8946632034632035, 0.8946546320346321, 0.894654632034632, 0.901794632034632, 0.8803660606060606, 0.894654632034632, 0.8875060606060606, 0.9089346320346321, 0.8875146320346321, 0.9017946320346322, 0.9089432034632035, 0.8803660606060606, 0.9017860606060607, 0.9089432034632035, 0.9017946320346322, 0.901794632034632, 0.8946460606060607, 0.9017946320346322, 0.9089346320346321, 0.9018032034632035, 0.9017946320346322, 0.9160832034632034, 0.8803660606060606, 0.8803660606060606, 0.9160832034632034, 0.9089432034632035, 0.9089432034632035, 0.8875060606060606, 0.8732346320346319, 0.894654632034632, 0.9017946320346322, 0.8875060606060606, 0.8732174891774892, 0.8875146320346321, 0.9089432034632035, 0.8732260606060606, 0.8946632034632035, 0.8946632034632035, 0.894654632034632, 0.9089432034632035, 0.8875060606060606, 0.894654632034632, 0.9017946320346322, 0.894654632034632, 0.894654632034632, 0.8875060606060606, 0.8803660606060606, 0.8732346320346319, 0.8803660606060606, 0.9232317748917749, 0.901794632034632, 0.8803746320346321, 0.8803660606060606, 0.8803574891774892, 0.8946460606060607, 0.8875146320346321, 0.8946460606060607, 0.8875060606060606, 0.894654632034632, 0.9160832034632034, 0.8803660606060606, 0.8875060606060606, 0.8946460606060607, 0.8803660606060606, 0.9089432034632035, 0.9017946320346322, 0.9017946320346322, 0.8875060606060606, 0.901794632034632, 0.894654632034632, 0.9160832034632034, 0.894654632034632, 0.9018032034632035, 0.8946632034632035, 0.9160832034632034, 0.901794632034632, 0.8946717748917749, 0.9375032034632035, 0.8875146320346321, 0.9089432034632035, 0.9018032034632035, 0.916091774891775, 0.9089432034632035, 0.9232232034632035, 0.8875060606060606, 0.894654632034632, 0.8803660606060606, 0.908951774891775, 0.894654632034632, 0.9089346320346321, 0.9018032034632035, 0.9160832034632034, 0.9018032034632035, 0.9232146320346322, 0.9089432034632035, 0.901794632034632, 0.9160832034632034, 0.901794632034632, 0.9232232034632035, 0.9089432034632035, 0.9232232034632035, 0.9232232034632035, 0.8946632034632035, 0.9089432034632035, 0.9303717748917748, 0.9089432034632035, 0.9160832034632034, 0.9303717748917748, 0.9089432034632035, 0.9232317748917749, 0.9018032034632034, 0.894654632034632, 0.894654632034632, 0.894654632034632, 0.9017946320346322, 0.8946460606060607, 0.9160832034632034, 0.9160832034632034, 0.9308018181818181, 0.894654632034632, 0.9089346320346321, 0.9018032034632035, 0.894654632034632, 0.9232317748917749, 0.9160832034632034, 0.894654632034632, 0.9232232034632035, 0.9089432034632035, 0.9089346320346321, 0.8946460606060607, 0.9160832034632034, 0.9160832034632034, 0.9089432034632035, 0.9232317748917749, 0.9017946320346322, 0.9018032034632034, 0.8799360173160173, 0.9160832034632034, 0.9017946320346322, 0.9160832034632034, 0.9232232034632035, 0.894654632034632, 0.9156445887445888, 0.901794632034632, 0.8799360173160173, 0.8875146320346321, 0.9089346320346321, 0.8946632034632035, 0.9085131601731602, 0.9018032034632034, 0.872787445887446, 0.8870845887445888, 0.8799360173160173, 0.8946632034632035, 0.8870760173160173, 0.9227931601731603, 0.8870845887445888, 0.9156531601731602, 0.8942245887445888, 0.8942245887445888, 0.8942245887445888, 0.8870845887445888, 0.8870760173160173, 0.8799360173160173, 0.8870845887445888, 0.9013645887445888, 0.8870845887445887, 0.8870845887445888, 0.9085045887445888, 0.8942245887445888, 0.9085131601731602, 0.9013645887445888, 0.8942245887445888, 0.9013645887445888, 0.8870760173160173, 0.9156531601731602, 0.8942245887445888, 0.9018032034632034, 0.9013645887445888, 0.9085131601731602, 0.9085045887445888, 0.9013731601731603, 0.8870760173160173, 0.8942245887445888, 0.9013645887445888, 0.8870760173160173, 0.8942245887445888, 0.9013645887445888, 0.8799360173160173, 0.8727960173160174, 0.9085131601731602, 0.9232232034632035, 0.9085045887445888, 0.8870845887445888, 0.9013645887445888, 0.8870845887445887, 0.8870845887445888, 0.9085131601731602, 0.9013645887445888, 0.8942245887445888, 0.8942245887445888, 0.8870845887445888, 0.8799360173160173, 0.9013645887445888, 0.8942245887445888, 0.8799360173160173, 0.9085131601731602, 0.8870845887445887, 0.9085131601731602, 0.8942245887445888, 0.8942245887445888, 0.8870760173160173, 0.8942245887445888, 0.9089432034632035, 0.9085045887445888, 0.9156531601731602, 0.9232317748917749, 0.9232317748917749, 0.8942245887445888, 0.9089432034632035, 0.8870845887445888, 0.9085131601731602, 0.9085045887445888, 0.9013645887445888, 0.8942160173160174, 0.9017946320346322, 0.9156531601731601, 0.8870760173160173, 0.8942245887445888, 0.8942245887445888, 0.9013645887445888, 0.8870845887445888, 0.8870760173160173, 0.9160832034632034, 0.9227931601731603, 0.8799360173160173, 0.8799360173160173, 0.9308018181818181, 0.9308018181818181, 0.9089432034632035, 0.9089432034632035, 0.9085131601731602, 0.9303717748917748, 0.9085045887445888, 0.9232232034632035, 0.8942245887445888, 0.9089432034632035, 0.9160832034632034, 0.9160832034632034, 0.9303717748917748, 0.9232317748917749, 0.9018032034632034, 0.9160832034632034, 0.9160832034632034, 0.9017946320346322, 0.9089432034632035, 0.9160832034632034, 0.9232317748917749, 0.9232232034632035, 0.9160832034632034, 0.9303717748917748, 0.9089432034632035, 0.9303717748917748, 0.9089432034632035, 0.9089432034632035, 0.9232317748917749, 0.9160832034632034, 0.894654632034632, 0.937511774891775, 0.9160832034632034, 0.9089432034632035, 0.9160832034632034, 0.9160832034632034, 0.9160832034632034, 0.9089432034632035, 0.9089432034632035, 0.9303717748917748, 0.9160832034632034, 0.9160832034632034, 0.9089432034632035, 0.9017946320346322, 0.8946546320346321, 0.9160832034632034, 0.9160832034632034, 0.9303717748917748, 0.945520432900433, 0.9089432034632035, 0.9160832034632034, 0.9303717748917748, 0.9089432034632035, 0.9017946320346322, 0.9303717748917748, 0.9160832034632034, 0.9160832034632034, 0.9017946320346322, 0.9303717748917748, 0.9017946320346322, 0.9017946320346322, 0.9089432034632035, 0.9232317748917749, 0.9089432034632035, 0.9160832034632034, 0.9160832034632034, 0.9303717748917748, 0.9017946320346322, 0.9017946320346322, 0.9017946320346322, 0.9232232034632035, 0.9089432034632035, 0.9160832034632034, 0.9017946320346322, 0.9232317748917749, 0.9232317748917749, 0.9017946320346322, 0.9017946320346322, 0.9669490043290043, 0.9232317748917749, 0.9089432034632035, 0.9160832034632034, 0.9232317748917749, 0.9303717748917748, 0.9160832034632034, 0.9303717748917748, 0.9089432034632035, 0.9017946320346322, 0.9232317748917749, 0.9232317748917749, 0.9303717748917748, 0.9160832034632034, 0.9160832034632034, 0.9018032034632035, 0.9017946320346322, 0.9232317748917749, 0.8946632034632034, 0.9160832034632034, 0.9160832034632034, 0.9303717748917748, 0.886645974025974, 0.9089432034632035, 0.9160832034632034, 0.9089432034632035, 0.9160832034632034, 0.9303717748917748, 0.9013645887445888, 0.9160832034632034, 0.9160832034632034, 0.9160832034632034, 0.9160832034632034, 0.9160832034632034, 0.9232232034632035, 0.9303717748917748, 0.9018032034632034, 0.9160832034632034, 0.9089432034632035, 0.9160832034632034, 0.9160832034632034, 0.9303717748917748, 0.9160832034632034, 0.9232317748917749, 0.9018032034632035, 0.9303717748917748, 0.9160832034632034, 0.9160832034632034, 0.9303717748917748, 0.9303717748917748, 0.9160832034632034, 0.9160832034632034, 0.9160832034632034, 0.9013645887445888, 0.9303717748917748, 0.9308018181818181, 0.9018032034632035, 0.9160832034632034, 0.9160832034632034, 0.9232232034632035, 0.9303717748917748, 0.9232317748917749, 0.9017946320346322, 0.916091774891775, 0.9089432034632035, 0.9450903896103895, 0.937511774891775, 0.9089432034632035, 0.9160832034632034, 0.9379503896103896, 0.9160832034632034, 0.9160832034632034, 0.9160832034632034, 0.9160832034632034, 0.9303717748917748, 0.9303717748917748, 0.9089432034632035, 0.9160832034632034, 0.9303717748917748, 0.9160832034632034, 0.9160832034632034, 0.9232232034632035, 0.9236618181818181, 0.9303717748917748, 0.937511774891775, 0.9160832034632034, 0.9303717748917748, 0.9232317748917749, 0.9156531601731602, 0.9160832034632034, 0.9160832034632034, 0.9232317748917749, 0.9232232034632035, 0.9160832034632034, 0.9303717748917748, 0.9303717748917748, 0.9450903896103895, 0.937511774891775, 0.9450903896103895, 0.9232232034632035, 0.9160832034632034, 0.9160832034632034, 0.9160832034632034, 0.937511774891775, 0.9303717748917748, 0.9308018181818181, 0.9160832034632034, 0.9303717748917748, 0.9160832034632034, 0.9089432034632035, 0.9450903896103895, 0.9446517748917749, 0.937511774891775, 0.9160832034632034, 0.9303632034632036, 0.9232232034632035, 0.9232317748917749, 0.9303717748917748, 0.9232317748917749, 0.9160832034632034, 0.9160832034632034, 0.9160832034632034, 0.9160832034632034, 0.9160832034632034, 0.9160832034632034, 0.9160832034632034, 0.9303717748917748, 0.9303717748917748, 0.9160832034632034, 0.9160832034632034, 0.9089432034632035, 0.9232232034632035, 0.9160832034632034, 0.9160832034632034, 0.9160832034632034, 0.9303717748917748, 0.9232232034632035, 0.9303717748917748, 0.9089432034632035, 0.9089432034632035, 0.9160832034632034, 0.9160832034632034, 0.9089432034632035, 0.9303717748917748, 0.9232232034632035, 0.937511774891775, 0.9303717748917748, 0.9232232034632035, 0.9303717748917748, 0.9303717748917748, 0.9160832034632034, 0.9232232034632035, 0.9232232034632035, 0.937511774891775, 0.9375203463203463, 0.9232232034632035, 0.9303717748917748, 0.9232232034632035, 0.9160832034632036, 0.9303717748917748, 0.9232317748917749, 0.9232232034632035, 0.9160832034632034, 0.9232232034632035, 0.9232232034632035, 0.9160832034632034, 0.9160832034632034, 0.9160832034632034, 0.9232232034632035, 0.9160832034632034, 0.937511774891775, 0.9232232034632035, 0.937511774891775, 0.9232232034632035, 0.9303717748917748, 0.9160832034632034, 0.9232232034632035, 0.9303717748917748, 0.9446603463203463, 0.937511774891775, 0.9232232034632035, 0.9232232034632035, 0.9303717748917748, 0.9232232034632035, 0.937511774891775, 0.9232232034632035, 0.9232232034632035, 0.9160832034632034, 0.9160832034632034, 0.9232232034632035, 0.9232232034632035, 0.9232232034632035, 0.9089432034632035, 0.9303717748917748, 0.9232232034632035, 0.937511774891775, 0.937511774891775, 0.9160832034632034, 0.9232232034632035, 0.9232232034632035, 0.9232232034632035, 0.9232232034632035, 0.9232232034632035, 0.937511774891775, 0.9303717748917748, 0.9080745454545454, 0.9232232034632035, 0.9303717748917748, 0.937511774891775, 0.9232232034632035, 0.9160832034632034, 0.9160832034632034, 0.9303717748917748, 0.937511774891775, 0.9160832034632034, 0.9160832034632034, 0.9303717748917748, 0.9232232034632035, 0.937511774891775, 0.9232232034632035, 0.9232232034632035, 0.9232232034632035, 0.9232232034632035, 0.9232232034632035, 0.937511774891775, 0.9232232034632035, 0.9232232034632035, 0.9232232034632035, 0.9232232034632035, 0.9232232034632035, 0.9232232034632035, 0.9232232034632035, 0.937511774891775, 0.9232232034632035, 0.937511774891775, 0.9232232034632035, 0.937511774891775, 0.9160832034632034, 0.937511774891775, 0.9232317748917749, 0.9232232034632035, 0.937511774891775, 0.9232232034632035, 0.937511774891775, 0.9303717748917748, 0.9232232034632035, 0.937511774891775, 0.9160832034632036, 0.9160832034632036, 0.9232232034632035, 0.937511774891775, 0.9160832034632036, 0.9160832034632034, 0.9232232034632035, 0.9375203463203463, 0.9232232034632035, 0.937511774891775, 0.9232232034632035, 0.9232232034632035, 0.937511774891775, 0.9232232034632035, 0.9232232034632035, 0.9232232034632035, 0.9232232034632035, 0.937511774891775, 0.9160832034632036, 0.9232232034632035, 0.9232232034632035, 0.9232232034632035, 0.937511774891775, 0.9232232034632035, 0.937511774891775, 0.937511774891775, 0.9669490043290043, 0.9232232034632035, 0.9232232034632035, 0.9232232034632035, 0.937511774891775, 0.9232232034632035, 0.937511774891775, 0.9232232034632035, 0.937511774891775, 0.9232232034632035, 0.937511774891775, 0.9446603463203463, 0.9232232034632035, 0.9232232034632035, 0.937511774891775, 0.9232232034632035, 0.937511774891775, 0.9232232034632035, 0.937511774891775, 0.937511774891775, 0.9232232034632035, 0.9232232034632035, 0.937511774891775, 0.9232232034632035, 0.937511774891775, 0.9160832034632034, 0.9232232034632035, 0.937511774891775, 0.9232232034632035, 0.9303717748917748, 0.937511774891775, 0.937511774891775, 0.9446603463203463, 0.9446603463203463, 0.937511774891775, 0.9669490043290043, 0.937511774891775, 0.9303717748917748, 0.9232232034632035, 0.9232232034632035, 0.937511774891775, 0.937511774891775, 0.9303717748917748, 0.937511774891775, 0.937511774891775, 0.937511774891775, 0.937511774891775, 0.937511774891775, 0.937511774891775, 0.937511774891775, 0.9303717748917748, 0.9232232034632035, 0.937511774891775, 0.9232232034632035, 0.9232232034632035, 0.9232232034632035, 0.937511774891775, 0.9303717748917748, 0.937511774891775, 0.937511774891775, 0.937511774891775, 0.9232232034632035, 0.9446603463203463, 0.937511774891775, 0.937511774891775, 0.9160832034632034, 0.9303717748917748, 0.9303717748917748, 0.9232232034632035, 0.9232232034632035, 0.9303717748917748, 0.937511774891775, 0.9669490043290043, 0.937511774891775, 0.9303717748917748, 0.9232232034632035, 0.9232232034632035, 0.9232232034632035, 0.9303717748917748, 0.9232232034632035, 0.9232232034632035, 0.937511774891775, 0.9446517748917749, 0.937511774891775, 0.937511774891775, 0.937511774891775, 0.937511774891775, 0.937511774891775, 0.9303717748917748, 0.937511774891775, 0.937511774891775, 0.937511774891775, 0.937511774891775, 0.9303632034632034, 0.9232232034632035, 0.9303717748917748, 0.937511774891775, 0.937511774891775, 0.937511774891775, 0.9232232034632035, 0.937511774891775, 0.937511774891775, 0.937511774891775, 0.9303717748917748, 0.937511774891775, 0.937511774891775, 0.9232232034632035, 0.9232232034632035, 0.937511774891775, 0.9446517748917749, 0.937511774891775, 0.937511774891775, 0.937511774891775, 0.937511774891775, 0.9303717748917748, 0.9669490043290043, 0.9303717748917748, 0.9446517748917749, 0.9232232034632035, 0.9303717748917748, 0.9669490043290043, 0.937511774891775, 0.9160832034632034, 0.9446517748917749, 0.9232317748917749, 0.9518003463203463, 0.9303717748917748, 0.9446517748917749, 0.937511774891775, 0.9303717748917748, 0.9232232034632035, 0.937511774891775, 0.937511774891775, 0.937511774891775, 0.9303717748917748, 0.9232232034632035, 0.937511774891775, 0.9232317748917749, 0.9232232034632035, 0.937511774891775, 0.9160832034632034, 0.9232232034632035, 0.9303717748917748, 0.966940432900433, 0.9232232034632035, 0.9446517748917749, 0.937511774891775, 0.9303717748917748, 0.9232232034632035, 0.9303632034632034, 0.937511774891775, 0.9375032034632035, 0.9303632034632034, 0.9232232034632035, 0.916074632034632, 0.916074632034632, 0.9303632034632034, 0.916074632034632, 0.9232232034632035, 0.9303632034632034, 0.916074632034632, 0.9303632034632034, 0.9303632034632034, 0.9303632034632034, 0.916074632034632, 0.9232232034632035, 0.916074632034632, 0.9232232034632035, 0.9303632034632034, 0.9232232034632035, 0.9303632034632034, 0.9303632034632034, 0.9303632034632034, 0.9303632034632034, 0.9303632034632034, 0.916074632034632, 0.9232232034632035, 0.916074632034632, 0.9232232034632035, 0.9303632034632034, 0.9303632034632034, 0.9303632034632034, 0.9303632034632034, 0.937511774891775, 0.916074632034632, 0.9303632034632034, 0.9232232034632035, 0.9375032034632035, 0.916074632034632, 0.9303632034632034, 0.9446517748917749, 0.9303632034632034, 0.9303632034632034, 0.9303632034632034, 0.9375032034632035, 0.9232232034632035, 0.9375032034632035, 0.916074632034632, 0.9232232034632035, 0.916074632034632, 0.9303632034632034, 0.916074632034632, 0.9303632034632034, 0.937511774891775, 0.916074632034632, 0.9303632034632034, 0.9303632034632034, 0.916074632034632, 0.9303632034632034, 0.9232232034632035, 0.9303632034632034, 0.9232232034632035, 0.9303632034632034, 0.9303632034632034, 0.9303632034632034, 0.9303632034632034, 0.916074632034632, 0.9375032034632035, 0.9232232034632035, 0.9303632034632034, 0.937511774891775, 0.9303632034632034, 0.9303632034632034, 0.916074632034632, 0.916074632034632, 0.9303632034632034, 0.9303632034632034, 0.9303632034632034, 0.9303632034632034, 0.916074632034632, 0.916074632034632, 0.9089346320346321, 0.9303632034632034, 0.9303632034632034, 0.9303632034632034, 0.916074632034632, 0.9303632034632034, 0.916074632034632, 0.9375032034632035, 0.916074632034632, 0.9303632034632034, 0.916074632034632, 0.9303632034632034, 0.9232232034632035, 0.9303632034632034, 0.9303632034632034, 0.9232232034632035, 0.9303632034632034, 0.9303632034632034, 0.9303632034632034, 0.916074632034632, 0.9303632034632034, 0.916074632034632, 0.9303632034632034, 0.916074632034632, 0.9232232034632035, 0.916074632034632, 0.916074632034632, 0.9303632034632034, 0.916074632034632, 0.9303632034632034, 0.9232232034632035, 0.9303632034632034, 0.9232232034632035, 0.916074632034632, 0.9303632034632034, 0.9375032034632035, 0.916074632034632, 0.9303632034632034, 0.916074632034632, 0.916074632034632, 0.9303632034632034, 0.9303632034632034, 0.9232232034632035, 0.9303632034632034, 0.916074632034632, 0.9303632034632034, 0.916074632034632, 0.916074632034632, 0.9303632034632034, 0.9303632034632034, 0.9303632034632034, 0.9232232034632035, 0.9232232034632035, 0.9455118614718615, 0.916074632034632, 0.9375032034632035, 0.9303632034632034, 0.9232232034632035, 0.916074632034632, 0.9303632034632034, 0.9303632034632034, 0.9303632034632034, 0.9303632034632034, 0.9303632034632034, 0.916074632034632, 0.9303632034632034, 0.916074632034632, 0.9232232034632035, 0.9303632034632034, 0.9232232034632035, 0.9232232034632035, 0.9160832034632034, 0.9303632034632034, 0.916074632034632, 0.9303632034632034, 0.9303632034632034, 0.9303632034632034, 0.9303632034632034, 0.9232232034632035, 0.9375032034632035, 0.9303632034632034, 0.916074632034632, 0.916074632034632, 0.9455118614718615, 0.9303632034632034, 0.916074632034632, 0.937511774891775, 0.916074632034632, 0.9303632034632034, 0.9303632034632034, 0.9303632034632034, 0.916074632034632, 0.9303632034632034, 0.916074632034632, 0.916074632034632, 0.916074632034632, 0.9232232034632035, 0.916074632034632, 0.9232232034632035, 0.9303632034632034, 0.916074632034632, 0.9598004329004329, 0.9303632034632034, 0.9303632034632034, 0.9598004329004329, 0.9303632034632034, 0.916074632034632, 0.9303632034632034, 0.916074632034632, 0.916074632034632, 0.916074632034632, 0.916074632034632, 0.9303632034632034, 0.916074632034632, 0.916074632034632, 0.9303632034632034, 0.916074632034632, 0.9303632034632034, 0.9450818181818181, 0.916074632034632, 0.9303632034632034, 0.9303632034632034, 0.9303632034632034, 0.9303632034632034, 0.916074632034632, 0.916074632034632, 0.9303632034632034, 0.9450818181818181, 0.9303632034632034, 0.9303632034632034, 0.9232232034632035, 0.9303632034632034, 0.9303632034632034, 0.9450818181818181, 0.916074632034632, 0.9303632034632034, 0.916074632034632, 0.9303632034632034, 0.916074632034632, 0.9303632034632034, 0.9303632034632034, 0.9303632034632034, 0.9303632034632034, 0.9303632034632034, 0.916074632034632, 0.9303632034632034, 0.9307932467532467, 0.9303632034632034, 0.9303632034632034, 0.9307932467532467, 0.9303632034632034, 0.9232232034632035, 0.9450818181818181, 0.9232232034632035, 0.9303632034632034, 0.9303632034632034, 0.9303632034632034, 0.9303632034632034, 0.9307932467532467, 0.9303632034632034, 0.9303632034632034, 0.9303632034632034, 0.916074632034632, 0.916074632034632, 0.916074632034632, 0.9303632034632034, 0.9303632034632034, 0.9450818181818181, 0.9450818181818181, 0.9232232034632035, 0.9303632034632034, 0.9303632034632034, 0.916074632034632, 0.9303632034632034, 0.916074632034632, 0.9303632034632034, 0.937511774891775, 0.9303632034632034, 0.916074632034632, 0.916074632034632, 0.916074632034632, 0.9450818181818181, 0.916074632034632, 0.9303632034632034, 0.916074632034632, 0.9303632034632034, 0.9303632034632034, 0.9307932467532467, 0.9232232034632035, 0.9307932467532467, 0.9303632034632034, 0.9303632034632034, 0.9303632034632034, 0.916074632034632, 0.9307932467532467, 0.9455118614718615, 0.916074632034632, 0.9303632034632034, 0.9089346320346321, 0.9303632034632034, 0.9089346320346321, 0.916074632034632, 0.9303632034632034, 0.9232232034632035, 0.9303632034632034, 0.9307932467532467, 0.916074632034632, 0.9450818181818181, 0.916074632034632, 0.937511774891775, 0.9450818181818181, 0.9303632034632034, 0.9303632034632034, 0.9307932467532467, 0.9232232034632035, 0.916074632034632, 0.9303632034632034, 0.9303632034632034, 0.916074632034632, 0.9303632034632034, 0.9236532467532467, 0.9303632034632034, 0.9303632034632034, 0.916074632034632, 0.9232232034632035, 0.9303632034632034, 0.9450818181818181, 0.9450818181818181, 0.9450818181818181, 0.9450818181818181, 0.9303632034632034, 0.9450818181818181, 0.9303632034632034, 0.9450818181818181, 0.916074632034632, 0.9303632034632034, 0.916074632034632, 0.916074632034632, 0.9450818181818181, 0.9303632034632034, 0.9303632034632034, 0.9303632034632034, 0.9303632034632034, 0.9303632034632034, 0.9303632034632034, 0.916074632034632, 0.916074632034632, 0.9303632034632034, 0.9303632034632034, 0.9598004329004329, 0.9303632034632034, 0.9450818181818181, 0.9450818181818181, 0.9303632034632034, 0.9450818181818181, 0.9450818181818181, 0.9450818181818181, 0.9450818181818181, 0.9450818181818181, 0.916074632034632, 0.9303632034632034, 0.9450818181818181, 0.9450818181818181, 0.916074632034632, 0.9303632034632034, 0.9303632034632034, 0.9450818181818181, 0.9303632034632034, 0.9450818181818181, 0.9307932467532467, 0.9307932467532467, 0.9232232034632035, 0.9379418181818182, 0.9303632034632034, 0.9450818181818181, 0.9303632034632034, 0.9307932467532467, 0.9303632034632034, 0.9450818181818181, 0.9450818181818181, 0.9307932467532467, 0.9450818181818181, 0.9450818181818181, 0.9379418181818182, 0.9450818181818181, 0.916074632034632, 0.9450818181818181, 0.9303632034632034, 0.9236532467532468, 0.9303632034632034, 0.9303632034632034, 0.9307932467532467, 0.9303632034632034, 0.9298004329004329, 0.9450818181818181, 0.9450818181818181, 0.9303632034632034, 0.9307932467532467, 0.9450818181818181, 0.9450818181818181, 0.9303632034632034, 0.9307932467532467, 0.9522218181818181, 0.9450818181818181, 0.9450818181818181, 0.9450818181818181, 0.9522218181818181, 0.9450818181818181, 0.9307932467532467, 0.9303632034632034, 0.9450818181818181, 0.9522303896103896, 0.9522303896103896, 0.9307932467532467, 0.916074632034632, 0.9522303896103896, 0.9303632034632034, 0.937511774891775, 0.9450818181818181, 0.9303632034632034, 0.9522303896103896, 0.9450818181818181, 0.9307932467532467, 0.9450818181818181, 0.9522303896103896, 0.916074632034632, 0.9522303896103896, 0.916074632034632, 0.9307932467532467, 0.9307932467532467, 0.9232232034632035, 0.9522303896103896, 0.9303632034632034, 0.9303632034632034, 0.9450818181818181, 0.9522303896103896, 0.9303632034632034, 0.9450818181818181, 0.9303632034632034, 0.9307932467532467, 0.9450818181818181, 0.9379418181818182, 0.9307932467532467, 0.9522303896103896, 0.9307932467532467, 0.9379418181818182, 0.9232232034632035, 0.9379418181818182, 0.9379418181818182, 0.937511774891775, 0.937511774891775, 0.9522303896103896, 0.937511774891775, 0.937511774891775, 0.937511774891775, 0.9232232034632035, 0.9522303896103896, 0.9379418181818182, 0.9522303896103896, 0.9322303896103896, 0.9522303896103896, 0.937511774891775, 0.9232232034632035, 0.9303717748917748, 0.9522303896103896, 0.9232232034632035, 0.937511774891775, 0.9379418181818182, 0.9379418181818182, 0.9522303896103896, 0.9522303896103896, 0.9522303896103896, 0.937511774891775, 0.937511774891775, 0.9522303896103896, 0.9522303896103896, 0.937511774891775, 0.9379418181818182, 0.9598090043290043, 0.9669490043290043, 0.9522303896103896, 0.9669490043290043, 0.9379418181818182, 0.9593789610389609, 0.9526604329004329, 0.9522303896103896, 0.9669490043290043, 0.9669490043290043, 0.9522303896103896, 0.9526604329004329, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9526604329004329, 0.9669490043290043, 0.9379418181818182, 0.9669490043290043, 0.9526604329004329, 0.9526604329004329, 0.9522303896103896, 0.9308018181818181, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9598090043290043, 0.9669490043290043, 0.9598090043290043, 0.9526604329004329, 0.9669490043290043, 0.9526604329004329, 0.9669490043290043, 0.9669490043290043, 0.9526604329004329, 0.9669490043290043, 0.9526604329004329, 0.9526604329004329, 0.981667619047619, 0.9526604329004329, 0.9669490043290043, 0.9526604329004329, 0.945520432900433, 0.9669490043290043, 0.9598090043290043, 0.9522303896103896, 0.9669490043290043, 0.9669490043290043, 0.9526604329004329, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9526604329004329, 0.9526604329004329, 0.9526604329004329, 0.9526604329004329, 0.9526604329004329, 0.9369490043290043, 0.9469490043290043, 0.9669490043290043, 0.9526604329004329, 0.9526604329004329, 0.9669490043290043, 0.9669490043290043, 0.9526604329004329, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9526604329004329, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9598090043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9526604329004329, 0.9669490043290043, 0.9526604329004329, 0.9669490043290043, 0.9598090043290043, 0.9526604329004329, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.945520432900433, 0.9526604329004329, 0.9598090043290043, 0.9526604329004329, 0.9740975757575758, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9526604329004329, 0.9526604329004329, 0.9526604329004329, 0.9526604329004329, 0.9526604329004329, 0.9669490043290043, 0.9669490043290043, 0.9526604329004329, 0.9669490043290043, 0.9526604329004329, 0.9669490043290043, 0.9598090043290043, 0.9383804329004329, 0.9669490043290043, 0.9526690043290044, 0.9526604329004329, 0.9669490043290043, 0.9526604329004329, 0.9526604329004329, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9526604329004329, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9526604329004329, 0.9669490043290043, 0.9669490043290043, 0.945520432900433, 0.9669490043290043, 0.9526604329004329, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9526604329004329, 0.9669490043290043, 0.9526604329004329, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9598090043290043, 0.9669490043290043, 0.9526604329004329, 0.9526604329004329, 0.9669490043290043, 0.9526604329004329, 0.9669490043290043, 0.9526604329004329, 0.9669490043290043, 0.9669490043290043, 0.9526604329004329, 0.9598090043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.945520432900433, 0.9669490043290043, 0.9526604329004329, 0.9379418181818182, 0.9526604329004329, 0.9526604329004329, 0.9669490043290043, 0.945520432900433, 0.9526604329004329, 0.9526604329004329, 0.9526604329004329, 0.9669490043290043, 0.9526604329004329, 0.9598090043290043, 0.9598090043290043, 0.9669490043290043, 0.945520432900433, 0.9526604329004329, 0.9526604329004329, 0.9669490043290043, 0.9669490043290043, 0.9598090043290043, 0.9669490043290043, 0.9669490043290043, 0.9526604329004329, 0.9669490043290043, 0.9669490043290043, 0.9526604329004329, 0.9669490043290043, 0.9526604329004329, 0.9669490043290043, 0.945520432900433, 0.9526604329004329, 0.9669490043290043, 0.9740975757575758, 0.9669490043290043, 0.9669490043290043, 0.9526604329004329, 0.9669490043290043, 0.9526604329004329, 0.9526604329004329, 0.9526604329004329, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9526604329004329, 0.9669490043290043, 0.9669490043290043, 0.9598090043290043, 0.9669490043290043, 0.9669490043290043, 0.9526604329004329, 0.9526604329004329, 0.9522303896103896, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9526604329004329, 0.9526604329004329, 0.9669490043290043, 0.9526604329004329, 0.9669490043290043, 0.9526604329004329, 0.9526604329004329, 0.9669490043290043, 0.9669490043290043, 0.9526604329004329, 0.9669490043290043, 0.9669490043290043, 0.9526604329004329, 0.9740975757575758, 0.9526604329004329, 0.9227931601731603, 0.9669490043290043, 0.9526604329004329, 0.9673790476190476, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9526604329004329, 0.9526604329004329, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9526604329004329, 0.9669490043290043, 0.945520432900433, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9526604329004329, 0.9669490043290043, 0.9669490043290043, 0.9526604329004329, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9526604329004329, 0.9526604329004329, 0.9526604329004329, 0.9669490043290043, 0.9526604329004329, 0.9669490043290043, 0.9669490043290043, 0.9526604329004329, 0.9669490043290043, 0.9526604329004329, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9526604329004329, 0.9526604329004329, 0.9669490043290043, 0.9669490043290043, 0.9526604329004329, 0.9598090043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9383804329004328, 0.9526604329004329, 0.981667619047619, 0.9669490043290043, 0.9526604329004329, 0.9669490043290043, 0.9526604329004329, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9526604329004329, 0.9526604329004329, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9526604329004329, 0.9669490043290043, 0.9669490043290043, 0.9598090043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9598090043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.97969490043290043, 0.9669490043290043, 0.9389490043290043, 0.9969490043290043, 0.9369490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9526690043290043, 0.9669490043290043, 0.9669490043290043, 0.966664619047619, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9522303896103896, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9740890043290042, 0.9740890043290042, 0.9740890043290042, 0.9740890043290045, 0.9740890043290045, 0.9740890043290042, 0.9812290043290044, 0.9812290043290044, 0.9812290043290044, 0.9740890043290042, 0.9812290043290044, 0.9812290043290044, 0.9883690043290043, 0.9812290043290044, 0.9812290043290044, 0.9812290043290044, 0.9740890043290045, 0.9812290043290044, 0.9812290043290044, 0.9812290043290044, 0.9812290043290044, 0.9812290043290044, 0.9883775757575759, 0.9812290043290044, 0.9669490043290043, 0.9812290043290044, 0.9812290043290044, 0.9812290043290044, 0.9740890043290045, 0.9665103896103896, 0.9812290043290044, 0.9812290043290044, 0.9812290043290044, 0.9740890043290045, 0.9812290043290044, 0.9812290043290044, 0.9740890043290045, 0.9812290043290044, 0.9812290043290044, 0.9812290043290044, 0.9812290043290044, 0.9812290043290044, 0.9740890043290045, 0.9812290043290044, 0.9740890043290045, 0.9665103896103896, 0.9812290043290044, 0.9812290043290044, 0.9740890043290045, 0.9740890043290045, 0.9740890043290045, 0.9740890043290045, 0.9740890043290045, 0.9740890043290045, 0.9740890043290045, 0.9740890043290045, 0.9740890043290045, 0.9740890043290045, 0.9740890043290045, 0.9740890043290045, 0.9812290043290044, 0.9740890043290045, 0.9740890043290045, 0.9740890043290045, 0.9740890043290045, 0.9740890043290045, 0.9740890043290045, 0.9740890043290045, 0.9740890043290045, 0.9740890043290045, 0.9740890043290045, 0.9740890043290045, 0.9740890043290045, 0.9669490043290044, 0.9640890043290045, 0.9650892343290045, 0.9743703856101896, 0.97140890043290045, 0.9240890043290045, 0.9140890043290045, 0.9240890043290045, 0.9240890043290045, 0.9393703896103896])

        # no space correlation , eps = 0.9, eps_min = 0.05
        array_event_rate_DQN_no_space_q_1_high_eps = np.array([0.3525, 0.365, 0.3858, 0.3783, 0.3933, 0.4108, 0.4225, 0.4567, 0.4608, 0.4642, 0.4867, 0.4867, 0.4742, 0.4933, 0.4975, 0.5075, 0.495, 0.4917, 0.5158, 0.52, 0.505, 0.5142, 0.5108, 0.5058, 0.5292, 0.5333, 0.5342, 0.5058, 0.5158, 0.5317, 0.52, 0.5292, 0.5258, 0.5217, 0.515, 0.5425, 0.5292, 0.54, 0.5317, 0.545, 0.56, 0.545, 0.5575, 0.5475, 0.555, 0.5542, 0.5583, 0.5633, 0.5475, 0.5567, 0.5525, 0.5683, 0.5525, 0.5808, 0.5533, 0.5792, 0.5583, 0.5825, 0.5833, 0.5883, 0.58, 0.58, 0.6033, 0.5825, 0.5858, 0.57, 0.5933, 0.6017, 0.5792, 0.5867, 0.595, 0.5892, 0.5933, 0.5858, 0.5958, 0.6008, 0.59, 0.5975, 0.5983, 0.6267, 0.61, 0.6158, 0.6233, 0.59, 0.5908, 0.6067, 0.5908, 0.5933, 0.6217, 0.6058, 0.6117, 0.6125, 0.625, 0.6292, 0.6342, 0.6142, 0.6258, 0.6117, 0.6467, 0.6183, 0.6225, 0.6442, 0.6267, 0.6325, 0.6417, 0.635, 0.6317, 0.66, 0.6467, 0.6483, 0.6658, 0.6375, 0.6408, 0.64, 0.645, 0.645, 0.6633, 0.6442, 0.6733, 0.6367, 0.6667, 0.6467, 0.6508, 0.6483, 0.6708, 0.6517, 0.6425, 0.6542, 0.655, 0.6492, 0.6433, 0.6308, 0.6608, 0.6667, 0.6475, 0.6392, 0.6558, 0.655, 0.6342, 0.6675, 0.6442, 0.6592, 0.6742, 0.6667, 0.675, 0.6758, 0.6717, 0.6692, 0.665, 0.67, 0.6833, 0.6658, 0.6808, 0.6642, 0.68, 0.6825, 0.6675, 0.6842, 0.6608, 0.6717, 0.6867, 0.67, 0.6717, 0.6833, 0.6567, 0.6842, 0.6758, 0.6808, 0.66, 0.6792, 0.6775, 0.6783, 0.6792, 0.7008, 0.6758, 0.6858, 0.67, 0.6825, 0.6992, 0.6808, 0.6908, 0.69, 0.6825, 0.6633, 0.6692, 0.6917, 0.6925, 0.6783, 0.6992, 0.69, 0.7017, 0.6775, 0.6825, 0.71, 0.72, 0.6892, 0.6767, 0.71, 0.71, 0.7058, 0.695, 0.6892, 0.6833, 0.6825, 0.6875, 0.6733, 0.695, 0.6833, 0.6892, 0.695, 0.6867, 0.6983, 0.6967, 0.705, 0.7017, 0.6933, 0.6908, 0.6867, 0.7142, 0.695, 0.7075, 0.6892, 0.6925, 0.7133, 0.7167, 0.7, 0.7008, 0.7133, 0.7125, 0.73, 0.715, 0.7167, 0.7117, 0.7225, 0.7108, 0.7092, 0.7242, 0.7217, 0.7233, 0.7083, 0.7425, 0.735, 0.7433, 0.7375, 0.7275, 0.7175, 0.7342, 0.7225, 0.7375, 0.7358, 0.7217, 0.755, 0.7408, 0.7375, 0.75, 0.7175, 0.7458, 0.7333, 0.7467, 0.7408, 0.725, 0.7267, 0.7392, 0.7358, 0.7483, 0.7367, 0.7417, 0.7417, 0.7292, 0.7375, 0.7425, 0.7242, 0.7492, 0.7592, 0.7433, 0.735, 0.7467, 0.7525, 0.7308, 0.7325, 0.7625, 0.7317, 0.7583, 0.73, 0.7425, 0.75, 0.7608, 0.7342, 0.7542, 0.765, 0.725, 0.7492, 0.7533, 0.76, 0.7375, 0.7525, 0.7333, 0.7433, 0.7558, 0.7517, 0.7342, 0.7567, 0.7408, 0.7433, 0.7533, 0.7442, 0.7608, 0.7475, 0.7525, 0.7592, 0.7325, 0.7358, 0.7425, 0.74, 0.7567, 0.7633, 0.76, 0.7225, 0.7508, 0.7658, 0.7267, 0.7292, 0.7775, 0.75, 0.7542, 0.7733, 0.74, 0.7608, 0.7525, 0.7483, 0.7617, 0.7683, 0.7367, 0.7533, 0.7533, 0.7525, 0.7725, 0.7458, 0.7575, 0.7783, 0.7833, 0.7842, 0.8017, 0.78, 0.7658, 0.7658, 0.7692, 0.7833, 0.7825, 0.7508, 0.785, 0.7917, 0.7733, 0.7642, 0.7817, 0.7892, 0.8008, 0.7767, 0.78, 0.7658, 0.7875, 0.7683, 0.7933, 0.8, 0.7908, 0.8008, 0.7683, 0.7867, 0.7775, 0.7742, 0.7758, 0.7608, 0.7767, 0.79, 0.8117, 0.79, 0.7733, 0.7858, 0.7892, 0.8025, 0.7717, 0.7975, 0.7883, 0.7975, 0.7958, 0.795, 0.7925, 0.7942, 0.81, 0.8042, 0.7858, 0.8017, 0.8142, 0.7675, 0.7908, 0.7917, 0.7758, 0.8058, 0.78, 0.7942, 0.8175, 0.7942, 0.81, 0.7967, 0.8, 0.7842, 0.8033, 0.8092, 0.8183, 0.7933, 0.8025, 0.785, 0.7942, 0.8083, 0.8167, 0.8058, 0.8017, 0.8075, 0.8117, 0.8225, 0.8083, 0.7975, 0.7917, 0.8125, 0.8225, 0.8025, 0.8225, 0.8042, 0.8008, 0.7717, 0.8008, 0.7958, 0.8283, 0.8075, 0.8292, 0.81, 0.7858, 0.8033, 0.81, 0.7967, 0.8067, 0.8292, 0.79, 0.8075, 0.8367, 0.82, 0.8308, 0.825, 0.81, 0.8175, 0.8292, 0.8267, 0.7958, 0.8142, 0.825, 0.8142, 0.775, 0.8042, 0.8408, 0.7958, 0.8175, 0.8225, 0.8283, 0.7933, 0.8317, 0.8425, 0.8183, 0.8258, 0.79, 0.8017, 0.82, 0.8142, 0.8325, 0.82, 0.8275, 0.8142, 0.825, 0.845, 0.825, 0.8258, 0.8375, 0.8125, 0.8075, 0.8275, 0.835, 0.8358, 0.8492, 0.8408, 0.8492, 0.83, 0.8308, 0.8425, 0.8275, 0.8233, 0.84, 0.835, 0.8367, 0.8158, 0.8425, 0.8258, 0.8425, 0.8158, 0.8317, 0.82, 0.82, 0.8358, 0.8092, 0.8525, 0.8542, 0.8183, 0.8375, 0.8492, 0.845, 0.8258, 0.815, 0.8442, 0.8167, 0.83, 0.8258, 0.8433, 0.8467, 0.8225, 0.82, 0.8425, 0.8225, 0.8317, 0.8275, 0.8467, 0.8408, 0.845, 0.8167, 0.8308, 0.835, 0.8408, 0.8308, 0.8333, 0.8525, 0.8308, 0.8183, 0.7942, 0.8233, 0.82, 0.8442, 0.8375, 0.8125, 0.8217, 0.8308, 0.85, 0.8517, 0.8142, 0.8267, 0.84, 0.8042, 0.8225, 0.8417, 0.8225, 0.8233, 0.8233, 0.8383, 0.8192, 0.85, 0.855, 0.8417, 0.84, 0.8325, 0.8225, 0.8367, 0.835, 0.8417, 0.8292, 0.8433, 0.8225, 0.8233, 0.8625, 0.8158, 0.8125, 0.8283, 0.8467, 0.8325, 0.8383, 0.8492, 0.8558, 0.8633, 0.8408, 0.8408, 0.8425, 0.8592, 0.8442, 0.8425, 0.8442, 0.845, 0.8317, 0.8267, 0.8442, 0.8325, 0.8475, 0.8433, 0.8442, 0.8508, 0.8408, 0.8408, 0.855, 0.8433, 0.84, 0.8458, 0.85, 0.8567, 0.8517, 0.8508, 0.825, 0.8558, 0.8442, 0.8483, 0.8575, 0.8325, 0.8408, 0.8467, 0.8475, 0.8458, 0.8392, 0.8317, 0.8608, 0.8492, 0.8225, 0.8317, 0.8608, 0.8725, 0.87, 0.8475, 0.8492, 0.8533, 0.8583, 0.8375, 0.845, 0.8508, 0.8575, 0.8558, 0.8575, 0.8167, 0.825, 0.8375, 0.8575, 0.8483, 0.8592, 0.855, 0.8308, 0.845, 0.8517, 0.83, 0.8267, 0.8458, 0.8608, 0.86, 0.8375, 0.8583, 0.8567, 0.8683, 0.8458, 0.8542, 0.8475, 0.8475, 0.8525, 0.8517, 0.8608, 0.845, 0.8633, 0.8458, 0.8158, 0.8558, 0.8483, 0.845, 0.8192, 0.8625, 0.8583, 0.8325, 0.8567, 0.8592, 0.8467, 0.8392, 0.8392, 0.8825, 0.8625, 0.8592, 0.8575, 0.8658, 0.8417, 0.8442, 0.8567, 0.8617, 0.8733, 0.865, 0.85, 0.8667, 0.8617, 0.87, 0.8592, 0.8625, 0.8567, 0.8533, 0.8683, 0.8533, 0.8642, 0.8642, 0.8367, 0.8342, 0.8408, 0.8558, 0.8608, 0.8408, 0.8675, 0.8425, 0.8758, 0.8558, 0.8492, 0.8567, 0.8742, 0.8683, 0.8917, 0.8483, 0.8692, 0.8508, 0.8458, 0.8858, 0.8758, 0.8317, 0.8742, 0.8525, 0.87, 0.8567, 0.8608, 0.85, 0.8625, 0.8375, 0.8492, 0.8583, 0.8825, 0.8575, 0.8492, 0.8592, 0.8717, 0.8492, 0.8583, 0.8442, 0.865, 0.8525, 0.85, 0.85, 0.875, 0.87, 0.8767, 0.8592, 0.8758, 0.8642, 0.8575, 0.8683, 0.8717, 0.8667, 0.87, 0.8617, 0.8633, 0.845, 0.87, 0.8625, 0.8442, 0.8725, 0.8625, 0.8817, 0.8592, 0.86, 0.8775, 0.8642, 0.87, 0.8533, 0.855, 0.8642, 0.8533, 0.88, 0.8625, 0.8308, 0.8567, 0.8825, 0.8558, 0.87, 0.8675, 0.8783, 0.8692, 0.88, 0.8792, 0.8783, 0.855, 0.8817, 0.8775, 0.8617, 0.83, 0.8642, 0.89, 0.8625, 0.8708, 0.8825, 0.8667, 0.8567, 0.86, 0.8617, 0.8567, 0.8767, 0.8542, 0.87, 0.8442, 0.8833, 0.875, 0.8442, 0.8717, 0.8708, 0.875, 0.8642, 0.865, 0.8467, 0.865, 0.8642, 0.85, 0.8625, 0.8758, 0.8642, 0.8658, 0.8542, 0.8767, 0.8667, 0.88, 0.85, 0.85, 0.8533, 0.8842, 0.8767, 0.8725, 0.85, 0.8725, 0.8492, 0.8767, 0.8783, 0.8542, 0.8817, 0.85, 0.8792, 0.8692, 0.8825, 0.8958, 0.8625, 0.875, 0.85, 0.8642, 0.8792, 0.8842, 0.8325, 0.8642, 0.8475, 0.85, 0.8742, 0.8717, 0.8625, 0.8417, 0.8675, 0.8733, 0.8675, 0.8808, 0.88, 0.8592, 0.8675, 0.8483, 0.8675, 0.8767, 0.8558, 0.8583, 0.8558, 0.87, 0.8767, 0.8542, 0.8383, 0.86, 0.8633, 0.8675, 0.8658, 0.8692, 0.8667, 0.8733, 0.8775, 0.8458, 0.8767, 0.8675, 0.8442, 0.875, 0.8575, 0.8733, 0.8892, 0.8583, 0.8517, 0.8858, 0.8633, 0.8817, 0.8908, 0.8508, 0.8633, 0.8458, 0.8742, 0.8625, 0.8525, 0.8625, 0.8775, 0.8617, 0.8575, 0.8717, 0.855, 0.8658, 0.8775, 0.865, 0.8617, 0.8733, 0.87, 0.8583, 0.88, 0.8667, 0.89, 0.8725, 0.8808, 0.8725, 0.8942, 0.855, 0.8783, 0.855, 0.8683, 0.8825, 0.8742, 0.87, 0.8767, 0.8742, 0.8758, 0.8733, 0.87, 0.8667, 0.89, 0.8767, 0.8792, 0.8542, 0.8758, 0.8825, 0.8833, 0.8867, 0.8983, 0.9017, 0.8858, 0.8792, 0.8817, 0.8983, 0.87, 0.8667, 0.8825, 0.9142, 0.8642, 0.895, 0.8858, 0.85, 0.8983, 0.875, 0.8475, 0.8692, 0.8808, 0.8717, 0.8833, 0.9017, 0.8883, 0.87, 0.8825, 0.875, 0.8733, 0.8725, 0.8683, 0.8783, 0.8742, 0.8908, 0.91, 0.8725, 0.8783, 0.885, 0.8842, 0.8733, 0.9008, 0.8917, 0.89, 0.8792, 0.8808, 0.8808, 0.8883, 0.8892, 0.8825, 0.8783, 0.8675, 0.8925, 0.8717, 0.885, 0.8717, 0.8842, 0.8842, 0.8742, 0.8783, 0.8908, 0.8825, 0.8833, 0.8692, 0.8842, 0.895, 0.8733, 0.8817, 0.8825, 0.8958, 0.8783, 0.8675, 0.9017, 0.8858, 0.8992, 0.885, 0.8917, 0.8825, 0.9008, 0.8908, 0.8658, 0.8808, 0.8792, 0.8892, 0.8725, 0.8858, 0.8858, 0.8992, 0.8825, 0.9025, 0.8683, 0.915, 0.895, 0.8917, 0.8733, 0.8958, 0.86, 0.8717, 0.9033, 0.8833, 0.9008, 0.8758, 0.8825, 0.8733, 0.8958, 0.8967, 0.8917, 0.9033, 0.8683, 0.875, 0.8708, 0.8858, 0.9017, 0.8958, 0.8992, 0.8917, 0.8792, 0.8875, 0.8792, 0.885, 0.8842, 0.8933, 0.8475, 0.8633, 0.8758, 0.8908, 0.8717, 0.875, 0.8933, 0.8975, 0.8933, 0.8933, 0.9125, 0.8558, 0.8983, 0.8892, 0.8925, 0.8792, 0.8708, 0.895, 0.8925, 0.8892, 0.8742, 0.8842, 0.8692, 0.8958, 0.8942, 0.8717, 0.8858, 0.8825, 0.8725, 0.865, 0.8675, 0.8883, 0.8783, 0.8658, 0.8958, 0.8808, 0.8733, 0.8875, 0.8825, 0.8817, 0.895, 0.8658, 0.9042, 0.8942, 0.9008, 0.8742, 0.8833, 0.8825, 0.8508, 0.8492, 0.8875, 0.8958, 0.8942, 0.89, 0.8808, 0.8642, 0.8908, 0.8842, 0.8883, 0.8883, 0.8917, 0.8925, 0.8633, 0.8883, 0.8933, 0.9042, 0.8817, 0.8883, 0.8858, 0.8708, 0.8808, 0.8558, 0.855, 0.8617, 0.895, 0.8758, 0.88, 0.88, 0.8492, 0.8717, 0.8733, 0.8767, 0.9158, 0.8833, 0.8983, 0.8792, 0.8983, 0.8883, 0.885, 0.8625, 0.8692, 0.8817, 0.89, 0.8592, 0.8817, 0.8917, 0.89, 0.8992, 0.885, 0.8858, 0.8808, 0.8867, 0.9067, 0.87, 0.8958, 0.875, 0.8925, 0.8875, 0.8833, 0.8717, 0.9192, 0.8808, 0.8717, 0.8775, 0.8917, 0.8767, 0.9033, 0.8875, 0.865, 0.8833, 0.9, 0.89, 0.905, 0.8792, 0.8908, 0.8833, 0.8783, 0.87, 0.9042, 0.8767, 0.8917, 0.88, 0.8583, 0.8908, 0.885, 0.8858, 0.8992, 0.8892, 0.8925, 0.8825, 0.865, 0.8967, 0.8758, 0.8833, 0.88, 0.8917, 0.8925, 0.8917, 0.895, 0.8842, 0.8983, 0.8867, 0.8925, 0.9125, 0.9017, 0.9042, 0.9108, 0.91, 0.9217, 0.895, 0.8808, 0.9083, 0.8867, 0.885, 0.905, 0.8717, 0.895, 0.8867, 0.9008, 0.9042, 0.8933, 0.9108, 0.9033, 0.8575, 0.8992, 0.8925, 0.8825, 0.8925, 0.905, 0.8825, 0.88, 0.895, 0.9, 0.9, 0.8992, 0.9117, 0.8883, 0.9033, 0.8942, 0.89, 0.8825, 0.89, 0.91, 0.925, 0.9083, 0.91, 0.8992, 0.89, 0.9133, 0.8975, 0.8975, 0.9092, 0.8883, 0.9042, 0.9233, 0.8725, 0.895, 0.8892, 0.865, 0.8992, 0.9092, 0.9067, 0.8975, 0.9, 0.9125, 0.8992, 0.8817, 0.9075, 0.8908, 0.9033, 0.8967, 0.9108, 0.8883, 0.8842, 0.895, 0.8942, 0.8983, 0.8883, 0.9108, 0.8917, 0.9, 0.9083, 0.8992, 0.9225, 0.92, 0.9183, 0.9117, 0.92, 0.9025, 0.8775, 0.8875, 0.9125, 0.91, 0.9283, 0.9092, 0.8725, 0.9117, 0.9125, 0.8825, 0.9108, 0.91, 0.8925, 0.9183, 0.9175, 0.9, 0.9042, 0.9208, 0.88, 0.9, 0.9217, 0.9158, 0.9142, 0.91, 0.9, 0.9067, 0.9175, 0.8933, 0.9175, 0.9, 0.91, 0.9175, 0.9025, 0.8892, 0.905, 0.9192, 0.9108, 0.9058, 0.9033, 0.89, 0.8942, 0.9067, 0.9142, 0.9133, 0.92, 0.895, 0.9125, 0.9133, 0.9217, 0.9283, 0.8858, 0.9, 0.9233, 0.9033, 0.8983, 0.9267, 0.8583, 0.9175, 0.9067, 0.9333, 0.9117, 0.8908, 0.9108, 0.9058, 0.91, 0.8867, 0.9092, 0.9, 0.8992, 0.9225, 0.9033, 0.9167, 0.8942, 0.8942, 0.9017, 0.8917, 0.915, 0.9192, 0.8983, 0.8933, 0.8792, 0.9108, 0.9158, 0.8992, 0.9192, 0.9108, 0.9183, 0.9058, 0.905, 0.8917, 0.9275, 0.9133, 0.9192, 0.9083, 0.92, 0.8967, 0.9258, 0.9125, 0.9133, 0.9217, 0.9033, 0.9175, 0.9075, 0.9233, 0.9083, 0.9167, 0.9, 0.9092, 0.9125, 0.9075, 0.9183, 0.9067, 0.9475, 0.9217, 0.895, 0.9142, 0.9175, 0.9167, 0.9208, 0.9017, 0.9183, 0.9167, 0.9067, 0.9308, 0.9083, 0.9208, 0.9308, 0.9358, 0.9208, 0.915, 0.9342, 0.91, 0.9225, 0.9192, 0.9183, 0.9175, 0.9075, 0.8958, 0.94, 0.9275, 0.9117, 0.9083, 0.9183, 0.9025, 0.9183, 0.8933, 0.9033, 0.9183, 0.9308, 0.9108, 0.9217, 0.9133, 0.9183, 0.93, 0.9225, 0.9008, 0.9075, 0.9275, 0.9125, 0.895, 0.915, 0.9125, 0.9158, 0.8925, 0.92, 0.9008, 0.9033, 0.92, 0.9133, 0.905, 0.9175, 0.895, 0.9133, 0.8667, 0.9033, 0.9083, 0.9283, 0.9308, 0.9192, 0.9025, 0.8933, 0.8975, 0.9367, 0.9125, 0.9308, 0.9033, 0.915, 0.9325, 0.9108, 0.915, 0.9158, 0.8833, 0.9133, 0.9267, 0.9133, 0.9192, 0.92, 0.9133, 0.9208, 0.9175, 0.9242, 0.9008, 0.8983, 0.885, 0.9133, 0.9083, 0.9258, 0.9017, 0.91, 0.9117, 0.9025, 0.9333, 0.9258, 0.9025, 0.885, 0.9333, 0.9383, 0.91, 0.8958, 0.9125, 0.9167, 0.9233, 0.9308, 0.9158, 0.9058, 0.9308, 0.9125, 0.9142, 0.9042, 0.9233, 0.9025, 0.9175, 0.9133, 0.8892, 0.9375, 0.8833, 0.9267, 0.92, 0.8983, 0.9133, 0.9083, 0.9225, 0.925, 0.9075, 0.93, 0.9175, 0.9233, 0.8992, 0.9192, 0.9233, 0.9025, 0.9442, 0.9175, 0.9258, 0.9217, 0.9317, 0.9158, 0.9242, 0.9317, 0.9392, 0.9142, 0.9292, 0.9333, 0.9033, 0.9125, 0.9167, 0.92, 0.9025, 0.9133, 0.9342, 0.8883, 0.9183, 0.9133, 0.9258, 0.9283, 0.9367, 0.9242, 0.9133, 0.9342, 0.8858, 0.9108, 0.9058, 0.9192, 0.905, 0.9292, 0.8842, 0.9292, 0.9442, 0.9292, 0.8983, 0.9183, 0.9258, 0.9158, 0.9192, 0.9042, 0.9275, 0.895, 0.9208, 0.9267, 0.9108, 0.8992, 0.9342, 0.885, 0.9308, 0.9458, 0.9258, 0.9083, 0.895, 0.925, 0.9083, 0.8942, 0.9367, 0.9142, 0.9017, 0.9308, 0.9175, 0.8992, 0.9342, 0.9233, 0.9392, 0.9233, 0.9017, 0.9192, 0.9233, 0.9275, 0.9192, 0.9217, 0.9317, 0.9208, 0.9358, 0.8917, 0.8983, 0.9242, 0.9058, 0.8917, 0.9092, 0.9258, 0.9133, 0.9083, 0.9133, 0.9392, 0.9083, 0.9075, 0.9192, 0.9108, 0.9383, 0.8817, 0.9342, 0.905, 0.8967, 0.9133, 0.8983, 0.9058, 0.9425, 0.9158, 0.9067, 0.9242, 0.94, 0.9133, 0.9192, 0.9342, 0.9033, 0.9367, 0.9267, 0.8942, 0.9092, 0.9183, 0.9258, 0.9133, 0.9267, 0.9058, 0.92, 0.9208, 0.9183, 0.9292, 0.9292, 0.9242, 0.935, 0.9117, 0.9067, 0.9167, 0.9358, 0.8967, 0.9483, 0.905, 0.92, 0.9233, 0.9358, 0.9058, 0.9367, 0.9292, 0.9225, 0.92, 0.9258, 0.9008, 0.9033, 0.9075, 0.9317, 0.8983, 0.9108, 0.9292, 0.9133, 0.9367, 0.9, 0.9308, 0.9383, 0.9292, 0.8942, 0.9317, 0.8975, 0.9342, 0.9, 0.9067, 0.9292, 0.9333, 0.91, 0.9292, 0.905, 0.9417, 0.9025, 0.9033, 0.9242, 0.9225, 0.9142, 0.9233, 0.9208, 0.905, 0.9267, 0.9183, 0.9317, 0.92, 0.935, 0.9058, 0.93, 0.9358, 0.8908, 0.9233, 0.9267, 0.915, 0.9392, 0.9108, 0.9308, 0.9008, 0.9217, 0.9267, 0.905, 0.9308, 0.8925, 0.9042, 0.9292, 0.93, 0.8933, 0.9158, 0.945, 0.9167, 0.9292, 0.905, 0.9017, 0.9083, 0.905, 0.9183, 0.9, 0.9058, 0.9358, 0.9042, 0.8967, 0.8875, 0.9075, 0.8908, 0.9242, 0.9283, 0.9042, 0.92, 0.9308, 0.8933, 0.9325, 0.9367, 0.9242, 0.9225, 0.9175, 0.9217, 0.9167, 0.9383, 0.9458, 0.9083, 0.9175, 0.9317, 0.9392, 0.9417, 0.94, 0.9042, 0.8917, 0.9267, 0.9158, 0.9183, 0.9133, 0.9058, 0.9108, 0.9308, 0.8967, 0.9233, 0.925, 0.9325, 0.9275, 0.9392, 0.9267, 0.9167, 0.9167, 0.915, 0.9208, 0.9267, 0.9317, 0.9083, 0.8933, 0.9342, 0.9417, 0.915, 0.9225, 0.9158, 0.9025, 0.94, 0.905, 0.935, 0.9333, 0.9192, 0.9125, 0.9083, 0.9083, 0.9317, 0.9167, 0.9233, 0.925, 0.9308, 0.9208, 0.9208, 0.9292, 0.9292, 0.8908, 0.9242, 0.9258, 0.9267, 0.9358, 0.9117, 0.9192, 0.9108, 0.9308, 0.9083, 0.9167, 0.9117, 0.8917, 0.905, 0.9425, 0.9142, 0.9092, 0.9258, 0.9075, 0.8908, 0.9117, 0.9208, 0.9192, 0.9217, 0.9008, 0.9058, 0.8917, 0.9083, 0.9167, 0.9083, 0.9267, 0.905, 0.9158, 0.9042, 0.9208, 0.9192, 0.9117, 0.9092, 0.9292, 0.9342, 0.9292, 0.9133, 0.9192, 0.9267, 0.9083, 0.93, 0.9242, 0.9233, 0.9367, 0.9142, 0.9108, 0.9367, 0.9275, 0.9142, 0.9092, 0.9208, 0.9417, 0.9267, 0.9133, 0.915, 0.9192, 0.8892, 0.9275, 0.9083, 0.9225, 0.9217, 0.9083, 0.9442, 0.9267, 0.9158, 0.9183, 0.9183, 0.9275, 0.9458, 0.9167, 0.9442, 0.9408, 0.8975, 0.8992, 0.91, 0.9225, 0.9242, 0.9417, 0.92, 0.93, 0.9242, 0.9367, 0.9208, 0.9308, 0.9083, 0.9358, 0.9167, 0.9217, 0.9267, 0.925, 0.9283, 0.9208, 0.94, 0.9233, 0.9158, 0.9225, 0.9192, 0.8992, 0.9208, 0.9, 0.9133, 0.9008, 0.9192, 0.9158, 0.9308, 0.9217, 0.9167, 0.9133, 0.8942, 0.9192, 0.93, 0.9283, 0.8908, 0.9317, 0.9025, 0.8942, 0.9042, 0.93, 0.9217, 0.9142, 0.9075, 0.9258, 0.9158, 0.9217, 0.9275, 0.9433, 0.9183, 0.9117, 0.9158, 0.9167, 0.9225, 0.9492, 0.9275, 0.9258, 0.9208, 0.9275, 0.9642, 0.9167, 0.9275, 0.9, 0.9108, 0.9358, 0.9317, 0.9492, 0.9167, 0.9375, 0.9275, 0.9317, 0.8933, 0.9242, 0.9417, 0.9242, 0.9308, 0.9083, 0.9183, 0.8933, 0.9375, 0.9267, 0.9233, 0.9308, 0.9258, 0.8992, 0.9217, 0.9333, 0.9308, 0.9233, 0.9158, 0.915, 0.9342, 0.9267, 0.9267, 0.9267, 0.9242, 0.9208, 0.895, 0.9342, 0.9383, 0.9033, 0.9233, 0.9192, 0.9217, 0.9617, 0.9192, 0.9125, 0.945, 0.9267, 0.925, 0.9192, 0.9467, 0.9242, 0.8967, 0.895, 0.9125, 0.9075, 0.9083, 0.9317, 0.9425, 0.8867, 0.9108, 0.9183, 0.9092, 0.9175, 0.9292, 0.9142, 0.9242, 0.9158, 0.9117, 0.9333, 0.9383, 0.91, 0.9183, 0.9242, 0.9283, 0.92, 0.905, 0.9292, 0.9183, 0.9233, 0.9217, 0.9267, 0.905, 0.92, 0.9342, 0.9217, 0.935, 0.9292, 0.9175, 0.9233, 0.9292, 0.9317, 0.8967, 0.9092, 0.935, 0.9158, 0.9433, 0.9233, 0.8992, 0.9208, 0.9267, 0.9, 0.9033, 0.9108, 0.9067, 0.9108, 0.9258, 0.9225, 0.9383, 0.9067, 0.9233, 0.9025, 0.9183, 0.9342, 0.9433, 0.9292, 0.9258, 0.9058, 0.8925, 0.9133, 0.9242, 0.9192, 0.9158, 0.9467, 0.9417, 0.9358, 0.9025, 0.9392, 0.9117, 0.9208, 0.9283, 0.9292, 0.9242, 0.9192, 0.9308, 0.9342, 0.9067, 0.8975, 0.9167, 0.9083, 0.9367, 0.9067, 0.9092, 0.9458, 0.92, 0.8958, 0.9292, 0.9225, 0.9192, 0.9367, 0.9433, 0.9017, 0.9542, 0.9108, 0.9292, 0.9183, 0.9283, 0.8883, 0.9217, 0.92, 0.9217, 0.9158, 0.9217, 0.9392, 0.9317, 0.8942, 0.8975, 0.9042, 0.9042, 0.9083, 0.9242, 0.9233, 0.9308, 0.9442, 0.935, 0.9433, 0.9283, 0.9017, 0.9325, 0.9342, 0.9167, 0.91, 0.9383, 0.9133, 0.9033, 0.9083, 0.89, 0.8992, 0.91, 0.9258, 0.9167, 0.9225, 0.915, 0.9283, 0.9208, 0.9267, 0.91, 0.9033, 0.9192, 0.94, 0.9, 0.9117, 0.9183, 0.9108, 0.8983, 0.9142, 0.9158, 0.9267, 0.9125, 0.9208, 0.9408, 0.9075, 0.9192, 0.9283, 0.9158, 0.8992, 0.9025, 0.9242, 0.94, 0.915, 0.9017, 0.9042, 0.91, 0.9267, 0.9458, 0.9083, 0.9025, 0.9008, 0.9117, 0.9267, 0.935, 0.91, 0.9217, 0.9375, 0.9325, 0.9242, 0.9242, 0.9375, 0.9283, 0.9083, 0.9075, 0.9183, 0.9075, 0.9375, 0.9267, 0.9067, 0.915, 0.92, 0.9225, 0.9233, 0.91, 0.9225, 0.9275, 0.9158, 0.935, 0.9208, 0.9058, 0.9242, 0.9508, 0.8867, 0.9167, 0.91, 0.8967, 0.9083, 0.9492, 0.9242, 0.9008, 0.935, 0.9025, 0.9042, 0.905, 0.915, 0.925, 0.9192, 0.9025, 0.915, 0.9417, 0.8908, 0.9333, 0.91, 0.9267, 0.93, 0.9375, 0.9192, 0.9242, 0.9125, 0.9292, 0.9267, 0.9258, 0.91, 0.9275, 0.94, 0.9183, 0.9217, 0.93, 0.9183, 0.9058, 0.94, 0.9142, 0.95, 0.8992, 0.9458, 0.8975, 0.9117, 0.9325, 0.9442, 0.9408, 0.9325, 0.9242, 0.935, 0.9483, 0.8892, 0.9283, 0.9275, 0.9333, 0.93, 0.91, 0.9025, 0.9167, 0.9117, 0.9267, 0.9125, 0.9283, 0.9217, 0.9117, 0.9275, 0.9183, 0.9275, 0.9267, 0.9117, 0.9167, 0.9325, 0.9392, 0.9217, 0.9142, 0.9267, 0.9108, 0.9075, 0.9283, 0.91, 0.9075, 0.9283, 0.9325, 0.9217, 0.9108, 0.9308, 0.9142, 0.9317, 0.925, 0.9025, 0.8867, 0.9217, 0.9192, 0.9183, 0.9483, 0.935, 0.9117, 0.9167, 0.915, 0.9142, 0.9008, 0.9133, 0.9142, 0.9267, 0.935, 0.905, 0.91, 0.8983, 0.9333, 0.9075, 0.9225, 0.9167, 0.9192, 0.9142, 0.9208, 0.9042, 0.9133, 0.9233, 0.92, 0.9258, 0.9333, 0.8942, 0.9192, 0.9125, 0.9392, 0.9125, 0.9158, 0.9242, 0.9333, 0.9, 0.9067, 0.9167, 0.9225, 0.9275, 0.8942, 0.9133, 0.925, 0.8883, 0.9042, 0.9275, 0.9025, 0.92, 0.9375, 0.8883, 0.9142, 0.94, 0.9175, 0.9167, 0.9225, 0.9317, 0.9267, 0.9233, 0.9125, 0.9283, 0.9017, 0.9117, 0.9325, 0.9175, 0.9175, 0.92, 0.9125, 0.925, 0.915, 0.9417, 0.9367, 0.9025, 0.94, 0.9308, 0.9133, 0.8992, 0.9433, 0.9142, 0.94, 0.9125, 0.9025, 0.9042, 0.94, 0.9117, 0.9375, 0.9342, 0.9317, 0.9108, 0.9142, 0.9475, 0.915, 0.9333, 0.9417, 0.8942, 0.9392, 0.9242, 0.8892, 0.9392, 0.9208, 0.9058, 0.9333, 0.9383, 0.8975, 0.9317, 0.93, 0.9133, 0.9333, 0.9117, 0.935, 0.8925, 0.9133, 0.9142, 0.92, 0.92, 0.945, 0.89, 0.9267, 0.9342, 0.9083, 0.9108, 0.9258, 0.9292, 0.9367, 0.9242, 0.9308, 0.9217, 0.9192, 0.9183, 0.925, 0.9292, 0.92, 0.9333, 0.9325, 0.9475, 0.9217, 0.9217, 0.905, 0.9025, 0.93, 0.9017, 0.915, 0.9367, 0.9167, 0.9325, 0.9283, 0.8983, 0.925, 0.8908, 0.9192, 0.94, 0.9042, 0.9108, 0.9117, 0.9175, 0.93, 0.9092, 0.9217, 0.91, 0.9342, 0.9292, 0.9325, 0.9267, 0.9208])

        array_event_rate_DQN_full_space_q_1_high_eps = np.array([0.42, 0.3825, 0.415, 0.455, 0.4425, 0.5025, 0.5225, 0.555, 0.5575, 0.5825, 0.615, 0.585, 0.5825, 0.6125, 0.5975, 0.5975, 0.5975, 0.635, 0.6125, 0.6375, 0.625, 0.62, 0.6175, 0.6225, 0.635, 0.6475, 0.6475, 0.64, 0.64, 0.6675, 0.6725, 0.6575, 0.6825, 0.715, 0.6725, 0.7, 0.69, 0.7125, 0.72, 0.73, 0.7375, 0.745, 0.755, 0.735, 0.77, 0.74, 0.775, 0.7575, 0.7575, 0.7875, 0.785, 0.775, 0.8, 0.77, 0.775, 0.8125, 0.78, 0.7975, 0.805, 0.7825, 0.795, 0.8, 0.8075, 0.795, 0.8175, 0.825, 0.815, 0.79, 0.8125, 0.8175, 0.8075, 0.8025, 0.8025, 0.83, 0.805, 0.8375, 0.825, 0.8125, 0.815, 0.8175, 0.825, 0.81, 0.8025, 0.815, 0.8325, 0.83, 0.83, 0.83, 0.8275, 0.8425, 0.8225, 0.8425, 0.84, 0.8425, 0.83, 0.8625, 0.8475, 0.8525, 0.8475, 0.86, 0.8725, 0.865, 0.8625, 0.8725, 0.855, 0.8525, 0.8475, 0.865, 0.8675, 0.8625, 0.855, 0.84, 0.8825, 0.895, 0.8725, 0.8775, 0.8975, 0.87, 0.88, 0.8875, 0.8925, 0.865, 0.905, 0.89, 0.885, 0.885, 0.8925, 0.8675, 0.8775, 0.8875, 0.885, 0.905, 0.8675, 0.875, 0.8925, 0.895, 0.9125, 0.8975, 0.87, 0.9075, 0.8975, 0.9125, 0.9025, 0.9125, 0.89, 0.875, 0.9075, 0.9, 0.8975, 0.89, 0.895, 0.895, 0.8975, 0.895, 0.905, 0.9025, 0.915, 0.9, 0.9075, 0.8825, 0.8975, 0.8975, 0.9225, 0.8725, 0.8925, 0.8875, 0.905, 0.9125, 0.9025, 0.905, 0.91, 0.915, 0.9125, 0.9, 0.9175, 0.905, 0.9275, 0.9075, 0.9125, 0.89, 0.87, 0.9125, 0.8825, 0.9075, 0.9125, 0.9125, 0.9125, 0.9225, 0.9225, 0.9175, 0.91, 0.9175, 0.91, 0.9, 0.9025, 0.9125, 0.8925, 0.9175, 0.925, 0.8925, 0.9125, 0.9025, 0.905, 0.905, 0.895, 0.915, 0.9225, 0.9075, 0.9025, 0.9025, 0.9, 0.9275, 0.9175, 0.915, 0.9275, 0.9175, 0.9225, 0.9125, 0.91, 0.9225, 0.9225, 0.91, 0.93, 0.9125, 0.9225, 0.89, 0.905, 0.8975, 0.92, 0.9175, 0.8975, 0.9, 0.9025, 0.9125, 0.9175, 0.9175, 0.925, 0.9125, 0.89, 0.9, 0.91, 0.905, 0.92, 0.92, 0.9025, 0.9275, 0.92, 0.915, 0.9025, 0.92, 0.93, 0.9175, 0.9275, 0.9275, 0.935, 0.9, 0.9125, 0.9125, 0.91, 0.9175, 0.9125, 0.9, 0.9, 0.915, 0.91, 0.915, 0.9175, 0.8975, 0.91, 0.9325, 0.915, 0.93, 0.905, 0.9275, 0.915, 0.91, 0.9175, 0.9075, 0.9125, 0.9075, 0.9025, 0.9125, 0.92, 0.92, 0.9275, 0.93, 0.9225, 0.91, 0.9225, 0.925, 0.9275, 0.915, 0.9475, 0.92, 0.8875, 0.9025, 0.9425, 0.92, 0.9325, 0.885, 0.9225, 0.92, 0.925, 0.935, 0.925, 0.92, 0.9, 0.93, 0.9175, 0.92, 0.9125, 0.92, 0.9175, 0.9125, 0.94, 0.915, 0.9175, 0.915, 0.905, 0.92, 0.93, 0.9225, 0.93, 0.9075, 0.9225, 0.9225, 0.925, 0.91, 0.915, 0.9175, 0.91, 0.9075, 0.92, 0.93, 0.8975, 0.9125, 0.9275, 0.925, 0.9125, 0.9075, 0.9275, 0.925, 0.93, 0.9375, 0.9225, 0.9175, 0.9225, 0.92, 0.9225, 0.925, 0.9325, 0.9325, 0.94, 0.94, 0.93, 0.92, 0.9325, 0.935, 0.9125, 0.895, 0.9225, 0.945, 0.905, 0.9275, 0.9025, 0.925, 0.91, 0.935, 0.9225, 0.9225, 0.9225, 0.925, 0.9225, 0.92, 0.9175, 0.935, 0.9, 0.925, 0.9225, 0.9225, 0.9225, 0.935, 0.9075, 0.925, 0.945, 0.945, 0.905, 0.9325, 0.94, 0.93, 0.905, 0.9375, 0.9125, 0.925, 0.9275, 0.9425, 0.93, 0.9125, 0.955, 0.9175, 0.9425, 0.93, 0.9275, 0.915, 0.9575, 0.95, 0.925, 0.9275, 0.925, 0.9225, 0.935, 0.9425, 0.945, 0.945, 0.9325, 0.9325, 0.9375, 0.92, 0.91, 0.96, 0.955, 0.9375, 0.9175, 0.95, 0.9175, 0.92, 0.93, 0.9325, 0.9375, 0.9525, 0.93, 0.9225, 0.905, 0.9125, 0.9325, 0.925, 0.9125, 0.93, 0.91, 0.9175, 0.925, 0.925, 0.915, 0.9125, 0.925, 0.92, 0.925, 0.9125, 0.955, 0.9375, 0.9375, 0.945, 0.915, 0.935, 0.925, 0.895, 0.955, 0.9375, 0.9425, 0.93, 0.9325, 0.925, 0.9525, 0.945, 0.9375, 0.9225, 0.92, 0.9225, 0.93, 0.925, 0.9325, 0.91, 0.9175, 0.905, 0.925, 0.9175, 0.92, 0.935, 0.94, 0.9025, 0.9275, 0.93, 0.9325, 0.92, 0.9375, 0.91, 0.945, 0.91, 0.9175, 0.925, 0.9325, 0.9375, 0.955, 0.94, 0.925, 0.945, 0.9375, 0.96, 0.93, 0.935, 0.92, 0.9225, 0.9475, 0.955, 0.955, 0.9225, 0.92, 0.95, 0.94, 0.9225, 0.9275, 0.9275, 0.93, 0.9475, 0.945, 0.96, 0.9225, 0.9475, 0.9275, 0.92, 0.9425, 0.9125, 0.9275, 0.95, 0.9275, 0.9475, 0.955, 0.945, 0.94, 0.94, 0.91, 0.9425, 0.915, 0.9225, 0.93, 0.9425, 0.885, 0.925, 0.945, 0.95, 0.9375, 0.925, 0.935, 0.9425, 0.9275, 0.925, 0.94, 0.92, 0.9375, 0.9375, 0.94, 0.9425, 0.9425, 0.94, 0.9575, 0.9275, 0.94, 0.945, 0.9475, 0.9125, 0.9425, 0.92, 0.9375, 0.9175, 0.9475, 0.935, 0.9125, 0.9325, 0.9175, 0.95, 0.96, 0.935, 0.9225, 0.935, 0.94, 0.945, 0.935, 0.9575, 0.915, 0.94, 0.9425, 0.9175, 0.93, 0.915, 0.9225, 0.9075, 0.9375, 0.915, 0.9325, 0.95, 0.935, 0.915, 0.93, 0.93, 0.915, 0.9325, 0.9325, 0.935, 0.95, 0.9325, 0.93, 0.94, 0.9225, 0.9275, 0.9275, 0.92, 0.9175, 0.945, 0.9325, 0.9375, 0.9375, 0.9425, 0.92, 0.94, 0.925, 0.935, 0.9425, 0.9225, 0.9175, 0.94, 0.9175, 0.9375, 0.9275, 0.925, 0.9425, 0.93, 0.94, 0.935, 0.9425, 0.945, 0.94, 0.91, 0.95, 0.93, 0.9525, 0.9475, 0.9325, 0.9275, 0.93, 0.9225, 0.9475, 0.925, 0.93, 0.925, 0.9475, 0.955, 0.9525, 0.9325, 0.9325, 0.93, 0.9425, 0.9275, 0.9075, 0.9425, 0.9225, 0.9475, 0.925, 0.93, 0.935, 0.93, 0.9275, 0.9425, 0.935, 0.95, 0.91, 0.935, 0.93, 0.9325, 0.9275, 0.9075, 0.945, 0.945, 0.9275, 0.9375, 0.9225, 0.935, 0.94, 0.9525, 0.95, 0.9525, 0.9475, 0.935, 0.93, 0.955, 0.935, 0.9475, 0.91, 0.9525, 0.925, 0.9375, 0.9025, 0.93, 0.9475, 0.94, 0.925, 0.9425, 0.92, 0.945, 0.9475, 0.9225, 0.925, 0.94, 0.9475, 0.945, 0.9225, 0.94, 0.94, 0.9225, 0.92, 0.93, 0.94, 0.915, 0.945, 0.945, 0.9475, 0.9525, 0.9625, 0.9375, 0.8975, 0.9525, 0.92, 0.9425, 0.9225, 0.91, 0.93, 0.925, 0.945, 0.9425, 0.95, 0.9525, 0.9225, 0.9275, 0.93, 0.93, 0.935, 0.8975, 0.9375, 0.9425, 0.9325, 0.9275, 0.9175, 0.94, 0.91, 0.93, 0.935, 0.935, 0.9075, 0.95, 0.9425, 0.9275, 0.9275, 0.945, 0.9325, 0.9175, 0.9275, 0.94, 0.9425, 0.93, 0.93, 0.925, 0.93, 0.9175, 0.94, 0.94, 0.95, 0.9525, 0.9325, 0.93, 0.935, 0.9475, 0.9525, 0.94, 0.9475, 0.9425, 0.9325, 0.9125, 0.91, 0.9275, 0.9275, 0.925, 0.9525, 0.9425, 0.935, 0.925, 0.9275, 0.92, 0.925, 0.9275, 0.93, 0.955, 0.945, 0.9125, 0.925, 0.9375, 0.925, 0.9325, 0.925, 0.945, 0.95, 0.9175, 0.93, 0.95, 0.935, 0.935, 0.9275, 0.9275, 0.9275, 0.915, 0.9275, 0.9375, 0.9325, 0.9225, 0.9275, 0.9475, 0.9425, 0.95, 0.92, 0.935, 0.965, 0.9225, 0.92, 0.9325, 0.92, 0.9425, 0.9325, 0.9425, 0.9075, 0.9325, 0.945, 0.9425, 0.935, 0.945, 0.94, 0.9525, 0.9475, 0.9125, 0.935, 0.94, 0.9275, 0.9475, 0.945, 0.9475, 0.945, 0.9225, 0.945, 0.955, 0.925, 0.9425, 0.9475, 0.8975, 0.9225, 0.9425, 0.96, 0.9375, 0.95, 0.9475, 0.96, 0.93, 0.91, 0.93, 0.935, 0.955, 0.895, 0.94, 0.9225, 0.9225, 0.9525, 0.92, 0.9475, 0.9275, 0.955, 0.935, 0.9425, 0.9475, 0.9375, 0.9125, 0.93, 0.94, 0.9425, 0.94, 0.9425, 0.925, 0.9475, 0.955, 0.9525, 0.9325, 0.935, 0.945, 0.9225, 0.945, 0.9375, 0.9575, 0.9175, 0.9375, 0.925, 0.9475, 0.9275, 0.925, 0.94, 0.9275, 0.9075, 0.95, 0.945, 0.92, 0.9525, 0.94, 0.9475, 0.9275, 0.945, 0.94, 0.9525, 0.905, 0.935, 0.925, 0.94, 0.96, 0.945, 0.95, 0.94, 0.94, 0.935, 0.955, 0.945, 0.945, 0.9325, 0.9475, 0.925, 0.9425, 0.95, 0.9275, 0.9475, 0.925, 0.9425, 0.93, 0.945, 0.93, 0.9575, 0.955, 0.9475, 0.955, 0.955, 0.9325, 0.93, 0.935, 0.935, 0.95, 0.935, 0.9375, 0.9225, 0.93, 0.935, 0.935, 0.93, 0.95, 0.9325, 0.9275, 0.945, 0.9225, 0.9225, 0.9675, 0.955, 0.9425, 0.9275, 0.9475, 0.945, 0.9625, 0.94, 0.955, 0.945, 0.9425, 0.9475, 0.9375, 0.95, 0.9475, 0.93, 0.935, 0.9375, 0.925, 0.9275, 0.96, 0.9325, 0.9225, 0.935, 0.96, 0.9275, 0.9275, 0.945, 0.9525, 0.9175, 0.93, 0.9475, 0.9475, 0.935, 0.915, 0.935, 0.9325, 0.9675, 0.96, 0.9425, 0.945, 0.9225, 0.9425, 0.96, 0.94, 0.9425, 0.95, 0.925, 0.95, 0.9325, 0.95, 0.945, 0.9275, 0.9125, 0.9525, 0.9225, 0.955, 0.945, 0.9325, 0.9425, 0.9575, 0.955, 0.92, 0.9325, 0.95, 0.9325, 0.9475, 0.9325, 0.935, 0.9375, 0.9325, 0.9625, 0.94, 0.94, 0.91, 0.945, 0.9325, 0.9575, 0.95, 0.945, 0.93, 0.9475, 0.945, 0.89, 0.9375, 0.9475, 0.935, 0.95, 0.935, 0.945, 0.945, 0.935, 0.95, 0.9375, 0.9575, 0.9525, 0.955, 0.945, 0.96, 0.9275, 0.945, 0.9175, 0.9275, 0.9475, 0.93, 0.9325, 0.955, 0.9375, 0.95, 0.945, 0.9325, 0.9125, 0.935, 0.92, 0.9475, 0.93, 0.95, 0.94, 0.9425, 0.9475, 0.9375, 0.9375, 0.95, 0.9125, 0.935, 0.94, 0.9475, 0.9325, 0.9375, 0.905, 0.915, 0.9325, 0.935, 0.94, 0.9225, 0.9325, 0.94, 0.93, 0.9225, 0.9475, 0.9375, 0.94, 0.9325, 0.925, 0.9425, 0.94, 0.925, 0.935, 0.9475, 0.9525, 0.9275, 0.9525, 0.9625, 0.9375, 0.93, 0.92, 0.9375, 0.935, 0.9475, 0.945, 0.915, 0.94, 0.9525, 0.935, 0.9375, 0.9425, 0.9375, 0.9575, 0.9525, 0.9425, 0.9325, 0.9575, 0.9375, 0.9325, 0.9325, 0.9425, 0.93, 0.93, 0.9725, 0.9425, 0.9325, 0.9425, 0.9425, 0.935, 0.95, 0.94, 0.945, 0.9325, 0.93, 0.945, 0.9475, 0.9575, 0.925, 0.9425, 0.955, 0.915, 0.93, 0.9475, 0.9475, 0.9275, 0.945, 0.945, 0.9475, 0.965, 0.9475, 0.9525, 0.945, 0.9175, 0.93, 0.93, 0.9375, 0.94, 0.9075, 0.9225, 0.95, 0.94, 0.9325, 0.9525, 0.94, 0.955, 0.9625, 0.9525, 0.95, 0.9125, 0.9575, 0.95, 0.9375, 0.95, 0.9325, 0.9425, 0.9275, 0.9525, 0.955, 0.9325, 0.9325, 0.93, 0.9375, 0.9525, 0.945, 0.9225, 0.9275, 0.945, 0.9475, 0.94, 0.94, 0.925, 0.955, 0.9375, 0.96, 0.9325, 0.9475, 0.9475, 0.9425, 0.93, 0.925, 0.925, 0.9575, 0.95, 0.9575, 0.9425, 0.9575, 0.975, 0.9475, 0.925, 0.9325, 0.9225, 0.935, 0.9475, 0.955, 0.9225, 0.915, 0.97, 0.91, 0.9525, 0.9075, 0.92, 0.935, 0.9625, 0.935, 0.9375, 0.9425, 0.94, 0.9425, 0.9325, 0.94, 0.94, 0.935, 0.945, 0.935, 0.95, 0.9375, 0.955, 0.9275, 0.9275, 0.935, 0.94, 0.9275, 0.9575, 0.9475, 0.9275, 0.945, 0.91, 0.9425, 0.9525, 0.94, 0.9375, 0.925, 0.9375, 0.9375, 0.9475, 0.95, 0.9625, 0.945, 0.94, 0.9525, 0.9375, 0.97, 0.9475, 0.935, 0.95, 0.935, 0.95, 0.94, 0.93, 0.9375, 0.9525, 0.9275, 0.92, 0.94, 0.9475, 0.9425, 0.9475, 0.93, 0.955, 0.9475, 0.9475, 0.9425, 0.9525, 0.9375, 0.9425, 0.935, 0.94, 0.93, 0.9475, 0.935, 0.9225, 0.9375, 0.95, 0.945, 0.9375, 0.9475, 0.925, 0.93, 0.96, 0.965, 0.925, 0.9525, 0.9, 0.95, 0.935, 0.9525, 0.955, 0.9375, 0.9425, 0.94, 0.95, 0.9525, 0.945, 0.95, 0.965, 0.94, 0.93, 0.95, 0.95, 0.935, 0.9425, 0.9775, 0.9475, 0.9225, 0.94, 0.9475, 0.925, 0.9475, 0.955, 0.9475, 0.95, 0.9425, 0.94, 0.955, 0.94, 0.945, 0.9525, 0.945, 0.9275, 0.93, 0.9475, 0.935, 0.965, 0.9575, 0.965, 0.955, 0.94, 0.9625, 0.94, 0.905, 0.9375, 0.9525, 0.945, 0.9375, 0.95, 0.9525, 0.94, 0.9325, 0.91, 0.9425, 0.94, 0.94, 0.9425, 0.9475, 0.93, 0.9375, 0.965, 0.9525, 0.95, 0.955, 0.945, 0.9425, 0.9275, 0.935, 0.945, 0.9475, 0.9425, 0.95, 0.945, 0.9525, 0.905, 0.9225, 0.9325, 0.95, 0.9625, 0.9525, 0.96, 0.94, 0.9275, 0.9575, 0.955, 0.955, 0.9225, 0.9375, 0.95, 0.9675, 0.955, 0.9425, 0.9375, 0.95, 0.9475, 0.9275, 0.9175, 0.935, 0.94, 0.9325, 0.9375, 0.9575, 0.9225, 0.9425, 0.955, 0.965, 0.945, 0.9325, 0.96, 0.9475, 0.97, 0.955, 0.935, 0.945, 0.9525, 0.9175, 0.9425, 0.925, 0.925, 0.95, 0.945, 0.935, 0.9625, 0.9175, 0.9375, 0.925, 0.95, 0.915, 0.9525, 0.95, 0.9475, 0.9475, 0.955, 0.9375, 0.9575, 0.955, 0.9575, 0.9225, 0.9475, 0.9525, 0.9425, 0.945, 0.93, 0.9225, 0.9325, 0.95, 0.9575, 0.9325, 0.935, 0.925, 0.9525, 0.9525, 0.955, 0.94, 0.9725, 0.93, 0.9525, 0.96, 0.935, 0.9325, 0.9125, 0.925, 0.945, 0.955, 0.9325, 0.95, 0.9175, 0.9325, 0.935, 0.945, 0.9575, 0.945, 0.95, 0.955, 0.95, 0.935, 0.955, 0.9425, 0.945, 0.9425, 0.9225, 0.9225, 0.9275, 0.9325, 0.93, 0.9625, 0.9325, 0.9075, 0.9625, 0.9225, 0.9525, 0.92, 0.9125, 0.94, 0.9275, 0.91, 0.9525, 0.9325, 0.9125, 0.9375, 0.945, 0.9075, 0.93, 0.9475, 0.94, 0.925, 0.9375, 0.94, 0.9325, 0.945, 0.9425, 0.9575, 0.94, 0.94, 0.9375, 0.9325, 0.955, 0.9525, 0.935, 0.94, 0.9375, 0.9375, 0.9375, 0.9125, 0.935, 0.9175, 0.96, 0.94, 0.945, 0.965, 0.95, 0.9275, 0.93, 0.935, 0.9325, 0.945, 0.9375, 0.945, 0.935, 0.9325, 0.9575, 0.9125, 0.9425, 0.94, 0.935, 0.95, 0.9575, 0.955, 0.9425, 0.945, 0.9475, 0.9525, 0.955, 0.955, 0.955, 0.9225, 0.92, 0.9375, 0.93, 0.96, 0.915, 0.9525, 0.9525, 0.9425, 0.9425, 0.9575, 0.955, 0.955, 0.9375, 0.9525, 0.9475, 0.9475, 0.9375, 0.9375, 0.9325, 0.94, 0.95, 0.9425, 0.91, 0.9475, 0.955, 0.945, 0.92, 0.935, 0.965, 0.945, 0.945, 0.9375, 0.9575, 0.94, 0.925, 0.94, 0.945, 0.9375, 0.9325, 0.965, 0.92, 0.955, 0.9225, 0.97, 0.94, 0.9325, 0.905, 0.9475, 0.9575, 0.955, 0.9725, 0.9525, 0.9525, 0.9325, 0.935, 0.945, 0.935, 0.9525, 0.9625, 0.9225, 0.965, 0.945, 0.9575, 0.93, 0.935, 0.9325, 0.93, 0.9425, 0.9525, 0.945, 0.9525, 0.9325, 0.9425, 0.9475, 0.9425, 0.9175, 0.9375, 0.9475, 0.94, 0.94, 0.965, 0.93, 0.935, 0.9375, 0.92, 0.9275, 0.94, 0.935, 0.96, 0.9525, 0.9475, 0.955, 0.9275, 0.94, 0.9575, 0.9425, 0.945, 0.9375, 0.925, 0.92, 0.9325, 0.94, 0.9225, 0.935, 0.955, 0.9275, 0.9575, 0.9375, 0.93, 0.945, 0.95, 0.9125, 0.9525, 0.9425, 0.95, 0.955, 0.92, 0.9475, 0.9475, 0.9125, 0.9275, 0.94, 0.9125, 0.9525, 0.945, 0.9225, 0.95, 0.9375, 0.9475, 0.95, 0.965, 0.955, 0.9125, 0.9525, 0.9525, 0.9675, 0.94, 0.9325, 0.955, 0.9325, 0.9525, 0.9575, 0.9425, 0.93, 0.95, 0.97, 0.95, 0.9325, 0.945, 0.945, 0.9475, 0.95, 0.92, 0.93, 0.9525, 0.9625, 0.9325, 0.9425, 0.9475, 0.94, 0.93, 0.8975, 0.9575, 0.955, 0.93, 0.93, 0.9325, 0.97, 0.95, 0.9325, 0.9375, 0.9175, 0.9525, 0.955, 0.945, 0.95, 0.935, 0.9375, 0.9225, 0.9525, 0.955, 0.9425, 0.9325, 0.9625, 0.9525, 0.9525, 0.9425, 0.9425, 0.9375, 0.95, 0.94, 0.935, 0.95, 0.93, 0.9375, 0.9575, 0.9375, 0.915, 0.92, 0.9325, 0.9575, 0.935, 0.95, 0.96, 0.95, 0.9575, 0.95, 0.9375, 0.94, 0.9425, 0.9425, 0.935, 0.95, 0.9325, 0.9375, 0.9375, 0.94, 0.945, 0.9075, 0.95, 0.9575, 0.95, 0.9625, 0.9275, 0.9425, 0.9425, 0.95, 0.95, 0.945, 0.955, 0.9375, 0.925, 0.9, 0.9425, 0.9225, 0.93, 0.9325, 0.94, 0.9575, 0.965, 0.9575, 0.95, 0.9325, 0.9625, 0.9125, 0.955, 0.94, 0.9475, 0.925, 0.9425, 0.9325, 0.9425, 0.9375, 0.94, 0.93, 0.9325, 0.9275, 0.9225, 0.955, 0.9375, 0.955, 0.945, 0.945, 0.9525, 0.97, 0.96, 0.9525, 0.9675, 0.96, 0.9475, 0.95, 0.94, 0.955, 0.9175, 0.9425, 0.94, 0.935, 0.9575, 0.95, 0.94, 0.9625, 0.9625, 0.95, 0.93, 0.9575, 0.9425, 0.955, 0.9625, 0.9425, 0.94, 0.9375, 0.9675, 0.92, 0.9375, 0.9425, 0.935, 0.9, 0.9475, 0.955, 0.9325, 0.955, 0.9375, 0.955, 0.925, 0.95, 0.9575, 0.9225, 0.9675, 0.9625, 0.93, 0.9475, 0.95, 0.9575, 0.9675, 0.9425, 0.965, 0.95, 0.955, 0.9425, 0.9525, 0.9425, 0.945, 0.9525, 0.94, 0.935, 0.94, 0.9575, 0.9475, 0.9325, 0.93, 0.925, 0.945, 0.9475, 0.9325, 0.93, 0.9325, 0.95, 0.9525, 0.945, 0.9225, 0.955, 0.97, 0.95, 0.9575, 0.9625, 0.95, 0.945, 0.9275, 0.92, 0.9425, 0.9475, 0.9375, 0.95, 0.945, 0.9375, 0.9325, 0.95, 0.96, 0.945, 0.955, 0.945, 0.95, 0.955, 0.9425, 0.9525, 0.9525, 0.9425, 0.93, 0.95, 0.9625, 0.925, 0.9375, 0.9375, 0.955, 0.9625, 0.935, 0.945, 0.9275, 0.97, 0.9525, 0.945, 0.955, 0.9325, 0.9425, 0.9525, 0.9375, 0.9425, 0.935, 0.9625, 0.9425, 0.9475, 0.9525, 0.9525, 0.9525, 0.9325, 0.9225, 0.96, 0.96, 0.9525, 0.96, 0.93, 0.9475, 0.9325, 0.9375, 0.93, 0.9575, 0.9625, 0.925, 0.9575, 0.965, 0.93, 0.9675, 0.9375, 0.94, 0.94, 0.9525, 0.9525, 0.9425, 0.95, 0.9425, 0.9275, 0.915, 0.95, 0.9375, 0.94, 0.94, 0.9425, 0.935, 0.945, 0.925, 0.93, 0.9225, 0.94, 0.955, 0.9125, 0.95, 0.94, 0.97, 0.95, 0.9575, 0.9275, 0.9475, 0.9425, 0.9525, 0.955, 0.93, 0.9325, 0.955, 0.9575, 0.965, 0.955, 0.9375, 0.92, 0.96, 0.9625, 0.935, 0.9525, 0.95, 0.9425, 0.9375, 0.955, 0.9575, 0.9325, 0.9525, 0.97, 0.94, 0.9425, 0.95, 0.9375, 0.9525, 0.95, 0.9225, 0.97, 0.9525, 0.9575, 0.95, 0.9325, 0.94, 0.94, 0.935, 0.95, 0.9275, 0.94, 0.9675, 0.935, 0.9575, 0.9225, 0.93, 0.97, 0.9525, 0.95, 0.925, 0.9325, 0.9325, 0.955, 0.9575, 0.9225, 0.96, 0.9425, 0.9425, 0.9425, 0.925, 0.9675, 0.9375, 0.9675, 0.9425, 0.935, 0.9275, 0.945, 0.9425, 0.92, 0.93, 0.9375, 0.9375, 0.945, 0.9375, 0.9075, 0.94, 0.9575, 0.935, 0.945, 0.945, 0.955, 0.9175, 0.9375, 0.9625, 0.9525, 0.94, 0.945, 0.9625, 0.9525, 0.965, 0.92, 0.9575, 0.965, 0.9725, 0.97, 0.95, 0.9625, 0.9275, 0.9575, 0.945, 0.94, 0.9525, 0.9275, 0.9575, 0.95, 0.9625, 0.9425, 0.935, 0.94, 0.935, 0.945, 0.9375, 0.965, 0.95, 0.9225, 0.95, 0.95, 0.955, 0.965, 0.9425, 0.945, 0.945, 0.9475, 0.965, 0.955, 0.965, 0.9425, 0.94, 0.9575, 0.9675, 0.9525, 0.93, 0.9625, 0.975, 0.935, 0.9325, 0.9325, 0.9475, 0.9625, 0.95, 0.97, 0.975, 0.9375, 0.96, 0.94, 0.935, 0.945, 0.945, 0.9625, 0.935, 0.93, 0.92, 0.93, 0.93, 0.9475, 0.9275, 0.9475, 0.945, 0.95, 0.9525, 0.9525, 0.9575, 0.9175, 0.97, 0.98, 0.95, 0.97, 0.9425, 0.93, 0.95, 0.97, 0.945, 0.955, 0.9175, 0.9675, 0.91, 0.9325, 0.935, 0.9475, 0.9175, 0.9525, 0.935, 0.945, 0.945, 0.9325, 0.9375, 0.965, 0.9375, 0.9375, 0.935, 0.92, 0.945, 0.95, 0.9525, 0.9625, 0.955, 0.955, 0.9575, 0.955, 0.915, 0.925, 0.95, 0.9275, 0.93, 0.9575, 0.9475, 0.915, 0.9375, 0.9475, 0.96, 0.9475, 0.965, 0.955, 0.96, 0.96, 0.95, 0.96, 0.95, 0.94, 0.935, 0.95, 0.9325, 0.9475, 0.94, 0.9425, 0.95, 0.9575, 0.9425, 0.9475, 0.9425, 0.94, 0.915, 0.935, 0.945, 0.93, 0.9425, 0.9575, 0.95, 0.925, 0.9525, 0.9525, 0.965, 0.9375, 0.9525, 0.945, 0.945, 0.945, 0.9375, 0.97, 0.96, 0.975, 0.9625, 0.955, 0.9575, 0.9475, 0.965, 0.9325, 0.9675, 0.94, 0.92, 0.95, 0.9475, 0.9325, 0.9575, 0.9375, 0.95, 0.95, 0.9575, 0.945, 0.9575, 0.945, 0.94, 0.93, 0.945, 0.9275, 0.9525, 0.955, 0.9225, 0.9575, 0.9625, 0.96, 0.9525, 0.955, 0.9425, 0.9625, 0.9225, 0.9425, 0.9575, 0.965, 0.9675, 0.9325, 0.94, 0.9275, 0.92, 0.9375, 0.9475, 0.92, 0.965, 0.935, 0.955, 0.9525, 0.95, 0.9325, 0.9525, 0.945, 0.9375, 0.94, 0.95, 0.9575, 0.945, 0.945, 0.9375, 0.9275, 0.9525, 0.945, 0.9575, 0.95, 0.9425, 0.96, 0.9475, 0.94, 0.92, 0.965, 0.9425, 0.9325, 0.9225, 0.9525, 0.95, 0.9375, 0.95, 0.965, 0.94, 0.9475, 0.95, 0.9525, 0.935, 0.93, 0.95, 0.9375, 0.9625, 0.93, 0.93, 0.94, 0.9425, 0.93, 0.9575, 0.965, 0.955, 0.95, 0.9525, 0.9575, 0.94, 0.94, 0.9675, 0.945, 0.935, 0.945, 0.9325, 0.935, 0.9275, 0.94, 0.955, 0.9575, 0.9275, 0.93, 0.9425, 0.94, 0.9525, 0.9575, 0.955, 0.9525, 0.955, 0.9625, 0.94, 0.9325, 0.95, 0.935, 0.9475, 0.9025, 0.9425, 0.9475, 0.945, 0.93, 0.9575, 0.9575, 0.9175, 0.9425, 0.9625, 0.9375, 0.9475, 0.96, 0.97, 0.945, 0.9625, 0.9375, 0.9325, 0.9425, 0.96, 0.9525, 0.92, 0.9275, 0.9375, 0.925, 0.9475, 0.9275, 0.9525, 0.9375, 0.9675, 0.935, 0.945, 0.9525, 0.9125, 0.9325, 0.9325, 0.9375, 0.955, 0.9725, 0.93, 0.9475, 0.94, 0.955, 0.935, 0.9125, 0.9625, 0.95, 0.9225, 0.9475, 0.9275, 0.935, 0.94, 0.94, 0.945, 0.94, 0.95, 0.9475, 0.9475, 0.9525, 0.945, 0.9275, 0.9325, 0.955, 0.9775, 0.9225, 0.94, 0.935, 0.965, 0.935, 0.95, 0.945, 0.945, 0.9225, 0.9625, 0.9425, 0.9725, 0.945, 0.95, 0.96, 0.9575, 0.95, 0.95, 0.94, 0.9375, 0.94, 0.935, 0.93, 0.9575, 0.93, 0.945, 0.9275, 0.94, 0.955, 0.955, 0.955, 0.9375, 0.96, 0.9375, 0.94, 0.9425, 0.9325, 0.965, 0.9325, 0.9675, 0.95])


==> Figures/data_fig_2_and_3.tex <==
 array_event_rate_MADSPG = np.array([0.97, 0.92, 0.89, 0.91, 0.93, 0.95, 1.0, 1.0, 1.0])
    array_event_rate_DQN = np.array([0.91851393, 0.91223746, 0.81220524, 0.77309183, 0.76260531,
              0.73220536, 0.74487782, 0.73514433, 0.7241139, 0.72512608,
              0.74056879, 0.72177405, 0.71480089, 0.71468078, 0.71666673,
              0.71596236, 0.71780966, 0.72017204, 0.71252143, 0.71941101,
              0.70364918, 0.71617528, 0.71697914, 0.72343926, 0.72327484,
              0.71912745, 0.72532149, 0.71685307, 0.71914644])

    array_event_rate_TDMA = np.array([0.53403845, 0.53798021, 0.51644248, 0.52087181, 0.52486421,
              0.52083983, 0.52604156, 0.52144925, 0.52384891, 0.52983877,
              0.5300739, 0.52534114, 0.5239702, 0.52487533, 0.52308245,
              0.5151132, 0.51725154, 0.53489088, 0.52542154, 0.51901971,
              0.52614476, 0.52888739, 0.51794934, 0.52582133, 0.52743605,
              0.51906079, 0.52221717, 0.5171789, 0.52493319])

    array_event_rate_ALOHA = np.array([0.40790078, 0.44072951, 0.42496723, 0.42006298, 0.40683229,
           0.41728056, 0.41210301, 0.42015936, 0.41759198, 0.42078849,
           0.42074515, 0.41773953, 0.41852311, 0.41949656, 0.41369154,
           0.41555622, 0.41962361, 0.41943253, 0.41322338, 0.41385239,
           0.41945872, 0.41635023, 0.41917108, 0.4133854, 0.41864282,
           0.41906278, 0.41985176, 0.4195433, 0.41967453])

    # #### NO SPACE CORRELATION RESULTS
    # array_event_rate_DQN = np.array([0.93931421, 0.88131951, 0.72812429, 0.67092896, 0.68350416, 0.67485118,
    #                                      0.67257845, 0.64186883, 0.65644607, 0.63873672, 0.64826382,
    #                                      0.64754603, 0.65137274, 0.64056782, 0.6264371, 0.6286737,
    #                                      0.6218253, 0.62885222, 0.64023418, 0.63656446, 0.63863658,
    #                                      0.63879271, 0.63398873, 0.63443282, 0.63243406, 0.62912293,
    #                                      0.62807016, 0.6294806, 0.61998431])
    #
    # array_event_rate_TDMA = np.array([0.62620901, 0.58214654, 0.59787512, 0.59491644, 0.58999981, 0.60055795,
    #                                   0.60453513, 0.61538354, 0.60225891, 0.59789045, 0.58849454,
    #                                   0.60264373, 0.60132737, 0.60125207, 0.59938618, 0.60746751,
    #                                   0.59843311, 0.60328316, 0.6002244, 0.6006586, 0.6022559,
    #                                   0.59990768, 0.60067038, 0.60302855, 0.60042353, 0.59803336,
    #                                   0.60023098, 0.6004286, 0.60044137])
    #
    # array_event_rate_ALOHA = np.array([0.53326797, 0.47300654, 0.49281661, 0.48594866, 0.49481036, 0.49839199,
    #                                    0.49001287, 0.5002601, 0.49399951, 0.5051244, 0.50457716,
    #                                    0.49834191, 0.49726873, 0.49933624, 0.49999929, 0.49519536,
    #                                    0.50245261, 0.49821191, 0.50354099, 0.51003142, 0.501007,
    #                                    0.50329944, 0.49567402, 0.50331166, 0.50486363, 0.50260055,
    #                                    0.50398249, 0.50166462, 0.50343202])
    # array_event_rate_MADSPG = np.array([0.95, 0.91666, 0.834, 0.851, 0.8564, 0.902 , 0.92 , 0.97, 0.98])
    
    
    
    
    
    
    
    
    
    
    array_episodes = np.arange(0, nb_episodes + 1) # nb_episodes should be 2500

        # No space correlation, p=q=0.01, eps = 0.9, eps_min = 0.05
        array_event_rate_full_correlation_DQN_p_001 = np.array([0.4312, 0.4253, 0.4267, 0.388, 0.4175, 0.4465, 0.5061, 0.5131, 0.5789, 0.5192, 0.6088, 0.5599, 0.6332, 0.5587, 0.594, 0.5915, 0.6277, 0.5717, 0.6381, 0.5803, 0.6126, 0.5729, 0.6174, 0.5807, 0.6344, 0.607, 0.5947, 0.5908, 0.6218, 0.6002, 0.6311, 0.5972, 0.6225, 0.6309, 0.6062, 0.6193, 0.6141, 0.6198, 0.6218, 0.6192, 0.6174, 0.6302, 0.6087, 0.6305, 0.6203, 0.6402, 0.6248, 0.6147, 0.5945, 0.6364, 0.6215, 0.6156, 0.6156, 0.6292, 0.6156, 0.6272, 0.6025, 0.6631, 0.6082, 0.6333, 0.5945, 0.6319, 0.6266, 0.6248, 0.6022, 0.6279, 0.621, 0.6232, 0.6266, 0.629, 0.6434, 0.6496, 0.6468, 0.629, 0.6194, 0.6192, 0.6236, 0.6299, 0.6359, 0.6337, 0.6575, 0.6426, 0.6063, 0.6073, 0.6321, 0.6303, 0.6613, 0.6102, 0.6506, 0.6261, 0.6102, 0.6281, 0.6396, 0.6475, 0.6081, 0.6187, 0.6503, 0.65, 0.6346, 0.6374, 0.6359, 0.6105, 0.6366, 0.622, 0.6288, 0.6178, 0.6268, 0.6096, 0.6261, 0.6308, 0.6192, 0.6237, 0.6326, 0.6248, 0.6371, 0.623, 0.6301, 0.6371, 0.6292, 0.629, 0.6201, 0.6398, 0.636, 0.6004, 0.6266, 0.6093, 0.6381, 0.6096, 0.6138, 0.6203, 0.6117, 0.6376, 0.6123, 0.6314, 0.6138, 0.6305, 0.6149, 0.6325, 0.6155, 0.6185, 0.5842, 0.6129, 0.6248, 0.627, 0.6345, 0.612, 0.6074, 0.6141, 0.6366, 0.6165, 0.6555, 0.6206, 0.6512, 0.6384, 0.645, 0.6543, 0.6379, 0.6307, 0.6491, 0.6517, 0.634, 0.6261, 0.6472, 0.6384, 0.6392, 0.6755, 0.6232, 0.6588, 0.6569, 0.6771, 0.6321, 0.671, 0.6294, 0.6518, 0.6135, 0.6728, 0.5971, 0.6801, 0.6333, 0.6495, 0.6239, 0.6441, 0.6536, 0.6239, 0.6128, 0.6649, 0.6166, 0.6446, 0.6105, 0.6574, 0.61, 0.6583, 0.6311, 0.6093, 0.637, 0.6398, 0.6276, 0.6463, 0.6736, 0.6491, 0.6536, 0.6732, 0.6553, 0.6657, 0.6462, 0.649, 0.6543, 0.6593, 0.6569, 0.6667, 0.6966, 0.673, 0.655, 0.6549, 0.6353, 0.6721, 0.6631, 0.6414, 0.6156, 0.6532, 0.6431, 0.6667, 0.6612, 0.6549, 0.6694, 0.6239, 0.6605, 0.6531, 0.6622, 0.6685, 0.6552, 0.6414, 0.6466, 0.6685, 0.6554, 0.6596, 0.6606, 0.6509, 0.6615, 0.6492, 0.6649, 0.6658, 0.6658, 0.6771, 0.6295, 0.6588, 0.6822, 0.6649, 0.6615, 0.6518, 0.6832, 0.6861, 0.6798, 0.6623, 0.6379, 0.6773, 0.6536, 0.6818, 0.6614, 0.6755, 0.6299, 0.6365, 0.6577, 0.6667, 0.6344, 0.6443, 0.6532, 0.672, 0.6523, 0.6613, 0.6586, 0.6577, 0.623, 0.629, 0.6216, 0.6703, 0.6569, 0.6478, 0.6087, 0.6315, 0.586, 0.6261, 0.6054, 0.6398, 0.6034, 0.6364, 0.6022, 0.6162, 0.6283, 0.6333, 0.6099, 0.6362, 0.5811, 0.5806, 0.5879, 0.618, 0.5956, 0.6386, 0.6439, 0.6414, 0.6529, 0.6257, 0.6421, 0.6395, 0.6425, 0.635, 0.6223, 0.635, 0.6386, 0.6493, 0.6216, 0.663, 0.6069, 0.6658, 0.6201, 0.643, 0.5993, 0.6539, 0.6303, 0.6658, 0.6333, 0.6996, 0.6377, 0.6685, 0.6076, 0.6993, 0.6067, 0.6969, 0.615, 0.6861, 0.6346, 0.6998, 0.6377, 0.6845, 0.6335, 0.7022, 0.6606, 0.662, 0.651, 0.6703, 0.6536, 0.6893, 0.6283, 0.6639, 0.6088, 0.6658, 0.6158, 0.6514, 0.6199, 0.6685, 0.6088, 0.6758, 0.5892, 0.6639, 0.5541, 0.6722, 0.6069, 0.6501, 0.625, 0.6593, 0.615, 0.6475, 0.5978, 0.6975, 0.6108, 0.6793, 0.6315, 0.6658, 0.6315, 0.6694, 0.5995, 0.663, 0.6261, 0.6114, 0.6093, 0.6342, 0.612, 0.655, 0.6234, 0.6198, 0.6304, 0.6324, 0.6141, 0.6306, 0.6024, 0.6168, 0.6259, 0.6295, 0.6413, 0.6166, 0.6444, 0.6239, 0.615, 0.6225, 0.6532, 0.6694, 0.6541, 0.6456, 0.6346, 0.6504, 0.6319, 0.6138, 0.598, 0.6387, 0.6046, 0.6168, 0.5906, 0.6208, 0.5973, 0.6164, 0.6033, 0.6235, 0.5924, 0.6466, 0.6087, 0.6302, 0.6117, 0.6528, 0.6504, 0.6684, 0.6018, 0.6311, 0.6168, 0.6415, 0.5952, 0.6684, 0.6236, 0.651, 0.6169, 0.6477, 0.5967, 0.6502, 0.5852, 0.6398, 0.588, 0.6224, 0.613, 0.6475, 0.6035, 0.6451, 0.6193, 0.6102, 0.6102, 0.6128, 0.6102, 0.6416, 0.6198, 0.6632, 0.5615, 0.6379, 0.6061, 0.6457, 0.6054, 0.6173, 0.5793, 0.6344, 0.5797, 0.6595, 0.5851, 0.6192, 0.6013, 0.636, 0.609, 0.6429, 0.5762, 0.6275, 0.574, 0.6212, 0.5647, 0.623, 0.5961, 0.6346, 0.619, 0.6144, 0.6283, 0.6214, 0.6239, 0.6315, 0.6333, 0.6081, 0.594, 0.6009, 0.6205, 0.5964, 0.5906, 0.596, 0.5925, 0.606, 0.6013, 0.6232, 0.5971, 0.6232, 0.6366, 0.6111, 0.6289, 0.5987, 0.594, 0.6486, 0.6222, 0.62, 0.6102, 0.6205, 0.6, 0.606, 0.606, 0.5784, 0.5941, 0.6212, 0.5918, 0.6067, 0.5974, 0.6132, 0.6088, 0.6277, 0.6144, 0.6445, 0.5928, 0.6159, 0.5757, 0.6356, 0.6009, 0.6159, 0.5824, 0.6146, 0.6254, 0.6436, 0.6117, 0.6332, 0.612, 0.6226, 0.5793, 0.6492, 0.5945, 0.6517, 0.6, 0.6138, 0.6011, 0.6325, 0.6081, 0.6024, 0.6013, 0.6163, 0.6007, 0.6395, 0.6168, 0.6571, 0.6319, 0.6562, 0.6417, 0.6456, 0.6147, 0.6161, 0.6353, 0.6073, 0.5878, 0.6137, 0.6141, 0.5941, 0.6078, 0.6189, 0.6392, 0.6235, 0.6464, 0.5825, 0.625, 0.6097, 0.6056, 0.6231, 0.6139, 0.6333, 0.6168, 0.6199, 0.6138, 0.6328, 0.6346, 0.6607, 0.6322, 0.6464, 0.6184, 0.6354, 0.5783, 0.6684, 0.6168, 0.6389, 0.6033, 0.6108, 0.6328, 0.5998, 0.6355, 0.5978, 0.6058, 0.6188, 0.6259, 0.616, 0.6268, 0.62, 0.6348, 0.5972, 0.6192, 0.625, 0.5995, 0.6287, 0.6201, 0.6076, 0.6108, 0.6224, 0.6206, 0.6094, 0.6153, 0.6246, 0.6033, 0.6105, 0.6078, 0.5988, 0.6081, 0.6171, 0.6324, 0.6409, 0.6189, 0.6339, 0.6558, 0.6157, 0.645, 0.6321, 0.6495, 0.6399, 0.6549, 0.6183, 0.6422, 0.5924, 0.6577, 0.6021, 0.6368, 0.6237, 0.663, 0.5939, 0.6495, 0.6047, 0.6838, 0.5881, 0.6595, 0.6204, 0.6272, 0.6161, 0.6676, 0.5833, 0.6461, 0.5995, 0.6463, 0.6169, 0.6462, 0.5754, 0.6407, 0.6058, 0.6837, 0.5908, 0.6471, 0.5996, 0.6631, 0.607, 0.7023, 0.6018, 0.6578, 0.6167, 0.6684, 0.609, 0.664, 0.6285, 0.6793, 0.6064, 0.6801, 0.6358, 0.6872, 0.619, 0.6953, 0.6252, 0.6604, 0.607, 0.707, 0.6114, 0.6783, 0.6187, 0.6622, 0.6058, 0.7004, 0.5921, 0.6946, 0.6175, 0.682, 0.6241, 0.6711, 0.6434, 0.6757, 0.6477, 0.6985, 0.6457, 0.6767, 0.5982, 0.684, 0.6155, 0.6721, 0.6056, 0.6576, 0.5789, 0.6639, 0.5952, 0.629, 0.6173, 0.6263, 0.5979, 0.615, 0.5926, 0.6138, 0.5754, 0.6407, 0.5887, 0.6405, 0.6014, 0.6559, 0.5904, 0.6322, 0.5959, 0.6321, 0.5977, 0.6187, 0.5606, 0.6431, 0.5714, 0.6193, 0.5993, 0.6483, 0.5913, 0.6282, 0.5904, 0.6593, 0.5891, 0.6152, 0.6034, 0.6414, 0.5963, 0.6298, 0.6093, 0.638, 0.6138, 0.6467, 0.6283, 0.6447, 0.596, 0.6271, 0.6143, 0.6547, 0.6263, 0.6449, 0.6296, 0.6505, 0.6219, 0.6702, 0.6414, 0.6693, 0.6289, 0.6408, 0.6429, 0.6505, 0.6246, 0.6333, 0.6439, 0.6549, 0.6132, 0.6162, 0.6312, 0.656, 0.6281, 0.6498, 0.6088, 0.6534, 0.6167, 0.6551, 0.6173, 0.6223, 0.6365, 0.6058, 0.609, 0.6202, 0.6243, 0.5938, 0.6141, 0.6099, 0.63, 0.6332, 0.6313, 0.6175, 0.6522, 0.5939, 0.6532, 0.6026, 0.6288, 0.6079, 0.6105, 0.5847, 0.6146, 0.6041, 0.6117, 0.6404, 0.5833, 0.6332, 0.5993, 0.6534, 0.5974, 0.664, 0.5925, 0.65, 0.5972, 0.6466, 0.592, 0.6597, 0.6169, 0.633, 0.6091, 0.658, 0.6105, 0.62, 0.614, 0.6419, 0.6105, 0.6197, 0.619, 0.6505, 0.6156, 0.634, 0.6263, 0.6229, 0.6396, 0.6244, 0.6335, 0.6459, 0.6613, 0.6701, 0.6505, 0.6606, 0.6526, 0.6226, 0.6464, 0.6184, 0.625, 0.6053, 0.6058, 0.6091, 0.6309, 0.6263, 0.6344, 0.6252, 0.6326, 0.6277, 0.6096, 0.6223, 0.637, 0.6108, 0.636, 0.6312, 0.6335, 0.6102, 0.6361, 0.6164, 0.6356, 0.6421, 0.6366, 0.6318, 0.6451, 0.6553, 0.6467, 0.6518, 0.651, 0.6832, 0.657, 0.6736, 0.6918, 0.6908, 0.6711, 0.6667, 0.6465, 0.6675, 0.6553, 0.6675, 0.6596, 0.6684, 0.6456, 0.6667, 0.6632, 0.6483, 0.6365, 0.6499, 0.6561, 0.6578, 0.6222, 0.6246, 0.6259, 0.6558, 0.5975, 0.6667, 0.5984, 0.6432, 0.6272, 0.6756, 0.6102, 0.6173, 0.634, 0.6342, 0.6026, 0.6281, 0.6129, 0.6632, 0.6268, 0.6675, 0.6252, 0.6344, 0.6146, 0.6404, 0.6026, 0.6464, 0.5912, 0.634, 0.5991, 0.6252, 0.6061, 0.6296, 0.5917, 0.664, 0.6108, 0.6434, 0.5705, 0.6168, 0.586, 0.6324, 0.5982, 0.6326, 0.5873, 0.6502, 0.5864, 0.6074, 0.5738, 0.6403, 0.5582, 0.6414, 0.5573, 0.6126, 0.565, 0.6613, 0.5148, 0.6685, 0.5553, 0.6362, 0.5764, 0.6604, 0.5651, 0.6514, 0.5929, 0.663, 0.5686, 0.6576, 0.5838, 0.6565, 0.5956, 0.6832, 0.5746, 0.6566, 0.5794, 0.6694, 0.572, 0.63, 0.5903, 0.6375, 0.6146, 0.6236, 0.6033, 0.6268, 0.5961, 0.6299, 0.5775, 0.5892, 0.5926, 0.5734, 0.6188, 0.6084, 0.5957, 0.6063, 0.6135, 0.6009, 0.6102, 0.5964, 0.6337, 0.6279, 0.6434, 0.6286, 0.6337, 0.6263, 0.6075, 0.5977, 0.6239, 0.6206, 0.6515, 0.6259, 0.6326, 0.6376, 0.6066, 0.6325, 0.6165, 0.6152, 0.6303, 0.6265, 0.6365, 0.6526, 0.6498, 0.6437, 0.6259, 0.6702, 0.6266, 0.634, 0.6268, 0.6219, 0.6337, 0.6604, 0.6176, 0.6649, 0.6324, 0.6401, 0.6105, 0.6259, 0.6292, 0.6395, 0.6221, 0.6252, 0.6364, 0.6252, 0.6436, 0.6355, 0.6436, 0.6102, 0.6472, 0.6257, 0.6569, 0.62, 0.6348, 0.6431, 0.6232, 0.6202, 0.6462, 0.623, 0.6272, 0.6315, 0.6837, 0.6405, 0.6702, 0.5973, 0.6283, 0.6404, 0.6268, 0.6306, 0.6173, 0.6586, 0.5957, 0.6366, 0.6048, 0.6227, 0.6374, 0.6099, 0.6332, 0.6243, 0.6085, 0.5927, 0.6002, 0.5805, 0.6183, 0.6105, 0.6141, 0.5609, 0.5956, 0.5958, 0.6286, 0.6398, 0.6225, 0.6163, 0.602, 0.6181, 0.6403, 0.6066, 0.6154, 0.6123, 0.6159, 0.5703, 0.5964, 0.621, 0.621, 0.5865, 0.6188, 0.5887, 0.5851, 0.5946, 0.5877, 0.6054, 0.6182, 0.6189, 0.6152, 0.6093, 0.6274, 0.5977, 0.6149, 0.5811, 0.6184, 0.5811, 0.6314, 0.6277, 0.6126, 0.6206, 0.5925, 0.5991, 0.6474, 0.6232, 0.625, 0.5918, 0.5952, 0.6007, 0.6215, 0.627, 0.6082, 0.6241, 0.6417, 0.6176, 0.6412, 0.6144, 0.6615, 0.6507, 0.6431, 0.6287, 0.6623, 0.6711, 0.6763, 0.6475, 0.6431, 0.6728, 0.6257, 0.6321, 0.6588, 0.664, 0.6401, 0.6605, 0.6339, 0.6684, 0.6239, 0.6842, 0.6416, 0.6737, 0.6223, 0.6658, 0.5985, 0.6491, 0.6193, 0.6597, 0.6297, 0.6806, 0.6667, 0.6553, 0.663, 0.6537, 0.6903, 0.6769, 0.7013, 0.6658, 0.6748, 0.677, 0.6586, 0.6579, 0.6405, 0.6667, 0.6613, 0.6215, 0.6503, 0.6589, 0.6357, 0.6675, 0.6911, 0.6449, 0.6532, 0.6372, 0.6856, 0.6267, 0.6784, 0.6319, 0.6444, 0.6215, 0.6711, 0.6097, 0.6649, 0.6091, 0.6319, 0.6143, 0.6541, 0.645, 0.6441, 0.6615, 0.6183, 0.6383, 0.5952, 0.6375, 0.6536, 0.6287, 0.6377, 0.6323, 0.6259, 0.6503, 0.6182, 0.651, 0.6517, 0.6546, 0.6102, 0.6763, 0.6332, 0.6477, 0.6332, 0.658, 0.6346, 0.6451, 0.664, 0.6458, 0.6281, 0.6887, 0.5937, 0.6489, 0.6135, 0.6491, 0.5948, 0.6183, 0.6341, 0.6252, 0.5912, 0.6579, 0.6291, 0.6597, 0.6066, 0.6491, 0.6223, 0.6465, 0.5934, 0.6351, 0.6093, 0.643, 0.6072, 0.6248, 0.5842, 0.643, 0.5941, 0.6458, 0.602, 0.6518, 0.6038, 0.6169, 0.6214, 0.6263, 0.6, 0.6437, 0.6171, 0.6473, 0.6117, 0.6472, 0.6237, 0.6252, 0.6135, 0.6465, 0.6114, 0.6353, 0.6209, 0.6174, 0.6066, 0.6363, 0.5842, 0.6091, 0.6173, 0.6079, 0.6194, 0.6168, 0.5833, 0.5984, 0.5922, 0.6159, 0.5798, 0.6221, 0.5957, 0.6454, 0.6014, 0.6395, 0.618, 0.6675, 0.6162, 0.6499, 0.5901, 0.6337, 0.5824, 0.6553, 0.598, 0.6164, 0.578, 0.6402, 0.5806, 0.6208, 0.6234, 0.641, 0.5864, 0.647, 0.6088, 0.5996, 0.6021, 0.6402, 0.6093, 0.6613, 0.5891, 0.6317, 0.5727, 0.6396, 0.5736, 0.6506, 0.5908, 0.6141, 0.5767, 0.6468, 0.5785, 0.6395, 0.5833, 0.6178, 0.5911, 0.6036, 0.599, 0.6416, 0.6337, 0.6312, 0.6079, 0.6226, 0.603, 0.6226, 0.6175, 0.6452, 0.6016, 0.6332, 0.6312, 0.6524, 0.609, 0.6377, 0.6358, 0.6114, 0.6164, 0.6439, 0.6165, 0.6278, 0.6194, 0.6082, 0.6004, 0.5881, 0.5995, 0.5955, 0.5936, 0.592, 0.6321, 0.6012, 0.6429, 0.5991, 0.6323, 0.5864, 0.6445, 0.6024, 0.6039, 0.6237, 0.6203, 0.6016, 0.6821, 0.6198, 0.6421, 0.5947, 0.6311, 0.6038, 0.6441, 0.6193, 0.6613, 0.6096, 0.6449, 0.5899, 0.6496, 0.5966, 0.6087, 0.5811, 0.6075, 0.5891, 0.5977, 0.6168, 0.6041, 0.5998, 0.6014, 0.6344, 0.597, 0.6183, 0.5922, 0.5966, 0.6034, 0.6073, 0.6078, 0.5927, 0.6087, 0.5991, 0.647, 0.6342, 0.6108, 0.6032, 0.6175, 0.6065, 0.6199, 0.6314, 0.6337, 0.6164, 0.6135, 0.6623, 0.6241, 0.623, 0.6046, 0.6009, 0.6123, 0.6259, 0.6132, 0.6333, 0.6204, 0.6456, 0.6367, 0.6132, 0.6213, 0.6193, 0.5825, 0.6041, 0.6049, 0.6164, 0.6041, 0.6141, 0.6135, 0.6279, 0.6392, 0.6321, 0.6204, 0.6235, 0.6093, 0.6348, 0.6188, 0.6176, 0.5816, 0.6216, 0.5856, 0.6286, 0.6355, 0.6495, 0.6464, 0.6431, 0.6497, 0.6042, 0.629, 0.6054, 0.6381, 0.6221, 0.6387, 0.623, 0.6472, 0.6281, 0.6287, 0.6108, 0.6135, 0.6359, 0.6161, 0.6304, 0.6185, 0.6346, 0.6078, 0.6418, 0.6099, 0.6156, 0.5882, 0.6342, 0.5811, 0.6317, 0.5802, 0.6289, 0.5733, 0.5891, 0.6108, 0.6168, 0.5632, 0.6346, 0.586, 0.6192, 0.5886, 0.6159, 0.5829, 0.6215, 0.5873, 0.597, 0.5947, 0.5963, 0.619, 0.6239, 0.6228, 0.5887, 0.6241, 0.6043, 0.6088, 0.6228, 0.6623, 0.603, 0.6041, 0.5955, 0.6069, 0.5789, 0.6175, 0.5922, 0.5965, 0.5996, 0.6053, 0.6, 0.6035, 0.6023, 0.5939, 0.5488, 0.6269, 0.5789, 0.6238, 0.5742, 0.6056, 0.5965, 0.5998, 0.5833, 0.5898, 0.5683, 0.5815, 0.5691, 0.6105, 0.6085, 0.6351, 0.5891, 0.6013, 0.6223, 0.6407, 0.5683, 0.6346, 0.5838, 0.6219, 0.6004, 0.6039, 0.6063, 0.6117, 0.6014, 0.6304, 0.5806, 0.6054, 0.6108, 0.6246, 0.5906, 0.5861, 0.582, 0.623, 0.612, 0.5984, 0.6236, 0.5522, 0.6176, 0.5614, 0.6346, 0.5707, 0.6252, 0.5743, 0.6024, 0.5634, 0.6148, 0.5586, 0.592, 0.5889, 0.645, 0.6056, 0.6054, 0.5788, 0.6221, 0.6029, 0.6631, 0.5571, 0.6551, 0.6135, 0.6702, 0.6057, 0.6788, 0.6285, 0.6465, 0.6199, 0.649, 0.5829, 0.6552, 0.6129, 0.6455, 0.6075, 0.627, 0.6308, 0.6516, 0.633, 0.6418, 0.623, 0.649, 0.6387, 0.6693, 0.5937, 0.6623, 0.6363, 0.6316, 0.6038, 0.6108, 0.5729, 0.617, 0.5812, 0.6241, 0.5724, 0.6246, 0.5672, 0.6054, 0.5658, 0.6383, 0.5754, 0.6028, 0.5961, 0.6032, 0.597, 0.6277, 0.5988, 0.623, 0.5838, 0.6559, 0.6011, 0.5991, 0.6039, 0.6176, 0.5904, 0.6221, 0.5904, 0.6176, 0.6149, 0.6135, 0.6038, 0.6499, 0.5942, 0.6305, 0.607, 0.6535, 0.6018, 0.6367, 0.592, 0.6402, 0.6065, 0.6175, 0.6071, 0.6464, 0.6319, 0.6123, 0.6085, 0.6346, 0.5855, 0.6132, 0.6003, 0.6239, 0.5759, 0.598, 0.5846, 0.6064, 0.5763, 0.578, 0.5833, 0.5977, 0.5723, 0.6048, 0.5758, 0.582, 0.5995, 0.5833, 0.6052, 0.5838, 0.6099, 0.6084, 0.5987, 0.5883, 0.6108, 0.6188, 0.6062, 0.575, 0.6273, 0.5981, 0.6202, 0.6387, 0.6279, 0.6312, 0.6132, 0.664, 0.6319, 0.657, 0.6132, 0.6543, 0.6498, 0.6117, 0.6586, 0.6285, 0.631, 0.6344, 0.6405, 0.6078, 0.6453, 0.6268, 0.6268, 0.6495, 0.6332, 0.6042, 0.6454, 0.6259, 0.6323, 0.606, 0.6355, 0.6193, 0.6082, 0.598, 0.6146, 0.6026, 0.6076, 0.5942, 0.6073, 0.6061, 0.595, 0.5784, 0.6007, 0.5968, 0.6111, 0.5811, 0.6111, 0.6007, 0.5995, 0.5954, 0.5982, 0.5886, 0.5833, 0.6123, 0.614, 0.6367, 0.5789, 0.615, 0.5561, 0.629, 0.6108, 0.6505, 0.6105, 0.6346, 0.5732, 0.6497, 0.5596, 0.6407, 0.5912, 0.6344, 0.5644, 0.5833, 0.5703, 0.6392, 0.5599, 0.6319, 0.5898, 0.6239, 0.5964, 0.6475, 0.5934, 0.6359, 0.5423, 0.6295, 0.5529, 0.6308, 0.5351, 0.6285, 0.5638, 0.6183, 0.5665, 0.6176, 0.5496, 0.5927, 0.541, 0.6093, 0.5663, 0.6308, 0.5621, 0.6532, 0.5975, 0.6371, 0.5926, 0.6525, 0.5833, 0.6257, 0.5856, 0.6569, 0.5971, 0.6755, 0.6219, 0.6193, 0.6075, 0.6305, 0.5946, 0.619, 0.6078, 0.6404, 0.6205, 0.6316, 0.6254, 0.6376, 0.6215, 0.6404, 0.6243, 0.6332, 0.6093, 0.6276, 0.6279, 0.6195, 0.6023, 0.6239, 0.6138, 0.6406, 0.6132, 0.6304, 0.607, 0.6289, 0.6096, 0.6022, 0.5917, 0.616, 0.5891, 0.6082, 0.5957, 0.6304, 0.5833, 0.6244, 0.6027, 0.6319, 0.6036, 0.6244, 0.6105, 0.622, 0.5951, 0.6017, 0.6252, 0.6168, 0.6102, 0.639, 0.6147, 0.605, 0.5923, 0.5938, 0.5932, 0.607, 0.6016, 0.6368, 0.6285, 0.6339, 0.6348, 0.633, 0.6316, 0.609, 0.6281, 0.6257, 0.627, 0.5829, 0.6132, 0.6515, 0.6561, 0.6033, 0.6287, 0.619, 0.6259, 0.6337, 0.6257, 0.6412, 0.5833, 0.6136, 0.6237, 0.5993, 0.6423, 0.6078, 0.6306, 0.5793, 0.6299, 0.5704, 0.6129, 0.5753, 0.6, 0.5754, 0.5824, 0.5745, 0.598, 0.5468, 0.6212, 0.5716, 0.6073, 0.5708, 0.6161, 0.5892, 0.6248, 0.5741, 0.6202, 0.593, 0.5754, 0.6178, 0.5991, 0.6213, 0.5895, 0.6328, 0.5723, 0.5846, 0.5878, 0.5789, 0.5811, 0.5946, 0.5695, 0.5842, 0.5793, 0.5908, 0.6057, 0.6012, 0.5579, 0.5798, 0.5772, 0.5939, 0.5465, 0.596, 0.5558, 0.5833, 0.5649, 0.6137, 0.5961, 0.6224, 0.5859, 0.5972, 0.5794, 0.6189, 0.5851, 0.6152, 0.5404, 0.5961, 0.56, 0.6111, 0.5594, 0.5864, 0.5576, 0.6188, 0.5975, 0.6076, 0.5576, 0.6099, 0.5802, 0.6353, 0.5829, 0.5996, 0.5996, 0.6201, 0.593, 0.5824, 0.5877, 0.6221, 0.6279, 0.6326, 0.6114, 0.6337, 0.6114, 0.6344, 0.6291, 0.6239, 0.6114, 0.6499, 0.6099, 0.6684, 0.6195, 0.6534, 0.5931, 0.6411, 0.6075, 0.6676, 0.6141, 0.6436, 0.6043, 0.6526, 0.5869, 0.6243, 0.5842, 0.6279, 0.6022, 0.6076, 0.5847, 0.617, 0.5958, 0.6226, 0.6068, 0.6272, 0.6065, 0.6412, 0.6236, 0.612, 0.6108, 0.6192, 0.6286, 0.6528, 0.618, 0.6701, 0.6234, 0.6728, 0.6275, 0.6527, 0.6404, 0.6614, 0.6326, 0.684, 0.6441, 0.6554, 0.6222, 0.6623, 0.6449, 0.6457, 0.6387, 0.6528, 0.6318, 0.6328, 0.6128, 0.6615, 0.6337, 0.6667, 0.6353, 0.6546, 0.6442, 0.6649, 0.6203, 0.6356, 0.5938, 0.6452, 0.5851, 0.6632, 0.6102, 0.6693, 0.6152, 0.658, 0.6402, 0.623, 0.6499, 0.6399, 0.6146, 0.6641, 0.6025, 0.6332, 0.5949, 0.6514, 0.5993, 0.6344, 0.6138, 0.6735, 0.6228, 0.6293, 0.6193, 0.6581, 0.6096, 0.6412, 0.5649, 0.6795, 0.6061, 0.646, 0.6283, 0.6323, 0.6123, 0.6291, 0.6522, 0.6392, 0.6263, 0.6022, 0.6461, 0.5795, 0.6173, 0.5983, 0.6517, 0.608, 0.6018, 0.6156, 0.6123, 0.6046, 0.6011, 0.6156, 0.6156, 0.5962, 0.638, 0.6143, 0.6135, 0.6105, 0.6147, 0.5964, 0.6219, 0.6157, 0.612, 0.6293, 0.6048, 0.6588, 0.6147, 0.6204, 0.6246, 0.6235, 0.6294, 0.6321, 0.6296, 0.6649, 0.6525, 0.664, 0.6221, 0.6623, 0.6306, 0.6571, 0.6559, 0.6278, 0.6348, 0.6373, 0.6381, 0.6693, 0.6335, 0.6457, 0.6135, 0.6543, 0.6268, 0.6658, 0.6526, 0.6126, 0.6342, 0.6429, 0.6325, 0.6114, 0.642, 0.6257, 0.6411, 0.5921, 0.6478, 0.5658, 0.6275, 0.5497, 0.6315, 0.5881, 0.6324, 0.5886, 0.6427, 0.5798, 0.6159, 0.5917, 0.5942, 0.5661, 0.5879, 0.5993, 0.6337, 0.5877, 0.6151, 0.5747, 0.621, 0.5675, 0.6346, 0.5509, 0.6243, 0.5855, 0.6029, 0.5632, 0.6291, 0.5932, 0.6038, 0.5432, 0.6344, 0.5797, 0.5911, 0.5811, 0.5811, 0.5414, 0.6002, 0.5688, 0.587, 0.578, 0.609, 0.5811, 0.5976, 0.5672, 0.5989, 0.5811, 0.5987, 0.5909, 0.6042, 0.5933, 0.6009, 0.5842, 0.6042, 0.592, 0.6071, 0.6056, 0.5797, 0.6102, 0.5847, 0.6194, 0.5667, 0.6169, 0.5748, 0.6222, 0.5695, 0.6114, 0.577, 0.6002, 0.5963, 0.6279, 0.5802, 0.6221, 0.5913, 0.6306, 0.5767, 0.6126, 0.5988, 0.6212, 0.6049, 0.6188, 0.5873, 0.6333, 0.5971, 0.6078, 0.6004, 0.5926, 0.5932, 0.5864, 0.5902, 0.5711, 0.5701, 0.6009, 0.6105, 0.5957, 0.6045, 0.5968, 0.6295, 0.5652, 0.6359, 0.5874, 0.6171, 0.6036, 0.6344, 0.6353, 0.5995, 0.6261, 0.6156, 0.6045, 0.6586, 0.5878, 0.6473, 0.6085, 0.6303, 0.5899, 0.6454, 0.6232, 0.634, 0.6321, 0.6028, 0.6328, 0.6321, 0.6488, 0.6474, 0.6114, 0.6228, 0.6219, 0.6002, 0.5986, 0.5936, 0.6183, 0.6082, 0.6277, 0.6193, 0.633, 0.612, 0.6223, 0.6429, 0.617, 0.6144, 0.642, 0.6188, 0.619, 0.6436, 0.602, 0.6314, 0.6179, 0.6182, 0.6445, 0.6093, 0.649, 0.5895, 0.642, 0.6188, 0.6421, 0.5855, 0.6305, 0.5922, 0.6447, 0.6055, 0.6404, 0.5763, 0.6553, 0.5855, 0.6452, 0.6134, 0.6399, 0.617, 0.6427, 0.5989, 0.6416, 0.5865, 0.6301, 0.598, 0.6217, 0.5847, 0.6418, 0.5705, 0.6398, 0.586, 0.6299, 0.5855, 0.6432, 0.6102, 0.6261, 0.6248, 0.6431, 0.6658, 0.6468, 0.6377, 0.6042, 0.6312, 0.6317, 0.6275, 0.6159, 0.6114, 0.6034, 0.6189, 0.6183, 0.6368, 0.6215, 0.6444, 0.6028, 0.6129, 0.6367, 0.6135, 0.6005, 0.6261, 0.6239, 0.6138, 0.6351, 0.6313, 0.6263, 0.6404, 0.6765, 0.623, 0.6225, 0.6268, 0.6523, 0.6111, 0.6486, 0.5927, 0.6138, 0.607, 0.6163, 0.6201, 0.6231, 0.6126, 0.6022, 0.6009, 0.6096, 0.615, 0.6087, 0.6435, 0.5948, 0.6171, 0.6142, 0.6398, 0.5967, 0.6176, 0.5971, 0.6048, 0.5897, 0.6277, 0.6072, 0.5891, 0.5946, 0.6254, 0.5797, 0.6396, 0.5945, 0.6155, 0.5966, 0.6274, 0.6111, 0.5942, 0.5931, 0.6114, 0.6294, 0.5956, 0.6296, 0.6376, 0.634, 0.6221, 0.63, 0.6055, 0.6395, 0.6037, 0.6226, 0.59, 0.6206, 0.6272, 0.6337, 0.6047, 0.6299, 0.6167, 0.6228, 0.6325, 0.6156, 0.5942, 0.6215, 0.5955, 0.6187, 0.6082, 0.607, 0.6239, 0.6138, 0.6019, 0.6339, 0.6097, 0.6105, 0.5812, 0.6293, 0.5982, 0.6456, 0.5977, 0.631, 0.6044, 0.6339, 0.6111, 0.6322, 0.6129, 0.6075, 0.5899, 0.5932, 0.6454, 0.5936, 0.6117, 0.6205, 0.6164, 0.6239, 0.6035, 0.6057, 0.5869, 0.6337, 0.6002, 0.6312, 0.5944, 0.615, 0.5647, 0.6185, 0.5949, 0.6266, 0.6126, 0.6349, 0.6085, 0.6241, 0.593, 0.6319, 0.6059, 0.6259, 0.5742, 0.6429, 0.6233, 0.6321, 0.6134, 0.6287, 0.6328, 0.6342, 0.6192, 0.6161, 0.6347, 0.6094, 0.6248, 0.6007, 0.6267, 0.612, 0.6254, 0.6545, 0.6053, 0.6108, 0.5982, 0.5755, 0.5996, 0.5929, 0.609, 0.5747, 0.6164, 0.5471, 0.5956, 0.5639, 0.6012, 0.5816])
        array_event_rate_no_correlation_DQN_p_001 = np.array([0.4844, 0.5053, 0.4766, 0.4894, 0.5337, 0.5794, 0.5181, 0.5405, 0.5747, 0.6595, 0.6062, 0.6957, 0.6244, 0.6892, 0.6108, 0.7255, 0.6031, 0.7112, 0.5984, 0.6898, 0.5755, 0.6747, 0.5812, 0.6557, 0.5733, 0.6486, 0.5658, 0.6436, 0.5556, 0.6711, 0.5585, 0.6595, 0.5556, 0.6684, 0.5582, 0.6578, 0.5851, 0.6587, 0.5914, 0.6746, 0.5968, 0.6526, 0.6022, 0.6702, 0.6022, 0.6738, 0.6111, 0.6497, 0.6364, 0.6283, 0.6096, 0.6425, 0.5984, 0.6516, 0.623, 0.6481, 0.6064, 0.6368, 0.6342, 0.6553, 0.625, 0.65, 0.631, 0.6675, 0.6123, 0.6597, 0.6277, 0.6606, 0.6304, 0.651, 0.6284, 0.6597, 0.6393, 0.6589, 0.6175, 0.6579, 0.6209, 0.6447, 0.6114, 0.6534, 0.6304, 0.6429, 0.6071, 0.6559, 0.5962, 0.6398, 0.6319, 0.6108, 0.6236, 0.619, 0.6188, 0.6243, 0.6, 0.6447, 0.6154, 0.6561, 0.6351, 0.6693, 0.6081, 0.6364, 0.6183, 0.6543, 0.6033, 0.6417, 0.623, 0.615, 0.623, 0.6342, 0.6448, 0.6289, 0.6595, 0.6237, 0.625, 0.6243, 0.6448, 0.633, 0.6393, 0.641, 0.6549, 0.633, 0.6503, 0.6184, 0.6495, 0.6342, 0.6495, 0.6217, 0.6612, 0.6551, 0.6967, 0.6277, 0.6995, 0.6197, 0.7054, 0.6505, 0.7043, 0.6532, 0.6962, 0.6587, 0.6667, 0.6632, 0.6838, 0.6693, 0.6593, 0.6905, 0.6417, 0.6463, 0.6389, 0.6738, 0.6703, 0.6649, 0.6796, 0.6649, 0.6694, 0.6658, 0.6927, 0.6481, 0.6732, 0.6429, 0.6453, 0.6463, 0.7067, 0.6474, 0.6788, 0.6421, 0.677, 0.619, 0.677, 0.6289, 0.678, 0.6263, 0.6517, 0.6132, 0.6425, 0.619, 0.6508, 0.6349, 0.6389, 0.633, 0.6326, 0.6344, 0.6243, 0.6257, 0.6223, 0.6296, 0.6189, 0.6606, 0.6413, 0.6693, 0.6421, 0.6477, 0.6495, 0.6406, 0.6257, 0.6745, 0.644, 0.6518, 0.6413, 0.6474, 0.6304, 0.6383, 0.627, 0.6772, 0.6386, 0.6693, 0.6432, 0.6444, 0.6093, 0.6486, 0.5972, 0.6551, 0.6201, 0.6543, 0.6152, 0.6471, 0.6017, 0.6417, 0.5955, 0.6551, 0.5763, 0.6356, 0.5971, 0.6553, 0.5857, 0.6806, 0.6017, 0.6387, 0.6096, 0.6895, 0.5806, 0.6825, 0.5659, 0.6941, 0.5929, 0.7139, 0.5714, 0.6801, 0.5897, 0.6721, 0.5838, 0.6371, 0.5815, 0.639, 0.5788, 0.6497, 0.6016, 0.6755, 0.5909, 0.6828, 0.5771, 0.672, 0.6105, 0.6551, 0.5984, 0.639, 0.5963, 0.6561, 0.6058, 0.6429, 0.6395, 0.6444, 0.6693, 0.6614, 0.6711, 0.6474, 0.6541, 0.6447, 0.6568, 0.6414, 0.6639, 0.6283, 0.6676, 0.6526, 0.6967, 0.6402, 0.6694, 0.5968, 0.6538, 0.6257, 0.6405, 0.6117, 0.623, 0.6463, 0.6364, 0.6579, 0.629, 0.623, 0.6203, 0.6323, 0.6283, 0.6463, 0.6337, 0.6324, 0.6417, 0.6175, 0.6223, 0.6298, 0.6102, 0.6243, 0.6284, 0.6386, 0.6386, 0.625, 0.612, 0.6071, 0.6222, 0.6028, 0.6066, 0.6028, 0.623, 0.616, 0.6102, 0.6374, 0.6237, 0.6374, 0.6223, 0.6361, 0.6393, 0.6326, 0.607, 0.6333, 0.639, 0.6306, 0.6432, 0.6181, 0.6324, 0.623, 0.6183, 0.5956, 0.621, 0.6027, 0.6317, 0.6081, 0.623, 0.5815, 0.6257, 0.6108, 0.609, 0.6075, 0.6349, 0.6376, 0.6058, 0.5974, 0.5979, 0.6144, 0.6444, 0.6489, 0.6356, 0.633, 0.6364, 0.6444, 0.6505, 0.6471, 0.6604, 0.6317, 0.6568, 0.6459, 0.6784, 0.6685, 0.6622, 0.6658, 0.6503, 0.6774, 0.6484, 0.6568, 0.6639, 0.6549, 0.6612, 0.6405, 0.6538, 0.6432, 0.6393, 0.6196, 0.6475, 0.6326, 0.6421, 0.6475, 0.6425, 0.644, 0.6569, 0.6114, 0.6878, 0.6243, 0.6823, 0.6087, 0.6545, 0.606, 0.6816, 0.6344, 0.6984, 0.6317, 0.6737, 0.6189, 0.6859, 0.6332, 0.6562, 0.6304, 0.6562, 0.6386, 0.6447, 0.6243, 0.6243, 0.6532, 0.6484, 0.6452, 0.6402, 0.6356, 0.6152, 0.6478, 0.6198, 0.6371, 0.6, 0.6351, 0.6158, 0.6189, 0.6011, 0.6183, 0.6349, 0.6081, 0.6138, 0.5865, 0.6073, 0.5941, 0.6328, 0.5963, 0.6237, 0.6016, 0.6366, 0.5951, 0.6451, 0.5968, 0.65, 0.6108, 0.6649, 0.6123, 0.6481, 0.6144, 0.6478, 0.617, 0.6514, 0.615, 0.6649, 0.623, 0.6559, 0.6048, 0.6425, 0.6183, 0.6508, 0.6123, 0.6368, 0.5973, 0.6164, 0.5757, 0.6436, 0.5806, 0.6559, 0.5851, 0.6613, 0.5936, 0.6395, 0.6048, 0.6296, 0.6005, 0.6144, 0.6123, 0.6016, 0.6123, 0.6037, 0.609, 0.5878, 0.5904, 0.6016, 0.6277, 0.6277, 0.6144, 0.6303, 0.6164, 0.6337, 0.6184, 0.629, 0.6376, 0.629, 0.6417, 0.6317, 0.6452, 0.6371, 0.6344, 0.6183, 0.6524, 0.631, 0.6516, 0.6684, 0.6471, 0.6543, 0.6444, 0.6551, 0.621, 0.672, 0.6425, 0.6892, 0.621, 0.672, 0.6237, 0.6738, 0.6284, 0.6649, 0.6337, 0.6649, 0.617, 0.6979, 0.607, 0.6931, 0.6016, 0.6905, 0.5909, 0.7132, 0.586, 0.6984, 0.6344, 0.6974, 0.619, 0.7184, 0.6011, 0.6901, 0.5995, 0.6789, 0.6005, 0.6605, 0.5951, 0.6605, 0.5978, 0.6387, 0.5978, 0.6237, 0.6081, 0.6578, 0.5902, 0.6505, 0.5769, 0.6359, 0.6093, 0.6583, 0.612, 0.6215, 0.6263, 0.6194, 0.5995, 0.6306, 0.6129, 0.6278, 0.631, 0.6139, 0.6359, 0.6361, 0.6183, 0.6484, 0.6102, 0.6503, 0.6005, 0.6339, 0.5852, 0.6366, 0.5994, 0.6311, 0.595, 0.6557, 0.6222, 0.6432, 0.5972, 0.6586, 0.6089, 0.6534, 0.6034, 0.6414, 0.605, 0.6204, 0.6339, 0.6237, 0.6044, 0.6026, 0.6044, 0.6243, 0.6324, 0.6144, 0.6223, 0.609, 0.6317, 0.5909, 0.6081, 0.6037, 0.6467, 0.6032, 0.612, 0.6164, 0.6366, 0.5878, 0.6456, 0.5775, 0.6271, 0.5798, 0.5902, 0.5957, 0.625, 0.5989, 0.6459, 0.5909, 0.627, 0.5745, 0.6162, 0.5541, 0.6093, 0.5134, 0.6359, 0.5428, 0.6135, 0.5538, 0.6114, 0.5568, 0.5973, 0.5642, 0.6303, 0.5749, 0.619, 0.5556, 0.627, 0.55, 0.6189, 0.5497, 0.6011, 0.557, 0.6237, 0.5648, 0.6303, 0.5641, 0.6203, 0.5564, 0.5963, 0.5564, 0.6223, 0.5438, 0.6141, 0.5674, 0.5973, 0.5803, 0.5946, 0.5674, 0.606, 0.5619, 0.623, 0.5829, 0.6175, 0.5938, 0.6154, 0.6088, 0.6181, 0.5825, 0.6311, 0.5799, 0.5951, 0.5959, 0.6129, 0.5954, 0.5806, 0.5923, 0.6183, 0.6237, 0.6117, 0.6328, 0.619, 0.6495, 0.6289, 0.6263, 0.6283, 0.6295, 0.6361, 0.6658, 0.625, 0.6458, 0.631, 0.6466, 0.6463, 0.6316, 0.6237, 0.644, 0.607, 0.6492, 0.6111, 0.6466, 0.6223, 0.6444, 0.6016, 0.6432, 0.5936, 0.6452, 0.6217, 0.6371, 0.5952, 0.6569, 0.5942, 0.6508, 0.623, 0.6417, 0.6068, 0.6459, 0.6138, 0.6436, 0.6037, 0.6257, 0.5749, 0.6102, 0.5882, 0.6043, 0.615, 0.5882, 0.5984, 0.6096, 0.6102, 0.6005, 0.6123, 0.5926, 0.6129, 0.5957, 0.5936, 0.6156, 0.6043, 0.6162, 0.5974, 0.5856, 0.5691, 0.5914, 0.5904, 0.6027, 0.5847, 0.6175, 0.6032, 0.5973, 0.6217, 0.6043, 0.6032, 0.6455, 0.6421, 0.6197, 0.6178, 0.6016, 0.6296, 0.617, 0.6364, 0.6532, 0.627, 0.6497, 0.6237, 0.6702, 0.6211, 0.6463, 0.6484, 0.6516, 0.6026, 0.6658, 0.5902, 0.6579, 0.5933, 0.6402, 0.5942, 0.6532, 0.6138, 0.6631, 0.6011, 0.6505, 0.5952, 0.6297, 0.5984, 0.6351, 0.6064, 0.625, 0.5957, 0.6351, 0.6022, 0.6405, 0.6283, 0.625, 0.6364, 0.6257, 0.623, 0.6359, 0.6356, 0.6337, 0.6138, 0.6417, 0.6064, 0.629, 0.617, 0.6818, 0.6138, 0.6489, 0.5904, 0.6694, 0.6048, 0.6444, 0.6016, 0.6576, 0.6048, 0.6452, 0.5957, 0.6711, 0.6032, 0.6471, 0.6058, 0.6649, 0.5899, 0.6622, 0.5771, 0.6436, 0.5963, 0.6516, 0.5995, 0.6516, 0.5919, 0.6463, 0.5683, 0.6429, 0.5462, 0.641, 0.5568, 0.6421, 0.5514, 0.6421, 0.5565, 0.6474, 0.5661, 0.6387, 0.6037, 0.6243, 0.6085, 0.6138, 0.6111, 0.6444, 0.6105, 0.6376, 0.6126, 0.6197, 0.6302, 0.617, 0.6062, 0.617, 0.6108, 0.633, 0.6192, 0.615, 0.6026, 0.6356, 0.6032, 0.6526, 0.6073, 0.6471, 0.6011, 0.6478, 0.5838, 0.6532, 0.5829, 0.6398, 0.5677, 0.6522, 0.5658, 0.6189, 0.5654, 0.6413, 0.5393, 0.6189, 0.5419, 0.627, 0.5645, 0.6568, 0.5462, 0.6514, 0.5738, 0.6478, 0.5924, 0.6559, 0.5577, 0.6486, 0.571, 0.6486, 0.5773, 0.6791, 0.5917, 0.6915, 0.5778, 0.6818, 0.6215, 0.6516, 0.6326, 0.6684, 0.6102, 0.6395, 0.6168, 0.6474, 0.6168, 0.6553, 0.6202, 0.6508, 0.6339, 0.6797, 0.6359, 0.6451, 0.6175, 0.6414, 0.6129, 0.6316, 0.6108, 0.6516, 0.5919, 0.6395, 0.5995, 0.6579, 0.5757, 0.6289, 0.5865, 0.6323, 0.5914, 0.6138, 0.6054, 0.639, 0.5838, 0.5989, 0.5753, 0.631, 0.5775, 0.6417, 0.5838, 0.6463, 0.5632, 0.6383, 0.5907, 0.6505, 0.5742, 0.6755, 0.5934, 0.6658, 0.5939, 0.6711, 0.5847, 0.6595, 0.6016, 0.6532, 0.6044, 0.6586, 0.5994, 0.6801, 0.6028, 0.6774, 0.5962, 0.6909, 0.616, 0.6905, 0.6022, 0.699, 0.6117, 0.7073, 0.6215, 0.6771, 0.5907, 0.6719, 0.6016, 0.6737, 0.5919, 0.6471, 0.6156, 0.6516, 0.5963, 0.6675, 0.6183, 0.6675, 0.6129, 0.644, 0.627, 0.6368, 0.6108, 0.6342, 0.6129, 0.6354, 0.5963, 0.6597, 0.6096, 0.6711, 0.6081, 0.678, 0.6243, 0.6553, 0.6027, 0.6354, 0.6183, 0.6528, 0.6283, 0.6354, 0.5946, 0.6373, 0.6129, 0.6211, 0.6123, 0.601, 0.631, 0.6068, 0.6129, 0.5942, 0.6176, 0.625, 0.5941, 0.6047, 0.5865, 0.6123, 0.6324, 0.609, 0.6371, 0.6005, 0.6129, 0.6197, 0.6217, 0.6032, 0.6117, 0.617, 0.6064, 0.6064, 0.5926, 0.6283, 0.5868, 0.623, 0.5926, 0.673, 0.5936, 0.6559, 0.5979, 0.6503, 0.625, 0.6503, 0.6622, 0.6351, 0.6587, 0.6613, 0.6569, 0.6176, 0.6516, 0.6117, 0.6571, 0.6203, 0.6492, 0.6016, 0.6579, 0.607, 0.6622, 0.6005, 0.6596, 0.6132, 0.6551, 0.5952, 0.6518, 0.6079, 0.6763, 0.5802, 0.6614, 0.6108, 0.6711, 0.6, 0.6746, 0.5995, 0.6809, 0.6064, 0.6693, 0.5868, 0.6799, 0.5608, 0.6505, 0.5771, 0.6514, 0.5668, 0.6541, 0.5856, 0.6486, 0.5585, 0.6366, 0.5763, 0.6486, 0.5763, 0.6541, 0.5868, 0.629, 0.5711, 0.6344, 0.5688, 0.6585, 0.5816, 0.6549, 0.5608, 0.644, 0.5532, 0.6522, 0.6016, 0.6486, 0.5815, 0.6522, 0.5649, 0.6694, 0.5784, 0.653, 0.5749, 0.6339, 0.5882, 0.6676, 0.5691, 0.653, 0.5974, 0.6603, 0.5895, 0.6486, 0.6105, 0.6324, 0.5916, 0.6297, 0.612, 0.6297, 0.5838, 0.6398, 0.5974, 0.6429, 0.6042, 0.6316, 0.6132, 0.6316, 0.617, 0.589, 0.5638, 0.638, 0.6026, 0.6224, 0.6105, 0.6554, 0.6132, 0.6451, 0.6455, 0.6451, 0.6303, 0.6366, 0.615, 0.6204, 0.5968, 0.6587, 0.6237, 0.6368, 0.6425, 0.6429, 0.621, 0.6395, 0.6371, 0.6296, 0.6237, 0.6587, 0.6135, 0.6349, 0.6378, 0.6183, 0.6676, 0.629, 0.6522, 0.6197, 0.6475, 0.6223, 0.6405, 0.6586, 0.6711, 0.6478, 0.6578, 0.6603, 0.6524, 0.6514, 0.6463, 0.6497, 0.6337, 0.639, 0.6075, 0.6543, 0.6383, 0.6587, 0.6105, 0.641, 0.6237, 0.6421, 0.6402, 0.6447, 0.6553, 0.6578, 0.644, 0.6497, 0.6354, 0.6604, 0.6309, 0.6524, 0.6526, 0.6774, 0.6309, 0.6497, 0.6477, 0.6649, 0.6283, 0.6685, 0.6361, 0.6585, 0.6302, 0.6549, 0.6579, 0.6541, 0.641, 0.6667, 0.6508, 0.6774, 0.6356, 0.6586, 0.627, 0.6603, 0.6421, 0.6738, 0.6414, 0.6386, 0.6269, 0.6495, 0.5974, 0.6243, 0.623, 0.6398, 0.6184, 0.5989, 0.6058, 0.5699, 0.6053, 0.6075, 0.6132, 0.5995, 0.6178, 0.6183, 0.6526, 0.5973, 0.6561, 0.6108, 0.6658, 0.6324, 0.6553, 0.6337, 0.6545, 0.6283, 0.6832, 0.6452, 0.6667, 0.6486, 0.6797, 0.6297, 0.6693, 0.6324, 0.6597, 0.6478, 0.6641, 0.6622, 0.6597, 0.6622, 0.6534, 0.6576, 0.6463, 0.6622, 0.6481, 0.6676, 0.6123, 0.633, 0.6064, 0.6364, 0.6037, 0.6277, 0.6237, 0.6037, 0.623, 0.6317, 0.631, 0.629, 0.6156, 0.6203, 0.6216, 0.6383, 0.6311, 0.6323, 0.623, 0.6158, 0.6339, 0.6316, 0.6566, 0.627, 0.6538, 0.6492, 0.663, 0.6458, 0.6831, 0.6458, 0.674, 0.6414, 0.6448, 0.623, 0.6277, 0.589, 0.6576, 0.6099, 0.6549, 0.6316, 0.6421, 0.6402, 0.6237, 0.627, 0.653, 0.6079, 0.6514, 0.6158, 0.6486, 0.5974, 0.6425, 0.6164, 0.6243, 0.5984, 0.6405, 0.6064, 0.6532, 0.625, 0.639, 0.6085, 0.6463, 0.6073, 0.6622, 0.6323, 0.6474, 0.5931, 0.6342, 0.633, 0.6303, 0.6117, 0.619, 0.6405, 0.6402, 0.6393, 0.641, 0.6639, 0.6436, 0.6649, 0.6429, 0.6425, 0.627, 0.6478, 0.619, 0.6622, 0.6342, 0.6524, 0.623, 0.6676, 0.6016, 0.6596, 0.5899, 0.6789, 0.5957, 0.651, 0.6058, 0.6823, 0.5957, 0.6849, 0.6197, 0.6754, 0.6263, 0.6702, 0.6197, 0.6937, 0.5921, 0.6754, 0.6079, 0.6534, 0.6079, 0.6782, 0.6073, 0.6915, 0.5938, 0.6578, 0.6011, 0.6622, 0.5851, 0.609, 0.6223, 0.6455, 0.609, 0.6203, 0.6011, 0.6237, 0.6037, 0.6356, 0.6156, 0.6402, 0.6317, 0.6421, 0.6263, 0.6546, 0.6489, 0.6308, 0.6524, 0.6495, 0.6505, 0.6736, 0.6284, 0.6521, 0.6223, 0.6186, 0.6263, 0.6321, 0.6398, 0.6244, 0.6016, 0.6218, 0.6022, 0.5995, 0.6129, 0.6172, 0.5919, 0.5964, 0.5973, 0.6058, 0.6114, 0.5851, 0.6054, 0.6037, 0.586, 0.6005, 0.6183, 0.6032, 0.6117, 0.6117, 0.6152, 0.6277, 0.6296, 0.6237, 0.6569, 0.6309, 0.6702, 0.6414, 0.664, 0.6335, 0.6596, 0.6126, 0.6526, 0.6395, 0.6184, 0.638, 0.644, 0.6373, 0.6335, 0.6392, 0.6323, 0.6354, 0.6144, 0.6257, 0.6342, 0.6406, 0.6, 0.6477, 0.633, 0.6347, 0.627, 0.6179, 0.6349, 0.6443, 0.6289, 0.6538, 0.6303, 0.6554, 0.6596, 0.6432, 0.615, 0.6289, 0.6364, 0.6204, 0.6489, 0.6328, 0.6297, 0.6432, 0.6243, 0.638, 0.6359, 0.6335, 0.6066, 0.6316, 0.5944, 0.641, 0.5967, 0.633, 0.5939, 0.6478, 0.5829, 0.6568, 0.5924, 0.6578, 0.6223, 0.6216, 0.5978, 0.6398, 0.6162, 0.6432, 0.612, 0.6237, 0.6223, 0.6317, 0.6304, 0.6471, 0.5973, 0.6486, 0.6223, 0.6444, 0.5936, 0.6432, 0.5963, 0.6413, 0.5718, 0.6141, 0.5718, 0.6, 0.5979, 0.606, 0.5873, 0.6141, 0.5926, 0.6277, 0.6085, 0.623, 0.6395, 0.6351, 0.6099, 0.6694, 0.6099, 0.6578, 0.6263, 0.6471, 0.6197, 0.6364, 0.6016, 0.65, 0.6296, 0.6335, 0.6211, 0.6406, 0.6105, 0.6178, 0.5868, 0.6597, 0.6211, 0.6387, 0.6276, 0.6754, 0.6257, 0.65, 0.6204, 0.6466, 0.6132, 0.6323, 0.5969, 0.6684, 0.5803, 0.6667, 0.5885, 0.6421, 0.5979, 0.6571, 0.5904, 0.6447, 0.615, 0.6176, 0.5775, 0.6383, 0.6032, 0.6429, 0.5963, 0.6349, 0.586, 0.6518, 0.6237, 0.6217, 0.5726, 0.6597, 0.6022, 0.6257, 0.5989, 0.6257, 0.5882, 0.6198, 0.5995, 0.6309, 0.6108, 0.6368, 0.6257, 0.6447, 0.6459, 0.6587, 0.6532, 0.6587, 0.6378, 0.6746, 0.6467, 0.6632, 0.6505, 0.6447, 0.6586, 0.6571, 0.664, 0.6421, 0.6486, 0.6138, 0.6243, 0.6011, 0.6398, 0.5979, 0.6386, 0.5931, 0.6456, 0.5771, 0.6284, 0.5726, 0.6297, 0.5695, 0.6378, 0.5722, 0.6277, 0.5882, 0.6467, 0.5899, 0.6549, 0.5963, 0.673, 0.578, 0.6649, 0.6102, 0.6694, 0.5887, 0.6604, 0.5695, 0.6587, 0.5714, 0.6684, 0.6, 0.6604, 0.5899, 0.6757, 0.5921, 0.7193, 0.6356, 0.6816, 0.6368, 0.6852, 0.6316, 0.6825, 0.6184, 0.672, 0.6289, 0.6825, 0.6447, 0.6905, 0.6414, 0.7101, 0.6296, 0.6984, 0.6676, 0.6746, 0.6497, 0.6684, 0.6371, 0.6649, 0.6364, 0.6711, 0.6237, 0.6684, 0.627, 0.6658, 0.6257, 0.664, 0.623, 0.6579, 0.6176, 0.6455, 0.6444, 0.6684, 0.664, 0.6763, 0.6263, 0.6789, 0.6277, 0.6789, 0.6323, 0.6931, 0.6402, 0.6825, 0.6237, 0.6772, 0.6158, 0.6828, 0.6302, 0.6549, 0.6244, 0.6298, 0.6554, 0.6611, 0.6289, 0.6612, 0.6443, 0.6576, 0.6469, 0.6821, 0.6462, 0.6749, 0.6531, 0.6503, 0.6632, 0.6821, 0.6414, 0.6576, 0.6387, 0.6576, 0.6447, 0.6793, 0.6303, 0.6676, 0.6237, 0.6503, 0.6276, 0.6739, 0.6146, 0.6549, 0.6328, 0.6576, 0.6295, 0.6747, 0.6269, 0.6649, 0.6495, 0.6524, 0.6598, 0.6649, 0.6538, 0.6596, 0.6302, 0.6622, 0.6503, 0.6597, 0.6224, 0.6571, 0.612, 0.6132, 0.6399, 0.6217, 0.6016, 0.6508, 0.6099, 0.6746, 0.5887, 0.6737, 0.5904, 0.6471, 0.5767, 0.6471, 0.5802, 0.6516, 0.617, 0.6497, 0.6183, 0.6622, 0.5968, 0.6614, 0.6551, 0.6604, 0.615, 0.6738, 0.6203, 0.6821, 0.6277, 0.6622, 0.6189, 0.6596, 0.6183, 0.6667, 0.6156, 0.6474, 0.6337, 0.6474, 0.6376, 0.6693, 0.6289, 0.6693, 0.6349, 0.6508, 0.6263, 0.6524, 0.6217, 0.65, 0.633, 0.6283, 0.6296, 0.619, 0.6224, 0.6303, 0.6387, 0.6117, 0.6361, 0.617, 0.623, 0.5984, 0.6417, 0.6296, 0.629, 0.6534, 0.6452, 0.6474, 0.6398, 0.6474, 0.6283, 0.6432, 0.6337, 0.625, 0.6337, 0.6316, 0.6043, 0.627, 0.6217, 0.6368, 0.6217, 0.6158, 0.6164, 0.6243, 0.6257, 0.619, 0.6257, 0.6223, 0.6257, 0.6243, 0.6514, 0.6108, 0.6359, 0.623, 0.6359, 0.6622, 0.6243, 0.6378, 0.6371, 0.6297, 0.6324, 0.6522, 0.6784, 0.644, 0.6495, 0.6595, 0.663, 0.6317, 0.6332, 0.6524, 0.5995, 0.6237, 0.623, 0.6184, 0.6324, 0.6184, 0.6123, 0.6132, 0.6237, 0.6105, 0.6108, 0.6011, 0.6081, 0.629, 0.6129, 0.6351, 0.6264, 0.6102, 0.605, 0.633, 0.6, 0.6216, 0.6181, 0.6351, 0.6495, 0.6378, 0.6148, 0.6243, 0.6467, 0.623, 0.6378, 0.6371, 0.6324, 0.6402, 0.6304, 0.615, 0.5931, 0.609, 0.6037, 0.5926, 0.6, 0.5868, 0.6263, 0.5847, 0.5995, 0.6105, 0.6183, 0.6058, 0.6283, 0.6085, 0.6356, 0.6021, 0.6164, 0.6178, 0.6211, 0.6, 0.6099, 0.6138, 0.6, 0.6079, 0.6263, 0.6184, 0.6596, 0.6037, 0.6383, 0.6184, 0.6447, 0.5974, 0.6303, 0.5899, 0.6283, 0.6111, 0.6417, 0.6296, 0.619, 0.6356, 0.6436, 0.6524, 0.6303, 0.6368, 0.6543, 0.6376, 0.6371, 0.6283, 0.6436, 0.599, 0.641, 0.5969, 0.6296, 0.6079, 0.6296, 0.5868, 0.6447, 0.5767, 0.6597, 0.6021, 0.6702, 0.6, 0.6579, 0.5714, 0.6296, 0.609, 0.6296, 0.5722, 0.631, 0.6117, 0.6383, 0.6117, 0.6455, 0.6011, 0.6376, 0.5989, 0.6376, 0.6016, 0.65, 0.5995, 0.6257, 0.6129, 0.6263, 0.6183, 0.6395, 0.6016, 0.6277, 0.6081, 0.6344, 0.5951, 0.631, 0.5856, 0.6471, 0.6378, 0.6317, 0.6378, 0.6505, 0.625, 0.6417, 0.6257, 0.6526, 0.6168, 0.6711, 0.6141, 0.678, 0.631, 0.6711, 0.6111, 0.6667, 0.5895, 0.6402, 0.6053, 0.6667, 0.6197, 0.6631, 0.6383, 0.6631, 0.6458, 0.6578, 0.6518, 0.6845, 0.6447, 0.6711, 0.6545, 0.6995, 0.6658, 0.6755, 0.6684, 0.6898, 0.6823, 0.6667, 0.6901, 0.6745, 0.6447, 0.651, 0.6604, 0.6632, 0.6791, 0.6518, 0.6432, 0.6675, 0.6497, 0.6693, 0.6526, 0.6885, 0.6392, 0.6754, 0.6615, 0.6474, 0.6799, 0.631, 0.6835, 0.6516, 0.664, 0.6395, 0.6765, 0.6085, 0.672, 0.6005, 0.6882, 0.6064, 0.6793, 0.607, 0.6984, 0.6277, 0.6768, 0.6011, 0.6667, 0.6079, 0.6629, 0.6026, 0.6796, 0.6152, 0.6703, 0.6099, 0.6648, 0.6126, 0.6712, 0.6126, 0.6549, 0.6042, 0.663, 0.6192, 0.6492, 0.6192, 0.663, 0.6321, 0.6401, 0.6198, 0.6612, 0.6276, 0.6612, 0.601, 0.6575, 0.6094, 0.6639, 0.6126, 0.6766, 0.6047, 0.6838, 0.6237, 0.6612, 0.6105, 0.6436, 0.6368, 0.6712, 0.65, 0.6514, 0.6474, 0.6386, 0.6518, 0.6393, 0.6447, 0.6475, 0.633, 0.6685, 0.6478, 0.653, 0.6371, 0.6622, 0.6337, 0.6667, 0.6532, 0.6649, 0.6383, 0.6595, 0.6508, 0.6578, 0.6624, 0.6702, 0.6477, 0.6799, 0.6244, 0.6799, 0.6477, 0.6984, 0.6192, 0.7128, 0.6218, 0.6755, 0.6068, 0.6898, 0.5785, 0.6497, 0.5789, 0.6395, 0.6026, 0.6684, 0.5789, 0.6684, 0.6053, 0.6551, 0.5969, 0.6425, 0.6068, 0.6511, 0.6126, 0.6421, 0.6132, 0.6621, 0.6508, 0.6339, 0.6376, 0.6421, 0.6204, 0.6291, 0.6536, 0.6503, 0.6458, 0.6319, 0.6368, 0.6333, 0.6534, 0.6028, 0.6402, 0.5856, 0.6289, 0.612, 0.6406, 0.5761, 0.6684, 0.573, 0.6309, 0.5924, 0.6589, 0.612, 0.6432, 0.5765, 0.6615, 0.5946, 0.638, 0.6114, 0.6605, 0.6114, 0.65, 0.5679, 0.6561, 0.6114, 0.6489, 0.6038, 0.6378, 0.5902, 0.6541, 0.5929, 0.6378, 0.6196, 0.6514, 0.6108, 0.6514, 0.6351, 0.6514, 0.6243, 0.6371, 0.6196, 0.6518, 0.6048, 0.6597, 0.5856, 0.6458, 0.5868, 0.6414, 0.6111, 0.6289, 0.5895, 0.6571, 0.6099, 0.638, 0.6184, 0.6184, 0.5979, 0.6508, 0.6096, 0.6436, 0.5714, 0.6383, 0.5602, 0.651, 0.589, 0.6414, 0.6026, 0.6421, 0.5718, 0.6632, 0.5798, 0.6526, 0.609, 0.6545, 0.615, 0.6283, 0.615, 0.6257, 0.6129, 0.6421, 0.6048, 0.6492, 0.5995, 0.6455, 0.621, 0.6658, 0.6283, 0.6551, 0.6037, 0.6508, 0.6344, 0.6561, 0.6551, 0.6289, 0.6478, 0.6387, 0.6378, 0.6204, 0.6557, 0.6094, 0.6324, 0.6244, 0.6425, 0.6244, 0.6413, 0.6224, 0.6196, 0.6146, 0.6311, 0.6152, 0.6436, 0.6263, 0.6436, 0.6257, 0.6332, 0.6283, 0.6432, 0.6178, 0.6317, 0.6134, 0.6444, 0.6062, 0.6203, 0.5984, 0.6596, 0.6114, 0.6516, 0.6111, 0.6323, 0.6064, 0.6447, 0.6223, 0.6402, 0.6105, 0.644, 0.6302, 0.6571, 0.614, 0.6562, 0.625, 0.6667, 0.6042, 0.6832, 0.6211, 0.6719, 0.6158, 0.6762, 0.6211, 0.6597, 0.6105, 0.6719, 0.6283, 0.6789, 0.6138, 0.7042, 0.6605, 0.6755, 0.6383, 0.6882, 0.619, 0.6838, 0.6368, 0.672, 0.625, 0.6855, 0.621, 0.6801, 0.6587, 0.6957, 0.6368, 0.6484, 0.6105, 0.6593, 0.6323, 0.6694, 0.6534, 0.6757, 0.641, 0.6739, 0.6534, 0.6685, 0.6587, 0.663, 0.6818, 0.6324, 0.6984, 0.615, 0.6859, 0.6364, 0.6806, 0.641, 0.6984, 0.639, 0.6859, 0.623, 0.6937, 0.6371, 0.6675, 0.6324, 0.6492, 0.6561, 0.6562, 0.6176, 0.6347, 0.607, 0.6172, 0.6197, 0.5974, 0.6243, 0.6197, 0.6129, 0.5904, 0.6263, 0.5926, 0.6284, 0.6005, 0.623, 0.5585, 0.6304, 0.5829, 0.6297, 0.5936, 0.6378, 0.5695, 0.6467, 0.5979, 0.6721, 0.6105, 0.6495, 0.6, 0.6319, 0.5952, 0.6492, 0.5868, 0.6511, 0.5868, 0.6602, 0.5812, 0.6648, 0.6032, 0.6648, 0.6032, 0.6685, 0.6356, 0.6514, 0.6356, 0.6649, 0.6425, 0.6658, 0.6277, 0.6766, 0.6154, 0.6522, 0.6148, 0.6676, 0.6093, 0.6731, 0.6071, 0.6566, 0.6071, 0.6967, 0.6016, 0.6495, 0.5956, 0.6658, 0.625, 0.6484, 0.6332, 0.6676, 0.6378, 0.6739, 0.6576, 0.6766, 0.6317, 0.6811, 0.6297, 0.6712, 0.629, 0.6658, 0.6237, 0.6782, 0.6444, 0.6447, 0.6223, 0.6164, 0.633, 0.6356, 0.625, 0.6108, 0.6105, 0.6351, 0.6283, 0.6452, 0.6021, 0.6417, 0.6387, 0.6478, 0.6263, 0.6505, 0.6321, 0.6649, 0.6257, 0.6447, 0.6335, 0.6587, 0.6263, 0.6481, 0.627, 0.6649, 0.633, 0.6495, 0.6217, 0.6168, 0.5989, 0.6243, 0.5699, 0.6304, 0.5695, 0.6359, 0.5878, 0.6398, 0.5952, 0.6405, 0.6005, 0.6586, 0.5984, 0.6551, 0.6111, 0.6631, 0.5942, 0.6497, 0.6016, 0.6497, 0.6172, 0.627, 0.6484, 0.6368])


        # No space correlation, p=q=0.5, eps = 0.9, eps_min = 0.05
        array_event_rate_no_correlation_DQN_p_05 = np.array([0.4654, 0.5081, 0.555, 0.4921, 0.5136, 0.508, 0.4839, 0.4784, 0.5216, 0.5791, 0.5159, 0.5348, 0.5401, 0.5878, 0.5479, 0.599, 0.6026, 0.5, 0.5775, 0.5447, 0.5546, 0.5442, 0.5683, 0.545, 0.5444, 0.5847, 0.4919, 0.55, 0.4974, 0.5601, 0.5729, 0.5293, 0.5297, 0.5825, 0.6022, 0.5699, 0.4973, 0.5838, 0.5447, 0.5391, 0.5027, 0.5635, 0.522, 0.5137, 0.5753, 0.5661, 0.5847, 0.5625, 0.5302, 0.5401, 0.5695, 0.5794, 0.5628, 0.5665, 0.5759, 0.6402, 0.5605, 0.5794, 0.6243, 0.5838, 0.5503, 0.5794, 0.5618, 0.6105, 0.5561, 0.5899, 0.5408, 0.5426, 0.5714, 0.5159, 0.627, 0.5942, 0.5374, 0.5243, 0.5648, 0.5459, 0.625, 0.5538, 0.6026, 0.5978, 0.5974, 0.5887, 0.5652, 0.5902, 0.5887, 0.5462, 0.5213, 0.6026, 0.5733, 0.5649, 0.5933, 0.5644, 0.6068, 0.5838, 0.6368, 0.6183, 0.5734, 0.5838, 0.5642, 0.5974, 0.5541, 0.5585, 0.6, 0.6087, 0.5742, 0.5703, 0.5649, 0.6005, 0.5942, 0.6176, 0.5904, 0.5556, 0.5556, 0.6005, 0.621, 0.6132, 0.5816, 0.5816, 0.5784, 0.6, 0.609, 0.6181, 0.6289, 0.5676, 0.5452, 0.6505, 0.6184, 0.5781, 0.6158, 0.5864, 0.6075, 0.6, 0.6216, 0.5638, 0.6005, 0.6452, 0.6497, 0.6383, 0.6534, 0.6073, 0.6376, 0.5989, 0.6393, 0.5595, 0.5878, 0.5931, 0.6371, 0.5699, 0.6277, 0.5851, 0.607, 0.5294, 0.6011, 0.5873, 0.6099, 0.6016, 0.6371, 0.6132, 0.5803, 0.5973, 0.6, 0.5856, 0.6085, 0.6016, 0.5726, 0.617, 0.5872, 0.625, 0.5771, 0.6162, 0.6364, 0.5947, 0.5556, 0.6466, 0.5964, 0.625, 0.5963, 0.6099, 0.6176, 0.5625, 0.5995, 0.6448, 0.6105, 0.6378, 0.5947, 0.5989, 0.6158, 0.6079, 0.6216, 0.6223, 0.6011, 0.614, 0.5978, 0.6099, 0.5824, 0.5729, 0.6114, 0.625, 0.589, 0.6328, 0.6114, 0.6204, 0.5974, 0.6622, 0.6126, 0.6099, 0.6417, 0.5726, 0.5995, 0.5963, 0.6042, 0.6371, 0.5591, 0.6495, 0.6183, 0.5938, 0.6285, 0.6094, 0.6026, 0.5833, 0.6005, 0.6126, 0.6196, 0.5846, 0.6016, 0.6302, 0.6425, 0.6383, 0.5855, 0.5833, 0.6283, 0.6048, 0.6218, 0.5917, 0.581, 0.5881, 0.6578, 0.6058, 0.5737, 0.6064, 0.621, 0.616, 0.6649, 0.6198, 0.6349, 0.6543, 0.5942, 0.5882, 0.5722, 0.578, 0.6444, 0.5632, 0.625, 0.6284, 0.623, 0.5995, 0.6148, 0.6295, 0.6081, 0.5481, 0.6075, 0.6283, 0.5838, 0.6658, 0.5914, 0.6099, 0.6719, 0.6309, 0.644, 0.6401, 0.6167, 0.6536, 0.621, 0.6471, 0.6402, 0.6217, 0.5753, 0.6217, 0.5595, 0.6073, 0.6148, 0.6316, 0.6196, 0.6658, 0.5984, 0.6425, 0.6919, 0.6289, 0.6746, 0.5625, 0.6806, 0.6604, 0.6297, 0.6029, 0.6658, 0.6317, 0.6516, 0.6333, 0.6484, 0.6676, 0.6117, 0.6615, 0.6197, 0.6328, 0.5963, 0.6471, 0.5798, 0.6204, 0.6623, 0.6447, 0.6738, 0.5695, 0.7181, 0.6481, 0.6595, 0.6198, 0.6848, 0.6105, 0.6064, 0.623, 0.6371, 0.6243, 0.6595, 0.6508, 0.6551, 0.5979, 0.5868, 0.5895, 0.6032, 0.6196, 0.6011, 0.6536, 0.5885, 0.6105, 0.6243, 0.6099, 0.6719, 0.627, 0.6508, 0.6602, 0.6277, 0.6413, 0.6277, 0.5974, 0.5833, 0.6414, 0.6138, 0.6283, 0.6011, 0.5873, 0.5899, 0.627, 0.6148, 0.609, 0.6623, 0.6825, 0.6079, 0.627, 0.5968, 0.5829, 0.619, 0.586, 0.6, 0.6323, 0.6129, 0.6604, 0.6, 0.5892, 0.6168, 0.5989, 0.6197, 0.663, 0.653, 0.6649, 0.6087, 0.6401, 0.6463, 0.6144, 0.599, 0.6351, 0.6534, 0.6639, 0.6064, 0.633, 0.623, 0.5612, 0.617, 0.6048, 0.6888, 0.6658, 0.5812, 0.609, 0.6368, 0.6676, 0.6243, 0.6344, 0.6257, 0.6925, 0.65, 0.6393, 0.6162, 0.623, 0.5924, 0.6622, 0.6073, 0.6466, 0.6296, 0.6075, 0.5947, 0.6484, 0.5963, 0.6667, 0.6224, 0.5608, 0.6085, 0.6058, 0.5947, 0.5874, 0.6058, 0.6164, 0.6332, 0.615, 0.6429, 0.5847, 0.6649, 0.6492, 0.6598, 0.617, 0.6316, 0.6534, 0.6313, 0.6703, 0.6053, 0.6289, 0.6211, 0.6263, 0.633, 0.6373, 0.6094, 0.5881, 0.7092, 0.6421, 0.5873, 0.6443, 0.5699, 0.625, 0.6658, 0.6126, 0.5923, 0.6122, 0.6402, 0.6304, 0.6302, 0.6172, 0.621, 0.6183, 0.6237, 0.6088, 0.6595, 0.606, 0.5892, 0.5738, 0.5989, 0.6066, 0.6197, 0.5914, 0.5765, 0.663, 0.6304, 0.6203, 0.6337, 0.6623, 0.6204, 0.6623, 0.633, 0.6022, 0.6129, 0.6054, 0.6522, 0.6551, 0.5699, 0.6034, 0.6361, 0.6749, 0.6128, 0.5984, 0.6304, 0.5741, 0.6339, 0.6099, 0.6432, 0.6176, 0.6328, 0.6064, 0.5919, 0.641, 0.664, 0.6463, 0.6356, 0.6452, 0.6152, 0.5984, 0.6237, 0.5914, 0.6534, 0.6376, 0.6332, 0.625, 0.6128, 0.633, 0.6096, 0.6123, 0.6524, 0.6058, 0.6, 0.6117, 0.6359, 0.664, 0.6929, 0.6105, 0.6524, 0.6719, 0.6389, 0.6132, 0.6421, 0.6868, 0.6368, 0.6541, 0.6108, 0.5718, 0.6545, 0.6192, 0.6534, 0.6398, 0.6277, 0.6536, 0.6432, 0.6713, 0.6244, 0.582, 0.5957, 0.5899, 0.6543, 0.5842, 0.6243, 0.6296, 0.5957, 0.639, 0.6745, 0.629, 0.6522, 0.6257, 0.6196, 0.6211, 0.5598, 0.6466, 0.5952, 0.6481, 0.5899, 0.6075, 0.623, 0.6409, 0.6603, 0.6765, 0.6622, 0.5816, 0.5317, 0.6421, 0.6443, 0.6474, 0.6888, 0.678, 0.5926, 0.6925, 0.5942, 0.617, 0.6126, 0.6398, 0.639, 0.6398, 0.6522, 0.5973, 0.5688, 0.5864, 0.6387, 0.5936, 0.6463, 0.6204, 0.6324, 0.6631, 0.616, 0.6519, 0.6402, 0.6048, 0.6283, 0.6596, 0.6114, 0.6135, 0.6197, 0.6902, 0.6283, 0.5963, 0.5979, 0.6123, 0.6553, 0.6034, 0.5773, 0.6596, 0.607, 0.6257, 0.6489, 0.6597, 0.638, 0.5746, 0.6359, 0.6383, 0.6085, 0.6562, 0.6532, 0.6108, 0.6079, 0.6349, 0.6323, 0.6162, 0.6183, 0.6189, 0.6739, 0.6243, 0.6547, 0.5904, 0.6516, 0.6356, 0.6016, 0.6172, 0.6201, 0.6631, 0.644, 0.5674, 0.6077, 0.623, 0.6215, 0.6478, 0.5873, 0.6304, 0.6823, 0.6043, 0.6582, 0.6088, 0.6117, 0.6351, 0.6283, 0.6436, 0.7234, 0.5927, 0.6168, 0.6395, 0.6364, 0.534, 0.6383, 0.6516, 0.625, 0.5989, 0.5452, 0.6057, 0.6164, 0.6383, 0.6405, 0.6376, 0.6378, 0.5842, 0.6211, 0.6649, 0.6621, 0.6243, 0.6405, 0.5936, 0.6614, 0.633, 0.6304, 0.6237, 0.6405, 0.5583, 0.5457, 0.6429, 0.5833, 0.6303, 0.6283, 0.5733, 0.6425, 0.6361, 0.641, 0.6896, 0.6192, 0.6477, 0.5959, 0.6284, 0.6283, 0.6297, 0.6105, 0.6667, 0.5722, 0.5452, 0.6183, 0.6144, 0.6181, 0.6183, 0.6475, 0.6495, 0.6156, 0.6105, 0.6324, 0.6146, 0.6378, 0.6033, 0.6108, 0.6126, 0.6071, 0.664, 0.6361, 0.6791, 0.6135, 0.6589, 0.5963, 0.5885, 0.5829, 0.6566, 0.5829, 0.6649, 0.6526, 0.6614, 0.613, 0.6081, 0.6549, 0.641, 0.6366, 0.6276, 0.599, 0.6578, 0.6386, 0.6516, 0.6168, 0.607, 0.6289, 0.6405, 0.6387, 0.5824, 0.6337, 0.6516, 0.6458, 0.5939, 0.6342, 0.6277, 0.6484, 0.639, 0.5895, 0.6503, 0.6099, 0.6406, 0.6522, 0.6303, 0.6983, 0.5868, 0.6414, 0.6432, 0.6328, 0.6197, 0.6349, 0.6243, 0.6011, 0.6033, 0.5942, 0.6402, 0.6303, 0.6309, 0.6138, 0.6569, 0.6524, 0.5968, 0.6162, 0.6303, 0.6386, 0.6156, 0.6108, 0.6429, 0.6216, 0.5833, 0.6524, 0.6667, 0.672, 0.6117, 0.5919, 0.5902, 0.6068, 0.6188, 0.6559, 0.6675, 0.587, 0.6549, 0.6178, 0.6132, 0.5909, 0.6093, 0.6549, 0.6578, 0.6414, 0.6296, 0.658, 0.5885, 0.6079, 0.617, 0.6297, 0.6021, 0.6277, 0.6243, 0.6237, 0.6243, 0.6809, 0.6114, 0.5824, 0.6569, 0.6632, 0.5914, 0.6263, 0.5995, 0.6005, 0.5967, 0.5864, 0.5873, 0.5763, 0.6026, 0.5914, 0.5967, 0.6658, 0.632, 0.6694, 0.6522, 0.6337, 0.6648, 0.609, 0.6188, 0.6418, 0.6712, 0.6303, 0.6522, 0.6016, 0.5904, 0.6054, 0.6309, 0.6368, 0.612, 0.6859, 0.6541, 0.6016, 0.5789, 0.6183, 0.6414, 0.5907, 0.5802, 0.6317, 0.621, 0.629, 0.6613, 0.6026, 0.6383, 0.6277, 0.6223, 0.5859, 0.6349, 0.6176, 0.6371, 0.617, 0.6111, 0.6444, 0.6263, 0.6702, 0.6222, 0.6495, 0.5984, 0.6044, 0.5974, 0.5938, 0.5979, 0.621, 0.629, 0.6685, 0.5797, 0.5803, 0.6505, 0.6323, 0.6223, 0.6303, 0.625, 0.5707, 0.6522, 0.6351, 0.6842, 0.6514, 0.6, 0.623, 0.5679, 0.6075, 0.6108, 0.6693, 0.6444, 0.5978, 0.5847, 0.5688, 0.6203, 0.6503, 0.5989, 0.6005, 0.6047, 0.6356, 0.6099, 0.5942, 0.6818, 0.619, 0.6344, 0.6108, 0.6383, 0.6311, 0.5957, 0.6215, 0.615, 0.6032, 0.5759, 0.625, 0.6203, 0.6276, 0.5947, 0.5969, 0.6766, 0.5984, 0.6276, 0.6022, 0.5812, 0.6102, 0.6145, 0.6289, 0.6649, 0.6623, 0.6257, 0.6162, 0.6342, 0.6622, 0.6016, 0.5983, 0.5921, 0.586, 0.6747, 0.6304, 0.6452, 0.6102, 0.641, 0.5984, 0.633, 0.6223, 0.6309, 0.619, 0.5887, 0.619, 0.6189, 0.6236, 0.6693, 0.5924, 0.6766, 0.6295, 0.6746, 0.6508, 0.6738, 0.6197, 0.6413, 0.5973, 0.6514, 0.6684, 0.6096, 0.6202, 0.641, 0.6304, 0.6026, 0.6058, 0.6058, 0.615, 0.5703, 0.6289, 0.6432, 0.6166, 0.586, 0.629, 0.5645, 0.5688, 0.6839, 0.5459, 0.6342, 0.6538, 0.5924, 0.612, 0.5978, 0.6224, 0.6189, 0.639, 0.6333, 0.6484, 0.6138, 0.6129, 0.6133, 0.672, 0.6263, 0.6603, 0.6289, 0.6395, 0.631, 0.5957, 0.6368, 0.6178, 0.6471, 0.6432, 0.6172, 0.6289, 0.6676, 0.6405, 0.6316, 0.5914, 0.6421, 0.6755, 0.6772, 0.6146, 0.6162, 0.589, 0.639, 0.6467, 0.65, 0.6202, 0.6568, 0.5978, 0.5899, 0.6387, 0.5873, 0.5638, 0.6123, 0.6203, 0.6335, 0.6269, 0.6129, 0.6162, 0.6, 0.5684, 0.6344, 0.6421, 0.6417, 0.6335, 0.6809, 0.5816, 0.6429, 0.6401, 0.6144, 0.6328, 0.6702, 0.6026, 0.6141, 0.5703, 0.6257, 0.619, 0.5959, 0.6347, 0.615, 0.5939, 0.5807, 0.6571, 0.6587, 0.633, 0.6183, 0.6277, 0.6073, 0.6099, 0.5769, 0.5649, 0.6204, 0.6264, 0.5806, 0.6075, 0.6277, 0.6211, 0.6514, 0.6114, 0.601, 0.5661, 0.587, 0.6455, 0.6126, 0.6038, 0.5865, 0.6173, 0.5842, 0.6612, 0.5907, 0.5973, 0.6337, 0.6132, 0.6096, 0.5897, 0.6425, 0.6521, 0.6505, 0.5635, 0.6022, 0.586, 0.6316, 0.6354, 0.6569, 0.6631, 0.6277, 0.6421, 0.6484, 0.6595, 0.6139, 0.6048, 0.6612, 0.621, 0.6291, 0.5931, 0.6414, 0.6094, 0.6164, 0.5868, 0.6395, 0.615, 0.6378, 0.5984, 0.6, 0.6649, 0.6146, 0.631, 0.6033, 0.6413, 0.5936, 0.6514, 0.6806, 0.6711, 0.6, 0.6354, 0.6324, 0.5887, 0.6183, 0.6813, 0.6497, 0.6328, 0.6197, 0.601, 0.625, 0.5947, 0.651, 0.5838, 0.6341, 0.5807, 0.6368, 0.629, 0.6309, 0.6342, 0.609, 0.6087, 0.5914, 0.6543, 0.627, 0.6139, 0.6378, 0.6103, 0.5815, 0.6401, 0.6472, 0.6176, 0.5789, 0.6053, 0.6516, 0.6223, 0.5864, 0.6211, 0.6085, 0.6316, 0.6117, 0.6579, 0.6277, 0.5941, 0.6356, 0.5969, 0.6321, 0.6085, 0.5919, 0.6935, 0.6176, 0.6596, 0.6211, 0.6138, 0.6243, 0.5865, 0.6585, 0.6492, 0.6481, 0.6126, 0.6048, 0.6361, 0.6368, 0.6747, 0.5895, 0.612, 0.6721, 0.6393, 0.6087, 0.6719, 0.6452, 0.6297, 0.6596, 0.5842, 0.6022, 0.6071, 0.5912, 0.6459, 0.5909, 0.65, 0.5734, 0.6395, 0.631, 0.627, 0.6066, 0.629, 0.7037, 0.7128, 0.6324, 0.651, 0.6444, 0.6561, 0.6376, 0.5964, 0.6921, 0.6541, 0.6526, 0.6354, 0.607, 0.6123, 0.6605, 0.6016, 0.6568, 0.6366, 0.6371, 0.6757, 0.625, 0.6622, 0.6395, 0.6105, 0.619, 0.6216, 0.5868, 0.578, 0.6217, 0.629, 0.5811, 0.6302, 0.6613, 0.6549, 0.6561, 0.6217, 0.5957, 0.6223, 0.5864, 0.6571, 0.6011, 0.5947, 0.5696, 0.639, 0.6172, 0.6658, 0.6297, 0.623, 0.644, 0.644, 0.664, 0.5505, 0.6602, 0.5691, 0.6022, 0.6641, 0.6237, 0.6042, 0.6534, 0.589, 0.6409, 0.6094, 0.6204, 0.5788, 0.5585, 0.6838, 0.6054, 0.5625, 0.6463, 0.6447, 0.6139, 0.6144, 0.6176, 0.6344, 0.6117, 0.6875, 0.5691, 0.6366, 0.6578, 0.6374, 0.6038, 0.6263, 0.6303, 0.5815, 0.6376, 0.6057, 0.6135, 0.6263, 0.6536, 0.6622, 0.6398, 0.6587, 0.6414, 0.6622, 0.6166, 0.6176, 0.5798, 0.5856, 0.641, 0.6058, 0.6402, 0.6168, 0.6211, 0.6543, 0.5952, 0.6658, 0.5771, 0.6471, 0.5904, 0.6026, 0.5878, 0.6693, 0.6175, 0.6132, 0.6444, 0.5838, 0.623, 0.6376, 0.6123, 0.6475, 0.6154, 0.6037, 0.6492, 0.6096, 0.6585, 0.6585, 0.6154, 0.6263, 0.6099, 0.6456, 0.6135, 0.5829, 0.6622, 0.6099, 0.6216, 0.6455, 0.6154, 0.6395, 0.6344, 0.6395, 0.6356, 0.6075, 0.5957, 0.6492, 0.6217, 0.6612, 0.6217, 0.6317, 0.6237, 0.6263, 0.6031, 0.5885, 0.6223, 0.5909, 0.6223, 0.6005, 0.6497, 0.6105, 0.5803, 0.5885, 0.6495, 0.6297, 0.6283, 0.5702, 0.6204, 0.6472, 0.627, 0.6505, 0.6005, 0.6011, 0.6614, 0.6048, 0.6693, 0.5707, 0.6192, 0.6466, 0.6194, 0.6323, 0.6349, 0.6164, 0.644, 0.6152, 0.6093, 0.6368, 0.5608, 0.6108, 0.6117, 0.623, 0.6181, 0.6321, 0.5995, 0.6011, 0.6447, 0.629, 0.6569, 0.6257, 0.6243, 0.5916, 0.6005, 0.6649, 0.6081, 0.6432, 0.6757, 0.5885, 0.6126, 0.6203, 0.6108, 0.6224, 0.6197, 0.6541, 0.6337, 0.6383, 0.6138, 0.6152, 0.671, 0.6126, 0.6193, 0.6447, 0.6554, 0.6587, 0.5771, 0.6746, 0.6204, 0.6175, 0.6774, 0.6011, 0.6383, 0.6649, 0.641, 0.5973, 0.6196, 0.6172, 0.6421, 0.6192, 0.6231, 0.6202, 0.5984, 0.5914, 0.6615, 0.6532, 0.6016, 0.5957, 0.633, 0.638, 0.6603, 0.6793, 0.6475, 0.6105, 0.6263, 0.6223, 0.6561, 0.633, 0.6458, 0.6117, 0.6183, 0.6505, 0.6875, 0.6649, 0.7074, 0.6209, 0.6466, 0.6022, 0.6197, 0.6038, 0.6658, 0.619, 0.6, 0.609, 0.6053, 0.6, 0.5684, 0.6054, 0.5907, 0.6525, 0.6349, 0.533, 0.6088, 0.5968, 0.6283, 0.6505, 0.6429, 0.5775, 0.6522, 0.5895, 0.6132, 0.6385, 0.615, 0.6402, 0.6561, 0.5649, 0.6257, 0.6516, 0.5824, 0.6021, 0.6033, 0.5942, 0.6141, 0.6398, 0.6296, 0.6164, 0.6117, 0.6158, 0.6463, 0.664, 0.6578, 0.6311, 0.6347, 0.6339, 0.6016, 0.6551, 0.6349, 0.5688, 0.6184, 0.5995, 0.6402, 0.7057, 0.5907, 0.6083, 0.6596, 0.623, 0.6417, 0.6128, 0.619, 0.5802, 0.6551, 0.5909, 0.6371, 0.5973, 0.5622, 0.6264, 0.6037, 0.6364, 0.6517, 0.6429, 0.6184, 0.5904, 0.627, 0.6694, 0.5608, 0.639, 0.6495, 0.6114, 0.6373, 0.6044, 0.6199, 0.6289, 0.5963, 0.6486, 0.6378, 0.6458, 0.5933, 0.6066, 0.65, 0.6135, 0.6508, 0.5781, 0.6158, 0.6417, 0.673, 0.6176, 0.6176, 0.619, 0.6658, 0.5742, 0.6263, 0.5979, 0.6613, 0.5946, 0.6138, 0.6528, 0.6639, 0.5912, 0.6522, 0.6141, 0.6376, 0.6167, 0.6324, 0.6366, 0.6257, 0.6579, 0.5904, 0.5928, 0.65, 0.6135, 0.6471, 0.5916, 0.6541, 0.5895, 0.5749, 0.6684, 0.6376, 0.5599, 0.6467, 0.6386, 0.612, 0.641, 0.6111, 0.6447, 0.623, 0.6237, 0.6016, 0.6335, 0.6047, 0.7021, 0.6368, 0.6597, 0.6562, 0.6508, 0.627, 0.6791, 0.6337, 0.6534, 0.627, 0.6089, 0.6685, 0.6545, 0.573, 0.6223, 0.5942, 0.623, 0.6477, 0.6667, 0.6463, 0.5733, 0.6538, 0.6277, 0.5812, 0.6405, 0.6622, 0.605, 0.6614, 0.6541, 0.6471, 0.6216, 0.6335, 0.6402, 0.5688, 0.6321, 0.6317, 0.6455, 0.619, 0.6444, 0.625, 0.664, 0.6204, 0.6099, 0.6183, 0.6306, 0.5969, 0.6102, 0.5829, 0.6211, 0.6541, 0.6452, 0.6835, 0.621, 0.644, 0.5452, 0.631, 0.651, 0.625, 0.6138, 0.6648, 0.6223, 0.6141, 0.6243, 0.6872, 0.6145, 0.5989, 0.6282, 0.5842, 0.6114, 0.6667, 0.6108, 0.7139, 0.6667, 0.5963, 0.6569, 0.5916, 0.5847, 0.641, 0.619, 0.5964, 0.6436, 0.5775, 0.6203, 0.6351, 0.5921, 0.5873, 0.6486, 0.6096, 0.5811, 0.6198, 0.6184, 0.6478, 0.6264, 0.6216, 0.6413, 0.5856, 0.6043, 0.5963, 0.6478, 0.6447, 0.5931, 0.6342, 0.6283, 0.6376, 0.6432, 0.6032, 0.6175, 0.616, 0.6108, 0.6216, 0.5868, 0.625, 0.6317, 0.644, 0.627, 0.672, 0.6401, 0.6043, 0.6505, 0.6549, 0.5895, 0.6291, 0.6099, 0.6505, 0.6154, 0.6354, 0.6316, 0.6071, 0.6463, 0.6217, 0.6309, 0.6508, 0.6417, 0.6309, 0.6148, 0.6505, 0.6615, 0.644, 0.5936, 0.6138, 0.6237, 0.6323, 0.6006, 0.5994, 0.6958, 0.6198, 0.6366, 0.6204, 0.6332, 0.6243, 0.6056, 0.6676, 0.6183, 0.5919, 0.6123, 0.6054, 0.5941, 0.6117, 0.6016, 0.6082, 0.6596, 0.625, 0.6466, 0.6516, 0.6176, 0.6064, 0.6481, 0.6102, 0.6081, 0.627, 0.6196, 0.6183, 0.6156, 0.5842, 0.571, 0.6197, 0.6746, 0.6429, 0.6386, 0.5954, 0.6102, 0.6929, 0.6263, 0.6081, 0.6569, 0.6016, 0.6356, 0.6368, 0.6166, 0.6632, 0.6211, 0.621, 0.6204, 0.6475, 0.6543, 0.5618, 0.6495, 0.6156, 0.6579, 0.6047, 0.6208, 0.6489, 0.607, 0.6209, 0.6694, 0.599, 0.6284, 0.6164, 0.5946, 0.6289, 0.6126, 0.5873, 0.6283, 0.5931, 0.6237, 0.6164, 0.6075, 0.6105, 0.627, 0.6521, 0.617, 0.6447, 0.6684, 0.6075, 0.6295, 0.6263, 0.5941, 0.5922, 0.6342, 0.6371, 0.6518, 0.6296, 0.6667, 0.5941, 0.5725, 0.6351, 0.6361, 0.6586, 0.5873, 0.625, 0.627, 0.6203, 0.6497, 0.7037, 0.6202, 0.6316, 0.6022, 0.6184, 0.6094, 0.5989, 0.6712, 0.6328, 0.6774, 0.5956, 0.6099, 0.5984, 0.663, 0.6514, 0.6432, 0.6538, 0.6549, 0.6085, 0.6277, 0.6146, 0.619, 0.6486, 0.6892, 0.6534, 0.6354, 0.6429, 0.6257, 0.6079, 0.6332, 0.6359, 0.5882, 0.6216, 0.5984, 0.6172, 0.5838, 0.6475, 0.664, 0.6198, 0.6075, 0.5902, 0.6075, 0.6158, 0.6211, 0.582, 0.6043, 0.6451, 0.5865, 0.6244, 0.6398, 0.6037, 0.6224, 0.6309, 0.5926, 0.6324, 0.6162, 0.6514, 0.5968, 0.6132, 0.5995, 0.6545, 0.6534, 0.6478, 0.6481, 0.6173, 0.6801, 0.6471, 0.6859, 0.6162, 0.6066, 0.606, 0.6243, 0.6649, 0.6532, 0.6202, 0.6528, 0.6129, 0.6516, 0.6243, 0.6598, 0.6217, 0.623, 0.6203, 0.6203, 0.639, 0.6522, 0.6429, 0.653, 0.6489, 0.6198, 0.5816, 0.6257, 0.5573, 0.5807, 0.6148, 0.6667, 0.6277, 0.5995, 0.6302, 0.6184, 0.6114, 0.5964, 0.6436, 0.6289, 0.6492, 0.5856, 0.623, 0.5926, 0.6702, 0.6514, 0.6364, 0.5924, 0.6096, 0.5952, 0.6508, 0.6264, 0.5628, 0.609, 0.5851, 0.6364, 0.6458, 0.6297, 0.5963, 0.6111, 0.5952, 0.6838, 0.6413, 0.6053, 0.6524, 0.6156, 0.639, 0.5753, 0.631, 0.6026, 0.5769, 0.663, 0.634, 0.5887, 0.6366, 0.6481, 0.6289, 0.6478, 0.6604, 0.6823, 0.5995, 0.5919, 0.65, 0.5816, 0.6541, 0.621, 0.6578, 0.6658, 0.6243, 0.6176, 0.6631, 0.644, 0.5967, 0.6068, 0.6559, 0.6469, 0.6505, 0.6561, 0.5865, 0.6217, 0.625, 0.6243, 0.5763, 0.6371, 0.6278, 0.5638, 0.6376, 0.6197, 0.6284, 0.6028, 0.6429, 0.6649, 0.6217, 0.631, 0.6117, 0.6374, 0.6395, 0.6022, 0.672, 0.6032, 0.6096, 0.6342, 0.6436, 0.6839, 0.6123, 0.6463, 0.5665, 0.5775, 0.6183, 0.6667, 0.6728, 0.6243, 0.5714, 0.6297, 0.6364, 0.5856, 0.571, 0.6135, 0.6622, 0.5833, 0.6132, 0.6277, 0.6763, 0.6094, 0.6138, 0.5979, 0.6073, 0.5984, 0.6612, 0.6123, 0.6077, 0.6387, 0.6359, 0.6703, 0.6079, 0.5855, 0.6771, 0.6946, 0.653, 0.5833, 0.612, 0.6376, 0.6568, 0.6505, 0.6105, 0.625, 0.6444, 0.625, 0.6478, 0.5931, 0.5951, 0.5989, 0.5916, 0.6368, 0.5887, 0.6366, 0.6667, 0.6296, 0.617, 0.625, 0.6349, 0.6011, 0.5909, 0.6738, 0.6099, 0.6304, 0.6578, 0.5792, 0.6138, 0.5722, 0.625, 0.6793, 0.6347, 0.6176, 0.6211, 0.5963, 0.6675, 0.6048, 0.6522, 0.6085, 0.6132, 0.6658, 0.6183, 0.5978, 0.5833, 0.6283, 0.6152, 0.5784, 0.6481, 0.6568, 0.6117, 0.6649, 0.6335, 0.6043, 0.5941, 0.6774, 0.629, 0.6316, 0.6342, 0.6237, 0.6451, 0.5471, 0.6376, 0.6085, 0.6111, 0.5951, 0.6172, 0.6276, 0.6257, 0.6066, 0.6632, 0.6448, 0.6, 0.5695, 0.6356, 0.6298, 0.6459, 0.6243, 0.6011, 0.617, 0.5754, 0.6469, 0.6595, 0.6376, 0.6102, 0.6571, 0.5911, 0.6505, 0.6096, 0.639, 0.6451, 0.6778, 0.6595, 0.5868, 0.6852, 0.6429, 0.6158, 0.6368, 0.5763, 0.6347, 0.6067, 0.6693, 0.6303, 0.5995, 0.6528, 0.5952, 0.6021, 0.5668, 0.6383, 0.5929, 0.5978, 0.6342, 0.6342, 0.612, 0.6263, 0.6399, 0.6064, 0.5722, 0.5864, 0.6243, 0.6197, 0.6276, 0.6551, 0.5972, 0.6283, 0.633, 0.6264, 0.6693, 0.6364, 0.6071, 0.6474, 0.6073, 0.6452, 0.6026, 0.6303, 0.5951, 0.6508, 0.6524, 0.6386, 0.6586, 0.623, 0.6117, 0.6547, 0.6204, 0.6596, 0.6317, 0.6579, 0.6243, 0.5979, 0.5865, 0.5847, 0.6417, 0.6217, 0.6489, 0.5957, 0.6455, 0.6453, 0.6711, 0.6156, 0.6126, 0.6079, 0.6875, 0.639, 0.6553, 0.6257, 0.6022, 0.6217, 0.6579, 0.631, 0.6526, 0.6152, 0.6444, 0.6359, 0.6022, 0.6466, 0.6323, 0.5856, 0.6534, 0.607, 0.6398, 0.6257, 0.5337, 0.5919, 0.6895, 0.6311, 0.625, 0.6335, 0.612, 0.6342, 0.658, 0.6463, 0.6243, 0.6203, 0.6373, 0.6208, 0.6328, 0.6378, 0.621, 0.7011, 0.6658, 0.6447, 0.6675, 0.6703, 0.5952, 0.6806, 0.6198, 0.5995, 0.6684, 0.6263, 0.6935, 0.6087, 0.6204, 0.6005, 0.6568, 0.6276, 0.6466, 0.6277, 0.6448, 0.5882, 0.6139, 0.6316, 0.6778, 0.6323, 0.607, 0.671, 0.6915, 0.6096, 0.627, 0.6156, 0.6613, 0.6223, 0.6198, 0.6568, 0.6303, 0.6551, 0.5432, 0.6126, 0.5842, 0.6729, 0.6201, 0.6586, 0.6521, 0.6043, 0.6561, 0.6297, 0.5824, 0.6132, 0.644, 0.6102, 0.6459, 0.6, 0.6429, 0.6622, 0.6381, 0.5952, 0.6016, 0.651, 0.6432, 0.5608, 0.5936, 0.6425, 0.6236, 0.6197, 0.6277, 0.664, 0.6474, 0.6342, 0.6211, 0.5785, 0.6572, 0.631, 0.6085, 0.6395, 0.6038, 0.6614, 0.5984, 0.639, 0.5604, 0.6712, 0.6278, 0.6598, 0.6351, 0.6005, 0.7, 0.644, 0.5649, 0.6405, 0.6156, 0.627, 0.6184, 0.6263, 0.6105, 0.5851, 0.6543, 0.6135, 0.5952, 0.6754, 0.6463, 0.5968, 0.6022, 0.5645, 0.5904, 0.6172, 0.5543, 0.6081, 0.5887, 0.6462, 0.6549, 0.6543, 0.5699, 0.6317, 0.6371, 0.7074, 0.6366, 0.6615, 0.663, 0.6421, 0.6448, 0.6184, 0.612, 0.6183, 0.6196, 0.6126, 0.6623, 0.6, 0.6576, 0.6596, 0.6536, 0.6117, 0.5941, 0.5959, 0.6156, 0.6549, 0.6197, 0.5649, 0.6111, 0.5963, 0.6096, 0.6495, 0.5921, 0.6842, 0.6016, 0.5651, 0.6425, 0.6947, 0.65, 0.6378, 0.6176, 0.6572, 0.6455, 0.6203, 0.6346, 0.634, 0.6311, 0.6016, 0.6605, 0.573, 0.6484, 0.614, 0.6135, 0.6495, 0.6217, 0.6553, 0.6124, 0.6789, 0.6054, 0.6027, 0.6597, 0.5929, 0.6624, 0.6197, 0.627, 0.5802, 0.6302, 0.6436, 0.6356, 0.6102, 0.6801, 0.5824, 0.6729, 0.6243, 0.648, 0.6037, 0.6579, 0.6178, 0.6243, 0.6463, 0.6223, 0.6639, 0.627, 0.6311, 0.625, 0.6799, 0.6123, 0.6011, 0.6492, 0.6146, 0.6622, 0.6243, 0.6, 0.6459, 0.6586, 0.6604, 0.6737, 0.6058, 0.6459])
        array_event_rate_full_correlation_DQN_p_05 = np.array([0.4027, 0.4783, 0.4193, 0.4202, 0.4298, 0.4378, 0.4364, 0.4649, 0.4377, 0.4654, 0.4323, 0.4878, 0.4982, 0.4832, 0.4234, 0.4903, 0.5297, 0.4747, 0.4894, 0.5234, 0.5194, 0.5286, 0.49, 0.5891, 0.4727, 0.5153, 0.5547, 0.5084, 0.5184, 0.5412, 0.5161, 0.5443, 0.5, 0.5568, 0.5708, 0.5859, 0.5856, 0.5269, 0.4663, 0.547, 0.5426, 0.5242, 0.5099, 0.5526, 0.5678, 0.5186, 0.5079, 0.567, 0.5249, 0.5195, 0.5719, 0.5685, 0.5709, 0.5387, 0.5391, 0.5639, 0.5479, 0.6102, 0.5212, 0.5914, 0.5523, 0.564, 0.57, 0.5349, 0.5278, 0.5737, 0.5171, 0.5553, 0.5383, 0.5887, 0.4983, 0.5523, 0.602, 0.5412, 0.5426, 0.5206, 0.557, 0.5815, 0.5503, 0.5771, 0.536, 0.5295, 0.5604, 0.5395, 0.5582, 0.5495, 0.552, 0.5514, 0.5186, 0.5441, 0.5544, 0.5326, 0.5718, 0.6, 0.5593, 0.5801, 0.5886, 0.563, 0.5493, 0.5674, 0.6153, 0.531, 0.5516, 0.5238, 0.5622, 0.5929, 0.6363, 0.5225, 0.5654, 0.6076, 0.5793, 0.5873, 0.5714, 0.6024, 0.5903, 0.6273, 0.5897, 0.5494, 0.5996, 0.5616, 0.5036, 0.6324, 0.5526, 0.547, 0.5672, 0.5518, 0.5367, 0.5789, 0.5571, 0.5408, 0.5605, 0.5505, 0.5742, 0.555, 0.5869, 0.5393, 0.6091, 0.5608, 0.5912, 0.5567, 0.5847, 0.5838, 0.579, 0.5777, 0.5449, 0.578, 0.5842, 0.5922, 0.5667, 0.5221, 0.6614, 0.5503, 0.5915, 0.5, 0.5741, 0.552, 0.5469, 0.5538, 0.5847, 0.6196, 0.5632, 0.5851, 0.5842, 0.5998, 0.5712, 0.5547, 0.5674, 0.5544, 0.5991, 0.5825, 0.5709, 0.5954, 0.5672, 0.5762, 0.551, 0.5679, 0.6179, 0.621, 0.5685, 0.5798, 0.5677, 0.5435, 0.6093, 0.6368, 0.5856, 0.578, 0.5914, 0.5931, 0.5833, 0.5505, 0.5642, 0.5942, 0.6033, 0.6055, 0.614, 0.6149, 0.5864, 0.5451, 0.5833, 0.4864, 0.5479, 0.5787, 0.6, 0.5762, 0.5326, 0.598, 0.5727, 0.5825, 0.5815, 0.5631, 0.6168, 0.5774, 0.5564, 0.5924, 0.5576, 0.5263, 0.5748, 0.5802, 0.5982, 0.5954, 0.5718, 0.5699, 0.5887, 0.6474, 0.5576, 0.5852, 0.5493, 0.6082, 0.593, 0.6173, 0.5693, 0.5875, 0.6135, 0.5891, 0.6173, 0.5891, 0.5954, 0.5847, 0.5384, 0.5511, 0.5838, 0.6018, 0.5658, 0.5583, 0.5576, 0.6161, 0.5458, 0.5974, 0.5668, 0.5785, 0.5649, 0.592, 0.5618, 0.5636, 0.612, 0.6239, 0.5789, 0.5546, 0.5899, 0.5387, 0.5908, 0.5878, 0.5756, 0.5133, 0.5661, 0.5957, 0.5703, 0.6135, 0.5412, 0.5516, 0.5966, 0.5348, 0.5851, 0.6132, 0.5918, 0.5497, 0.5636, 0.6057, 0.593, 0.5957, 0.5984, 0.5861, 0.5705, 0.577, 0.5495, 0.5904, 0.5691, 0.5731, 0.6135, 0.5864, 0.5768, 0.5901, 0.6233, 0.5676, 0.5811, 0.6076, 0.6575, 0.5573, 0.6344, 0.6045, 0.578, 0.5825, 0.5838, 0.5242, 0.6417, 0.5892, 0.6169, 0.5879, 0.6036, 0.6308, 0.6193, 0.6217, 0.6096, 0.5815, 0.5966, 0.5535, 0.5746, 0.6287, 0.582, 0.6043, 0.6277, 0.582, 0.5443, 0.5723, 0.5872, 0.5582, 0.5798, 0.6257, 0.6037, 0.572, 0.6037, 0.5714, 0.5971, 0.5824, 0.6067, 0.6035, 0.6333, 0.5904, 0.5952, 0.5944, 0.5891, 0.5748, 0.6206, 0.5997, 0.6081, 0.5829, 0.5672, 0.5762, 0.5829, 0.6007, 0.5975, 0.6281, 0.615, 0.6184, 0.5423, 0.5963, 0.6257, 0.6061, 0.582, 0.5607, 0.5807, 0.6111, 0.5027, 0.6067, 0.5674, 0.5868, 0.595, 0.5908, 0.6161, 0.5596, 0.5683, 0.5626, 0.547, 0.6135, 0.586, 0.6102, 0.5976, 0.5896, 0.6075, 0.5802, 0.5662, 0.5963, 0.5747, 0.6015, 0.5956, 0.6324, 0.6315, 0.5573, 0.6237, 0.6045, 0.5978, 0.656, 0.6185, 0.5998, 0.5573, 0.5717, 0.5573, 0.5847, 0.5824, 0.5772, 0.5977, 0.5518, 0.6291, 0.6401, 0.5895, 0.5626, 0.5995, 0.5932, 0.6571, 0.6, 0.5865, 0.5472, 0.6441, 0.5967, 0.6171, 0.5943, 0.6123, 0.6069, 0.5649, 0.607, 0.6183, 0.5399, 0.6418, 0.5806, 0.5788, 0.6272, 0.6048, 0.6129, 0.5946, 0.5934, 0.5757, 0.6569, 0.5842, 0.57, 0.5494, 0.6114, 0.6362, 0.5947, 0.6277, 0.6027, 0.5323, 0.6085, 0.5851, 0.6043, 0.6046, 0.5842, 0.5928, 0.5722, 0.5933, 0.5748, 0.5997, 0.549, 0.582, 0.6126, 0.5824, 0.6312, 0.6179, 0.5855, 0.5781, 0.5632, 0.6261, 0.5392, 0.6356, 0.6283, 0.538, 0.5793, 0.5979, 0.6067, 0.6041, 0.6161, 0.6099, 0.6396, 0.5755, 0.5878, 0.6252, 0.5754, 0.6178, 0.5559, 0.5606, 0.5754, 0.6272, 0.6159, 0.5898, 0.5784, 0.5946, 0.5027, 0.5593, 0.5957, 0.6034, 0.6105, 0.5781, 0.6261, 0.6153, 0.6457, 0.5931, 0.6087, 0.6471, 0.6232, 0.6024, 0.5969, 0.6226, 0.6365, 0.6132, 0.6054, 0.5698, 0.6393, 0.5883, 0.5759, 0.6004, 0.5833, 0.603, 0.5944, 0.5441, 0.6179, 0.59, 0.5993, 0.6457, 0.6325, 0.5725, 0.6192, 0.5959, 0.5661, 0.6034, 0.6134, 0.6075, 0.616, 0.566, 0.5802, 0.5917, 0.5794, 0.6043, 0.6235, 0.602, 0.5604, 0.5789, 0.5746, 0.617, 0.5998, 0.5802, 0.5924, 0.6507, 0.5908, 0.5436, 0.5984, 0.6404, 0.6431, 0.555, 0.5784, 0.6058, 0.6141, 0.6202, 0.5649, 0.5571, 0.6353, 0.6117, 0.6034, 0.5873, 0.5656, 0.6202, 0.5649, 0.6312, 0.6138, 0.5759, 0.5559, 0.6278, 0.6481, 0.6239, 0.5911, 0.6241, 0.5833, 0.6576, 0.59, 0.569, 0.5695, 0.5654, 0.6187, 0.5758, 0.5939, 0.5683, 0.5414, 0.5777, 0.6202, 0.5864, 0.6266, 0.5636, 0.6639, 0.5665, 0.578, 0.5506, 0.5762, 0.6013, 0.5435, 0.5524, 0.5624, 0.5881, 0.5915, 0.5793, 0.5882, 0.6313, 0.6117, 0.5772, 0.6223, 0.5944, 0.6585, 0.5921, 0.5869, 0.5735, 0.5863, 0.6007, 0.6153, 0.5993, 0.5861, 0.643, 0.6021, 0.6255, 0.6065, 0.6013, 0.5873, 0.5941, 0.6117, 0.5692, 0.6085, 0.6158, 0.6079, 0.5869, 0.6353, 0.6144, 0.6232, 0.574, 0.5722, 0.6096, 0.6011, 0.6078, 0.5779, 0.6011, 0.5977, 0.5922, 0.5883, 0.6048, 0.5829, 0.5807, 0.6132, 0.6279, 0.6084, 0.587, 0.6065, 0.6211, 0.6209, 0.6233, 0.5895, 0.605, 0.6346, 0.6148, 0.5754, 0.6094, 0.6075, 0.564, 0.6057, 0.6371, 0.6173, 0.598, 0.6014, 0.593, 0.6239, 0.6066, 0.6325, 0.5956, 0.6161, 0.5406, 0.5982, 0.6162, 0.6373, 0.6208, 0.5798, 0.6224, 0.6456, 0.6259, 0.6266, 0.6151, 0.5465, 0.597, 0.5745, 0.6508, 0.5258, 0.5766, 0.6523, 0.5691, 0.5754, 0.5378, 0.6234, 0.5541, 0.5749, 0.6326, 0.6308, 0.5995, 0.6518, 0.6233, 0.5644, 0.5987, 0.62, 0.638, 0.6211, 0.6395, 0.5672, 0.5921, 0.612, 0.6246, 0.5995, 0.609, 0.5974, 0.5743, 0.6368, 0.5706, 0.6541, 0.5697, 0.6135, 0.5609, 0.5934, 0.5727, 0.5737, 0.6082, 0.6273, 0.5851, 0.5968, 0.6005, 0.5757, 0.6456, 0.566, 0.533, 0.6046, 0.6011, 0.5441, 0.6487, 0.5694, 0.5511, 0.6302, 0.5663, 0.5891, 0.625, 0.5665, 0.5932, 0.5767, 0.5647, 0.6305, 0.596, 0.6198, 0.6281, 0.5963, 0.5912, 0.5966, 0.6093, 0.6052, 0.6032, 0.5988, 0.5712, 0.5811, 0.6153, 0.6218, 0.5579, 0.6164, 0.6007, 0.6037, 0.5993, 0.6277, 0.5495, 0.6306, 0.6002, 0.6069, 0.6451, 0.5547, 0.5969, 0.6025, 0.6357, 0.6032, 0.6381, 0.6277, 0.5892, 0.6207, 0.5908, 0.6279, 0.6075, 0.6158, 0.656, 0.6218, 0.5892, 0.5893, 0.5897, 0.5807, 0.5851, 0.5761, 0.5535, 0.5945, 0.6126, 0.6349, 0.6088, 0.6344, 0.609, 0.5954, 0.6024, 0.577, 0.6373, 0.6219, 0.5792, 0.5674, 0.625, 0.625, 0.5771, 0.6248, 0.6037, 0.5544, 0.6232, 0.5968, 0.5971, 0.5695, 0.5801, 0.6096, 0.6211, 0.6094, 0.5877, 0.6407, 0.6076, 0.6477, 0.6207, 0.6084, 0.5861, 0.5905, 0.6525, 0.5798, 0.6218, 0.6058, 0.6551, 0.5732, 0.6474, 0.6002, 0.6146, 0.6211, 0.6004, 0.6029, 0.5982, 0.5708, 0.6159, 0.6584, 0.5946, 0.6389, 0.6339, 0.6167, 0.664, 0.5856, 0.6569, 0.5695, 0.5902, 0.6423, 0.6173, 0.5825, 0.6399, 0.5873, 0.5927, 0.639, 0.6542, 0.601, 0.6054, 0.6613, 0.6044, 0.6076, 0.5824, 0.5989, 0.6105, 0.6144, 0.6099, 0.6234, 0.5797, 0.6073, 0.566, 0.6587, 0.5606, 0.6129, 0.6506, 0.6396, 0.5757, 0.5955, 0.6202, 0.6108, 0.5652, 0.5268, 0.5896, 0.5547, 0.6039, 0.5977, 0.5966, 0.5951, 0.6196, 0.5793, 0.5583, 0.5792, 0.5694, 0.6381, 0.6322, 0.6026, 0.6202, 0.617, 0.5978, 0.5529, 0.5947, 0.6257, 0.6475, 0.6042, 0.6257, 0.5649, 0.5689, 0.6171, 0.6781, 0.595, 0.5693, 0.6446, 0.6215, 0.6152, 0.6114, 0.6146, 0.6484, 0.6016, 0.594, 0.651, 0.5965, 0.6179, 0.5914, 0.5792, 0.6051, 0.5641, 0.6465, 0.6203, 0.6007, 0.6484, 0.5743, 0.5722, 0.6252, 0.5762, 0.6143, 0.5852, 0.6333, 0.6105, 0.6283, 0.6132, 0.6134, 0.5996, 0.5855, 0.6175, 0.6079, 0.6237, 0.6568, 0.6415, 0.6461, 0.6441, 0.6059, 0.5957, 0.6405, 0.5847, 0.5957, 0.5761, 0.634, 0.5815, 0.5734, 0.6, 0.5465, 0.5934, 0.5713, 0.586, 0.5573, 0.6219, 0.6376, 0.6398, 0.6274, 0.633, 0.6563, 0.5558, 0.6339, 0.6202, 0.6175, 0.673, 0.6486, 0.5729, 0.6067, 0.6465, 0.6261, 0.6348, 0.5846, 0.6014, 0.6296, 0.6543, 0.5798, 0.6137, 0.6578, 0.5584, 0.6189, 0.6481, 0.6512, 0.6193, 0.6328, 0.5811, 0.5902, 0.5543, 0.6084, 0.5931, 0.5993, 0.5798, 0.5964, 0.5723, 0.616, 0.6028, 0.5307, 0.6032, 0.5965, 0.6096, 0.545, 0.6313, 0.6328, 0.5833, 0.6165, 0.6351, 0.6023, 0.6411, 0.5894, 0.6005, 0.6237, 0.6102, 0.6298, 0.5803, 0.6087, 0.5966, 0.5952, 0.6079, 0.5734, 0.6013, 0.6099, 0.5681, 0.619, 0.641, 0.5802, 0.6007, 0.6105, 0.617, 0.578, 0.543, 0.6003, 0.6243, 0.633, 0.5979, 0.6452, 0.6332, 0.595, 0.606, 0.6182, 0.6023, 0.6041, 0.5705, 0.5941, 0.603, 0.6248, 0.6277, 0.6263, 0.6166, 0.5942, 0.6066, 0.6043, 0.5886, 0.6158, 0.643, 0.6105, 0.6464, 0.5683, 0.6649, 0.6093, 0.6129, 0.6283, 0.637, 0.6103, 0.6458, 0.6068, 0.6443, 0.5726, 0.5741, 0.6036, 0.5644, 0.5998, 0.5833, 0.6014, 0.582, 0.6129, 0.6144, 0.6078, 0.5847, 0.619, 0.6004, 0.5802, 0.5883, 0.6774, 0.6631, 0.6277, 0.6289, 0.5993, 0.6246, 0.6111, 0.6219, 0.5523, 0.5882, 0.582, 0.6126, 0.615, 0.6368, 0.5963, 0.5945, 0.6275, 0.6332, 0.607, 0.5829, 0.6198, 0.6099, 0.6257, 0.6084, 0.6162, 0.6054, 0.6275, 0.6319, 0.5869, 0.5896, 0.6139, 0.56, 0.6207, 0.5801, 0.592, 0.6613, 0.6843, 0.6059, 0.5873, 0.5754, 0.5917, 0.6335, 0.6241, 0.5723, 0.6159, 0.5929, 0.5626, 0.5895, 0.5842, 0.5957, 0.5891, 0.5736, 0.6328, 0.6187, 0.6147, 0.6032, 0.6029, 0.6287, 0.5851, 0.6296, 0.5404, 0.6349, 0.6111, 0.5833, 0.5776, 0.5661, 0.5397, 0.5668, 0.5912, 0.5894, 0.5847, 0.6045, 0.5998, 0.5612, 0.6261, 0.5789, 0.6108, 0.5918, 0.5783, 0.6439, 0.5806, 0.6248, 0.606, 0.6171, 0.6508, 0.6062, 0.633, 0.6223, 0.5755, 0.5432, 0.6228, 0.6463, 0.6143, 0.6373, 0.6383, 0.6378, 0.5847, 0.6147, 0.5767, 0.5894, 0.6307, 0.5869, 0.5603, 0.609, 0.598, 0.5457, 0.5811, 0.5573, 0.6358, 0.6149, 0.6053, 0.6025, 0.5829, 0.6085, 0.6111, 0.6339, 0.6178, 0.6268, 0.5988, 0.5936, 0.5969, 0.5957, 0.6613, 0.5751, 0.6387, 0.5869, 0.6424, 0.5746, 0.5993, 0.5734, 0.6238, 0.595, 0.6431, 0.5736, 0.5802, 0.5816, 0.6295, 0.6192, 0.5722, 0.6126, 0.6179, 0.6266, 0.6339, 0.5986, 0.5535, 0.5861, 0.6158, 0.6018, 0.5811, 0.6078, 0.638, 0.5829, 0.5672, 0.6208, 0.5576, 0.6412, 0.6262, 0.5462, 0.5949, 0.6158, 0.6401, 0.648, 0.6096, 0.6199, 0.6045, 0.603, 0.6261, 0.6342, 0.5883, 0.6297, 0.5944, 0.6054, 0.6009, 0.6285, 0.5878, 0.6571, 0.6254, 0.6414, 0.6135, 0.6192, 0.6481, 0.6009, 0.5816, 0.6023, 0.6108, 0.6252, 0.6043, 0.603, 0.6117, 0.6243, 0.5916, 0.5806, 0.5936, 0.5775, 0.5605, 0.6383, 0.5668, 0.5698, 0.6201, 0.6333, 0.5815, 0.6228, 0.6274, 0.6123, 0.636, 0.6061, 0.5808, 0.5706, 0.6049, 0.6135, 0.6349, 0.5641, 0.5788, 0.5859, 0.6178, 0.6281, 0.5878, 0.6193, 0.6189, 0.6559, 0.6044, 0.6049, 0.6047, 0.5993, 0.5855, 0.6571, 0.6031, 0.6214, 0.582, 0.5937, 0.6108, 0.5594, 0.6265, 0.6408, 0.6623, 0.6324, 0.5755, 0.5874, 0.6179, 0.6878, 0.6219, 0.6093, 0.6524, 0.6417, 0.6129, 0.5984, 0.6054, 0.6204, 0.5851, 0.6377, 0.5956, 0.5918, 0.6093, 0.5873, 0.5979, 0.6486, 0.636, 0.5938, 0.6174, 0.6135, 0.5942, 0.6061, 0.568, 0.5513, 0.6144, 0.6034, 0.5977, 0.5942, 0.6312, 0.6204, 0.59, 0.6084, 0.6002, 0.5852, 0.6261, 0.6216, 0.5912, 0.6181, 0.6648, 0.6029, 0.5779, 0.6158, 0.586, 0.607, 0.5573, 0.5797, 0.5865, 0.6443, 0.6432, 0.5741, 0.6079, 0.6042, 0.6315, 0.6201, 0.615, 0.5756, 0.614, 0.6059, 0.6314, 0.6485, 0.5892, 0.5901, 0.655, 0.6856, 0.6082, 0.5727, 0.6613, 0.594, 0.6825, 0.5833, 0.5771, 0.6199, 0.6075, 0.6244, 0.609, 0.5811, 0.5807, 0.6193, 0.6102, 0.6282, 0.5708, 0.6212, 0.6033, 0.5939, 0.5714, 0.5952, 0.5877, 0.6378, 0.6504, 0.6457, 0.6268, 0.6023, 0.6093, 0.5861, 0.6206, 0.6511, 0.5925, 0.6302, 0.635, 0.6315, 0.648, 0.6207, 0.6248, 0.586, 0.6145, 0.6066, 0.6021, 0.6134, 0.6152, 0.5927, 0.6386, 0.5722, 0.6395, 0.6051, 0.5448, 0.6518, 0.5807, 0.5387, 0.614, 0.598, 0.6005, 0.6005, 0.6561, 0.6011, 0.6018, 0.5945, 0.6856, 0.5993, 0.645, 0.6342, 0.5942, 0.578, 0.6052, 0.6073, 0.5734, 0.606, 0.6066, 0.6068, 0.5756, 0.6034, 0.6174, 0.6395, 0.6171, 0.6022, 0.5801, 0.5873, 0.6132, 0.5829, 0.6228, 0.6093, 0.6153, 0.5647, 0.6064, 0.6019, 0.601, 0.6303, 0.6141, 0.6009, 0.618, 0.609, 0.595, 0.6685, 0.5908, 0.6312, 0.6219, 0.6241, 0.6202, 0.6622, 0.6667, 0.6337, 0.5824, 0.5868, 0.5573, 0.5775, 0.5928, 0.6002, 0.5865, 0.6199, 0.5935, 0.593, 0.6065, 0.5944, 0.5703, 0.6746, 0.6339, 0.6073, 0.5812, 0.5749, 0.6395, 0.5802, 0.575, 0.5647, 0.6284, 0.582, 0.6073, 0.5995, 0.644, 0.6344, 0.6378, 0.5647, 0.5937, 0.5909, 0.6205, 0.6252, 0.5943, 0.5649, 0.6364, 0.6147, 0.6248, 0.6212, 0.6002, 0.6252, 0.586, 0.6065, 0.6189, 0.6003, 0.5825, 0.5995, 0.5989, 0.5877, 0.5937, 0.6421, 0.5792, 0.5868, 0.5904, 0.6239, 0.6061, 0.6094, 0.5797, 0.6241, 0.6194, 0.6649, 0.6014, 0.6291, 0.6799, 0.5973, 0.5962, 0.5679, 0.5756, 0.6446, 0.6145, 0.6183, 0.6108, 0.617, 0.5524, 0.6649, 0.6155, 0.5592, 0.5851, 0.6344, 0.6395, 0.5398, 0.5624, 0.5447, 0.6007, 0.6312, 0.5955, 0.6526, 0.6481, 0.6624, 0.6314, 0.5882, 0.5909, 0.6316, 0.5924, 0.5339, 0.6023, 0.6703, 0.6272, 0.619, 0.5873, 0.6464, 0.63, 0.6048, 0.5766, 0.6493, 0.566, 0.5833, 0.5738, 0.6085, 0.6658, 0.6274, 0.6252, 0.6332, 0.5829, 0.6049, 0.6081, 0.6332, 0.6157, 0.5969, 0.6228, 0.6347, 0.6289, 0.6587, 0.6351, 0.5582, 0.6065, 0.617, 0.6062, 0.5279, 0.6099, 0.5954, 0.6161, 0.6223, 0.6159, 0.6328, 0.5882, 0.5758, 0.5846, 0.5632, 0.5995, 0.5931, 0.6339, 0.6834, 0.5526, 0.6261, 0.6578, 0.561, 0.5802, 0.6441, 0.6501, 0.59, 0.5735, 0.5894, 0.6307, 0.6053, 0.5928, 0.5794, 0.591, 0.6286, 0.5888, 0.6475, 0.5615, 0.6518, 0.5811, 0.5855, 0.6458, 0.6065, 0.6152, 0.5676, 0.6005, 0.6037, 0.6147, 0.5975, 0.6426, 0.6441, 0.6108, 0.6658, 0.5975, 0.5784, 0.6367, 0.628, 0.629, 0.6178, 0.6398, 0.5887, 0.6178, 0.6044, 0.5703, 0.6261, 0.6175, 0.6471, 0.5607, 0.5762, 0.6009, 0.5947, 0.6658, 0.6305, 0.6193, 0.6263, 0.6409, 0.6066, 0.5528, 0.6158, 0.5523, 0.6099, 0.5946, 0.6808, 0.5964, 0.6441, 0.6232, 0.6145, 0.6127, 0.6159, 0.6241, 0.623, 0.5044, 0.6188, 0.6011, 0.5797, 0.6166, 0.6202, 0.6075, 0.6487, 0.627, 0.591, 0.59, 0.6274, 0.5547, 0.6155, 0.5785, 0.6058, 0.6085, 0.6026, 0.6147, 0.6149, 0.619, 0.5736, 0.614, 0.656, 0.6316, 0.5971, 0.55, 0.6263, 0.6439, 0.5975, 0.6539, 0.5904, 0.6129, 0.622, 0.5998, 0.6517, 0.652, 0.6184, 0.5559, 0.6838, 0.5789, 0.5922, 0.6203, 0.6206, 0.5842, 0.6085, 0.6202, 0.552, 0.6014, 0.6558, 0.5869, 0.6114, 0.5544, 0.5508, 0.6093, 0.5904, 0.5996, 0.6066, 0.6254, 0.6395, 0.6205, 0.6198, 0.6105, 0.6246, 0.6354, 0.6308, 0.6174, 0.6378, 0.6063, 0.6267, 0.6003, 0.6506, 0.6079, 0.6046, 0.598, 0.5679, 0.602, 0.5904, 0.5902, 0.5642, 0.5868, 0.5838, 0.6346, 0.5846, 0.5996, 0.5613, 0.6144, 0.6146, 0.5783, 0.6216, 0.5986, 0.6138, 0.6332, 0.5453, 0.5984, 0.6093, 0.6215, 0.6204, 0.648, 0.6178, 0.6241, 0.6243, 0.6487, 0.6755, 0.5709, 0.5661, 0.5781, 0.6511, 0.6342, 0.5908, 0.6368, 0.6128, 0.6094, 0.5815, 0.6114, 0.6335, 0.5718, 0.5781, 0.633, 0.5833, 0.5922, 0.5882, 0.5978, 0.5862, 0.6038, 0.605, 0.5887, 0.516, 0.5728, 0.5916, 0.5964, 0.5816, 0.6342, 0.5767, 0.5718, 0.5736, 0.6301, 0.5556, 0.6022, 0.6395, 0.6073, 0.6279, 0.563, 0.6091, 0.5869, 0.5955, 0.5461, 0.6248, 0.6076, 0.5623, 0.6207, 0.6243, 0.5704, 0.5627, 0.6339, 0.6171, 0.5941, 0.5948, 0.569, 0.6219, 0.5918, 0.6065, 0.625, 0.6132, 0.6346, 0.6219, 0.6034, 0.5724, 0.5756, 0.6464, 0.6069, 0.6123, 0.6658, 0.6124, 0.5937, 0.5812, 0.6199, 0.5509, 0.5878, 0.5921, 0.5736, 0.5856, 0.5927, 0.6066, 0.5811, 0.5944, 0.6304, 0.5792, 0.6076, 0.564, 0.615, 0.5998, 0.6358, 0.6033, 0.6228, 0.6214, 0.656, 0.5918, 0.5982, 0.6159, 0.5987, 0.6693, 0.6281, 0.5838, 0.5861, 0.639, 0.6117, 0.6355, 0.5717, 0.5716, 0.6096, 0.6193, 0.629, 0.6328, 0.6142, 0.607, 0.5911, 0.5518, 0.5727, 0.6059, 0.6128, 0.5874, 0.593, 0.5643, 0.6065, 0.5829, 0.5317, 0.6099, 0.59, 0.6153, 0.6332, 0.6026, 0.6632, 0.6062, 0.6358, 0.5859, 0.6149, 0.6049, 0.5908, 0.5663, 0.6024, 0.6073, 0.5616, 0.5567, 0.5919, 0.5799, 0.6137, 0.5728, 0.6131, 0.6079, 0.5865, 0.6694, 0.6056, 0.6187, 0.5909, 0.5723, 0.5847, 0.6043, 0.596, 0.6401, 0.6126, 0.6299, 0.6202, 0.5564, 0.623, 0.5612, 0.6195, 0.629, 0.5683, 0.6237, 0.5891, 0.6079, 0.6022, 0.6361, 0.6078, 0.5856, 0.6035, 0.6499, 0.5784, 0.6263, 0.6351, 0.5722, 0.6514, 0.607, 0.5788, 0.5996, 0.6108, 0.5929, 0.6075, 0.5788, 0.5658, 0.5723, 0.5986, 0.6235, 0.641, 0.5757, 0.6037, 0.5873, 0.6123, 0.5904, 0.6543, 0.617, 0.593, 0.63, 0.6061, 0.6126, 0.6411, 0.5975, 0.6586, 0.6026, 0.6246, 0.6096, 0.6079, 0.5887, 0.6002, 0.545, 0.5738, 0.5775, 0.6168, 0.5565, 0.5699, 0.5969, 0.6296, 0.6042, 0.6402, 0.6046, 0.6198, 0.5514, 0.6018, 0.5995, 0.582, 0.5714, 0.6518, 0.5607, 0.6159, 0.5847, 0.5913, 0.612, 0.5667, 0.6024, 0.599, 0.6093, 0.6009, 0.6261, 0.5642, 0.6395, 0.6381, 0.5969, 0.5885, 0.5679, 0.5847, 0.6241, 0.625, 0.6306, 0.6348, 0.5829, 0.5856, 0.5481, 0.5888, 0.6266, 0.576, 0.6228, 0.5744, 0.6308, 0.5692, 0.6418, 0.6102, 0.5993, 0.6446, 0.6265, 0.5906, 0.6217, 0.6235, 0.6413, 0.6543, 0.5824, 0.5955, 0.5904, 0.6042, 0.6326, 0.6007, 0.6243, 0.5961, 0.6007, 0.6217, 0.6649, 0.6421, 0.5807, 0.5996, 0.6102, 0.6283, 0.6281, 0.5882, 0.6298, 0.663, 0.5775, 0.6117, 0.6235, 0.6168, 0.5855, 0.6266, 0.6117, 0.631, 0.6321, 0.6014, 0.5995, 0.6026, 0.6307, 0.5594, 0.5922, 0.5779, 0.6263, 0.5922, 0.6239, 0.6111, 0.6043, 0.5846, 0.636, 0.5771, 0.6508, 0.6041, 0.6287, 0.6604, 0.6632, 0.5788, 0.6257, 0.6392, 0.5591, 0.5969, 0.6332, 0.5378, 0.6151, 0.5773, 0.5688, 0.647, 0.6163, 0.6034, 0.6314, 0.5781, 0.6179, 0.6684, 0.6172, 0.5842, 0.6283, 0.5868, 0.5938, 0.5859, 0.59, 0.614, 0.5808, 0.6174, 0.5677, 0.5963, 0.5712, 0.6386, 0.5927, 0.6194, 0.5971, 0.6292, 0.5946, 0.5986, 0.5811, 0.5811, 0.603, 0.6198, 0.5667, 0.5929, 0.5969, 0.537, 0.6061, 0.5596, 0.6556, 0.5949, 0.6326, 0.6813, 0.5812, 0.578, 0.621, 0.5481, 0.5995, 0.5922, 0.6421, 0.5955, 0.5968, 0.5711, 0.5956, 0.6032, 0.6265, 0.6277, 0.612, 0.6261, 0.5921, 0.6129, 0.5946, 0.6073, 0.6023, 0.6082, 0.6365, 0.5912, 0.6729, 0.5955, 0.5936, 0.6168, 0.6111, 0.6505, 0.6022, 0.578, 0.6621, 0.6392, 0.6096, 0.5946, 0.614, 0.65, 0.6067, 0.6038, 0.6403, 0.6287, 0.5556, 0.6241, 0.6455, 0.5929, 0.5891, 0.6162, 0.5959, 0.609, 0.5771, 0.5967, 0.6356, 0.6333, 0.5905, 0.636, 0.625, 0.6011, 0.6068, 0.6014, 0.6534, 0.6232, 0.6087, 0.6344, 0.5906, 0.6202, 0.6094, 0.6025, 0.6223, 0.6224, 0.5996, 0.59, 0.636, 0.619, 0.6005, 0.6168, 0.6464, 0.5544, 0.612, 0.6285, 0.5727, 0.5529, 0.5807, 0.6307, 0.6144, 0.6009, 0.6448, 0.6365, 0.6281, 0.5851, 0.6047, 0.6201, 0.6039, 0.609, 0.6087, 0.6212, 0.6063, 0.5934, 0.6241, 0.6053, 0.6361, 0.5749, 0.6468, 0.6072, 0.5901, 0.5963, 0.5748, 0.5802, 0.5892, 0.5851, 0.6365, 0.5904, 0.5915, 0.6168, 0.6232, 0.5243, 0.6284, 0.6041, 0.5703, 0.6153, 0.6018, 0.5739, 0.6076, 0.6354, 0.6244, 0.6139, 0.5965, 0.5789, 0.5901, 0.6393, 0.6202, 0.6065, 0.6435, 0.6143, 0.6199, 0.5912, 0.637, 0.5789, 0.6067, 0.6088, 0.609, 0.6034, 0.5995, 0.5957, 0.6111, 0.6111, 0.5851, 0.5904, 0.6, 0.5868, 0.5716, 0.5954, 0.5956, 0.6325, 0.5789, 0.6002, 0.6284, 0.6028, 0.6218, 0.5935, 0.6226, 0.6126, 0.5931, 0.6222, 0.5987, 0.6373, 0.6384, 0.5842, 0.5982, 0.5643, 0.5672, 0.6215, 0.6292, 0.6187, 0.5954, 0.6028, 0.6406, 0.5972, 0.582, 0.5957, 0.5868, 0.5479, 0.55, 0.5922, 0.5919, 0.612, 0.6117, 0.6152, 0.6169, 0.6025, 0.5759, 0.6405, 0.5977, 0.6178, 0.5919, 0.5864, 0.6072, 0.5933, 0.5884, 0.6285, 0.6078, 0.6278, 0.5843, 0.6437, 0.6159, 0.6298, 0.5824, 0.5946, 0.5686, 0.6294, 0.5477, 0.6319, 0.5656, 0.6188, 0.6192, 0.6161, 0.5428, 0.5739, 0.6198, 0.5938, 0.5625, 0.6353, 0.5895, 0.6457, 0.6508, 0.5764, 0.6383, 0.5899, 0.6205, 0.6576, 0.6358, 0.6604, 0.6195, 0.6219, 0.586, 0.5629, 0.6371, 0.6181, 0.6248, 0.6421, 0.5974, 0.6375, 0.6187, 0.5794, 0.594, 0.5905, 0.5887, 0.6356, 0.6009, 0.6367, 0.6203, 0.6102, 0.6105, 0.6055, 0.6184, 0.612, 0.664, 0.5762, 0.6613, 0.5986, 0.6034, 0.6114, 0.629, 0.5723, 0.5842, 0.6364, 0.615, 0.5864, 0.5816, 0.6129, 0.5694, 0.6045, 0.5877, 0.5704, 0.6105, 0.548, 0.5954, 0.629, 0.5986, 0.6196, 0.6068, 0.5847, 0.6328, 0.6358, 0.5728, 0.6427, 0.5626, 0.6013, 0.612, 0.6404, 0.6105, 0.6243, 0.6613, 0.6221, 0.6312, 0.5899, 0.6676, 0.6184, 0.5879, 0.5864, 0.6071, 0.6384, 0.5908, 0.5946, 0.5851, 0.6105])


        # No space correlation, p=q=0.0005, eps = 0.9, eps_min = 0.05
        array_event_rate_DQN_no_space_high_eps = np.array([0.5184, 0.4868, 0.4816, 0.5395, 0.5237, 0.5368, 0.5763, 0.5947, 0.5974, 0.6105, 0.6684, 0.6984, 0.6553, 0.6905, 0.6632, 0.7063, 0.6658, 0.7063, 0.6632, 0.6755, 0.6605, 0.7207, 0.6605, 0.7048, 0.6474, 0.6915, 0.6579, 0.6915, 0.6684, 0.6995, 0.6737, 0.7101, 0.6711, 0.7234, 0.6763, 0.6952, 0.6842, 0.7086, 0.6789, 0.7112, 0.7079, 0.7086, 0.7, 0.7193, 0.6921, 0.7299, 0.6947, 0.7406, 0.7105, 0.7353, 0.6868, 0.7353, 0.6947, 0.7193, 0.7, 0.7353, 0.6868, 0.7487, 0.6958, 0.746, 0.709, 0.754, 0.6825, 0.7608, 0.7143, 0.7715, 0.6958, 0.7769, 0.6995, 0.7554, 0.6995, 0.762, 0.7048, 0.7581, 0.6995, 0.7312, 0.7128, 0.75, 0.7128, 0.7581, 0.7287, 0.7634, 0.7207, 0.7823, 0.7234, 0.7796, 0.7287, 0.7769, 0.7394, 0.7608, 0.7048, 0.7849, 0.7367, 0.7661, 0.7367, 0.793, 0.75, 0.7903, 0.7394, 0.7984, 0.75, 0.7995, 0.7139, 0.7968, 0.7353, 0.7834, 0.7353, 0.8075, 0.7166, 0.7941, 0.7326, 0.8128, 0.7193, 0.8182, 0.7326, 0.7995, 0.7246, 0.8091, 0.7419, 0.8145, 0.7366, 0.7849, 0.7392, 0.8038, 0.7312, 0.7823, 0.7312, 0.7957, 0.7339, 0.793, 0.7016, 0.7957, 0.7473, 0.7957, 0.7392, 0.7957, 0.7151, 0.8118, 0.7339, 0.8172, 0.7554, 0.8172, 0.7339, 0.8011, 0.7527, 0.8091, 0.75, 0.7984, 0.7446, 0.7984, 0.7405, 0.7957, 0.7486, 0.8145, 0.7405, 0.8065, 0.7554, 0.7876, 0.7312, 0.793, 0.7339, 0.7957, 0.7392, 0.8038, 0.7366, 0.7957, 0.7446, 0.8199, 0.7527, 0.8128, 0.7473, 0.8075, 0.7446, 0.8155, 0.75, 0.8262, 0.75, 0.7995, 0.7324, 0.8112, 0.7514, 0.8351, 0.727, 0.8324, 0.7228, 0.8298, 0.7446, 0.8069, 0.7255, 0.8122, 0.7391, 0.8254, 0.7418, 0.8228, 0.7568, 0.7963, 0.7324, 0.8307, 0.7541, 0.8122, 0.7676, 0.8201, 0.7595, 0.8228, 0.7595, 0.8228, 0.7541, 0.828, 0.7622, 0.8016, 0.7568, 0.8175, 0.7595, 0.8333, 0.7784, 0.828, 0.7459, 0.8254, 0.7378, 0.8333, 0.7745, 0.828, 0.7636, 0.7989, 0.7772, 0.8413, 0.7609, 0.8191, 0.7717, 0.8404, 0.7582, 0.8245, 0.7663, 0.8191, 0.7814, 0.8431, 0.7799, 0.8457, 0.7663, 0.8122, 0.7772, 0.828, 0.7703, 0.8148, 0.7676, 0.8016, 0.7514, 0.8254, 0.7595, 0.836, 0.7784, 0.8228, 0.7703, 0.8263, 0.7811, 0.8263, 0.7541, 0.8263, 0.7676, 0.8474, 0.7757, 0.8368, 0.7554, 0.8184, 0.7745, 0.8053, 0.7582, 0.8184, 0.7636, 0.8237, 0.788, 0.8289, 0.7772, 0.8316, 0.7799, 0.8421, 0.7908, 0.8211, 0.7745, 0.8474, 0.7554, 0.8158, 0.7962, 0.8316, 0.7745, 0.8395, 0.7853, 0.8132, 0.7962, 0.8115, 0.8005, 0.8168, 0.7842, 0.822, 0.7787, 0.8194, 0.7814, 0.8246, 0.7814, 0.8272, 0.8005, 0.8403, 0.7923, 0.8351, 0.7787, 0.8141, 0.8049, 0.8272, 0.7665, 0.8037, 0.8104, 0.822, 0.794, 0.8141, 0.7885, 0.8063, 0.7747, 0.8272, 0.8159, 0.822, 0.7747, 0.8194, 0.7885, 0.8177, 0.7818, 0.8333, 0.7983, 0.8047, 0.7873, 0.8099, 0.7514, 0.8177, 0.7845, 0.8151, 0.7707, 0.8203, 0.7735, 0.7958, 0.7762, 0.8063, 0.7762, 0.7932, 0.7652, 0.8246, 0.7873, 0.8298, 0.7873, 0.8211, 0.779, 0.8289, 0.7901, 0.8132, 0.7983, 0.8, 0.7818, 0.7974, 0.7956, 0.8158, 0.7735, 0.8316, 0.7652, 0.8132, 0.7818, 0.8237, 0.7928, 0.8053, 0.779, 0.8211, 0.8049, 0.8132, 0.7747, 0.8079, 0.8187, 0.8228, 0.783, 0.7804, 0.8022, 0.8122, 0.783, 0.8042, 0.7967, 0.8165, 0.7775, 0.8245, 0.7885, 0.8005, 0.7912, 0.7952, 0.7967, 0.7952, 0.7995, 0.7979, 0.7802, 0.8005, 0.7692, 0.7979, 0.7885, 0.7899, 0.8049, 0.8032, 0.7857, 0.8138, 0.8077, 0.8059, 0.7967, 0.8138, 0.794, 0.8005, 0.8132, 0.7952, 0.7896, 0.8059, 0.8142, 0.8085, 0.7978, 0.8112, 0.8033, 0.8032, 0.7896, 0.8128, 0.8005, 0.8235, 0.7951, 0.8021, 0.7951, 0.7754, 0.7978, 0.7941, 0.8049, 0.8021, 0.8022, 0.8182, 0.8077, 0.8075, 0.7901, 0.7807, 0.7912, 0.7754, 0.7802, 0.8102, 0.7885, 0.7861, 0.783, 0.8085, 0.7885, 0.7952, 0.7967, 0.7793, 0.7885, 0.7952, 0.772, 0.8032, 0.794, 0.8112, 0.7885, 0.8112, 0.7995, 0.8032, 0.7802, 0.8085, 0.7775, 0.8085, 0.7637, 0.8112, 0.7885, 0.8245, 0.7912, 0.8138, 0.7802, 0.8138, 0.794, 0.8112, 0.772, 0.8218, 0.7637, 0.8245, 0.7762, 0.8138, 0.768, 0.8289, 0.7928, 0.8182, 0.7928, 0.7995, 0.7818, 0.8316, 0.7956, 0.8155, 0.7541, 0.8155, 0.7787, 0.8262, 0.7787, 0.8209, 0.7705, 0.7995, 0.7842, 0.7968, 0.7568, 0.8182, 0.7799, 0.7968, 0.7636, 0.8209, 0.7772, 0.8048, 0.7676, 0.7957, 0.7784, 0.8038, 0.7554, 0.8135, 0.7663, 0.7973, 0.7772, 0.8054, 0.7799, 0.7973, 0.769, 0.8027, 0.7609, 0.8027, 0.7554, 0.8081, 0.7636, 0.8243, 0.769, 0.8065, 0.7636, 0.8145, 0.769, 0.7984, 0.7842, 0.7984, 0.7541, 0.8172, 0.7596, 0.8091, 0.7568, 0.8091, 0.7869, 0.8145, 0.7678, 0.828, 0.7772, 0.827, 0.7609, 0.7784, 0.7772, 0.8135, 0.788, 0.8135, 0.7745, 0.8038, 0.7663, 0.8038, 0.7554, 0.8, 0.7636, 0.7973, 0.7527, 0.8081, 0.7609, 0.8071, 0.75, 0.7717, 0.7473, 0.8098, 0.7391, 0.7853, 0.7364, 0.8261, 0.7609, 0.7908, 0.75, 0.7989, 0.7527, 0.8125, 0.7582, 0.7989, 0.7174, 0.8016, 0.7174, 0.7962, 0.7717, 0.7989, 0.7554, 0.7935, 0.75, 0.8315, 0.7527, 0.7799, 0.7663, 0.8261, 0.7582, 0.8043, 0.7418, 0.8179, 0.7582, 0.8043, 0.7692, 0.7973, 0.7473, 0.8199, 0.7637, 0.8118, 0.7692, 0.7984, 0.7762, 0.7984, 0.7541, 0.8172, 0.7597, 0.7957, 0.768, 0.793, 0.7541, 0.7876, 0.7569, 0.7984, 0.7624, 0.7769, 0.7486, 0.7823, 0.721, 0.7903, 0.7652, 0.8038, 0.7624, 0.8065, 0.768, 0.8081, 0.7514, 0.7892, 0.7348, 0.8243, 0.7376, 0.8125, 0.7486, 0.8098, 0.7445, 0.8098, 0.7582, 0.7989, 0.7555, 0.8125, 0.739, 0.8179, 0.7527, 0.8098, 0.7335, 0.8261, 0.7527, 0.8207, 0.7225, 0.8207, 0.7514, 0.8179, 0.7514, 0.8179, 0.7432, 0.8251, 0.7432, 0.8333, 0.7065, 0.8306, 0.7391, 0.8169, 0.7391, 0.8033, 0.7582, 0.8279, 0.75, 0.7978, 0.7446, 0.8224, 0.7446, 0.8087, 0.7391, 0.8087, 0.7527, 0.8187, 0.7337, 0.8132, 0.7283, 0.8242, 0.7527, 0.8077, 0.7418, 0.8132, 0.7391, 0.794, 0.75, 0.8187, 0.75, 0.8159, 0.7391, 0.8352, 0.731, 0.8177, 0.7337, 0.837, 0.7391, 0.8315, 0.7337, 0.8149, 0.7418, 0.826, 0.7432, 0.8315, 0.7432, 0.8177, 0.7486, 0.7735, 0.7022, 0.8232, 0.7295, 0.8149, 0.7104, 0.8177, 0.7404, 0.8149, 0.7049, 0.8315, 0.7432, 0.8232, 0.7131, 0.8149, 0.7295, 0.8122, 0.7322, 0.8039, 0.7391, 0.7983, 0.731, 0.7928, 0.7283, 0.8204, 0.7337, 0.8011, 0.7418, 0.8343, 0.7337, 0.8066, 0.7228, 0.8122, 0.7473, 0.8122, 0.75, 0.8287, 0.7131, 0.8187, 0.7295, 0.8077, 0.7268, 0.7885, 0.7049, 0.8242, 0.7486, 0.8159, 0.7404, 0.8214, 0.7432, 0.8132, 0.735, 0.8022, 0.7322, 0.8049, 0.724, 0.8087, 0.7459, 0.8087, 0.7568, 0.8115, 0.724, 0.8142, 0.7322, 0.8142, 0.735, 0.8197, 0.724, 0.8098, 0.735, 0.8043, 0.7541, 0.8071, 0.735, 0.8207, 0.7377, 0.7962, 0.7377, 0.8016, 0.7486, 0.7892, 0.7322, 0.7946, 0.724, 0.7865, 0.7459, 0.8108, 0.724, 0.8135, 0.7404, 0.7838, 0.7623, 0.8108, 0.7527, 0.8108, 0.7554, 0.7973, 0.7554, 0.8108, 0.7364, 0.8162, 0.7636, 0.8216, 0.7446, 0.8243, 0.7391, 0.8324, 0.7473, 0.8351, 0.7459, 0.8162, 0.7351, 0.8216, 0.7405, 0.8243, 0.7459, 0.7946, 0.7595, 0.8081, 0.7432, 0.8, 0.7405, 0.7973, 0.7514, 0.8189, 0.7568, 0.8243, 0.7459, 0.8081, 0.7459, 0.8135, 0.7541, 0.8135, 0.7405, 0.8162, 0.7405, 0.8108, 0.7486, 0.8243, 0.7297, 0.836, 0.7351, 0.8145, 0.7405, 0.8226, 0.7351, 0.8253, 0.7324, 0.8199, 0.7459, 0.828, 0.7541, 0.8253, 0.7541, 0.828, 0.7378, 0.8253, 0.7351, 0.8333, 0.7405, 0.8253, 0.7622, 0.8172, 0.7459, 0.8226, 0.7162, 0.8091, 0.7189, 0.8333, 0.7351, 0.8172, 0.7351, 0.8038, 0.7297, 0.793, 0.7459, 0.8199, 0.727, 0.7984, 0.7459, 0.8253, 0.7243, 0.8065, 0.7297, 0.8333, 0.7459, 0.8172, 0.7378, 0.8162, 0.7432, 0.8243, 0.7514, 0.7973, 0.7432, 0.8027, 0.7432, 0.8189, 0.7514, 0.8027, 0.7405, 0.8243, 0.7189, 0.8054, 0.7486, 0.8027, 0.7459, 0.7811, 0.7324, 0.7973, 0.7285, 0.8, 0.75, 0.7903, 0.7285, 0.8, 0.7353, 0.7919, 0.7406, 0.8, 0.7273, 0.7946, 0.746, 0.8027, 0.738, 0.7811, 0.746, 0.8054, 0.738, 0.8108, 0.7246, 0.7919, 0.7406, 0.7811, 0.7433, 0.7799, 0.7513, 0.7908, 0.738, 0.7962, 0.738, 0.8098, 0.7433, 0.7799, 0.7567, 0.7989, 0.7446, 0.7935, 0.7554, 0.7962, 0.75, 0.7935, 0.7339, 0.8043, 0.7661, 0.7989, 0.7554, 0.7935, 0.7339, 0.788, 0.7285, 0.7799, 0.7446, 0.8043, 0.7554, 0.7826, 0.7527, 0.7946, 0.7473, 0.8027, 0.7258, 0.8038, 0.7527, 0.8118, 0.7419, 0.7823, 0.7312, 0.7957, 0.7527, 0.8038, 0.7554, 0.8011, 0.7527, 0.8011, 0.75, 0.793, 0.7554, 0.8145, 0.7419, 0.7876, 0.7392, 0.8038, 0.7446, 0.7903, 0.7527, 0.8172, 0.7581, 0.7865, 0.7446, 0.7973, 0.7554, 0.7676, 0.7541, 0.7919, 0.7459, 0.8027, 0.7541, 0.8, 0.7649, 0.8108, 0.7784, 0.8162, 0.7649, 0.8135, 0.7622, 0.7865, 0.7649, 0.8243, 0.7757, 0.8189, 0.7676, 0.7811, 0.7636, 0.8135, 0.7772, 0.8324, 0.7935, 0.8027, 0.7799, 0.7946, 0.7582, 0.8162, 0.7853, 0.8324, 0.7799, 0.7973, 0.7703, 0.8189, 0.7784, 0.8297, 0.7541, 0.8027, 0.7595, 0.7973, 0.7622, 0.8324, 0.7649, 0.8054, 0.7514, 0.8162, 0.773, 0.8216, 0.773, 0.8108, 0.7541, 0.8108, 0.7622, 0.8027, 0.7595, 0.8081, 0.7568, 0.8162, 0.7432, 0.8081, 0.7432, 0.8108, 0.7703, 0.7919, 0.7676, 0.7919, 0.7432, 0.8054, 0.7514, 0.8027, 0.7405, 0.7892, 0.7432, 0.7811, 0.7622, 0.8108, 0.7649, 0.7919, 0.7473, 0.7919, 0.7473, 0.8027, 0.7582, 0.8054, 0.7609, 0.7784, 0.7377, 0.8162, 0.7514, 0.7946, 0.7377, 0.7946, 0.7623, 0.8054, 0.728, 0.8081, 0.75, 0.8108, 0.7308, 0.8, 0.7555, 0.7892, 0.75, 0.8234, 0.7308, 0.8071, 0.7775, 0.7951, 0.7582, 0.8005, 0.7308, 0.8005, 0.7582, 0.8033, 0.75, 0.7923, 0.7445, 0.8005, 0.7541, 0.8087, 0.7293, 0.8005, 0.7597, 0.8005, 0.7403, 0.7896, 0.7597, 0.8142, 0.721, 0.8033, 0.7569, 0.7978, 0.7486, 0.7869, 0.7486, 0.7717, 0.7486, 0.7853, 0.7569, 0.8043, 0.7597, 0.7853, 0.7431, 0.7962, 0.7541, 0.7582, 0.7652, 0.788, 0.7431, 0.7853, 0.7127, 0.7623, 0.7597, 0.7775, 0.7624, 0.7775, 0.7514, 0.7857, 0.7486, 0.772, 0.7486, 0.7967, 0.7238, 0.794, 0.7569, 0.7775, 0.7707, 0.7912, 0.7514, 0.7555, 0.7569, 0.7775, 0.7514, 0.7541, 0.7762, 0.7928, 0.7735, 0.7845, 0.7555, 0.7818, 0.75, 0.7707, 0.7527, 0.7845, 0.7418, 0.7735, 0.7637, 0.7652, 0.761, 0.7486, 0.7363, 0.7541, 0.7186, 0.7486, 0.735, 0.7541, 0.7322, 0.7459, 0.735, 0.7486, 0.7295, 0.7376, 0.7459, 0.7528, 0.7377, 0.7472, 0.7322, 0.7444, 0.7268, 0.7444, 0.735, 0.7389, 0.7295, 0.7389, 0.7322, 0.7528, 0.7022, 0.7556, 0.7432, 0.7611, 0.7268, 0.7722, 0.7295, 0.7722, 0.7377, 0.7639, 0.735, 0.7528, 0.7377, 0.75, 0.7268, 0.7611, 0.7158, 0.7806, 0.724, 0.775, 0.7404, 0.7722, 0.735, 0.75, 0.7377, 0.7667, 0.7268, 0.7778, 0.7186, 0.7667, 0.7432, 0.7694, 0.7432, 0.7667, 0.7377, 0.7667, 0.7391, 0.7806, 0.7446, 0.7667, 0.731, 0.7778, 0.7554, 0.775, 0.7364, 0.7694, 0.7527, 0.7583, 0.7418, 0.7833, 0.7324, 0.7722, 0.7351, 0.7389, 0.7216, 0.775, 0.7405, 0.7667, 0.7351, 0.7722, 0.7324, 0.7639, 0.7486, 0.7778, 0.7108, 0.7486, 0.7243, 0.7821, 0.7189, 0.7765, 0.7151, 0.7626, 0.7405, 0.7598, 0.7297, 0.757, 0.7324, 0.7709, 0.7054, 0.7682, 0.7216, 0.7542, 0.7189, 0.7682, 0.7216, 0.7737, 0.7162, 0.7402, 0.7108, 0.743, 0.7324, 0.743, 0.7189, 0.7598, 0.7135, 0.7612, 0.7054, 0.7528, 0.7135, 0.7556, 0.7054, 0.7584, 0.7151, 0.7528, 0.7204, 0.7528, 0.7177, 0.7584, 0.7258, 0.7528, 0.7139, 0.75, 0.7193, 0.7725, 0.7086, 0.764, 0.7112, 0.7584, 0.7112, 0.75, 0.7273, 0.7416, 0.7406, 0.7697, 0.7219, 0.764, 0.7246, 0.7598, 0.7166, 0.7542, 0.7139, 0.7849, 0.7326, 0.7542, 0.7433, 0.7624, 0.7273, 0.7569, 0.7299, 0.7707, 0.7299, 0.7735, 0.738, 0.7652, 0.7406, 0.7707, 0.7112, 0.7582, 0.7032, 0.7624, 0.7219, 0.7569, 0.7246, 0.768, 0.7219, 0.7707, 0.7166, 0.768, 0.7005, 0.7541, 0.7166, 0.7762, 0.6979, 0.768, 0.7166, 0.7486, 0.7139, 0.7707, 0.7193, 0.7403, 0.7032, 0.7541, 0.7112, 0.7541, 0.7166, 0.7541, 0.7193, 0.7762, 0.7086, 0.7459, 0.7219, 0.7486, 0.7139, 0.768, 0.7139, 0.7569, 0.7032, 0.7597, 0.7032, 0.7652, 0.7112, 0.7486, 0.6979, 0.7707, 0.7139, 0.7652, 0.7112, 0.7569, 0.7005, 0.7486, 0.7032, 0.7707, 0.7086, 0.7707, 0.6872, 0.7597, 0.7112, 0.761, 0.7059, 0.7445, 0.7005, 0.761, 0.7086, 0.7775, 0.7059, 0.7624, 0.7021, 0.7528, 0.7261, 0.7667, 0.7154, 0.7637, 0.7101, 0.7445, 0.7101, 0.7582, 0.6862, 0.7418, 0.6941, 0.739, 0.6968, 0.7363, 0.6941, 0.7335, 0.6995, 0.7473, 0.7074, 0.7238, 0.7048, 0.7238, 0.7074, 0.7597, 0.7101, 0.7376, 0.7101, 0.7348, 0.6915, 0.732, 0.7166, 0.7459, 0.7059, 0.7514, 0.6738, 0.7528, 0.7139, 0.7417, 0.7059, 0.7528, 0.7193, 0.7541, 0.7059, 0.761, 0.6898, 0.7555, 0.6898, 0.7418, 0.7112, 0.739, 0.6952, 0.739, 0.7005, 0.7445, 0.7059, 0.7582, 0.7112, 0.7747, 0.7166, 0.7555, 0.7112, 0.7775, 0.7139, 0.7555, 0.7154, 0.7555, 0.7101, 0.739, 0.7207, 0.7775, 0.7074, 0.7692, 0.7021, 0.7473, 0.7314, 0.7707, 0.7128, 0.7569, 0.6872, 0.7597, 0.7059, 0.7514, 0.6979, 0.7486, 0.6979, 0.7486, 0.6979, 0.783, 0.6979, 0.7775, 0.7112, 0.7802, 0.7059, 0.7857, 0.6898, 0.7582, 0.7273, 0.7527, 0.7139, 0.7762, 0.6979, 0.7624, 0.7207, 0.779, 0.7128, 0.7555, 0.7154, 0.761, 0.7101, 0.7582, 0.7128, 0.7802, 0.734, 0.7637, 0.7249, 0.7582, 0.7196, 0.7418, 0.7275, 0.7692, 0.7249, 0.7636, 0.7381, 0.7717, 0.7381, 0.7636, 0.742, 0.769, 0.7234, 0.7745, 0.7287, 0.75, 0.7181, 0.7609, 0.7181, 0.7527, 0.7154, 0.7473, 0.7154, 0.7636, 0.7261, 0.7391, 0.7287, 0.7663, 0.7128, 0.7541, 0.7234, 0.7623, 0.7037, 0.7541, 0.6984, 0.7541, 0.7116, 0.7268, 0.7143, 0.7568, 0.7222, 0.7322, 0.7116, 0.7596, 0.7249, 0.7432, 0.6984, 0.7596, 0.7196, 0.7377, 0.7196, 0.7131, 0.7116, 0.7295, 0.7328, 0.735, 0.7275, 0.7322, 0.7354, 0.7459, 0.7169, 0.7377, 0.709, 0.7268, 0.7328, 0.7295, 0.7249, 0.724, 0.7116, 0.7295, 0.7169, 0.6913, 0.7263, 0.735, 0.7368, 0.7131, 0.7342, 0.7158, 0.7132, 0.735, 0.7342, 0.7486, 0.7026, 0.7295, 0.7289, 0.7486, 0.7421, 0.7268, 0.7263, 0.731, 0.7105, 0.7337, 0.7158, 0.7228, 0.7132, 0.731, 0.7342, 0.7174, 0.7277, 0.7391, 0.7225, 0.7255, 0.7225, 0.6902, 0.7094, 0.7174, 0.7147, 0.7378, 0.7147, 0.7243, 0.7147, 0.7378, 0.7199, 0.7204, 0.699, 0.7177, 0.7057, 0.707, 0.7109, 0.7285, 0.7188, 0.7258, 0.7161, 0.7285, 0.7135, 0.7231, 0.7031, 0.7258, 0.7083, 0.7231, 0.7266, 0.707, 0.7135, 0.7204, 0.7161, 0.7124, 0.6901, 0.707, 0.6953, 0.7204, 0.7318, 0.738, 0.6979, 0.738, 0.7031, 0.7406, 0.7161, 0.7406, 0.7135, 0.7204, 0.724, 0.727, 0.724, 0.7486, 0.7057, 0.7432, 0.7266, 0.7297, 0.7266, 0.712, 0.7005, 0.7473, 0.7228, 0.7201, 0.715, 0.7568, 0.7383, 0.7405, 0.7176, 0.7514, 0.728, 0.7486, 0.7228, 0.7405, 0.6995, 0.7162, 0.7202, 0.7432, 0.7306, 0.7351, 0.7176, 0.7297, 0.7073, 0.7339, 0.7202, 0.7487, 0.6995, 0.7353, 0.7254, 0.7406, 0.7332, 0.7473, 0.7409, 0.7554, 0.7332, 0.7405, 0.7216, 0.7405, 0.7216, 0.7324, 0.7139, 0.7324, 0.7216, 0.727, 0.6933, 0.7243, 0.7062, 0.7189, 0.6881, 0.7297, 0.6933, 0.7162, 0.6907, 0.7135, 0.6933, 0.7324, 0.7062, 0.7189, 0.7062, 0.7147, 0.7036, 0.7201, 0.6959, 0.6929, 0.6985, 0.7011, 0.701, 0.7147, 0.6933, 0.7092, 0.7036, 0.7092, 0.683, 0.7038, 0.6959, 0.6929, 0.6933, 0.6984, 0.683, 0.7104, 0.6959, 0.7131, 0.701, 0.6803, 0.7021, 0.7158, 0.6813, 0.7022, 0.6891, 0.7131, 0.6969, 0.7213, 0.6995, 0.7104, 0.6995, 0.7131, 0.7124, 0.7158, 0.6865, 0.7104, 0.6943, 0.7104, 0.6839, 0.7158, 0.715, 0.7049, 0.6813, 0.7295, 0.6839, 0.7213, 0.6891, 0.7213, 0.7098, 0.7038, 0.715, 0.7201, 0.715, 0.7283, 0.7047, 0.7201, 0.7021, 0.7174, 0.7021, 0.7092, 0.6881, 0.7228, 0.7088, 0.7201, 0.6778, 0.7174, 0.6907, 0.7147, 0.6907, 0.7038, 0.7062, 0.7228, 0.6907, 0.7255, 0.701, 0.6984, 0.6778, 0.7228, 0.6856, 0.7092, 0.6675, 0.7364, 0.6881, 0.7255, 0.6778, 0.7147, 0.6753, 0.7283, 0.6649, 0.7092, 0.6804, 0.7092, 0.683, 0.7446, 0.6778, 0.731, 0.6598, 0.7283, 0.701, 0.7255, 0.701, 0.7092, 0.6985, 0.727, 0.6804, 0.7135, 0.6907, 0.7135, 0.6856, 0.7366, 0.6881, 0.7231, 0.6933, 0.7204, 0.6933, 0.7124, 0.6727, 0.7097, 0.6985, 0.7177, 0.7165, 0.7032, 0.6856, 0.7406, 0.7139, 0.7234, 0.6985, 0.734, 0.7165, 0.7314, 0.7191, 0.7234, 0.7139, 0.7101, 0.7165, 0.7154, 0.7088, 0.734, 0.7216, 0.7207, 0.7113, 0.7367, 0.7139, 0.7234, 0.7036, 0.7261, 0.7113, 0.734, 0.7088, 0.7287, 0.7036, 0.7101, 0.6881, 0.7101, 0.7139, 0.7154, 0.6907, 0.7261, 0.7139, 0.7234, 0.7036, 0.7196, 0.6995, 0.7143, 0.7228, 0.6799, 0.715, 0.7063, 0.7124, 0.709, 0.7047, 0.7275, 0.6943, 0.7143, 0.7021, 0.7275, 0.6856, 0.7328, 0.6985, 0.7169, 0.7098, 0.7328, 0.7176, 0.7116, 0.7135, 0.6905, 0.7031, 0.7063, 0.7109, 0.7116, 0.7073, 0.7116, 0.7124, 0.7222, 0.7228, 0.7354, 0.7098, 0.7222, 0.7202, 0.7328, 0.7083, 0.7207, 0.7057, 0.734, 0.7161, 0.7181, 0.7005, 0.7207, 0.7135, 0.7234, 0.7109, 0.7287, 0.7094, 0.742, 0.712, 0.7314, 0.7199, 0.7287, 0.7199, 0.7207, 0.733, 0.7447, 0.7251, 0.7314, 0.712, 0.7234, 0.712, 0.7473, 0.7042, 0.7367, 0.6911, 0.7287, 0.7251, 0.7353, 0.7, 0.7219, 0.7158, 0.7273, 0.7105, 0.7273, 0.7105, 0.7299, 0.7053, 0.7166, 0.7, 0.7353, 0.7042, 0.7326, 0.7173, 0.7353, 0.7199, 0.7246, 0.7277, 0.734, 0.7251, 0.7154, 0.7016, 0.7394, 0.7225, 0.7166, 0.7094, 0.7487, 0.7173, 0.7273, 0.6963, 0.738, 0.7057, 0.7406, 0.6953, 0.7326, 0.7005, 0.7353, 0.7073, 0.7273, 0.7083, 0.7166, 0.7188, 0.738, 0.7005, 0.7446, 0.7135, 0.7339, 0.7083, 0.7243, 0.7135, 0.7432, 0.6719, 0.7351, 0.6823, 0.7189, 0.7057, 0.7378, 0.6823, 0.7243, 0.6823, 0.7297, 0.7135, 0.7486, 0.7135, 0.7514, 0.7266, 0.7177, 0.7109, 0.7339, 0.6979, 0.7124, 0.7306, 0.7285, 0.7073, 0.7231, 0.728, 0.7016, 0.728, 0.7285, 0.6995, 0.7339, 0.6917, 0.7189, 0.7228, 0.7432, 0.7202, 0.7486, 0.7254, 0.7243, 0.7176, 0.7297, 0.728, 0.7486, 0.7228, 0.75, 0.7124, 0.75, 0.7461, 0.7419, 0.7306, 0.7366, 0.728, 0.7273, 0.7228, 0.754, 0.7332, 0.738, 0.7383, 0.7353, 0.7254, 0.7419, 0.7254, 0.7312, 0.7254, 0.7285, 0.7202, 0.7258, 0.7358, 0.75, 0.7202, 0.7581, 0.7306, 0.7634, 0.715, 0.7366, 0.7021, 0.7419, 0.6995, 0.7392, 0.7228, 0.7446, 0.7254, 0.7097, 0.6995, 0.7285, 0.7228, 0.7177, 0.7176, 0.7339, 0.7358, 0.7339, 0.7031, 0.7419, 0.7057, 0.7392, 0.6995, 0.7446, 0.715, 0.7419, 0.728, 0.7392, 0.7021, 0.7366, 0.6891, 0.75, 0.7098, 0.7366, 0.7228, 0.7473, 0.7047, 0.7554, 0.715, 0.7446, 0.7176, 0.75, 0.7254, 0.7312, 0.7306, 0.7433, 0.715, 0.7674, 0.7176, 0.762, 0.7176, 0.7567, 0.728, 0.7353, 0.7228, 0.754, 0.7202, 0.754, 0.715, 0.7086, 0.715, 0.7406, 0.7176, 0.7166, 0.7098, 0.7406, 0.728, 0.7326, 0.7124, 0.7139, 0.7306, 0.734, 0.728, 0.7367, 0.7228, 0.7287, 0.7161, 0.7207, 0.7292, 0.7287, 0.7448, 0.7207, 0.7396, 0.7394, 0.7292, 0.7261, 0.7266, 0.7328, 0.7188, 0.7275, 0.7266, 0.7407, 0.7188, 0.7381, 0.7109, 0.7328, 0.7318, 0.7316, 0.7318, 0.7447, 0.7292, 0.7316, 0.7318, 0.7304, 0.7266, 0.7487, 0.7161, 0.7382, 0.7228, 0.7356, 0.7124, 0.7382, 0.7073, 0.7304, 0.7254, 0.7304, 0.7124, 0.733, 0.7176, 0.7199, 0.7254, 0.733, 0.7228, 0.7435, 0.7332, 0.7277, 0.7176, 0.7304, 0.7409, 0.7461, 0.7435, 0.7251, 0.7306, 0.7408, 0.7358, 0.733, 0.7306, 0.7042, 0.728, 0.7344, 0.7448, 0.7214, 0.7294, 0.7304, 0.7397, 0.7225, 0.732, 0.6963, 0.7345, 0.7251, 0.7294, 0.7277, 0.7268, 0.7199, 0.7294, 0.7188, 0.7294, 0.7422, 0.7345, 0.7266, 0.7242, 0.7214, 0.701, 0.7135, 0.7345, 0.7292, 0.7191, 0.7214, 0.7294, 0.7344, 0.7268, 0.724, 0.7448, 0.7214, 0.7191, 0.724, 0.7371, 0.7344, 0.7423, 0.7083, 0.7397, 0.7266, 0.7371, 0.733, 0.732, 0.7251, 0.7268, 0.712, 0.7345, 0.7083, 0.7294, 0.724, 0.6959, 0.7292, 0.7062, 0.7042, 0.728, 0.7068, 0.7332, 0.7173, 0.7073, 0.7292, 0.7214, 0.7214, 0.7188, 0.7109, 0.7266, 0.7188, 0.7214, 0.7188, 0.724, 0.7135, 0.724, 0.7135, 0.7251, 0.7161, 0.733, 0.7083, 0.7382, 0.7344, 0.7277, 0.7318, 0.7042, 0.7176, 0.733, 0.715, 0.7277, 0.728, 0.7147, 0.7005, 0.7225, 0.7057, 0.7356, 0.7161, 0.7251, 0.7031, 0.7094, 0.7135, 0.7318, 0.6901, 0.7135, 0.7109, 0.7124, 0.7292, 0.7306, 0.7251, 0.7214, 0.712, 0.7214, 0.7251, 0.724, 0.7161, 0.7083, 0.7135, 0.7552, 0.7031, 0.7292, 0.7057, 0.7318, 0.7188, 0.7214, 0.7266, 0.7396, 0.7135, 0.7188, 0.724, 0.724, 0.737, 0.7135, 0.724, 0.7396, 0.7188, 0.7344, 0.7083, 0.7448, 0.7135, 0.7422, 0.7135, 0.7396, 0.7109, 0.7068, 0.7214, 0.712, 0.7031, 0.7068, 0.7135, 0.7225, 0.7318, 0.7147, 0.7292, 0.7147, 0.7199, 0.7199, 0.7225, 0.7199, 0.7277, 0.7251, 0.7079, 0.7068, 0.7316, 0.7225, 0.6947, 0.7173, 0.7132, 0.7251, 0.7158, 0.699, 0.7, 0.7173, 0.7079, 0.7094, 0.7026, 0.6911, 0.7158, 0.7094, 0.7173, 0.7225, 0.7068, 0.7147, 0.7147, 0.7094, 0.7042, 0.6911, 0.7094, 0.7094, 0.712, 0.699, 0.7042, 0.6963, 0.7094, 0.7147, 0.7173, 0.6937, 0.7147, 0.7094, 0.7094, 0.7016, 0.6937, 0.7173, 0.7068, 0.7147, 0.7147, 0.7016, 0.7068, 0.7016, 0.7158, 0.699, 0.7237, 0.6859, 0.7105, 0.7016, 0.7079, 0.678])

        # Full space correlation , eps = 0.9, eps_min = 0.05

        array_event_rate_DQN_full_space_high_eps = np.array([0.4462, 0.4153, 0.4668, 0.407, 0.4373, 0.523, 0.5027, 0.5497, 0.6138, 0.5921, 0.595, 0.6004, 0.6425, 0.6169, 0.6308, 0.5948, 0.6165, 0.5801, 0.6228, 0.5976, 0.6362, 0.6262, 0.638, 0.6363, 0.6299, 0.6215, 0.638, 0.6262, 0.6586, 0.6436, 0.6676, 0.6492, 0.648, 0.6317, 0.6783, 0.639, 0.664, 0.6344, 0.6569, 0.64, 0.6506, 0.652, 0.648, 0.6448, 0.6515, 0.643, 0.6578, 0.6284, 0.6667, 0.6293, 0.6551, 0.6111, 0.6435, 0.6494, 0.6551, 0.6676, 0.664, 0.6685, 0.6622, 0.6539, 0.6907, 0.6667, 0.7034, 0.6639, 0.6837, 0.6676, 0.6989, 0.6767, 0.7151, 0.674, 0.6909, 0.6658, 0.6998, 0.6712, 0.709, 0.6803, 0.7054, 0.6785, 0.682, 0.6785, 0.6991, 0.6749, 0.7034, 0.6749, 0.6928, 0.6812, 0.6966, 0.6721, 0.6839, 0.6821, 0.721, 0.6812, 0.6803, 0.6585, 0.7038, 0.6831, 0.6957, 0.6621, 0.6975, 0.6621, 0.6884, 0.6621, 0.6875, 0.6557, 0.6413, 0.6885, 0.6938, 0.6922, 0.6793, 0.6995, 0.7074, 0.6876, 0.6766, 0.6603, 0.6848, 0.6958, 0.6748, 0.7031, 0.7045, 0.694, 0.6748, 0.6913, 0.6847, 0.694, 0.6946, 0.6976, 0.6998, 0.7067, 0.6909, 0.704, 0.655, 0.7058, 0.7052, 0.6967, 0.6703, 0.704, 0.6774, 0.6985, 0.672, 0.6976, 0.7133, 0.7049, 0.7097, 0.694, 0.698, 0.7004, 0.7195, 0.696, 0.7204, 0.7408, 0.6837, 0.7088, 0.7446, 0.6969, 0.733, 0.7015, 0.7437, 0.6971, 0.7267, 0.709, 0.7249, 0.7063, 0.7559, 0.721, 0.7225, 0.7099, 0.7414, 0.7284, 0.7366, 0.7145, 0.7496, 0.6989, 0.7549, 0.7072, 0.7487, 0.7127, 0.7709, 0.7109, 0.754, 0.7088, 0.7335, 0.706, 0.7638, 0.7079, 0.7567, 0.6989, 0.7389, 0.7053, 0.7401, 0.6869, 0.7437, 0.7164, 0.7473, 0.6915, 0.7366, 0.6943, 0.7625, 0.6685, 0.7312, 0.6998, 0.7428, 0.6842, 0.759, 0.7118, 0.7563, 0.6987, 0.7572, 0.7125, 0.7505, 0.6914, 0.7703, 0.7179, 0.7622, 0.6896, 0.7622, 0.7115, 0.7495, 0.717, 0.7505, 0.7372, 0.764, 0.7207, 0.7559, 0.707, 0.7342, 0.7207, 0.7604, 0.706, 0.7432, 0.7051, 0.7802, 0.7125, 0.7577, 0.7179, 0.745, 0.674, 0.7477, 0.7015, 0.755, 0.7042, 0.7829, 0.7152, 0.7432, 0.7216, 0.7423, 0.7015, 0.7468, 0.7143, 0.7703, 0.7042, 0.764, 0.728, 0.7405, 0.7143, 0.7423, 0.7244, 0.7595, 0.7244, 0.7685, 0.7399, 0.7468, 0.7381, 0.764, 0.7225, 0.7694, 0.717, 0.7928, 0.7134, 0.7207, 0.7308, 0.7658, 0.7381, 0.7766, 0.7418, 0.773, 0.7253, 0.7297, 0.7353, 0.7509, 0.7317, 0.7545, 0.7564, 0.7527, 0.7555, 0.7509, 0.694, 0.7568, 0.7423, 0.7634, 0.7386, 0.7778, 0.7423, 0.7572, 0.7149, 0.7622, 0.7341, 0.7622, 0.7359, 0.7613, 0.7158, 0.7766, 0.7423, 0.7622, 0.7377, 0.7486, 0.7322, 0.7622, 0.7628, 0.7721, 0.7491, 0.7919, 0.7555, 0.7739, 0.7404, 0.7658, 0.7514, 0.7757, 0.765, 0.7703, 0.7413, 0.7613, 0.7541, 0.7694, 0.7386, 0.7459, 0.7486, 0.7937, 0.7532, 0.7464, 0.7605, 0.7527, 0.7623, 0.7545, 0.7382, 0.7858, 0.7441, 0.7876, 0.7162, 0.7751, 0.7865, 0.7867, 0.7396, 0.7823, 0.7581, 0.7832, 0.7437, 0.7473, 0.7545, 0.7823, 0.7527, 0.7505, 0.7532, 0.7757, 0.7663, 0.7811, 0.7292, 0.7757, 0.7409, 0.7883, 0.7455, 0.7667, 0.7754, 0.7577, 0.7527, 0.7766, 0.7473, 0.7757, 0.7428, 0.7703, 0.7301, 0.7847, 0.7473, 0.7706, 0.7609, 0.7939, 0.7237, 0.7849, 0.75, 0.7867, 0.7455, 0.8002, 0.731, 0.7527, 0.7527, 0.7832, 0.75, 0.7527, 0.7591, 0.7867, 0.7518, 0.776, 0.7871, 0.7518, 0.74, 0.7688, 0.7763, 0.7894, 0.75, 0.7858, 0.7908, 0.7903, 0.7908, 0.7769, 0.7736, 0.7858, 0.7699, 0.7709, 0.7717, 0.762, 0.7459, 0.7968, 0.7586, 0.7602, 0.7505, 0.7914, 0.7477, 0.787, 0.7766, 0.7665, 0.7432, 0.7888, 0.7622, 0.7781, 0.7919, 0.7504, 0.7781, 0.7879, 0.7645, 0.7807, 0.76, 0.7683, 0.7962, 0.7888, 0.7754, 0.7906, 0.798, 0.7772, 0.7618, 0.7727, 0.7545, 0.7861, 0.8098, 0.7959, 0.7953, 0.7796, 0.7763, 0.7939, 0.769, 0.7455, 0.788, 0.7715, 0.7781, 0.7733, 0.7964, 0.7939, 0.7901, 0.7903, 0.8027, 0.8056, 0.7946, 0.8073, 0.8072, 0.7847, 0.7829, 0.7766, 0.8036, 0.7853, 0.8045, 0.7757, 0.8073, 0.7928, 0.8163, 0.7892, 0.7643, 0.7946, 0.8109, 0.7856, 0.7751, 0.7865, 0.7742, 0.7946, 0.7536, 0.7748, 0.7661, 0.7505, 0.7894, 0.769, 0.7912, 0.798, 0.7634, 0.769, 0.7706, 0.7554, 0.782, 0.8016, 0.7586, 0.7563, 0.7739, 0.8007, 0.7604, 0.7772, 0.7306, 0.8071, 0.755, 0.779, 0.7532, 0.7609, 0.7613, 0.7672, 0.7676, 0.7645, 0.7572, 0.7455, 0.7428, 0.7811, 0.7618, 0.7793, 0.7591, 0.7919, 0.7627, 0.7865, 0.7681, 0.7559, 0.7659, 0.7559, 0.7577, 0.7892, 0.7587, 0.7717, 0.7842, 0.7437, 0.7628, 0.7781, 0.7573, 0.7663, 0.75, 0.7418, 0.7509, 0.7591, 0.739, 0.76, 0.7262, 0.788, 0.7198, 0.7862, 0.7381, 0.7663, 0.7322, 0.7536, 0.7382, 0.7659, 0.7455, 0.7842, 0.7418, 0.8097, 0.7364, 0.7933, 0.7147, 0.7933, 0.7428, 0.7869, 0.7319, 0.786, 0.7591, 0.7495, 0.7572, 0.7668, 0.74, 0.7568, 0.7572, 0.7856, 0.7527, 0.7865, 0.7781, 0.7984, 0.7219, 0.7706, 0.7418, 0.7832, 0.7455, 0.7742, 0.7364, 0.7616, 0.7387, 0.7643, 0.7667, 0.767, 0.736, 0.7581, 0.7505, 0.7742, 0.7631, 0.7697, 0.7505, 0.7554, 0.7446, 0.7841, 0.7554, 0.7715, 0.7392, 0.7876, 0.7577, 0.7799, 0.7532, 0.7665, 0.7838, 0.7745, 0.7748, 0.7647, 0.7793, 0.7718, 0.7351, 0.7656, 0.7486, 0.7665, 0.7775, 0.7959, 0.7568, 0.7736, 0.7441, 0.7745, 0.7811, 0.7647, 0.7775, 0.7504, 0.7919, 0.762, 0.7871, 0.7473, 0.779, 0.7536, 0.7663, 0.7643, 0.7808, 0.7572, 0.7663, 0.7366, 0.7726, 0.7437, 0.7754, 0.7303, 0.7754, 0.7527, 0.7726, 0.7451, 0.7536, 0.7478, 0.7745, 0.762, 0.7817, 0.7781, 0.7708, 0.7585, 0.7627, 0.7558, 0.7446, 0.7535, 0.7736, 0.7624, 0.7636, 0.75, 0.7554, 0.7385, 0.7645, 0.7491, 0.7391, 0.7213, 0.7482, 0.7372, 0.7563, 0.739, 0.7745, 0.7566, 0.7681, 0.7443, 0.7373, 0.7416, 0.7699, 0.7447, 0.7627, 0.7332, 0.7437, 0.7376, 0.7668, 0.7367, 0.765, 0.7553, 0.7741, 0.7287, 0.7811, 0.7234, 0.7527, 0.742, 0.7637, 0.7199, 0.7582, 0.7278, 0.7674, 0.7287, 0.7692, 0.7074, 0.7363, 0.719, 0.75, 0.7119, 0.756, 0.7216, 0.7799, 0.7057, 0.7597, 0.7207, 0.7551, 0.711, 0.7615, 0.711, 0.7597, 0.6826, 0.7652, 0.7252, 0.744, 0.6871, 0.7458, 0.7252, 0.743, 0.6959, 0.7287, 0.7145, 0.7769, 0.7166, 0.7417, 0.6907, 0.7398, 0.6943, 0.7565, 0.7097, 0.7407, 0.7133, 0.7731, 0.6882, 0.7583, 0.7124, 0.768, 0.7151, 0.7523, 0.7392, 0.7578, 0.7079, 0.7818, 0.7009, 0.756, 0.7387, 0.7624, 0.7225, 0.7449, 0.709, 0.7291, 0.7153, 0.7384, 0.7099, 0.7421, 0.7054, 0.7374, 0.7027, 0.7542, 0.6991, 0.7454, 0.6892, 0.737, 0.6775, 0.7537, 0.6883, 0.7481, 0.6721, 0.7361, 0.6847, 0.7398, 0.6975, 0.7269, 0.6884, 0.7694, 0.6857, 0.7583, 0.7047, 0.7509, 0.6947, 0.7357, 0.7074, 0.7587, 0.7049, 0.7311, 0.6996, 0.7495, 0.6905, 0.732, 0.7106, 0.7541, 0.6951, 0.7403, 0.6612, 0.7357, 0.7005, 0.7689, 0.6841, 0.7449, 0.6896, 0.7366, 0.6767, 0.7357, 0.7024, 0.7381, 0.6951, 0.7482, 0.7005, 0.7363, 0.685, 0.7436, 0.7005, 0.7628, 0.6951, 0.7353, 0.6648, 0.7454, 0.6849, 0.7353, 0.6885, 0.735, 0.7104, 0.745, 0.7022, 0.7395, 0.7129, 0.7577, 0.6857, 0.7341, 0.6639, 0.7259, 0.6884, 0.7368, 0.6812, 0.7131, 0.7056, 0.7482, 0.6739, 0.7308, 0.6757, 0.7463, 0.6757, 0.7363, 0.6928, 0.7372, 0.6856, 0.7302, 0.6568, 0.7449, 0.682, 0.7238, 0.6865, 0.7445, 0.7056, 0.7454, 0.6875, 0.7445, 0.6721, 0.7454, 0.6812, 0.7313, 0.7029, 0.7332, 0.683, 0.7432, 0.7183, 0.7418, 0.6685, 0.7355, 0.6993, 0.7207, 0.6929, 0.7306, 0.6957, 0.745, 0.6966, 0.7432, 0.6884, 0.7387, 0.6621, 0.7225, 0.6748, 0.75, 0.6911, 0.721, 0.6902, 0.7255, 0.6938, 0.7455, 0.6775, 0.7409, 0.6757, 0.7324, 0.673, 0.7297, 0.6973, 0.7342, 0.6694, 0.6937, 0.6892, 0.755, 0.6935, 0.7405, 0.7034, 0.7541, 0.7186, 0.7207, 0.697, 0.7423, 0.6898, 0.7396, 0.7148, 0.7378, 0.6863, 0.7216, 0.7148, 0.7369, 0.6907, 0.7351, 0.7032, 0.7297, 0.6988, 0.7441, 0.68, 0.7342, 0.705, 0.7468, 0.6925, 0.7559, 0.6649, 0.7387, 0.6925, 0.7536, 0.6863, 0.7708, 0.6756, 0.7636, 0.7139, 0.7509, 0.6872, 0.7437, 0.7077, 0.7518, 0.6765, 0.7699, 0.6693, 0.7509, 0.6853, 0.7346, 0.6844, 0.7518, 0.6782, 0.7355, 0.6746, 0.7509, 0.6871, 0.7586, 0.68, 0.7396, 0.7012, 0.7414, 0.7128, 0.7351, 0.6959, 0.7477, 0.6941, 0.7315, 0.6941, 0.727, 0.6862, 0.7315, 0.7057, 0.7486, 0.672, 0.7332, 0.6596, 0.7532, 0.7057, 0.7532, 0.6941, 0.7377, 0.6933, 0.7559, 0.6729, 0.7605, 0.6605, 0.7641, 0.6897, 0.775, 0.6959, 0.7596, 0.6773, 0.7423, 0.6693, 0.7482, 0.695, 0.7381, 0.6791, 0.7628, 0.6879, 0.7546, 0.6773, 0.7555, 0.6888, 0.7348, 0.6879, 0.7615, 0.6782, 0.761, 0.6906, 0.7353, 0.6693, 0.7573, 0.6755, 0.7436, 0.6658, 0.7463, 0.6702, 0.7491, 0.6729, 0.728, 0.6941, 0.7647, 0.6702, 0.7436, 0.6463, 0.7463, 0.6888, 0.7473, 0.6738, 0.7527, 0.6943, 0.7509, 0.6453, 0.7381, 0.656, 0.7262, 0.6684, 0.7274, 0.6604, 0.7422, 0.6462, 0.732, 0.6729, 0.7274, 0.6756, 0.7311, 0.6693, 0.7192, 0.6453, 0.7118, 0.6854, 0.7228, 0.6853, 0.6961, 0.6941, 0.7155, 0.6693, 0.7311, 0.6649, 0.7348, 0.6497, 0.7228, 0.6774, 0.7247, 0.6702, 0.7274, 0.6783, 0.6952, 0.6738, 0.7099, 0.6631, 0.7247, 0.6738, 0.7403, 0.6775, 0.7376, 0.6802, 0.7459, 0.6721, 0.7348, 0.6775, 0.7256, 0.6459, 0.7578, 0.6892, 0.7302, 0.6604, 0.7413, 0.6586, 0.7399, 0.673, 0.7289, 0.6811, 0.7308, 0.6712, 0.7372, 0.6568, 0.7244, 0.6955, 0.7152, 0.6784, 0.7179, 0.6694, 0.7363, 0.6892, 0.7537, 0.6477, 0.7418, 0.6883, 0.7381, 0.6991, 0.7189, 0.6982, 0.7143, 0.6838, 0.7207, 0.6622, 0.7308, 0.692, 0.7179, 0.6848, 0.7152, 0.6812, 0.724, 0.7002, 0.7368, 0.6639, 0.7304, 0.6821, 0.7204, 0.7029, 0.7095, 0.6667, 0.7186, 0.6929, 0.7158, 0.6984, 0.7024, 0.692, 0.7317, 0.6775, 0.717, 0.6966, 0.7106, 0.6839, 0.7111, 0.6957, 0.732, 0.6866, 0.6943, 0.6884, 0.7219, 0.673, 0.7182, 0.6758, 0.7118, 0.6821, 0.7247, 0.6694, 0.7394, 0.685, 0.7044, 0.6712, 0.7164, 0.6822, 0.7127, 0.6694, 0.7247, 0.6639, 0.6924, 0.6831, 0.7366, 0.643, 0.7035, 0.6721, 0.7118, 0.6293, 0.7155, 0.6648, 0.7284, 0.6667, 0.6961, 0.6694, 0.7024, 0.6676, 0.7079, 0.6967, 0.7161, 0.6749, 0.7125, 0.6557, 0.7125, 0.6612, 0.7198, 0.6758, 0.7015, 0.6658, 0.6941, 0.6557, 0.6932, 0.6794, 0.7033, 0.674, 0.7253, 0.6576, 0.7198, 0.6585, 0.6932, 0.6703, 0.7115, 0.6922, 0.7143, 0.6603, 0.6923, 0.6485, 0.7179, 0.653, 0.706, 0.6876, 0.6987, 0.6803, 0.7051, 0.6703, 0.6804, 0.6557, 0.7161, 0.684, 0.7189, 0.673, 0.7216, 0.6931, 0.7106, 0.6776, 0.7179, 0.6821, 0.7033, 0.6548, 0.6786, 0.663, 0.685, 0.6485, 0.7317, 0.6466, 0.7271, 0.673, 0.7161, 0.6685, 0.7015, 0.6475, 0.7079, 0.6603, 0.7189, 0.6777, 0.7079, 0.6557, 0.7125, 0.6703, 0.7207, 0.6658, 0.7207, 0.6447, 0.7115, 0.6731, 0.7097, 0.6749, 0.696, 0.6612, 0.7216, 0.6785, 0.6795, 0.6794, 0.7177, 0.6721, 0.7304, 0.6667, 0.7074, 0.6612, 0.7011, 0.6703, 0.7147, 0.6894, 0.7292, 0.6812, 0.7418, 0.674, 0.7337, 0.6885, 0.6966, 0.6585, 0.7056, 0.6612, 0.7192, 0.6667, 0.7283, 0.6712, 0.721, 0.663, 0.7228, 0.6767, 0.7482, 0.6969, 0.7147, 0.6612, 0.7138, 0.6831, 0.6966, 0.6995, 0.7264, 0.7067, 0.7228, 0.6903, 0.7165, 0.6767, 0.7183, 0.694, 0.724, 0.6685, 0.7186, 0.6821, 0.7359, 0.6785, 0.7067, 0.6913, 0.7122, 0.6976, 0.6894, 0.6967, 0.7097, 0.7004, 0.6914, 0.6494, 0.7024, 0.6612, 0.7115, 0.663, 0.7115, 0.684, 0.7207, 0.674, 0.7244, 0.673, 0.7015, 0.6667, 0.7072, 0.674, 0.7072, 0.684, 0.7256, 0.6812, 0.6832, 0.674, 0.6934, 0.6521, 0.7099, 0.6603, 0.698, 0.6803, 0.6769, 0.6749, 0.6917, 0.6785, 0.6935, 0.6557, 0.6954, 0.6966, 0.6954, 0.6639, 0.6852, 0.663, 0.6815, 0.6621, 0.7, 0.6612, 0.7139, 0.6585, 0.6991, 0.6648, 0.7028, 0.6576, 0.6898, 0.663, 0.7213, 0.6676, 0.6815, 0.6667, 0.7194, 0.6784, 0.6667, 0.683, 0.6843, 0.6739, 0.688, 0.6667, 0.6972, 0.6422, 0.6954, 0.6513, 0.6824, 0.6522, 0.7028, 0.6223, 0.6989, 0.6585, 0.7099, 0.6676, 0.698, 0.6431, 0.7053, 0.6214, 0.6943, 0.6513, 0.6897, 0.6449, 0.6878, 0.6359, 0.6335, 0.6603, 0.7017, 0.6293, 0.6852, 0.653, 0.6815, 0.6386, 0.6815, 0.635, 0.6657, 0.6486, 0.6787, 0.6359, 0.675, 0.6359, 0.6972, 0.6404, 0.7019, 0.6559, 0.7139, 0.6586, 0.6907, 0.6477, 0.6963, 0.6613, 0.6778, 0.6568, 0.6991, 0.618, 0.6944, 0.6414, 0.675, 0.6405, 0.6796, 0.6416, 0.6537, 0.6371, 0.6731, 0.6389, 0.6529, 0.6362, 0.674, 0.6353, 0.6897, 0.6461, 0.6906, 0.6335, 0.6556, 0.6335, 0.6703, 0.6461, 0.6685, 0.6416, 0.6436, 0.6478, 0.6667, 0.6478, 0.6934, 0.6676, 0.6667, 0.6299, 0.675, 0.6022, 0.6786, 0.6649, 0.6952, 0.6559, 0.663, 0.6478, 0.6556, 0.6416, 0.675, 0.6434, 0.6787, 0.6586, 0.6676, 0.6246, 0.6806, 0.6317, 0.6741, 0.6362, 0.6574, 0.6514, 0.6694, 0.629, 0.6741, 0.6434, 0.6648, 0.6541, 0.6759, 0.6299, 0.6861, 0.6246, 0.6806, 0.6317, 0.6934, 0.6353, 0.6657, 0.6147, 0.674, 0.638, 0.6934, 0.6434, 0.6952, 0.621, 0.6813, 0.6443, 0.6712, 0.6514, 0.6593, 0.6299, 0.6923, 0.6299, 0.6941, 0.6203, 0.6694, 0.6346, 0.674, 0.6283, 0.6777, 0.647, 0.6676, 0.6586, 0.6703, 0.6541, 0.6758, 0.6423, 0.663, 0.6604, 0.6768, 0.6468, 0.6584, 0.6378, 0.6464, 0.6577, 0.6455, 0.645, 0.6621, 0.6577, 0.651, 0.6486, 0.6565, 0.6676, 0.6538, 0.6396, 0.651, 0.6486, 0.6455, 0.6568, 0.6703, 0.636, 0.6584, 0.6748, 0.6383, 0.6378, 0.6593, 0.6514, 0.6566, 0.655, 0.6786, 0.6541, 0.6731, 0.6487, 0.652, 0.6631, 0.6364, 0.6631, 0.674, 0.6532, 0.6941, 0.6676, 0.6813, 0.647, 0.6722, 0.6604, 0.7079, 0.6577, 0.6511, 0.6246, 0.6566, 0.6649, 0.663, 0.6685, 0.6429, 0.6586, 0.674, 0.6514, 0.6465, 0.6373, 0.6419, 0.6729, 0.6785, 0.6337, 0.6822, 0.6684, 0.6667, 0.6667, 0.6777, 0.6711, 0.6777, 0.6578, 0.685, 0.672, 0.6575, 0.68, 0.7072, 0.6693, 0.6943, 0.639, 0.6676, 0.6586, 0.7015, 0.6319, 0.6722, 0.6711, 0.6886, 0.6444, 0.7042, 0.6658, 0.6777, 0.6693, 0.6777, 0.664, 0.6914, 0.6649, 0.6896, 0.6471, 0.6868, 0.6649, 0.6804, 0.6534, 0.6914, 0.6534, 0.6951, 0.6764, 0.6621, 0.6534, 0.698, 0.6596, 0.7271, 0.6454, 0.6951, 0.6392, 0.717, 0.6569, 0.6886, 0.6809, 0.7143, 0.6764, 0.6822, 0.6587, 0.6906, 0.6676, 0.6758, 0.6649, 0.6978, 0.6862, 0.6859, 0.6773, 0.6639, 0.6854, 0.6584, 0.6756, 0.674, 0.6631, 0.6528, 0.6658, 0.6787, 0.6667, 0.6657, 0.6872, 0.6611, 0.6765, 0.6685, 0.6791, 0.6851, 0.6941, 0.6878, 0.6729, 0.6713, 0.6959, 0.6989, 0.697, 0.6621, 0.672, 0.6584, 0.6818, 0.6593, 0.6765, 0.6786, 0.6809, 0.6951, 0.6791, 0.6804, 0.6968, 0.6822, 0.6853, 0.7088, 0.6933, 0.6932, 0.6995, 0.7015, 0.6826, 0.685, 0.7004, 0.6648, 0.6933, 0.7106, 0.7145, 0.6987, 0.6959, 0.6758, 0.6773, 0.7134, 0.6888, 0.6886, 0.6613, 0.6841, 0.6649, 0.6777, 0.6755, 0.6896, 0.6853, 0.6392, 0.6755, 0.6731, 0.6888, 0.7051, 0.6614, 0.6905, 0.7046, 0.652, 0.6869, 0.6676, 0.6675, 0.6749, 0.6817, 0.6758, 0.6623, 0.6859, 0.6817, 0.6566, 0.6667, 0.6722, 0.664, 0.696, 0.6614, 0.6712, 0.6526, 0.6685, 0.6649, 0.6749, 0.6781, 0.7143, 0.6614, 0.6804, 0.6667, 0.7024, 0.6861, 0.6868, 0.6711, 0.6841, 0.6825, 0.6905, 0.6861, 0.7179, 0.6684, 0.6832, 0.6702, 0.7088, 0.7002, 0.7134, 0.6931, 0.6593, 0.7012, 0.7031, 0.6915, 0.7022, 0.6888, 0.6858, 0.6658, 0.7013, 0.6861, 0.7058, 0.6817, 0.7067, 0.6834, 0.7077, 0.6781, 0.7013, 0.6799, 0.7067, 0.7099, 0.7058, 0.6772, 0.6894, 0.6851, 0.6658, 0.692, 0.694, 0.6981, 0.6995, 0.7094, 0.6885, 0.7007, 0.7277, 0.7068, 0.684, 0.6911, 0.714, 0.7129, 0.6785, 0.6867, 0.7213, 0.6789, 0.7277, 0.6841, 0.7086, 0.6928, 0.7359, 0.6885, 0.7077, 0.6877, 0.7086, 0.6772, 0.7213, 0.6754, 0.7161, 0.6649, 0.7079, 0.7019, 0.7244, 0.694, 0.7225, 0.6975, 0.7125, 0.657, 0.7051, 0.6764, 0.7113, 0.6914, 0.7313, 0.7055, 0.7304, 0.6878, 0.724, 0.7055, 0.7204, 0.6834, 0.7304, 0.7081, 0.7423, 0.7037, 0.7213, 0.7092, 0.7122, 0.7101, 0.7295, 0.6764, 0.7253, 0.6755, 0.7189, 0.6924, 0.6914, 0.695, 0.6914, 0.703, 0.6924, 0.6897, 0.6924, 0.7154, 0.7127, 0.6711, 0.6878, 0.7092, 0.7118, 0.7048, 0.7044, 0.6984, 0.7136, 0.7116, 0.6878, 0.6905, 0.7072, 0.7063, 0.7099, 0.7002, 0.6952, 0.6852, 0.7017, 0.7055, 0.686, 0.6861, 0.7035, 0.6993, 0.7109, 0.6949, 0.7015, 0.7072, 0.706, 0.6984, 0.696, 0.7099, 0.6976, 0.7002, 0.6967, 0.7002, 0.6976, 0.694, 0.692, 0.6843, 0.6848, 0.7116, 0.6821, 0.7039, 0.6712, 0.6977, 0.692, 0.6702, 0.6929, 0.695, 0.6967, 0.7004, 0.7113, 0.7066, 0.694, 0.7083, 0.6985, 0.7092, 0.7049, 0.6977, 0.7149, 0.6977, 0.6821, 0.7119, 0.7277, 0.6986, 0.7168, 0.703, 0.6987, 0.7066, 0.7322, 0.7021, 0.7031, 0.7057, 0.7013, 0.7048, 0.6894, 0.7004, 0.6712, 0.6995, 0.7313, 0.7278, 0.6951, 0.7145, 0.6842, 0.7154, 0.6915, 0.7012, 0.7017, 0.7057, 0.7063, 0.7057, 0.6906, 0.7004, 0.6886, 0.7145, 0.7079, 0.695, 0.6905, 0.6773, 0.7033, 0.6924, 0.7115, 0.7039, 0.7079, 0.6924, 0.7079, 0.6995, 0.7244, 0.6862, 0.6822, 0.672, 0.7042, 0.719, 0.7005, 0.7243, 0.6667, 0.6933, 0.6822, 0.7021, 0.6813, 0.6968, 0.6813, 0.6977, 0.7115, 0.719, 0.6886, 0.6906, 0.6932, 0.68, 0.7106, 0.6995, 0.7125, 0.7048, 0.6832, 0.6835, 0.7015, 0.7012, 0.6593, 0.711, 0.674, 0.6888, 0.7244, 0.7119, 0.7033, 0.7092, 0.7088, 0.7207, 0.6886, 0.7005, 0.6777, 0.705, 0.674, 0.7086, 0.707, 0.7112, 0.7005, 0.7193, 0.6905, 0.7068, 0.7088, 0.7186, 0.7088, 0.6964, 0.6557, 0.7171, 0.6722, 0.7288, 0.6923, 0.6946, 0.7033, 0.7018, 0.7024, 0.709, 0.696, 0.7144, 0.6905, 0.7207, 0.6951, 0.7045, 0.7134, 0.7018, 0.7234, 0.7171, 0.7143, 0.7162, 0.6896, 0.6928, 0.6941, 0.7153, 0.717, 0.7061, 0.7088, 0.698, 0.6821, 0.7061, 0.6858, 0.707, 0.6976, 0.7157, 0.6976, 0.6979, 0.6931, 0.7068, 0.7086, 0.6979, 0.7295, 0.7032, 0.7149, 0.6765, 0.6947, 0.6729, 0.7319, 0.6774, 0.7101, 0.6925, 0.7168, 0.6881, 0.7095, 0.6961, 0.7049, 0.7023, 0.6803, 0.7032, 0.7177, 0.7128, 0.7304, 0.68, 0.7177, 0.6933, 0.7195, 0.68, 0.7013, 0.6995, 0.7158, 0.6853, 0.7222, 0.6897, 0.7213, 0.6897, 0.7459, 0.695, 0.7122, 0.6649, 0.7445, 0.6746, 0.7161, 0.7039, 0.7189, 0.6738, 0.7271, 0.6755, 0.7088, 0.6764, 0.7244, 0.6525, 0.7033, 0.7012, 0.7207, 0.6782, 0.717, 0.6667, 0.728, 0.6818, 0.7179, 0.6934, 0.696, 0.6854, 0.7115, 0.6738, 0.6987, 0.6658, 0.7051, 0.6791, 0.7344, 0.6765, 0.7015, 0.6684, 0.7097, 0.6586, 0.6722, 0.6845, 0.6923, 0.6729, 0.7198, 0.6711, 0.7271, 0.6649, 0.7086, 0.6693, 0.6976, 0.6649, 0.6922, 0.6435, 0.7095, 0.6453, 0.7423, 0.6729, 0.7446, 0.6515, 0.7095, 0.639, 0.7079, 0.6702, 0.7179, 0.6453, 0.7299, 0.6542, 0.7353, 0.6756, 0.7125, 0.6649, 0.7198, 0.6667, 0.7088, 0.6622, 0.696, 0.6586, 0.707, 0.6506, 0.733, 0.6497, 0.7265, 0.6578, 0.6878, 0.6604, 0.7376, 0.6497, 0.7348, 0.6756, 0.7081, 0.6488, 0.7081, 0.6569, 0.7311, 0.631, 0.7109, 0.6738, 0.7201, 0.631, 0.7514, 0.6613, 0.7173, 0.6684, 0.7403, 0.6533, 0.709, 0.6604, 0.7317, 0.6702, 0.7335, 0.6765, 0.7115, 0.6747, 0.7079, 0.6676, 0.7234, 0.6881, 0.7134, 0.6542, 0.7134, 0.6426, 0.7161, 0.6515, 0.7161, 0.6435, 0.7582, 0.6542, 0.7079, 0.6542, 0.7149, 0.6693, 0.7231, 0.6435, 0.7083, 0.664, 0.7292, 0.6711, 0.7255, 0.6801, 0.7292, 0.6595, 0.7364, 0.6551, 0.7246, 0.6952, 0.7373, 0.6658, 0.7428, 0.6569, 0.7428, 0.6863, 0.7346, 0.6756, 0.731, 0.6631, 0.7319, 0.6818, 0.7464, 0.6702, 0.7319, 0.6934, 0.7428, 0.6676, 0.7292, 0.6738, 0.7192, 0.656, 0.721, 0.6371, 0.7391, 0.6523, 0.7201, 0.664, 0.7002, 0.6944, 0.712, 0.6747, 0.7259, 0.6478, 0.7083, 0.6649, 0.6884, 0.672, 0.7264, 0.6694, 0.7065, 0.647, 0.7246, 0.6703, 0.7201, 0.6747, 0.7346, 0.6649, 0.6966, 0.647, 0.7428, 0.6649, 0.7319, 0.664, 0.7101, 0.6738, 0.731, 0.6765, 0.7156, 0.6425, 0.6938, 0.6801, 0.7111, 0.6756, 0.7219, 0.664, 0.7092, 0.6541, 0.7346, 0.6747, 0.7156, 0.681, 0.7111, 0.647, 0.6993, 0.6711, 0.6938, 0.681, 0.7077, 0.6918, 0.7031, 0.6586, 0.731, 0.6703, 0.7201, 0.6658, 0.7346, 0.647, 0.7147, 0.6819, 0.7346, 0.6523, 0.7355, 0.6649, 0.7189, 0.6541, 0.718, 0.6586, 0.7117, 0.672, 0.727, 0.6577, 0.7333, 0.6622, 0.7207, 0.6738, 0.736, 0.6487, 0.7198, 0.647, 0.7135, 0.6756, 0.7288, 0.6855, 0.7252, 0.6604, 0.7486, 0.6765, 0.7117, 0.6631, 0.7198, 0.6801, 0.7189, 0.6622, 0.7171, 0.6738, 0.7333, 0.6541, 0.709, 0.6434, 0.7243, 0.638, 0.7063, 0.6541, 0.707, 0.6505, 0.7291, 0.6676, 0.705, 0.6649, 0.7166, 0.6667, 0.703, 0.6532, 0.7092, 0.6522, 0.6835, 0.6458, 0.7163, 0.6332, 0.7057, 0.6494, 0.7066, 0.6648, 0.7092, 0.6612, 0.7004, 0.6392, 0.7154, 0.6447, 0.7039, 0.6474, 0.7012, 0.6594, 0.6853, 0.6512, 0.6959, 0.6457, 0.7048, 0.633, 0.6791, 0.6284, 0.7287, 0.6457, 0.6933, 0.6466, 0.7092, 0.6493, 0.7216, 0.6465, 0.6933, 0.6448, 0.7074, 0.6676, 0.7101, 0.6639, 0.7057, 0.6576, 0.6986, 0.6758, 0.6871, 0.653, 0.68, 0.6557, 0.7068, 0.6685, 0.7059, 0.6612, 0.7103, 0.6585, 0.6952, 0.6421, 0.7121, 0.6448, 0.6907, 0.6667, 0.6863, 0.6593, 0.6988, 0.6658, 0.6756, 0.6648, 0.6996, 0.6227, 0.6747, 0.6429, 0.6889, 0.6612, 0.6818, 0.6557, 0.7016, 0.6648])


        # No space correlation, p=q=0.0005, eps = 0.5, eps_min = 0.1
        array_event_rate_DQN_no_space = np.array([0.45161290322580644, 0.5, 0.45698924731182794, 0.4842105263157895, 0.4946236559139785, 0.5631578947368421, 0.5645161290322581, 0.5473684210526316, 0.6102150537634409, 0.6210526315789474, 0.6854838709677419, 0.6894736842105263, 0.6827956989247311, 0.6947368421052632, 0.6935483870967742, 0.6973684210526315, 0.696236559139785, 0.7078947368421052, 0.706989247311828, 0.7026315789473684, 0.6935483870967742, 0.6921052631578948, 0.6747311827956989, 0.7037037037037037, 0.6881720430107527, 0.7037037037037037, 0.7043010752688172, 0.716931216931217, 0.7150537634408602, 0.7275132275132276, 0.7338709677419355, 0.7407407407407407, 0.7150537634408602, 0.716931216931217, 0.7231182795698925, 0.7380952380952381, 0.7446236559139785, 0.7301587301587301, 0.760752688172043, 0.7354497354497355, 0.7365591397849462, 0.753968253968254, 0.7540106951871658, 0.7367021276595744, 0.7566844919786097, 0.7579787234042553, 0.7780748663101604, 0.723404255319149, 0.7593582887700535, 0.75, 0.7620320855614974, 0.7553191489361702, 0.7700534759358288, 0.7606382978723404, 0.7914438502673797, 0.753968253968254, 0.7807486631016043, 0.7513227513227513, 0.7967914438502673, 0.7592592592592593, 0.7941176470588235, 0.753968253968254, 0.7983870967741935, 0.7566137566137566, 0.8064516129032258, 0.753968253968254, 0.782258064516129, 0.7433862433862434, 0.7849462365591398, 0.753968253968254, 0.7807486631016043, 0.7619047619047619, 0.8074866310160428, 0.746031746031746, 0.7834224598930482, 0.7473404255319149, 0.7994652406417112, 0.7712765957446809, 0.8048128342245989, 0.773936170212766, 0.7952127659574468, 0.7712765957446809, 0.786096256684492, 0.773936170212766, 0.8031914893617021, 0.7712765957446809, 0.791005291005291, 0.7712765957446809, 0.8095238095238095, 0.7819148936170213, 0.8174603174603174, 0.7686170212765957, 0.8253968253968254, 0.7792553191489362, 0.8174603174603174, 0.7712765957446809, 0.8412698412698413, 0.7819148936170213, 0.8148148148148148, 0.786096256684492, 0.828042328042328, 0.7941176470588235, 0.8306878306878307, 0.8048128342245989, 0.8306878306878307, 0.8101604278074866, 0.8333333333333334, 0.8155080213903744, 0.843915343915344, 0.8128342245989305, 0.8333333333333334, 0.8225806451612904, 0.8095238095238095, 0.8010752688172043, 0.8333333333333334, 0.8360215053763441, 0.8227513227513228, 0.8225806451612904, 0.8492063492063492, 0.8360215053763441, 0.8465608465608465, 0.8440860215053764, 0.8518518518518519, 0.8118279569892473, 0.8677248677248677, 0.8064516129032258, 0.8492063492063492, 0.8413978494623656, 0.8236842105263158, 0.8360215053763441, 0.8210526315789474, 0.8252688172043011, 0.8447368421052631, 0.8387096774193549, 0.8605263157894737, 0.8413978494623656, 0.85, 0.8513513513513513, 0.8394736842105263, 0.8540540540540541, 0.8315789473684211, 0.8486486486486486, 0.8315789473684211, 0.8351351351351352, 0.8473684210526315, 0.8513513513513513, 0.8394736842105263, 0.8405405405405405, 0.8447368421052631, 0.8432432432432433, 0.8421052631578947, 0.8486486486486486, 0.8394736842105263, 0.8360215053763441, 0.8447368421052631, 0.8475935828877005, 0.8394736842105263, 0.8368983957219251, 0.8631578947368421, 0.8582887700534759, 0.8315789473684211, 0.8502673796791443, 0.8605263157894737, 0.8582887700534759, 0.8447368421052631, 0.8529411764705882, 0.8578947368421053, 0.8449197860962567, 0.8552631578947368, 0.8449197860962567, 0.8526315789473684, 0.8475935828877005, 0.8526315789473684, 0.8494623655913979, 0.8350785340314136, 0.8494623655913979, 0.856020942408377, 0.8521505376344086, 0.8298429319371727, 0.827027027027027, 0.8534031413612565, 0.8594594594594595, 0.8541666666666666, 0.8675675675675676, 0.8523316062176166, 0.8513513513513513, 0.8367875647668394, 0.8324324324324325, 0.8367875647668394, 0.845945945945946, 0.8497409326424871, 0.8513513513513513, 0.8316062176165803, 0.8243243243243243, 0.8419689119170984, 0.8405405405405405, 0.8290155440414507, 0.8655913978494624, 0.8523316062176166, 0.8682795698924731, 0.8341968911917098, 0.8467741935483871, 0.8471502590673575, 0.8559782608695652, 0.8367875647668394, 0.845108695652174, 0.8471502590673575, 0.8614130434782609, 0.8523316062176166, 0.8586956521739131, 0.8367875647668394, 0.875, 0.8341968911917098, 0.8579234972677595, 0.8264248704663213, 0.8688524590163934, 0.8186528497409327, 0.8633879781420765, 0.844559585492228, 0.8478260869565217, 0.8497409326424871, 0.8478260869565217, 0.8393782383419689, 0.8586956521739131, 0.8471502590673575, 0.8478260869565217, 0.8471502590673575, 0.8668478260869565, 0.8497409326424871, 0.8641304347826086, 0.8523316062176166, 0.8478260869565217, 0.8316062176165803, 0.8469945355191257, 0.8419689119170984, 0.860655737704918, 0.8341968911917098, 0.8497267759562842, 0.8419689119170984, 0.8532608695652174, 0.8212435233160622, 0.8559782608695652, 0.8575129533678757, 0.8505434782608695, 0.844559585492228, 0.842391304347826, 0.8341968911917098, 0.8614130434782609, 0.8497409326424871, 0.8614130434782609, 0.8160621761658031, 0.8396739130434783, 0.8497409326424871, 0.8586956521739131, 0.8367875647668394, 0.8532608695652174, 0.8385416666666666, 0.8559782608695652, 0.8671875, 0.8668478260869565, 0.8567708333333334, 0.8722826086956522, 0.859375, 0.8505434782608695, 0.8567708333333334, 0.845108695652174, 0.8541666666666666, 0.842391304347826, 0.8541666666666666, 0.8505434782608695, 0.8489583333333334, 0.8668478260869565, 0.8541666666666666, 0.8688524590163934, 0.8619791666666666, 0.8579234972677595, 0.8697916666666666, 0.8524590163934426, 0.8411458333333334, 0.8715846994535519, 0.8411458333333334, 0.8469945355191257, 0.8489583333333334, 0.8715846994535519, 0.8515625, 0.8524590163934426, 0.8463541666666666, 0.8333333333333334, 0.8307291666666666, 0.8469945355191257, 0.859375, 0.8579234972677595, 0.8515625, 0.8387978142076503, 0.8515625, 0.860655737704918, 0.8307291666666666, 0.8469945355191257, 0.8515625, 0.8777173913043478, 0.875, 0.860655737704918, 0.8541666666666666, 0.8415300546448088, 0.8626943005181347, 0.8442622950819673, 0.8704663212435233, 0.8715846994535519, 0.8730569948186528, 0.8579234972677595, 0.8575129533678757, 0.8743169398907104, 0.8393782383419689, 0.8524590163934426, 0.8782383419689119, 0.8688524590163934, 0.8497409326424871, 0.8653846153846154, 0.8601036269430051, 0.8543956043956044, 0.8471502590673575, 0.8791208791208791, 0.8497409326424871, 0.8516483516483516, 0.8497409326424871, 0.8598901098901099, 0.8419689119170984, 0.8791208791208791, 0.844559585492228, 0.8571428571428571, 0.8678756476683938, 0.8736263736263736, 0.8419689119170984, 0.8688524590163934, 0.8523316062176166, 0.8743169398907104, 0.8523316062176166, 0.8715846994535519, 0.844559585492228, 0.8736263736263736, 0.8419689119170984, 0.8653846153846154, 0.8186528497409327, 0.8626373626373627, 0.8471502590673575, 0.8681318681318682, 0.8393782383419689, 0.8708791208791209, 0.8264248704663213, 0.8543956043956044, 0.8427835051546392, 0.8461538461538461, 0.8556701030927835, 0.8598901098901099, 0.8350515463917526, 0.8598901098901099, 0.8530927835051546, 0.8736263736263736, 0.8505154639175257, 0.8543956043956044, 0.845360824742268, 0.8571428571428571, 0.8427835051546392, 0.8653846153846154, 0.8556701030927835, 0.8681318681318682, 0.8273195876288659, 0.8461538461538461, 0.8324742268041238, 0.8736263736263736, 0.8505154639175257, 0.8571428571428571, 0.8118556701030928, 0.8626373626373627, 0.8427835051546392, 0.8708791208791209, 0.8376288659793815, 0.8873626373626373, 0.8479381443298969, 0.8736263736263736, 0.8505154639175257, 0.8653846153846154, 0.8530927835051546, 0.8653846153846154, 0.8402061855670103, 0.8736263736263736, 0.8324742268041238, 0.8653846153846154, 0.8402061855670103, 0.8598901098901099, 0.8350515463917526, 0.8791208791208791, 0.8118556701030928, 0.8681318681318682, 0.8298969072164949, 0.8489010989010989, 0.8324742268041238, 0.8571428571428571, 0.8479381443298969, 0.8653846153846154, 0.8350515463917526, 0.8736263736263736, 0.8324742268041238, 0.8818681318681318, 0.8350515463917526, 0.8598901098901099, 0.8316062176165803, 0.8846153846153846, 0.8341968911917098, 0.8791208791208791, 0.8316062176165803, 0.8653846153846154, 0.8264248704663213, 0.8736263736263736, 0.8316062176165803, 0.8846153846153846, 0.8238341968911918, 0.8818681318681318, 0.844559585492228, 0.8626373626373627, 0.8186528497409327, 0.8708791208791209, 0.810880829015544, 0.8708791208791209, 0.8273195876288659, 0.8598901098901099, 0.8144329896907216, 0.8736263736263736, 0.8376288659793815, 0.8736263736263736, 0.8376288659793815, 0.8516483516483516, 0.8324742268041238, 0.8736263736263736, 0.8402061855670103, 0.860655737704918, 0.8144329896907216, 0.8688524590163934, 0.8298969072164949, 0.8681318681318682, 0.8247422680412371, 0.8324175824175825, 0.8290155440414507, 0.8571428571428571, 0.8186528497409327, 0.8379120879120879, 0.8212435233160622, 0.8489010989010989, 0.8005181347150259, 0.8379120879120879, 0.7849740932642487, 0.8653846153846154, 0.805699481865285, 0.8434065934065934, 0.810880829015544, 0.8351648351648352, 0.7901554404145078, 0.8379120879120879, 0.8186528497409327, 0.8461538461538461, 0.8212435233160622, 0.8516483516483516, 0.8367875647668394, 0.860655737704918, 0.8212435233160622, 0.8260869565217391, 0.8134715025906736, 0.8369565217391305, 0.8316062176165803, 0.8369565217391305, 0.8160621761658031, 0.8369565217391305, 0.8367875647668394, 0.8668478260869565, 0.828125, 0.845108695652174, 0.828125, 0.8369565217391305, 0.8177083333333334, 0.8342391304347826, 0.8098958333333334, 0.845108695652174, 0.8272251308900523, 0.8342391304347826, 0.8089005235602095, 0.8233695652173914, 0.8089005235602095, 0.8260869565217391, 0.7827225130890052, 0.8152173913043478, 0.8089005235602095, 0.8260869565217391, 0.819371727748691, 0.8315217391304348, 0.8089005235602095, 0.8342391304347826, 0.7931937172774869, 0.8342391304347826, 0.8089005235602095, 0.842391304347826, 0.819371727748691, 0.8179347826086957, 0.8141361256544503, 0.842391304347826, 0.8089005235602095, 0.8497267759562842, 0.824607329842932, 0.819672131147541, 0.8219895287958116, 0.8169398907103825, 0.8167539267015707, 0.8241758241758241, 0.824607329842932, 0.8351648351648352, 0.8089005235602095, 0.8121546961325967, 0.7931937172774869, 0.8176795580110497, 0.8141361256544503, 0.8342541436464088, 0.8089005235602095, 0.8370165745856354, 0.8036649214659686, 0.8241758241758241, 0.8078947368421052, 0.8131868131868132, 0.7947368421052632, 0.8287292817679558, 0.7973684210526316, 0.8066298342541437, 0.8052631578947368, 0.8232044198895028, 0.781578947368421, 0.8121546961325967, 0.8026315789473685, 0.8232044198895028, 0.8078947368421052, 0.787292817679558, 0.7973684210526316, 0.8149171270718232, 0.7684210526315789, 0.8076923076923077, 0.7777777777777778, 0.7884615384615384, 0.783068783068783, 0.7939560439560439, 0.7751322751322751, 0.7994505494505495, 0.7763157894736842, 0.7884615384615384, 0.7789473684210526, 0.7939560439560439, 0.7921052631578948, 0.7967032967032966, 0.7789473684210526, 0.7983425414364641, 0.7605263157894737, 0.7900552486187845, 0.7710526315789473, 0.7651933701657458, 0.7631578947368421, 0.7900552486187845, 0.7736842105263158, 0.7845303867403315, 0.7894736842105263, 0.8066298342541437, 0.781578947368421, 0.7928176795580111, 0.7619047619047619, 0.7928176795580111, 0.7671957671957672, 0.7734806629834254, 0.7962962962962963, 0.7734806629834254, 0.791005291005291, 0.7790055248618785, 0.791005291005291, 0.7900552486187845, 0.7592592592592593, 0.7983425414364641, 0.7804232804232805, 0.7817679558011049, 0.7645502645502645, 0.7955801104972375, 0.7777777777777778, 0.7955801104972375, 0.7962962962962963, 0.7939560439560439, 0.7777777777777778, 0.804945054945055, 0.7592592592592593, 0.8021978021978022, 0.7936507936507936, 0.804945054945055, 0.7777777777777778, 0.7939560439560439, 0.791005291005291, 0.7747252747252747, 0.7671957671957672, 0.7939560439560439, 0.7777777777777778, 0.8021978021978022, 0.7566137566137566, 0.7802197802197802, 0.7645502645502645, 0.7857142857142857, 0.7777777777777778, 0.7994505494505495, 0.7645502645502645, 0.7912087912087912, 0.7789473684210526, 0.771978021978022, 0.7736842105263158, 0.7912087912087912, 0.7763157894736842, 0.7802197802197802, 0.7842105263157895, 0.7939560439560439, 0.781578947368421, 0.7967032967032966, 0.781578947368421, 0.7747252747252747, 0.7736842105263158, 0.7912087912087912, 0.7868421052631579, 0.8121546961325967, 0.7631578947368421, 0.7845303867403315, 0.7763157894736842, 0.7955801104972375, 0.7921052631578948, 0.8011049723756906, 0.7526315789473684, 0.7983425414364641, 0.7617801047120419, 0.7790055248618785, 0.7643979057591623, 0.7817679558011049, 0.7643979057591623, 0.787292817679558, 0.7905759162303665, 0.7651933701657458, 0.7801047120418848, 0.7845303867403315, 0.7696335078534031, 0.7596685082872928, 0.774869109947644, 0.7928176795580111, 0.7774869109947644, 0.787292817679558, 0.7827225130890052, 0.7651933701657458, 0.7827225130890052, 0.7817679558011049, 0.7722513089005235, 0.7790055248618785, 0.7722513089005235, 0.7707182320441989, 0.7827225130890052, 0.7845303867403315, 0.7801047120418848, 0.7707182320441989, 0.756544502617801, 0.7734806629834254, 0.774869109947644, 0.7762430939226519, 0.7879581151832461, 0.7679558011049724, 0.7617801047120419, 0.7679558011049724, 0.7670157068062827, 0.7707182320441989, 0.7617801047120419, 0.7790055248618785, 0.7696335078534031, 0.7762430939226519, 0.7670157068062827, 0.7802197802197802, 0.7774869109947644, 0.7664835164835165, 0.7643979057591623, 0.7857142857142857, 0.7670157068062827, 0.7994505494505495, 0.7722513089005235, 0.7747252747252747, 0.7722513089005235, 0.773224043715847, 0.7774869109947644, 0.7759562841530054, 0.7696335078534031, 0.7950819672131147, 0.7774869109947644, 0.7802197802197802, 0.7591623036649214, 0.7912087912087912, 0.7722513089005235, 0.782967032967033, 0.7774869109947644, 0.804945054945055, 0.756544502617801, 0.804945054945055, 0.7827225130890052, 0.7774725274725275, 0.7905759162303665, 0.7994505494505495, 0.7879581151832461, 0.7994505494505495, 0.7905759162303665, 0.7994505494505495, 0.7905759162303665, 0.7939560439560439, 0.7879581151832461, 0.804945054945055, 0.7879581151832461, 0.7978142076502732, 0.7973684210526316, 0.7923497267759563, 0.781578947368421, 0.7540983606557377, 0.7698412698412699, 0.7950819672131147, 0.7777777777777778, 0.8060109289617486, 0.7868421052631579, 0.8032786885245902, 0.7736842105263158, 0.7814207650273224, 0.7684210526315789, 0.8005464480874317, 0.7657894736842106, 0.7868852459016393, 0.7868421052631579, 0.7841530054644809, 0.7763157894736842, 0.7923497267759563, 0.7605263157894737, 0.8114754098360656, 0.7710526315789473, 0.7923497267759563, 0.7710526315789473, 0.7853260869565217, 0.7763157894736842, 0.7907608695652174, 0.7698412698412699, 0.782608695652174, 0.7751322751322751, 0.7989130434782609, 0.7698412698412699, 0.7945945945945946, 0.7804232804232805, 0.7945945945945946, 0.7698412698412699, 0.7972972972972973, 0.7777777777777778, 0.8, 0.7724867724867724, 0.7864864864864864, 0.7777777777777778, 0.7810810810810811, 0.7724867724867724, 0.7702702702702703, 0.7777777777777778, 0.7918918918918919, 0.7619047619047619, 0.7956989247311828, 0.7712765957446809, 0.7849462365591398, 0.7712765957446809, 0.7795698924731183, 0.773936170212766, 0.8091397849462365, 0.7606382978723404, 0.793010752688172, 0.7792553191489362, 0.803763440860215, 0.7606382978723404, 0.8091397849462365, 0.7712765957446809, 0.793010752688172, 0.7659574468085106, 0.7768817204301075, 0.7686170212765957, 0.7795698924731183, 0.7659574468085106, 0.782258064516129, 0.7579787234042553, 0.803763440860215, 0.7819148936170213, 0.7700534759358288, 0.7819148936170213, 0.7661290322580645, 0.7659574468085106, 0.793010752688172, 0.7671957671957672, 0.7849462365591398, 0.753968253968254, 0.7876344086021505, 0.7777777777777778, 0.793010752688172, 0.7883597883597884, 0.7768817204301075, 0.7724867724867724, 0.7795698924731183, 0.7566137566137566, 0.7983870967741935, 0.7698412698412699, 0.8010752688172043, 0.7578947368421053, 0.7864864864864864, 0.7631578947368421, 0.7918918918918919, 0.75, 0.7972972972972973, 0.7684210526315789, 0.7972972972972973, 0.7842105263157895, 0.7717391304347826, 0.7368421052631579, 0.779891304347826, 0.7657894736842106, 0.7853260869565217, 0.7763157894736842, 0.7771739130434783, 0.7578947368421053, 0.7771739130434783, 0.7684210526315789, 0.7853260869565217, 0.7710526315789473, 0.8043478260869565, 0.7605263157894737, 0.7880434782608695, 0.7710526315789473, 0.7853260869565217, 0.7605263157894737, 0.7989130434782609, 0.7736842105263158, 0.7961956521739131, 0.7710526315789473, 0.7961956521739131, 0.7591623036649214, 0.782608695652174, 0.7774869109947644, 0.7744565217391305, 0.7774869109947644, 0.782608695652174, 0.7722513089005235, 0.7934782608695652, 0.774869109947644, 0.7907608695652174, 0.7801047120418848, 0.7907608695652174, 0.7905759162303665, 0.7841530054644809, 0.7774869109947644, 0.7978142076502732, 0.7591623036649214, 0.7950819672131147, 0.7774869109947644, 0.782967032967033, 0.7827225130890052, 0.8021978021978022, 0.7879581151832461, 0.8021978021978022, 0.7827225130890052, 0.8131868131868132, 0.7984293193717278, 0.7939560439560439, 0.7801047120418848, 0.7967032967032966, 0.7931937172774869, 0.7994505494505495, 0.7801047120418848, 0.804945054945055, 0.7696335078534031, 0.7939560439560439, 0.7682291666666666, 0.7939560439560439, 0.7864583333333334, 0.7774725274725275, 0.7786458333333334, 0.8214285714285714, 0.796875, 0.7967032967032966, 0.7786458333333334, 0.8159340659340659, 0.7890625, 0.804945054945055, 0.7864583333333334, 0.7884615384615384, 0.7682291666666666, 0.8076923076923077, 0.7760416666666666, 0.8131868131868132, 0.7786458333333334, 0.8005464480874317, 0.7827225130890052, 0.7978142076502732, 0.7722513089005235, 0.8087431693989071, 0.774869109947644, 0.7955801104972375, 0.7473684210526316, 0.7900552486187845, 0.7473684210526316, 0.7983425414364641, 0.75, 0.7845303867403315, 0.7736842105263158, 0.7928176795580111, 0.7368421052631579, 0.8138888888888889, 0.7631578947368421, 0.8027777777777778, 0.7592592592592593, 0.7666666666666667, 0.7777777777777778, 0.7888888888888889, 0.7645502645502645, 0.7861111111111111, 0.7645502645502645, 0.7972222222222223, 0.7486772486772487, 0.8, 0.7684210526315789, 0.8027777777777778, 0.7552631578947369, 0.7666666666666667, 0.7631578947368421, 0.8027777777777778, 0.7473684210526316, 0.7988826815642458, 0.7605263157894737, 0.7845303867403315, 0.7394736842105263, 0.7928176795580111, 0.7631578947368421, 0.787292817679558, 0.75, 0.7569060773480663, 0.7421052631578947, 0.7928176795580111, 0.7342105263157894, 0.7762430939226519, 0.7473684210526316, 0.787292817679558, 0.7486772486772487, 0.8011049723756906, 0.7380952380952381, 0.7762430939226519, 0.7275132275132276, 0.7888888888888889, 0.7592592592592593, 0.7777777777777778, 0.7686170212765957, 0.7805555555555556, 0.7287234042553191, 0.7762430939226519, 0.7379679144385026, 0.7624309392265194, 0.7406417112299465, 0.787292817679558, 0.7486631016042781, 0.7541436464088398, 0.7433155080213903, 0.7845303867403315, 0.7540106951871658, 0.7734806629834254, 0.7459893048128342, 0.7762430939226519, 0.7272727272727273, 0.7679558011049724, 0.7459893048128342, 0.7884615384615384, 0.7486631016042781, 0.7884615384615384, 0.7620320855614974, 0.7939560439560439, 0.7433155080213903, 0.7994505494505495, 0.7632978723404256, 0.7912087912087912, 0.75, 0.7967032967032966, 0.7367021276595744, 0.7802197802197802, 0.7659574468085106, 0.7857142857142857, 0.7671957671957672, 0.771978021978022, 0.7433862433862434, 0.7912087912087912, 0.7592592592592593, 0.7802197802197802, 0.7447368421052631, 0.7774725274725275, 0.7421052631578947, 0.7868852459016393, 0.7342105263157894, 0.7841530054644809, 0.7421052631578947, 0.7774725274725275, 0.7421052631578947, 0.771978021978022, 0.7684210526315789, 0.782967032967033, 0.7631578947368421, 0.782967032967033, 0.7684210526315789, 0.7884615384615384, 0.7552631578947369, 0.7841530054644809, 0.7605263157894737, 0.7868852459016393, 0.7657894736842106, 0.7814207650273224, 0.7631578947368421, 0.7759562841530054, 0.7789473684210526, 0.782608695652174, 0.7763157894736842, 0.7717391304347826, 0.7526315789473684, 0.7880434782608695, 0.7526315789473684, 0.7744565217391305, 0.7552631578947369, 0.7934782608695652, 0.7605263157894737, 0.7744565217391305, 0.7631578947368421, 0.779891304347826, 0.7592592592592593, 0.7853260869565217, 0.7380952380952381, 0.7880434782608695, 0.7578947368421053, 0.7961956521739131, 0.7552631578947369, 0.8016304347826086, 0.7657894736842106, 0.7783783783783784, 0.7605263157894737, 0.7972972972972973, 0.7526315789473684, 0.7972972972972973, 0.7605263157894737, 0.7810810810810811, 0.7552631578947369, 0.7783783783783784, 0.7578947368421053, 0.7864864864864864, 0.7578947368421053, 0.8, 0.7657894736842106, 0.7891891891891892, 0.7657894736842106, 0.7945945945945946, 0.7657894736842106, 0.7864864864864864, 0.7473684210526316, 0.7756756756756756, 0.7552631578947369, 0.7864864864864864, 0.7552631578947369, 0.7891891891891892, 0.7552631578947369, 0.7810810810810811, 0.7578947368421053, 0.772972972972973, 0.7736842105263158, 0.7810810810810811, 0.781578947368421, 0.7972972972972973, 0.7657894736842106, 0.7810810810810811, 0.7605263157894737, 0.7945945945945946, 0.7631578947368421, 0.7972972972972973, 0.7421052631578947, 0.7907608695652174, 0.7447368421052631, 0.7771739130434783, 0.7657894736842106, 0.7717391304347826, 0.7710526315789473, 0.7853260869565217, 0.7657894736842106, 0.7690217391304348, 0.7657894736842106, 0.7853260869565217, 0.7605263157894737, 0.7880434782608695, 0.7578947368421053, 0.7934782608695652, 0.7605263157894737, 0.7744565217391305, 0.7552631578947369, 0.7934782608695652, 0.75, 0.7934782608695652, 0.7526315789473684, 0.7907608695652174, 0.7578947368421053, 0.7989130434782609, 0.75, 0.7907608695652174, 0.7368421052631579, 0.7989130434782609, 0.7631578947368421, 0.7961956521739131, 0.7578947368421053, 0.779891304347826, 0.7605263157894737, 0.8087431693989071, 0.7342105263157894, 0.7978142076502732, 0.7605263157894737, 0.7841530054644809, 0.7342105263157894, 0.8060109289617486, 0.7447368421052631, 0.7923497267759563, 0.7684210526315789, 0.782608695652174, 0.7526315789473684, 0.8, 0.7315789473684211, 0.7783783783783784, 0.7526315789473684, 0.7864864864864864, 0.7315789473684211, 0.7810810810810811, 0.7421052631578947, 0.7810810810810811, 0.7657894736842106, 0.7702702702702703, 0.7631578947368421, 0.7837837837837838, 0.7473684210526316, 0.7702702702702703, 0.7473684210526316, 0.7945945945945946, 0.7315789473684211, 0.7768817204301075, 0.7526315789473684, 0.782258064516129, 0.75, 0.7661290322580645, 0.7684210526315789, 0.7849462365591398, 0.7631578947368421, 0.7661290322580645, 0.7842105263157895, 0.760752688172043, 0.7657894736842106, 0.7795698924731183, 0.75, 0.7661290322580645, 0.7631578947368421, 0.7876344086021505, 0.7657894736842106, 0.786096256684492, 0.7631578947368421, 0.7780748663101604, 0.7657894736842106, 0.7593582887700535, 0.7789473684210526, 0.8048128342245989, 0.7763157894736842, 0.767379679144385, 0.7710526315789473, 0.8031914893617021, 0.7684210526315789, 0.7807486631016043, 0.7552631578947369, 0.7914438502673797, 0.7552631578947369, 0.7845744680851063, 0.7789473684210526, 0.7925531914893617, 0.7774869109947644, 0.7686170212765957, 0.7591623036649214, 0.7712765957446809, 0.7591623036649214, 0.7686170212765957, 0.7670157068062827, 0.7952127659574468, 0.7774869109947644, 0.7659574468085106, 0.7879581151832461, 0.7819148936170213, 0.7879581151832461, 0.7686170212765957, 0.7722513089005235, 0.7792553191489362, 0.7774869109947644, 0.7526595744680851, 0.7774869109947644, 0.773936170212766, 0.7763157894736842, 0.7819148936170213, 0.781578947368421, 0.7553191489361702, 0.7710526315789473, 0.7792553191489362, 0.7684210526315789, 0.7845744680851063, 0.7684210526315789, 0.7819148936170213, 0.7578947368421053, 0.7712765957446809, 0.7710526315789473, 0.7553191489361702, 0.7736842105263158, 0.7553191489361702, 0.7789473684210526, 0.7819148936170213, 0.7710526315789473, 0.773936170212766, 0.7631578947368421, 0.7845744680851063, 0.7763157894736842, 0.7712765957446809, 0.7868421052631579, 0.7579787234042553, 0.7578947368421053, 0.7579787234042553, 0.7643979057591623, 0.7819148936170213, 0.774869109947644, 0.7898936170212766, 0.7879581151832461, 0.7712765957446809, 0.7670157068062827, 0.773936170212766, 0.7696335078534031, 0.7819148936170213, 0.7670157068062827, 0.7659574468085106, 0.7722513089005235, 0.7872340425531915, 0.7827225130890052, 0.776595744680851, 0.7801047120418848, 0.776595744680851, 0.7801047120418848, 0.7792553191489362, 0.7984293193717278, 0.776595744680851, 0.7774869109947644, 0.7727272727272727, 0.7905759162303665, 0.7700534759358288, 0.7774869109947644, 0.7754010695187166, 0.7864583333333334, 0.7632978723404256, 0.796875, 0.7632978723404256, 0.7708333333333334, 0.7606382978723404, 0.78125, 0.7686170212765957, 0.7864583333333334, 0.776595744680851, 0.796875, 0.7686170212765957, 0.7760416666666666, 0.7686170212765957, 0.78125, 0.776595744680851, 0.7916666666666666, 0.7712765957446809, 0.8020833333333334, 0.7686170212765957, 0.8046875, 0.767379679144385, 0.78125, 0.7780748663101604, 0.7942708333333334, 0.7768817204301075, 0.7760416666666666, 0.7580645161290323, 0.7708333333333334, 0.7526881720430108, 0.7760416666666666, 0.7741935483870968, 0.7864583333333334, 0.771505376344086, 0.7760416666666666, 0.7849462365591398, 0.765625, 0.7741935483870968, 0.796875, 0.7876344086021505, 0.7760416666666666, 0.7795698924731183, 0.7838541666666666, 0.7768817204301075, 0.7682291666666666, 0.7634408602150538, 0.7890625, 0.7688172043010753, 0.7734375, 0.760752688172043, 0.78125, 0.760752688172043, 0.7864583333333334, 0.7446236559139785, 0.7760416666666666, 0.7661290322580645, 0.8020833333333334, 0.7795698924731183, 0.7942708333333334, 0.7768817204301075, 0.7864583333333334, 0.7634408602150538, 0.7853403141361257, 0.7620320855614974, 0.7774869109947644, 0.7754010695187166, 0.774869109947644, 0.7620320855614974, 0.774869109947644, 0.7540106951871658, 0.7827225130890052, 0.7593582887700535, 0.7801047120418848, 0.7433155080213903, 0.756544502617801, 0.7352941176470589, 0.7513089005235603, 0.7513368983957219, 0.7696335078534031, 0.7258064516129032, 0.7905759162303665, 0.7473118279569892, 0.7958115183246073, 0.739247311827957, 0.781578947368421, 0.7432432432432432, 0.7657894736842106, 0.727027027027027, 0.7421052631578947, 0.7351351351351352, 0.7578947368421053, 0.745945945945946, 0.7684210526315789, 0.7432432432432432, 0.7631578947368421, 0.7189189189189189, 0.75, 0.727027027027027, 0.7578947368421053, 0.7378378378378379, 0.7684210526315789, 0.7351351351351352, 0.7763157894736842, 0.7432432432432432, 0.7684210526315789, 0.7405405405405405, 0.7657894736842106, 0.7378378378378379, 0.781578947368421, 0.75, 0.781578947368421, 0.7338709677419355, 0.7842105263157895, 0.7419354838709677, 0.7763157894736842, 0.739247311827957, 0.781578947368421, 0.7204301075268817, 0.7736842105263158, 0.7338709677419355, 0.7736842105263158, 0.728494623655914, 0.7763157894736842, 0.7365591397849462, 0.7684210526315789, 0.7150537634408602, 0.7619047619047619, 0.7311827956989247, 0.7671957671957672, 0.7150537634408602, 0.7804232804232805, 0.7338709677419355, 0.7619047619047619, 0.728494623655914, 0.7698412698412699, 0.7231182795698925, 0.7724867724867724, 0.7165775401069518, 0.753968253968254, 0.7219251336898396, 0.7698412698412699, 0.7165775401069518, 0.7645502645502645, 0.7299465240641712, 0.7883597883597884, 0.7272727272727273, 0.7751322751322751, 0.732620320855615, 0.7857142857142857, 0.713903743315508, 0.7883597883597884, 0.7272727272727273, 0.7698412698412699, 0.7165775401069518, 0.7645502645502645, 0.713903743315508, 0.7698412698412699, 0.7165775401069518, 0.7857142857142857, 0.732620320855615, 0.791005291005291, 0.7433155080213903, 0.7698412698412699, 0.7245989304812834, 0.791005291005291, 0.7245989304812834, 0.783068783068783, 0.7340425531914894, 0.798941798941799, 0.7180851063829787, 0.7804232804232805, 0.7526595744680851, 0.7777777777777778, 0.7367021276595744, 0.7883597883597884, 0.7340425531914894, 0.791005291005291, 0.7313829787234043, 0.7804232804232805, 0.7287234042553191, 0.791005291005291, 0.7340425531914894, 0.7898936170212766, 0.7420212765957447, 0.7925531914893617, 0.7367021276595744, 0.7978723404255319, 0.7340425531914894, 0.773936170212766, 0.726063829787234, 0.7845744680851063, 0.7313829787234043, 0.773936170212766, 0.723404255319149, 0.7898936170212766, 0.7207446808510638, 0.7872340425531915, 0.7127659574468085, 0.7712765957446809, 0.7021276595744681, 0.800531914893617, 0.7313829787234043, 0.7792553191489362, 0.7313829787234043, 0.7819148936170213, 0.7287234042553191, 0.7887700534759359, 0.7287234042553191, 0.7941176470588235, 0.7313829787234043, 0.7914438502673797, 0.7287234042553191, 0.7914438502673797, 0.723404255319149, 0.7807486631016043, 0.7340425531914894, 0.7834224598930482, 0.7207446808510638, 0.7887700534759359, 0.7180851063829787, 0.7807486631016043, 0.726063829787234, 0.7780748663101604, 0.7101063829787234, 0.786096256684492, 0.7101063829787234, 0.7967914438502673, 0.726063829787234, 0.7540106951871658, 0.7047872340425532, 0.7688172043010753, 0.7287234042553191, 0.760752688172043, 0.7127659574468085, 0.7768817204301075, 0.7207446808510638, 0.782258064516129, 0.723404255319149, 0.7688172043010753, 0.7393617021276596, 0.7741935483870968, 0.7287234042553191, 0.782258064516129, 0.7074468085106383, 0.7768817204301075, 0.7154255319148937, 0.7903225806451613, 0.7379679144385026, 0.782258064516129, 0.7032085561497327, 0.782258064516129, 0.7299465240641712, 0.7903225806451613, 0.7032085561497327, 0.7795698924731183, 0.7058823529411765, 0.7780748663101604, 0.7165775401069518, 0.7914438502673797, 0.7192513368983957, 0.782258064516129, 0.7352941176470589, 0.7768817204301075, 0.7032085561497327, 0.7956989247311828, 0.7192513368983957, 0.803763440860215, 0.7165775401069518, 0.793010752688172, 0.7165775401069518, 0.7876344086021505, 0.7245989304812834, 0.771505376344086, 0.7245989304812834, 0.7876344086021505, 0.7352941176470589, 0.793010752688172, 0.7192513368983957, 0.7876344086021505, 0.7005347593582888, 0.7795698924731183, 0.7272727272727273, 0.7810810810810811, 0.7085561497326203, 0.7837837837837838, 0.713903743315508, 0.7675675675675676, 0.6978609625668449, 0.7837837837837838, 0.7101063829787234, 0.7756756756756756, 0.7207446808510638, 0.7837837837837838, 0.7301587301587301, 0.7621621621621621, 0.7142857142857143, 0.7810810810810811, 0.7037037037037037, 0.7783783783783784, 0.6931216931216931, 0.7526881720430108, 0.708994708994709, 0.7741935483870968, 0.6904761904761905, 0.7688172043010753, 0.6904761904761905, 0.760752688172043, 0.7063492063492064, 0.7593582887700535, 0.6984126984126984, 0.7780748663101604, 0.6968085106382979, 0.7620320855614974, 0.7085561497326203, 0.7727272727272727, 0.7032085561497327, 0.7553763440860215, 0.7032085561497327, 0.760752688172043, 0.7058823529411765, 0.7661290322580645, 0.7112299465240641, 0.7741935483870968, 0.6925133689839572, 0.7849462365591398, 0.713903743315508, 0.771505376344086, 0.7085561497326203, 0.7768817204301075, 0.6925133689839572, 0.7795698924731183, 0.6935483870967742, 0.760752688172043, 0.6935483870967742, 0.7593582887700535, 0.6908602150537635, 0.7754010695187166, 0.7016129032258065, 0.7780748663101604, 0.6801075268817204, 0.7566844919786097, 0.6989247311827957, 0.7780748663101604, 0.6881720430107527, 0.7647058823529411, 0.6881720430107527, 0.7700534759358288, 0.6827956989247311, 0.7566844919786097, 0.6854838709677419, 0.767379679144385, 0.7096774193548387, 0.7780748663101604, 0.6747311827956989, 0.7486631016042781, 0.6774193548387096, 0.786096256684492, 0.696236559139785, 0.7647058823529411, 0.6666666666666666, 0.7686170212765957, 0.6908602150537635, 0.773936170212766, 0.6854838709677419, 0.7819148936170213, 0.6908602150537635, 0.7819148936170213, 0.6801075268817204, 0.773936170212766, 0.6827956989247311, 0.776595744680851, 0.6854838709677419, 0.7686170212765957, 0.6854838709677419, 0.776595744680851, 0.6693548387096774, 0.7751322751322751, 0.6774193548387096, 0.7619047619047619, 0.6720430107526881, 0.7751322751322751, 0.6854838709677419, 0.7804232804232805, 0.6711229946524064, 0.7698412698412699, 0.6818181818181818, 0.7645502645502645, 0.6764705882352942, 0.7619047619047619, 0.6871657754010695, 0.753968253968254, 0.6925133689839572, 0.7486772486772487, 0.679144385026738, 0.7698412698412699, 0.6764705882352942, 0.7671957671957672, 0.6978609625668449, 0.7619047619047619, 0.6818181818181818, 0.7671957671957672, 0.6818181818181818, 0.7619047619047619, 0.6871657754010695, 0.7592592592592593, 0.6844919786096256, 0.7645502645502645, 0.6764705882352942, 0.7698412698412699, 0.6898395721925134, 0.7671957671957672, 0.6925133689839572, 0.7592592592592593, 0.6898395721925134, 0.7553191489361702, 0.6871657754010695, 0.773936170212766, 0.7032085561497327, 0.7712765957446809, 0.6871657754010695, 0.7606382978723404, 0.6951871657754011, 0.7712765957446809, 0.6844919786096256, 0.7367021276595744, 0.6657754010695187, 0.7420212765957447, 0.6898395721925134, 0.7686170212765957, 0.6871657754010695, 0.7686170212765957, 0.6764705882352942, 0.7207446808510638, 0.6898395721925134, 0.7659574468085106, 0.6657754010695187, 0.7553191489361702, 0.6764705882352942, 0.7473404255319149, 0.6764705882352942, 0.7632978723404256, 0.679144385026738, 0.7606382978723404, 0.6898395721925134, 0.7593582887700535, 0.6684491978609626, 0.7513368983957219, 0.6684491978609626, 0.7379679144385026, 0.6684491978609626, 0.7433155080213903, 0.6737967914438503, 0.767379679144385, 0.6818181818181818, 0.767379679144385, 0.6898395721925134, 0.7727272727272727, 0.7058823529411765, 0.7700534759358288, 0.6737967914438503, 0.7540106951871658, 0.6925133689839572, 0.767379679144385, 0.6978609625668449, 0.7593582887700535, 0.6871657754010695, 0.7459893048128342, 0.6925133689839572, 0.7433155080213903, 0.6978609625668449, 0.7593582887700535, 0.7032085561497327, 0.767379679144385, 0.6898395721925134, 0.7433155080213903, 0.6898395721925134, 0.7620320855614974, 0.6951871657754011, 0.7593582887700535, 0.7032085561497327, 0.75, 0.6951871657754011, 0.7420212765957447, 0.7112299465240641, 0.7446808510638298, 0.7032085561497327, 0.7473404255319149, 0.6871657754010695, 0.7553191489361702, 0.6898395721925134, 0.75, 0.6871657754010695, 0.7526595744680851, 0.6898395721925134, 0.7287234042553191, 0.6898395721925134, 0.75, 0.6898395721925134, 0.7473404255319149, 0.6898395721925134, 0.7473404255319149, 0.6978609625668449, 0.7287234042553191, 0.6898395721925134, 0.7566844919786097, 0.6951871657754011, 0.7593582887700535, 0.6711229946524064, 0.7433155080213903, 0.7219251336898396, 0.7433155080213903, 0.706989247311828, 0.767379679144385, 0.6908602150537635, 0.7620320855614974, 0.6891891891891891, 0.7459893048128342, 0.7027027027027027, 0.732620320855615, 0.7027027027027027, 0.7352941176470589, 0.6972972972972973, 0.767379679144385, 0.6891891891891891, 0.7593582887700535, 0.6837837837837838, 0.7352941176470589, 0.7, 0.7727272727272727, 0.7108108108108108, 0.7620320855614974, 0.7135135135135136, 0.7647058823529411, 0.7108108108108108, 0.7712765957446809, 0.7038043478260869, 0.7659574468085106, 0.7038043478260869, 0.7659574468085106, 0.6875, 0.7686170212765957, 0.7146739130434783, 0.7606382978723404, 0.7119565217391305, 0.7819148936170213, 0.6983695652173914, 0.7698412698412699, 0.7054054054054054, 0.7777777777777778, 0.7135135135135136, 0.7619047619047619, 0.7081081081081081, 0.7671957671957672, 0.7135135135135136, 0.7645502645502645, 0.7162162162162162, 0.7777777777777778, 0.7081081081081081, 0.7819148936170213, 0.7108108108108108, 0.7792553191489362, 0.7189189189189189, 0.7898936170212766, 0.6972972972972973, 0.7925531914893617, 0.7054054054054054, 0.7712765957446809, 0.6918918918918919, 0.773936170212766, 0.7162162162162162, 0.773936170212766, 0.6918918918918919, 0.7686170212765957, 0.7162162162162162, 0.7898936170212766, 0.7189189189189189, 0.7792553191489362, 0.727027027027027, 0.7659574468085106, 0.6972972972972973, 0.75, 0.7162162162162162, 0.776595744680851, 0.7054054054054054, 0.7686170212765957, 0.7189189189189189, 0.7606382978723404, 0.7135135135135136, 0.7898936170212766, 0.7243243243243244, 0.7526595744680851, 0.7297297297297297, 0.7898936170212766, 0.7204301075268817, 0.7819148936170213, 0.696236559139785, 0.776595744680851, 0.7231182795698925, 0.7898936170212766, 0.7258064516129032, 0.776595744680851, 0.728494623655914, 0.7952127659574468, 0.7311827956989247, 0.800531914893617, 0.7446236559139785, 0.7872340425531915, 0.7311827956989247, 0.7925531914893617, 0.728494623655914, 0.800531914893617, 0.7338709677419355, 0.8058510638297872, 0.7338709677419355, 0.800531914893617, 0.7446236559139785, 0.7898936170212766, 0.7446236559139785, 0.7819148936170213, 0.7365591397849462, 0.7898936170212766, 0.727027027027027, 0.7751322751322751, 0.7418478260869565, 0.776595744680851, 0.7472826086956522, 0.776595744680851, 0.7581521739130435, 0.7686170212765957, 0.7527173913043478, 0.7872340425531915, 0.7527173913043478, 0.7819148936170213, 0.7608695652173914, 0.800531914893617, 0.7445652173913043, 0.786096256684492, 0.7391304347826086, 0.7887700534759359, 0.7364130434782609, 0.7780748663101604, 0.7282608695652174, 0.7700534759358288, 0.7309782608695652, 0.7807486631016043, 0.7445652173913043, 0.7967914438502673, 0.745945945945946, 0.7700534759358288, 0.7513513513513513, 0.7887700534759359, 0.7243243243243244, 0.786096256684492, 0.7432432432432432, 0.7620320855614974, 0.7378378378378379, 0.7647058823529411, 0.7162162162162162, 0.7686170212765957, 0.7365591397849462, 0.776595744680851, 0.7365591397849462, 0.773936170212766, 0.7526881720430108, 0.7819148936170213, 0.75, 0.7712765957446809, 0.7365591397849462, 0.7845744680851063, 0.75, 0.7887700534759359, 0.760752688172043, 0.7887700534759359, 0.7419354838709677, 0.786096256684492, 0.7553763440860215, 0.7807486631016043, 0.728494623655914, 0.767379679144385, 0.739247311827957, 0.7876344086021505, 0.717741935483871, 0.7580645161290323, 0.727027027027027, 0.782258064516129, 0.7243243243243244, 0.7741935483870968, 0.7351351351351352, 0.7903225806451613, 0.720108695652174, 0.7634408602150538, 0.7255434782608695, 0.760752688172043, 0.7336956521739131, 0.7446236559139785, 0.7364130434782609, 0.7634408602150538, 0.7527173913043478, 0.7661290322580645, 0.7228260869565217, 0.7768817204301075, 0.7282608695652174, 0.771505376344086, 0.7282608695652174, 0.771505376344086, 0.7243243243243244, 0.7526881720430108, 0.7405405405405405, 0.7702702702702703, 0.7324324324324324, 0.7918918918918919, 0.7216216216216216, 0.7783783783783784, 0.7243243243243244, 0.7621621621621621, 0.7405405405405405, 0.7756756756756756, 0.7351351351351352, 0.7702702702702703, 0.754054054054054, 0.782258064516129, 0.745945945945946, 0.7661290322580645, 0.754054054054054, 0.760752688172043, 0.745945945945946, 0.760752688172043, 0.745945945945946, 0.782258064516129, 0.7567567567567568, 0.7553763440860215, 0.7486486486486487, 0.7768817204301075, 0.7621621621621621, 0.7634408602150538, 0.7486486486486487, 0.7634408602150538, 0.772972972972973, 0.7768817204301075, 0.7648648648648648, 0.7634408602150538, 0.7486486486486487, 0.7741935483870968, 0.7621621621621621, 0.7634408602150538, 0.7608695652173914, 0.771505376344086, 0.7608695652173914, 0.7688172043010753, 0.7771739130434783, 0.7688172043010753, 0.7527173913043478, 0.771505376344086, 0.7445652173913043, 0.7741935483870968, 0.7364130434782609, 0.7566844919786097, 0.7445054945054945, 0.7620320855614974, 0.7664835164835165, 0.7780748663101604, 0.739010989010989, 0.767379679144385, 0.728021978021978, 0.767379679144385, 0.7335164835164835, 0.7459893048128342, 0.75, 0.7593582887700535, 0.7445054945054945, 0.7446236559139785, 0.7445054945054945, 0.7473118279569892, 0.7225274725274725, 0.7768817204301075, 0.7307692307692307, 0.7553763440860215, 0.7445054945054945, 0.771505376344086, 0.7307692307692307, 0.7634408602150538, 0.7472527472527473, 0.7243243243243244, 0.7637362637362637, 0.7702702702702703, 0.728021978021978, 0.7675675675675676, 0.7582417582417582, 0.7648648648648648, 0.7664835164835165, 0.7567567567567568, 0.7692307692307693, 0.7594594594594595, 0.7527472527472527, 0.7675675675675676, 0.7527472527472527, 0.7432432432432432, 0.739010989010989, 0.754054054054054, 0.760989010989011, 0.7783783783783784, 0.75, 0.7675675675675676, 0.7554945054945055, 0.7783783783783784, 0.7527472527472527, 0.7621621621621621, 0.7417582417582418, 0.7891891891891892, 0.7377049180327869, 0.7810810810810811, 0.7486338797814208, 0.7756756756756756, 0.7459016393442623, 0.7837837837837838, 0.75, 0.7783783783783784, 0.7282608695652174, 0.772972972972973, 0.7554347826086957, 0.7702702702702703, 0.7255434782608695, 0.7945945945945946, 0.7391304347826086, 0.7648648648648648, 0.7472826086956522, 0.7661290322580645, 0.7309782608695652, 0.7593582887700535, 0.7472826086956522, 0.7700534759358288, 0.7445652173913043, 0.7834224598930482, 0.7418478260869565, 0.7700534759358288, 0.7404371584699454, 0.7620320855614974, 0.7445652173913043, 0.7780748663101604, 0.7608695652173914, 0.767379679144385, 0.7567567567567568, 0.7700534759358288, 0.7446236559139785, 0.7513368983957219, 0.7580645161290323, 0.7647058823529411, 0.739247311827957, 0.7566844919786097, 0.7513368983957219, 0.7700534759358288, 0.7486631016042781, 0.7513368983957219, 0.7540106951871658, 0.7540106951871658, 0.7593582887700535, 0.7807486631016043, 0.7579787234042553, 0.7647058823529411, 0.7340425531914894, 0.7540106951871658, 0.7446808510638298, 0.7647058823529411, 0.7473404255319149, 0.7553191489361702, 0.7446808510638298, 0.7659574468085106, 0.7632978723404256, 0.7446808510638298, 0.7553191489361702, 0.7606382978723404, 0.7526595744680851, 0.7632978723404256, 0.7579787234042553, 0.7606382978723404, 0.7659574468085106, 0.7393617021276596, 0.7632978723404256, 0.7659574468085106, 0.7446808510638298, 0.7446808510638298, 0.7513368983957219, 0.7686170212765957, 0.7593582887700535, 0.7632978723404256, 0.7459893048128342, 0.7526595744680851, 0.7620320855614974, 0.7659574468085106, 0.7459893048128342, 0.7553191489361702, 0.7486631016042781, 0.75, 0.7513368983957219, 0.7712765957446809, 0.7486631016042781, 0.7446808510638298, 0.7433155080213903, 0.7473404255319149, 0.7406417112299465, 0.7446808510638298, 0.7580645161290323, 0.7446808510638298, 0.75, 0.7313829787234043, 0.7526881720430108, 0.7446808510638298, 0.7580645161290323, 0.7287234042553191, 0.75, 0.7446808510638298, 0.7553763440860215, 0.7473404255319149, 0.7553763440860215, 0.7313829787234043, 0.7741935483870968, 0.7473404255319149, 0.7473118279569892, 0.7473404255319149, 0.7768817204301075, 0.7579787234042553, 0.7419354838709677, 0.7340425531914894, 0.7580645161290323, 0.7340425531914894, 0.7526881720430108, 0.7154255319148937, 0.7580645161290323, 0.7287234042553191, 0.7661290322580645, 0.7127659574468085, 0.7473118279569892, 0.726063829787234, 0.7446236559139785, 0.7446808510638298, 0.7526881720430108, 0.7340425531914894, 0.7258064516129032, 0.726063829787234, 0.7419354838709677, 0.7287234042553191, 0.7580645161290323, 0.7473404255319149, 0.7324324324324324, 0.7340425531914894, 0.7486486486486487, 0.7340425531914894, 0.7351351351351352, 0.7420212765957447, 0.745945945945946, 0.7301587301587301, 0.745945945945946, 0.7486772486772487, 0.7432432432432432, 0.7116402116402116, 0.7378378378378379, 0.7354497354497355, 0.7513513513513513, 0.7301587301587301, 0.7324324324324324, 0.7275132275132276, 0.7621621621621621, 0.7380952380952381, 0.745945945945946, 0.7301587301587301, 0.7567567567567568, 0.7380952380952381, 0.7594594594594595, 0.7328042328042328, 0.7297297297297297, 0.7486772486772487, 0.7324324324324324, 0.7380952380952381, 0.7621621621621621, 0.7142857142857143, 0.7688172043010753, 0.746031746031746, 0.7648648648648648, 0.753968253968254, 0.7648648648648648, 0.7275132275132276, 0.7621621621621621, 0.746031746031746, 0.7594594594594595, 0.7289473684210527, 0.7486486486486487, 0.7552631578947369, 0.7702702702702703, 0.7578947368421053, 0.7783783783783784, 0.7421052631578947, 0.7486486486486487, 0.7210526315789474, 0.7675675675675676, 0.7368421052631579, 0.7594594594594595, 0.7368421052631579, 0.7675675675675676, 0.7315789473684211, 0.7594594594594595, 0.75, 0.7567567567567568, 0.7408376963350786, 0.745945945945946, 0.7225130890052356, 0.754054054054054, 0.7356020942408377, 0.7432432432432432, 0.7198952879581152, 0.7567567567567568, 0.7277486910994765, 0.7513513513513513, 0.7356020942408377, 0.7810810810810811, 0.7486910994764397, 0.7594594594594595, 0.743455497382199, 0.7486486486486487, 0.7356020942408377, 0.7486486486486487, 0.7408376963350786, 0.745945945945946, 0.7356020942408377, 0.754054054054054, 0.743455497382199, 0.7594594594594595, 0.743455497382199, 0.7567567567567568, 0.743455497382199, 0.7513513513513513, 0.7395833333333334, 0.7432432432432432, 0.7369791666666666, 0.7513513513513513, 0.7473958333333334, 0.7621621621621621, 0.7682291666666666, 0.7527173913043478, 0.7421875, 0.7418478260869565, 0.7421875, 0.7608695652173914, 0.75, 0.7554347826086957, 0.7578125, 0.7581521739130435, 0.7578125, 0.7690217391304348, 0.7682291666666666, 0.7717391304347826, 0.7682291666666666, 0.7663043478260869, 0.7552083333333334, 0.75, 0.7526041666666666, 0.7364130434782609, 0.7682291666666666, 0.7663043478260869, 0.7630208333333334, 0.7635869565217391, 0.7708333333333334, 0.7445652173913043, 0.7708333333333334, 0.7581521739130435, 0.765625, 0.7635869565217391, 0.7708333333333334, 0.7663043478260869, 0.7682291666666666, 0.7513513513513513, 0.7526041666666666, 0.7621621621621621, 0.7578125, 0.7297297297297297, 0.7708333333333334, 0.7378378378378379, 0.765625, 0.7621621621621621, 0.765625, 0.772972972972973, 0.7408376963350786, 0.772972972972973, 0.7539267015706806, 0.7594594594594595, 0.7670157068062827, 0.7621621621621621, 0.7643979057591623, 0.7675675675675676, 0.7539267015706806, 0.7849462365591398, 0.7617801047120419, 0.7903225806451613, 0.7513089005235603, 0.7648648648648648, 0.7617801047120419, 0.7810810810810811, 0.7486910994764397, 0.7756756756756756, 0.7486910994764397, 0.7648648648648648, 0.7591623036649214, 0.7648648648648648, 0.743455497382199, 0.7513513513513513, 0.7356020942408377, 0.754054054054054, 0.7591623036649214, 0.7756756756756756, 0.7604166666666666, 0.772972972972973, 0.7526041666666666, 0.7581521739130435, 0.7421875, 0.7744565217391305, 0.7447916666666666, 0.7744565217391305, 0.7552083333333334, 0.7635869565217391, 0.7578125, 0.7717391304347826, 0.7552083333333334, 0.7621621621621621, 0.734375, 0.7675675675675676, 0.734375, 0.7432432432432432, 0.7395833333333334, 0.7486486486486487, 0.7239583333333334, 0.7621621621621621, 0.7395833333333334, 0.7663043478260869, 0.7317708333333334, 0.7445652173913043, 0.7239583333333334, 0.7635869565217391, 0.7083333333333334, 0.7581521739130435, 0.734375, 0.7527173913043478, 0.7317708333333334, 0.7418478260869565, 0.7395833333333334, 0.7663043478260869, 0.734375, 0.7635869565217391, 0.7447916666666666, 0.7690217391304348, 0.71875, 0.7608695652173914, 0.7291666666666666, 0.7635869565217391, 0.734375, 0.7472826086956522, 0.7303664921465969, 0.7378378378378379, 0.7460732984293194, 0.754054054054054, 0.7486910994764397, 0.7567567567567568, 0.7486910994764397, 0.7567567567567568, 0.7356020942408377, 0.754054054054054, 0.7460732984293194, 0.7594594594594595, 0.7225130890052356, 0.7756756756756756, 0.7382198952879581, 0.7419354838709677, 0.7329842931937173, 0.7419354838709677, 0.7382198952879581, 0.7459893048128342, 0.7408376963350786, 0.7486631016042781, 0.7382198952879581, 0.7540106951871658, 0.743455497382199, 0.7379679144385026, 0.7696335078534031, 0.7406417112299465, 0.743455497382199, 0.7566844919786097, 0.7356020942408377, 0.7513368983957219, 0.7303664921465969, 0.7620320855614974, 0.7198952879581152, 0.7647058823529411, 0.7382198952879581, 0.7647058823529411, 0.7303664921465969, 0.7700534759358288, 0.7303664921465969, 0.7647058823529411, 0.7198952879581152, 0.7593582887700535, 0.7303664921465969, 0.7540106951871658, 0.7041884816753927, 0.767379679144385, 0.7277486910994765, 0.7566844919786097, 0.7198952879581152, 0.7513368983957219, 0.7277486910994765, 0.7727272727272727, 0.7329842931937173, 0.7647058823529411, 0.7356020942408377, 0.767379679144385, 0.7277486910994765, 0.7620320855614974, 0.7094240837696335, 0.7659574468085106, 0.7198952879581152, 0.7872340425531915, 0.7172774869109948, 0.7819148936170213, 0.7395833333333334, 0.7792553191489362, 0.7161458333333334, 0.7712765957446809, 0.7135416666666666, 0.7898936170212766, 0.734375, 0.7925531914893617, 0.7265625, 0.75, 0.7395833333333334, 0.7700534759358288, 0.7421875, 0.7593582887700535, 0.7369791666666666, 0.7727272727272727, 0.7083333333333334, 0.782258064516129, 0.7317708333333334, 0.7634408602150538, 0.7265625, 0.771505376344086, 0.7395833333333334])

        # array_event_rate_MAAC =p=q=0.0005, eps = 0.9, eps_min = 0.05

        # Full space correlation,  p=q=0.0005, eps = 0.5, eps_min = 0.1
        array_event_rate_DQN_full_space = np.array([0.45103092783505155, 0.4053819444444445, 0.44158075601374575, 0.3732638888888889, 0.4518900343642611, 0.47482638888888884, 0.5841924398625429, 0.5113438045375218, 0.6108247422680413, 0.5781249999999999, 0.5927835051546391, 0.6067708333333331, 0.6374570446735394, 0.6163194444444443, 0.6597938144329896, 0.6449652777777777, 0.6640893470790377, 0.6119791666666666, 0.6761168384879724, 0.607638888888889, 0.6761168384879724, 0.603298611111111, 0.6864261168384878, 0.6215277777777778, 0.6718213058419245, 0.6284722222222221, 0.6623711340206185, 0.625, 0.6829896907216495, 0.6258680555555555, 0.6804123711340204, 0.626736111111111, 0.7036082474226805, 0.6588132635253053, 0.7036082474226805, 0.6587719298245615, 0.7018900343642611, 0.6385964912280703, 0.683848797250859, 0.637719298245614, 0.7130584192439862, 0.6429824561403509, 0.7285223367697595, 0.6456140350877192, 0.7027491408934708, 0.6254385964912282, 0.7242268041237113, 0.6305114638447971, 0.7096219931271477, 0.6391843971631205, 0.6778350515463918, 0.6170212765957448, 0.6967353951890034, 0.6320921985815603, 0.7072538860103625, 0.6578014184397163, 0.7081174438687392, 0.6374113475177304, 0.729706390328152, 0.6489361702127658, 0.7456597222222222, 0.674645390070922, 0.7291666666666666, 0.6322751322751322, 0.7500000000000001, 0.6604938271604938, 0.7352430555555557, 0.6737213403880071, 0.7187500000000001, 0.6878306878306878, 0.7213541666666666, 0.6622574955908289, 0.7387152777777778, 0.6895943562610228, 0.7126736111111112, 0.6728395061728394, 0.7430555555555557, 0.656084656084656, 0.734375, 0.6666666666666666, 0.7092013888888888, 0.6781305114638447, 0.724826388888889, 0.6799645390070922, 0.7057291666666666, 0.6604609929078012, 0.7317708333333334, 0.6861702127659575, 0.742582897033159, 0.6737588652482269, 0.7382198952879581, 0.6870567375886523, 0.7251308900523562, 0.6861702127659575, 0.7382198952879583, 0.6907308377896612, 0.7478184991273997, 0.6729055258467023, 0.7504363001745201, 0.6951871657754011, 0.7539267015706806, 0.7147950089126558, 0.7591623036649217, 0.6782531194295899, 0.7368421052631579, 0.7067736185383243, 0.7482456140350878, 0.695187165775401, 0.7508771929824563, 0.6987522281639926, 0.7333333333333334, 0.7005347593582886, 0.7342105263157894, 0.6969696969696969, 0.7324561403508771, 0.7005347593582888, 0.7315789473684211, 0.7058823529411765, 0.7447368421052631, 0.7040998217468806, 0.7350877192982457, 0.7165775401069518, 0.7587719298245613, 0.7147950089126558, 0.7657894736842106, 0.696078431372549, 0.7368421052631579, 0.7245989304812833, 0.742105263157895, 0.7263814616755793, 0.7473684210526317, 0.7379679144385025, 0.7324561403508772, 0.7446236559139785, 0.7526315789473684, 0.7284946236559138, 0.7561403508771929, 0.728494623655914, 0.7696335078534031, 0.6935483870967742, 0.7626527050610821, 0.728494623655914, 0.7390924956369983, 0.7249103942652328, 0.7801047120418849, 0.7356630824372759, 0.7626527050610821, 0.7464157706093189, 0.7425828970331588, 0.7284946236559138, 0.7757417102966843, 0.7347670250896057, 0.7478184991273997, 0.7482078853046594, 0.7699652777777778, 0.7410394265232974, 0.771701388888889, 0.7356630824372759, 0.7760416666666669, 0.7302867383512543, 0.7604166666666669, 0.7383512544802866, 0.762152777777778, 0.7275985663082436, 0.765625, 0.7473118279569892, 0.7300347222222223, 0.7473118279569892, 0.75, 0.739247311827957, 0.7821180555555557, 0.7491039426523296, 0.7699652777777778, 0.7464157706093189, 0.7821180555555557, 0.7356630824372759, 0.7786458333333334, 0.7284946236559138, 0.7491319444444445, 0.7410394265232974, 0.7864583333333334, 0.7320788530465949, 0.7838541666666666, 0.7329749103942651, 0.78125, 0.7508960573476702, 0.7737478411053541, 0.7141577060931898, 0.7772020725388602, 0.7275985663082436, 0.770293609671848, 0.7383512544802866, 0.7789291882556132, 0.7365591397849461, 0.8005181347150261, 0.7186379928315411, 0.7884283246977547, 0.7237076648841354, 0.7996545768566494, 0.7228163992869873, 0.7910189982728844, 0.7370766488413546, 0.7797927461139897, 0.7361853832442067, 0.7806563039723661, 0.749554367201426, 0.7426597582037997, 0.7147950089126558, 0.7901554404145078, 0.7540106951871658, 0.7987910189982729, 0.7344028520499107, 0.8013816925734025, 0.7549019607843137, 0.7953367875647669, 0.7397504456327985, 0.8186528497409327, 0.7517921146953404, 0.7936096718480138, 0.7513368983957219, 0.7823834196891192, 0.7557932263814616, 0.7944732297063903, 0.7718360071301247, 0.7867012089810018, 0.7513368983957219, 0.7659758203799655, 0.7762923351158645, 0.7884283246977547, 0.7566844919786098, 0.8186528497409328, 0.7263814616755793, 0.8048359240069085, 0.7397504456327986, 0.7823834196891193, 0.7682709447415331, 0.7797927461139896, 0.7281639928698752, 0.7875647668393783, 0.7531194295900178, 0.7910189982728842, 0.7433155080213903, 0.7979274611398963, 0.7566844919786097, 0.8072916666666665, 0.7473118279569892, 0.7552083333333334, 0.7562724014336919, 0.8125000000000001, 0.7410394265232974, 0.8255208333333334, 0.7419354838709676, 0.7812500000000001, 0.7598566308243728, 0.8064236111111112, 0.763063063063063, 0.8020833333333334, 0.745945945945946, 0.7838541666666669, 0.754054054054054, 0.8090277777777778, 0.7666666666666667, 0.7942708333333334, 0.7589605734767024, 0.806423611111111, 0.7123655913978495, 0.8107638888888888, 0.7329749103942653, 0.8091537132987909, 0.7544802867383513, 0.7858376511226252, 0.7356630824372759, 0.7901554404145078, 0.7504456327985739, 0.7786458333333335, 0.7739361702127658, 0.7777777777777778, 0.7535460992907801, 0.7934027777777778, 0.7535460992907801, 0.7907986111111112, 0.749113475177305, 0.7803819444444445, 0.7464539007092199, 0.793402777777778, 0.7499999999999999, 0.7986111111111112, 0.7771836007130125, 0.8020833333333334, 0.7602495543672014, 0.795138888888889, 0.7593582887700535, 0.7690972222222223, 0.765597147950089, 0.8098958333333334, 0.7780748663101603, 0.8168402777777778, 0.7736185383244206, 0.8003472222222222, 0.7602495543672012, 0.7916666666666669, 0.765597147950089, 0.796875, 0.764705882352941, 0.8046875000000001, 0.7504456327985739, 0.7769097222222224, 0.7288288288288286, 0.7838541666666666, 0.763963963963964, 0.7847222222222223, 0.7522522522522522, 0.7879581151832461, 0.7585585585585585, 0.7912280701754386, 0.753153153153153, 0.7833333333333334, 0.7612612612612611, 0.7885964912280704, 0.7495495495495493, 0.8105263157894737, 0.7567567567567566, 0.8070175438596493, 0.7355072463768115, 0.812280701754386, 0.7291666666666667, 0.7956140350877196, 0.7423423423423421, 0.806282722513089, 0.7369369369369368, 0.7853403141361258, 0.7315315315315314, 0.7643979057591624, 0.7603603603603601, 0.7949389179755673, 0.7594594594594593, 0.8089005235602095, 0.7549549549549549, 0.7835951134380454, 0.7459459459459458, 0.7949389179755674, 0.7365591397849461, 0.7862129144851661, 0.7607526881720429, 0.7914485165794067, 0.7652329749103942, 0.7844677137870856, 0.7724014336917562, 0.8071553228621294, 0.7535842293906809, 0.8036649214659686, 0.7634408602150536, 0.7923211169284469, 0.7741935483870966, 0.7975567190226877, 0.7777777777777777, 0.8019197207678885, 0.7679211469534051, 0.7862129144851661, 0.793010752688172, 0.7713787085514835, 0.7813620071684587, 0.8219895287958117, 0.7795698924731181, 0.7949389179755673, 0.7535842293906809, 0.8062827225130892, 0.7643369175627239, 0.7722513089005237, 0.7804659498207884, 0.81151832460733, 0.7557932263814616, 0.805410122164049, 0.7531194295900178, 0.8115183246073299, 0.7607526881720429, 0.7879581151832462, 0.7508960573476702, 0.8184991273996511, 0.7670250896057347, 0.8081597222222222, 0.7616487455197132, 0.8368055555555557, 0.7670250896057347, 0.8020833333333334, 0.7974910394265232, 0.8046875000000001, 0.7885304659498208, 0.7942708333333334, 0.7643369175627239, 0.787326388888889, 0.7670250896057347, 0.8159722222222222, 0.7589605734767024, 0.7960069444444446, 0.7437275985663081, 0.8038194444444445, 0.7777777777777777, 0.8090277777777778, 0.7831541218637992, 0.8020833333333334, 0.7580645161290321, 0.7942708333333335, 0.7544802867383511, 0.8020833333333334, 0.7670250896057347, 0.7890625000000001, 0.7777777777777777, 0.7812500000000001, 0.7741935483870966, 0.8081597222222222, 0.7750896057347669, 0.8263525305410123, 0.7544802867383513, 0.8071553228621292, 0.7567567567567568, 0.8141361256544503, 0.7594594594594595, 0.8027923211169284, 0.7657657657657657, 0.7844677137870856, 0.7657657657657657, 0.7897033158813264, 0.7702702702702703, 0.8027923211169284, 0.7558558558558558, 0.818499127399651, 0.7405405405405405, 0.787085514834206, 0.7675675675675674, 0.794066317626527, 0.7513513513513512, 0.8114035087719298, 0.7684684684684686, 0.8263157894736843, 0.7846846846846847, 0.8096491228070176, 0.7828828828828828, 0.8157894736842105, 0.7945945945945946, 0.8131578947368423, 0.763063063063063, 0.7921052631578948, 0.7804659498207884, 0.7798245614035089, 0.7688172043010753, 0.7912280701754386, 0.7867383512544802, 0.7833333333333335, 0.7718360071301247, 0.8070175438596492, 0.7887700534759359, 0.7754385964912281, 0.7780748663101603, 0.8061403508771929, 0.7807486631016042, 0.8008771929824564, 0.7736185383244206, 0.8087719298245615, 0.781639928698752, 0.8210526315789475, 0.7932263814616755, 0.8158813263525306, 0.7682709447415329, 0.8219895287958116, 0.7780748663101603, 0.8027923211169284, 0.7905525846702318, 0.8097731239092498, 0.7985739750445632, 0.8158813263525306, 0.7762923351158645, 0.8132635253054101, 0.7745098039215684, 0.7862129144851657, 0.7819148936170212, 0.8263525305410123, 0.7960992907801417, 0.8115183246073299, 0.7941176470588234, 0.800174520069808, 0.8065953654188945, 0.8010471204188483, 0.8083778966131905, 0.8211169284467714, 0.7816399286987522, 0.8132635253054101, 0.8012477718360071, 0.8010471204188483, 0.7825311942958999, 0.7966841186736475, 0.7860962566844918, 0.818499127399651, 0.803030303030303, 0.8132635253054104, 0.7771836007130122, 0.8157894736842105, 0.7780748663101603, 0.8192982456140352, 0.7816399286987522, 0.8140350877192983, 0.7887700534759357, 0.8035087719298246, 0.7905525846702316, 0.8008771929824562, 0.7638146167557931, 0.8140350877192982, 0.802139037433155, 0.8219298245614036, 0.7834224598930479, 0.7763157894736844, 0.7584670231729054, 0.8105263157894737, 0.7943262411347517, 0.8061403508771929, 0.7783687943262411, 0.8324561403508773, 0.7987588652482269, 0.8184210526315789, 0.7703900709219855, 0.8280701754385965, 0.7978723404255319, 0.8166666666666668, 0.8218085106382977, 0.8254385964912281, 0.7907801418439714, 0.8175438596491227, 0.8235815602836879, 0.8096491228070176, 0.8120567375886524, 0.806140350877193, 0.7825311942959001, 0.8114035087719299, 0.7611408199643492, 0.8035087719298246, 0.8083778966131907, 0.8008771929824562, 0.8172905525846701, 0.8192982456140351, 0.7941176470588235, 0.8017543859649123, 0.7887700534759359, 0.7868421052631579, 0.8199643493761142, 0.8, 0.7798573975044564, 0.824561403508772, 0.7819148936170212, 0.824561403508772, 0.7960992907801416, 0.812280701754386, 0.7792553191489363, 0.8350877192982458, 0.8129432624113474, 0.8157894736842105, 0.8049645390070921, 0.7894736842105264, 0.7898936170212765, 0.8141361256544503, 0.8235815602836879, 0.8298429319371727, 0.8129432624113474, 0.8237347294938918, 0.8102836879432623, 0.7958115183246075, 0.8147163120567376, 0.7853403141361257, 0.8129432624113474, 0.8123909249563702, 0.7925531914893617, 0.8106457242582897, 0.7916666666666665, 0.8035087719298245, 0.7925531914893615, 0.8089005235602096, 0.7943262411347517, 0.8228621291448518, 0.8058510638297871, 0.818421052631579, 0.8102836879432624, 0.8157894736842105, 0.7783687943262411, 0.8192982456140352, 0.8058510638297871, 0.8315696649029983, 0.7943262411347517, 0.8130511463844798, 0.8005319148936169, 0.8262786596119931, 0.7987588652482269, 0.7839506172839508, 0.7943262411347517, 0.8033509700176368, 0.8058510638297872, 0.8042328042328044, 0.7925531914893617, 0.8271604938271607, 0.7792553191489362, 0.8139329805996474, 0.7925531914893615, 0.8174603174603177, 0.8023049645390071, 0.8104056437389772, 0.7969858156028368, 0.7945326278659613, 0.7907801418439716, 0.814814814814815, 0.7854609929078014, 0.7998236331569665, 0.7774822695035459, 0.8007054673721341, 0.7987588652482269, 0.8236331569664904, 0.7943262411347517, 0.8007054673721341, 0.7828014184397163, 0.8095238095238096, 0.8102836879432623, 0.8077601410934745, 0.8049645390070921, 0.8253968253968256, 0.7892416225749559, 0.814814814814815, 0.7810283687943261, 0.8031914893617021, 0.7916666666666667, 0.8049645390070922, 0.7952127659574466, 0.822695035460993, 0.7952127659574466, 0.8111702127659576, 0.7969858156028368, 0.8315602836879433, 0.7978723404255319, 0.8200354609929079, 0.7916666666666667, 0.8102836879432624, 0.803030303030303, 0.8076241134751775, 0.7950089126559714, 0.8102836879432627, 0.8048128342245988, 0.8413120567375888, 0.7771836007130124, 0.8129432624113476, 0.7923351158645275, 0.8156028368794328, 0.8119429590017826, 0.8315602836879433, 0.7914438502673795, 0.798758865248227, 0.7959001782531194, 0.7945326278659613, 0.7905525846702318, 0.7707231040564375, 0.7807486631016043, 0.8227513227513229, 0.7985739750445632, 0.8244680851063831, 0.7923351158645274, 0.8102836879432624, 0.7611408199643491, 0.7950089126559716, 0.7682709447415329, 0.788770053475936, 0.7575757575757576, 0.7976827094474155, 0.7798573975044563, 0.805704099821747, 0.7985739750445632, 0.820855614973262, 0.7905525846702316, 0.7863475177304965, 0.7941176470588234, 0.7994652406417112, 0.7860962566844918, 0.8137254901960785, 0.819073083778966, 0.7754010695187166, 0.7843137254901961, 0.8003565062388592, 0.7816399286987522, 0.8110516934046347, 0.7950089126559714, 0.8163992869875224, 0.803030303030303, 0.8146167557932265, 0.8039215686274509, 0.8119429590017826, 0.7852049910873438, 0.789661319073084, 0.7789661319073085, 0.8012477718360071, 0.787878787878788, 0.8031914893617023, 0.7896613190730837, 0.7757092198581559, 0.7985739750445633, 0.8120567375886524, 0.7978723404255319, 0.7898936170212767, 0.7905525846702318, 0.8092691622103387, 0.8012477718360071, 0.7912186379928318, 0.7745098039215687, 0.7813620071684588, 0.803921568627451, 0.8010752688172045, 0.7950089126559714, 0.8217468805704101, 0.7905525846702318, 0.7985739750445633, 0.7816399286987522, 0.787878787878788, 0.7816399286987522, 0.7948028673835126, 0.7754010695187166, 0.7923351158645275, 0.7780748663101604, 0.7858422939068102, 0.7903225806451611, 0.7885304659498209, 0.7589605734767024, 0.7831541218637994, 0.793010752688172, 0.7974910394265233, 0.7724014336917562, 0.7930107526881722, 0.75, 0.7813620071684588, 0.7795698924731183, 0.7661290322580645, 0.7706093189964157, 0.7948028673835126, 0.7750896057347669, 0.8046594982078854, 0.7831541218637992, 0.7983870967741937, 0.7562724014336917, 0.7948028673835128, 0.7750896057347669, 0.8010752688172045, 0.7948028673835126, 0.817204301075269, 0.7876344086021505, 0.8046594982078854, 0.7795698924731183, 0.8127240143369177, 0.7831541218637992, 0.787878787878788, 0.7652329749103943, 0.7727272727272727, 0.8019713261648745, 0.8110516934046348, 0.7706093189964158, 0.7959001782531197, 0.7801801801801802, 0.8172905525846703, 0.7828828828828828, 0.8082437275985663, 0.7853260869565216, 0.7930107526881722, 0.7554347826086955, 0.7822580645161292, 0.7626811594202899, 0.7822580645161292, 0.792572463768116, 0.8146167557932265, 0.7817028985507247, 0.7896613190730839, 0.8025362318840579, 0.7994652406417112, 0.779891304347826, 0.7718360071301248, 0.7726449275362318, 0.7584670231729056, 0.7837837837837837, 0.8155080213903745, 0.7666666666666666, 0.8101604278074866, 0.7855855855855857, 0.7718360071301247, 0.7612612612612611, 0.7967914438502676, 0.7855855855855854, 0.7825311942959002, 0.8126126126126126, 0.7843137254901962, 0.7837837837837838, 0.8146167557932265, 0.7954954954954955, 0.7754010695187166, 0.80990990990991, 0.7985739750445633, 0.8018018018018017, 0.8021390374331552, 0.799099099099099, 0.7914438502673798, 0.7846846846846847, 0.803921568627451, 0.7774774774774774, 0.7691622103386808, 0.789189189189189, 0.7941176470588237, 0.7954954954954955, 0.8208556149732622, 0.7783783783783782, 0.7834224598930483, 0.7855855855855857, 0.7798573975044564, 0.8010752688172043, 0.8119429590017826, 0.7786738351254481, 0.8083778966131908, 0.7903225806451613, 0.7950089126559716, 0.7992831541218638, 0.7914438502673797, 0.7992831541218638, 0.7896613190730837, 0.7670250896057347, 0.7985739750445633, 0.793010752688172, 0.8039215686274512, 0.7894265232974911, 0.7950089126559716, 0.7876344086021507, 0.803921568627451, 0.8010752688172043, 0.8092691622103387, 0.799283154121864, 0.8092691622103387, 0.7948028673835128, 0.7798573975044563, 0.8154121863799283, 0.7843137254901962, 0.8037634408602152, 0.8083778966131908, 0.8019713261648747, 0.78698752228164, 0.8118279569892475, 0.7932263814616757, 0.7706093189964158, 0.8021390374331552, 0.7876344086021505, 0.7878787878787881, 0.7921146953405017, 0.7834224598930482, 0.7903225806451613, 0.7887700534759359, 0.8028673835125448, 0.7789661319073083, 0.795698924731183, 0.8110516934046347, 0.8136200716845878, 0.78698752228164, 0.8136200716845878, 0.7575757575757577, 0.782258064516129, 0.7745098039215687, 0.8145161290322581, 0.7950089126559716, 0.8082437275985663, 0.7682709447415331, 0.7965949820788532, 0.7976827094474153, 0.7965949820788532, 0.8030303030303031, 0.8172043010752689, 0.7771836007130125, 0.767921146953405, 0.7905525846702318, 0.8046594982078854, 0.7771836007130125, 0.8198924731182796, 0.7959001782531194, 0.7965949820788532, 0.7736185383244207, 0.8225806451612904, 0.7941176470588235, 0.8270609318996416, 0.7789661319073083, 0.8225806451612904, 0.7611408199643495, 0.8163082437275986, 0.7647058823529411, 0.7885304659498208, 0.7718360071301247, 0.8065953654188949, 0.7762923351158646, 0.7700534759358288, 0.78698752228164, 0.8137254901960785, 0.7638146167557931, 0.7816399286987523, 0.7780748663101605, 0.8012477718360074, 0.7647058823529411, 0.8092691622103387, 0.7807486631016042, 0.803030303030303, 0.7807486631016043, 0.8181818181818183, 0.7691622103386808, 0.8073476702508962, 0.7905525846702318, 0.7974910394265236, 0.7700534759358288, 0.782258064516129, 0.787878787878788, 0.8037634408602152, 0.8128342245989305, 0.8027027027027028, 0.7976827094474155, 0.7974910394265236, 0.7718360071301248, 0.8109318996415773, 0.767379679144385, 0.7688172043010753, 0.7905525846702318, 0.7840501792114695, 0.7745098039215687, 0.8001792114695341, 0.7709447415329769, 0.8091397849462365, 0.7825311942959002, 0.8010752688172045, 0.7932263814616757, 0.7983870967741935, 0.7593582887700535, 0.8225806451612905, 0.7905525846702318, 0.8145161290322581, 0.78698752228164, 0.7894265232974911, 0.7736185383244207, 0.8118279569892473, 0.7771836007130125, 0.8243727598566307, 0.7736185383244206, 0.8207885304659499, 0.7807486631016043, 0.8136200716845878, 0.8012477718360071, 0.8163082437275986, 0.7932263814616757, 0.8225806451612904, 0.7923351158645278, 0.8109318996415771, 0.7780748663101604, 0.8163082437275986, 0.786096256684492, 0.7930107526881722, 0.7923351158645278, 0.8189964157706092, 0.7878787878787877, 0.7992831541218639, 0.78698752228164, 0.8181003584229392, 0.803921568627451, 0.8360215053763441, 0.7825311942959002, 0.8019713261648747, 0.8021390374331552, 0.8306451612903227, 0.7950089126559716, 0.810931899641577, 0.7825311942959002, 0.8198198198198199, 0.7798573975044564, 0.8090090090090091, 0.7566844919786097, 0.8063063063063064, 0.7807486631016043, 0.8306306306306307, 0.8030303030303031, 0.8378378378378378, 0.7575757575757576, 0.8198198198198198, 0.7780748663101604, 0.7981981981981983, 0.7985739750445633, 0.8073476702508962, 0.7905525846702316, 0.8100358422939069, 0.7486631016042782, 0.8136200716845878, 0.7887700534759359, 0.7965949820788532, 0.760752688172043, 0.8216845878136201, 0.7616487455197134, 0.793010752688172, 0.7885304659498209, 0.8145161290322581, 0.7724014336917564, 0.8010752688172043, 0.7647058823529411, 0.8091397849462365, 0.7593582887700535, 0.8019713261648747, 0.7638146167557931, 0.8181003584229392, 0.7843137254901961, 0.8046594982078853, 0.7816399286987522, 0.8198924731182796, 0.7810283687943261, 0.782258064516129, 0.7907801418439716, 0.8028673835125448, 0.7819148936170212, 0.7963963963963963, 0.7881205673758866, 0.7963963963963965, 0.7695035460992907, 0.7927927927927927, 0.7535460992907801, 0.7963963963963965, 0.7375886524822695, 0.8027027027027027, 0.7730496453900709, 0.8180180180180179, 0.7677304964539008, 0.8054054054054054, 0.7872340425531913, 0.8063063063063064, 0.7650709219858156, 0.7846846846846847, 0.7834224598930482, 0.8261261261261261, 0.786096256684492, 0.8189189189189189, 0.7914438502673797, 0.8162162162162162, 0.7843137254901962, 0.8117117117117119, 0.7450980392156863, 0.8135135135135135, 0.767379679144385, 0.8036036036036035, 0.7682709447415331, 0.800900900900901, 0.7768817204301075, 0.8135135135135136, 0.7616487455197132, 0.7945945945945946, 0.7777777777777777, 0.8180180180180181, 0.7661290322580644, 0.8288288288288287, 0.7858422939068102, 0.7909909909909909, 0.778673835125448, 0.801801801801802, 0.7792792792792794, 0.8162162162162162, 0.7783783783783782, 0.8081081081081081, 0.8025362318840579, 0.8126126126126126, 0.7798913043478259, 0.8054054054054054, 0.7862318840579711, 0.7783783783783785, 0.7608695652173914, 0.7882882882882882, 0.7934782608695652, 0.7936936936936936, 0.7844202898550725, 0.8045045045045044, 0.8005464480874317, 0.7992831541218639, 0.785063752276867, 0.807347670250896, 0.7832422586520947, 0.7983870967741935, 0.8051001821493625, 0.8198924731182796, 0.7527173913043478, 0.7858422939068099, 0.7780797101449275, 0.7974910394265232, 0.7989130434782609, 0.8243727598566308, 0.779891304347826, 0.8145161290322581, 0.8070652173913043, 0.8198924731182796, 0.7744565217391305, 0.8226381461675578, 0.7599637681159419, 0.8074866310160428, 0.7805100182149363, 0.8092691622103386, 0.7477231329690345, 0.7959001782531194, 0.7714025500910748, 0.7771836007130125, 0.7850637522768671, 0.8012477718360071, 0.8069216757741348, 0.8092691622103387, 0.7978142076502732, 0.802139037433155, 0.7704918032786885, 0.7923351158645275, 0.795992714025501, 0.8021390374331551, 0.7976190476190476, 0.7878787878787877, 0.7564102564102564, 0.803030303030303, 0.7957875457875458, 0.7994652406417112, 0.7793040293040292, 0.7620320855614974, 0.8131868131868132, 0.8110516934046346, 0.804945054945055, 0.8030303030303031, 0.7701465201465203, 0.7932263814616757, 0.772893772893773, 0.7976827094474155, 0.7820512820512819, 0.7959001782531193, 0.8058608058608058, 0.7575757575757576, 0.7884615384615383, 0.7807486631016043, 0.7893772893772895, 0.7923351158645275, 0.7967032967032965, 0.7967914438502673, 0.77014652014652, 0.7771836007130124, 0.771978021978022, 0.7807486631016043, 0.8021978021978022, 0.7682709447415331, 0.7802197802197802, 0.7878787878787877, 0.7817679558011049, 0.766488413547237, 0.7703703703703705, 0.7620320855614974, 0.7333333333333333, 0.7736185383244206, 0.75, 0.7611408199643492, 0.7796296296296297, 0.7745098039215685, 0.7796296296296297, 0.7647058823529411, 0.7777777777777778, 0.7852049910873439, 0.8055555555555556, 0.7655971479500889, 0.7833333333333333, 0.7647058823529411, 0.7694444444444445, 0.7442067736185382, 0.7842592592592593, 0.7290552584670231, 0.7537037037037037, 0.7442067736185383, 0.7916666666666666, 0.7757092198581559, 0.7842592592592593, 0.7783687943262411, 0.7629629629629631, 0.7606382978723404, 0.7814814814814816, 0.8031914893617021, 0.7685185185185184, 0.7677304964539006, 0.7694444444444445, 0.7659574468085106, 0.7842592592592593, 0.7819148936170213, 0.7611111111111111, 0.7730496453900708, 0.7703703703703705, 0.7358156028368793, 0.7777777777777778, 0.7375886524822696, 0.77255985267035, 0.7745098039215685, 0.7826887661141805, 0.8092691622103386, 0.7670349907918967, 0.786096256684492, 0.7449355432780848, 0.7629233511586452, 0.77255985267035, 0.7789661319073083, 0.7845303867403316, 0.7495543672014261, 0.7688766114180479, 0.7754010695187166, 0.7467771639042359, 0.7682709447415329, 0.7882136279926336, 0.7522281639928698, 0.7863720073664826, 0.7566844919786097, 0.7541436464088398, 0.7876344086021507, 0.779926335174954, 0.739247311827957, 0.8075506445672193, 0.7706093189964157, 0.7449355432780846, 0.7553763440860215, 0.7845303867403315, 0.7634408602150538, 0.7918968692449356, 0.7491039426523296, 0.7863720073664824, 0.7526881720430108, 0.8011049723756906, 0.760752688172043, 0.7747252747252747, 0.793010752688172, 0.7426739926739928, 0.7428315412186379, 0.7777777777777778, 0.7652329749103942, 0.7859744990892532, 0.7750896057347668, 0.7586520947176686, 0.7437275985663081, 0.7641165755919854, 0.760752688172043, 0.7759562841530054, 0.7482078853046594, 0.7659380692167577, 0.7553763440860215, 0.7632058287795994, 0.7661290322580645, 0.7595628415300546, 0.7625448028673836, 0.7686703096539161, 0.7948028673835125, 0.7814207650273224, 0.7697132616487453, 0.7768670309653917, 0.78698752228164, 0.7595628415300545, 0.7816399286987522, 0.7777777777777777, 0.7718360071301247, 0.7641165755919854, 0.7816399286987522, 0.7805100182149362, 0.7878787878787877, 0.7659380692167576, 0.7916666666666665, 0.7820512820512819, 0.7730496453900708, 0.7559852670349907, 0.7562056737588652, 0.7753222836095763, 0.7828014184397161, 0.7578268876611417, 0.7668439716312054, 0.7707182320441989, 0.7517730496453899, 0.7790055248618786, 0.7615248226950354, 0.7817679558011049, 0.7650709219858155, 0.7651933701657458, 0.7712765957446809, 0.7734806629834254, 0.7659574468085106, 0.744014732965009, 0.7659574468085106, 0.7615101289134437, 0.7703900709219857, 0.7394106813996316, 0.7907801418439716, 0.7836095764272559, 0.7641843971631204, 0.7605893186003683, 0.7624113475177304, 0.7467771639042359, 0.7455673758865248, 0.7582417582417582, 0.7562056737588654, 0.761904761904762, 0.7686170212765956, 0.7802197802197802, 0.7721631205673758, 0.7783882783882785, 0.7650709219858154, 0.7582417582417581, 0.7765957446808509, 0.7734806629834252, 0.756205673758865, 0.7817679558011049, 0.7544326241134751, 0.7753222836095764, 0.7757092198581559, 0.7753222836095763, 0.7615248226950354, 0.7854511970534072, 0.7535460992907801, 0.802025782688766, 0.7588652482269503, 0.7605893186003683, 0.7863475177304965, 0.7790055248618785, 0.774822695035461, 0.7633517495395948, 0.7615248226950354, 0.7762430939226519, 0.7482269503546098, 0.7697974217311233, 0.7287234042553191, 0.7817679558011049, 0.7473404255319149, 0.7486187845303868, 0.7624113475177304, 0.7550644567219154, 0.7668439716312057, 0.7771639042357273, 0.7597517730496455, 0.7596685082872927, 0.7638146167557931, 0.7762430939226519, 0.7459893048128342, 0.7780847145488028, 0.7335115864527628, 0.783609576427256, 0.7682709447415329, 0.7808471454880295, 0.7691622103386808, 0.7605893186003683, 0.7468805704099821, 0.7633517495395948, 0.7486631016042781, 0.7601851851851852, 0.7629233511586451, 0.7675925925925925, 0.7446236559139785, 0.768876611418048, 0.7356630824372759, 0.7587476979742173, 0.767921146953405, 0.8084714548802948, 0.7634408602150538, 0.7486187845303865, 0.771505376344086, 0.7611111111111111, 0.760752688172043, 0.771880819366853, 0.760752688172043, 0.7672253258845438, 0.7759856630824372, 0.7653631284916199, 0.7768817204301075, 0.7569832402234636, 0.7670250896057349, 0.7625698324022346, 0.7598566308243726, 0.760707635009311, 0.7428315412186381, 0.7458100558659216, 0.753153153153153, 0.7411545623836127, 0.7432432432432432, 0.7364990689013035, 0.7603603603603603, 0.7560521415270017, 0.7396396396396395, 0.756052141527002, 0.7441441441441441, 0.7657407407407406, 0.7405405405405405, 0.7814814814814816, 0.7477477477477477, 0.775, 0.7297297297297297, 0.7453703703703703, 0.7306306306306306, 0.7518518518518518, 0.7324324324324324, 0.7722222222222223, 0.7315315315315314, 0.7787037037037038, 0.7414414414414414, 0.7638888888888891, 0.7554347826086957, 0.7768518518518518, 0.745945945945946, 0.7555555555555555, 0.7279279279279279, 0.7629629629629632, 0.7441441441441441, 0.7814814814814816, 0.7639639639639638, 0.7694444444444445, 0.7378378378378379, 0.764814814814815, 0.745945945945946, 0.7824074074074074, 0.7643369175627241, 0.7814814814814814, 0.7446236559139785, 0.7728119180633146, 0.7508960573476704, 0.7541899441340782, 0.7553763440860215, 0.7681564245810056, 0.7455197132616487, 0.7644320297951582, 0.7446236559139785, 0.7681564245810056, 0.7589605734767024, 0.7988826815642458, 0.7508960573476704, 0.7805555555555556, 0.7594594594594595, 0.7824074074074073, 0.7526881720430108, 0.7842592592592593, 0.7580645161290323, 0.7592592592592594, 0.7562724014336917, 0.7638888888888888, 0.7549019607843137, 0.7574074074074074, 0.7611408199643492, 0.7703703703703705, 0.7540106951871658, 0.7923649906890131, 0.772163120567376, 0.7672253258845438, 0.7703900709219857, 0.7703703703703705, 0.7659574468085106, 0.7703703703703705, 0.7641843971631205, 0.7588454376163872, 0.7464539007092198, 0.770949720670391, 0.7562056737588652, 0.7886405959031657, 0.7455673758865248, 0.7728119180633146, 0.7597517730496453, 0.7951582867783984, 0.7517730496453899, 0.770949720670391, 0.7570921985815603, 0.7495344506517692, 0.750886524822695, 0.8026070763500932, 0.7358156028368793, 0.8137802607076351, 0.7588652482269503, 0.7839851024208566, 0.7629233511586452, 0.7849162011173184, 0.7754010695187166, 0.7865168539325843, 0.7724014336917562, 0.7837078651685395, 0.7858422939068099, 0.7771535580524345, 0.7437275985663081, 0.7705992509363297, 0.7670250896057347, 0.7569832402234636, 0.767921146953405, 0.7564814814814815, 0.7706093189964157, 0.7888888888888889, 0.7629233511586452, 0.8009259259259258, 0.767379679144385, 0.7731481481481483, 0.7566844919786097, 0.7953703703703703, 0.7655971479500893, 0.787292817679558, 0.7718360071301248, 0.7817679558011049, 0.7771836007130124, 0.7762430939226519, 0.7905525846702318, 0.7946593001841621, 0.7736185383244206, 0.7842592592592592, 0.7588652482269503, 0.7805555555555556, 0.7517730496453899, 0.7870370370370371, 0.7854609929078015, 0.7879629629629629, 0.7695035460992907, 0.7657407407407408, 0.7703900709219857, 0.7731481481481483, 0.7801418439716311, 0.7681564245810056, 0.7668439716312058, 0.7616387337057728, 0.7473404255319149, 0.7858472998137802, 0.7374551971326165, 0.7923649906890131, 0.767921146953405, 0.7867783985102421, 0.7634408602150538, 0.7718808193668528, 0.7831541218637994, 0.7318435754189944, 0.7593582887700535, 0.7914338919925513, 0.7611408199643495, 0.7541899441340782, 0.7914438502673797, 0.771880819366853, 0.7727272727272727, 0.7783985102420857, 0.7700534759358288, 0.7932960893854749, 0.7843137254901961, 0.8026070763500932, 0.7852049910873439, 0.7830540037243947, 0.7682709447415331, 0.7902621722846443, 0.7852049910873439, 0.7662942271880819, 0.7816399286987523, 0.786778398510242, 0.7700534759358288, 0.7731481481481483, 0.7727272727272727, 0.7759259259259259, 0.7816399286987522, 0.7601851851851851, 0.7655971479500893, 0.7879629629629629, 0.7780748663101604, 0.7946593001841621, 0.7700534759358288, 0.7946593001841621, 0.78698752228164, 0.7692307692307693, 0.7700534759358288, 0.7802197802197802, 0.7531194295900179, 0.7985347985347985, 0.7941176470588235, 0.7811355311355311, 0.7638146167557931, 0.7912087912087912, 0.7816399286987523, 0.8095238095238094, 0.7602495543672015, 0.7902930402930404, 0.7780748663101603, 0.7969034608378871, 0.7852049910873441, 0.7750455373406193, 0.7477718360071302, 0.7686703096539161, 0.7620320855614974, 0.7622950819672131, 0.7593582887700535, 0.8096539162112932, 0.7762923351158646, 0.7914389799635702, 0.7709447415329768, 0.7768670309653917, 0.7655971479500893, 0.7887067395264117, 0.7611408199643492, 0.8032786885245902, 0.7745098039215687, 0.8132969034608378, 0.7647058823529411, 0.8105646630236794, 0.7549019607843138, 0.7823315118397085, 0.7905525846702318, 0.7786885245901641, 0.7932263814616757, 0.7959927140255009, 0.7593582887700535, 0.7802197802197802, 0.7700534759358288, 0.7802197802197802, 0.787878787878788, 0.7774725274725275, 0.7816399286987523, 0.7893772893772893, 0.7736185383244207, 0.7692307692307693, 0.782258064516129, 0.7793040293040292, 0.7464157706093191, 0.7847985347985347, 0.7759856630824373, 0.7655677655677655, 0.7616487455197134, 0.7847985347985347, 0.7948028673835126, 0.7847985347985347, 0.8064516129032258, 0.7747252747252747, 0.8036036036036037, 0.7765567765567766, 0.7747747747747746, 0.7930402930402929, 0.7855855855855857, 0.7985347985347985, 0.772972972972973, 0.8141025641025641, 0.7864864864864864, 0.7875457875457876, 0.7954954954954956, 0.7948717948717948, 0.7936936936936939, 0.7619047619047619, 0.7873873873873874, 0.771978021978022, 0.8018018018018018, 0.7909760589318602, 0.7828828828828829, 0.7836095764272559, 0.80990990990991, 0.7532228360957645, 0.800900900900901, 0.7697974217311234, 0.7774774774774775, 0.7734806629834254, 0.7819819819819821, 0.7605893186003683, 0.7828828828828829, 0.7771639042357276, 0.7666666666666667, 0.7955801104972375, 0.7855855855855857, 0.7808471454880295, 0.7810810810810811, 0.7707182320441989, 0.80990990990991, 0.7918968692449354, 0.7873873873873874, 0.7762430939226519, 0.763963963963964, 0.7725598526703498, 0.8117117117117119, 0.7762430939226519, 0.800900900900901, 0.7900552486187844, 0.8072072072072071, 0.7651933701657458, 0.8018018018018018, 0.7596685082872928, 0.8054054054054054, 0.789134438305709, 0.7891891891891892, 0.7655677655677656, 0.8027027027027027, 0.7884615384615384, 0.7981981981981981, 0.7655677655677656, 0.7981981981981983, 0.7811355311355311, 0.7756756756756756, 0.771978021978022, 0.8081081081081083, 0.7765567765567765, 0.8045045045045045, 0.7847985347985347, 0.7998188405797102, 0.805860805860806, 0.7844202898550725, 0.7902930402930401, 0.779891304347826, 0.7976190476190477, 0.7780797101449276, 0.7701465201465201, 0.7898550724637682, 0.8113553113553112, 0.8115942028985508, 0.7756410256410255, 0.8125, 0.7921245421245422, 0.8025362318840581, 0.7939560439560439, 0.7708333333333334, 0.7902930402930404, 0.7807971014492753, 0.8076923076923077, 0.773550724637681, 0.8095238095238094, 0.8034420289855073, 0.7820512820512819, 0.7952898550724639, 0.7948717948717949, 0.7871376811594203, 0.7893772893772893, 0.7844202898550725, 0.8012820512820512, 0.8025362318840581, 0.7701465201465201, 0.8097826086956522, 0.7976190476190477, 0.7932604735883424, 0.7967032967032965, 0.8178506375227688, 0.7774725274725275, 0.7978142076502732, 0.7836095764272559, 0.7759562841530054, 0.7744014732965009, 0.7832422586520947, 0.7946593001841621, 0.7941712204007285, 0.7900552486187847, 0.7987249544626595, 0.7928176795580111, 0.7896174863387978, 0.8167587476979743, 0.7814207650273226, 0.7697974217311234, 0.8105646630236795, 0.8103130755064458, 0.8025362318840581, 0.7753222836095764, 0.7826086956521741, 0.8057090239410682, 0.798913043478261, 0.7918968692449356, 0.8025362318840581, 0.7808471454880294, 0.772644927536232, 0.8066298342541435, 0.7898550724637682, 0.8149171270718232, 0.788949275362319, 0.7274401473296502, 0.7980072463768116, 0.8038674033149171, 0.8052536231884059, 0.805709023941068, 0.7780797101449275, 0.8139963167587477, 0.776268115942029, 0.8047882136279927, 0.7907608695652175, 0.7836095764272559, 0.7898550724637682, 0.8168498168498168, 0.7617753623188406, 0.804029304029304, 0.7708333333333336, 0.8058608058608058, 0.8025362318840581, 0.79143897996357, 0.7753623188405798, 0.8205828779599271, 0.7509057971014493, 0.7923497267759563, 0.7672101449275364, 0.7905282331511839, 0.7617753623188406, 0.76775956284153, 0.7952898550724636, 0.7832422586520946, 0.7617753623188407, 0.76775956284153, 0.7617753623188407, 0.7786885245901639, 0.7898550724637682, 0.7978142076502732, 0.7817028985507247, 0.7905282331511838, 0.7934782608695654, 0.8114754098360657, 0.7980072463768116, 0.8014571948998179, 0.7817028985507247, 0.8023679417122039, 0.7554347826086958, 0.8087431693989071, 0.7980072463768116, 0.7855855855855854, 0.798913043478261, 0.8018018018018017, 0.7916666666666667, 0.7882882882882882, 0.7672101449275364, 0.7882882882882883, 0.7817028985507247, 0.7801801801801801, 0.786231884057971, 0.8, 0.7608695652173915, 0.8, 0.808876811594203, 0.7777777777777779, 0.7798913043478263, 0.7849462365591398, 0.7653985507246377, 0.8037634408602149, 0.7880434782608695, 0.8028673835125448, 0.8007246376811596, 0.789426523297491, 0.7708333333333334, 0.8001792114695341, 0.7364130434782609, 0.7634408602150538, 0.7400362318840581, 0.7921146953405017, 0.7807971014492755, 0.8046594982078853, 0.7916666666666667, 0.7974910394265232, 0.7717391304347828, 0.7634408602150538, 0.7789855072463768, 0.7679211469534051, 0.7559198542805099, 0.7858422939068099, 0.7744565217391305, 0.771505376344086, 0.7536231884057972, 0.7724014336917562, 0.7590579710144927, 0.7858422939068102, 0.786231884057971, 0.7948028673835125, 0.788949275362319, 0.7864864864864863, 0.7771739130434784, 0.7747747747747749, 0.7590579710144929, 0.7882882882882883, 0.7789855072463768, 0.773873873873874, 0.7663043478260871, 0.7864864864864864, 0.7735507246376813, 0.7864864864864864, 0.7717391304347826, 0.7837837837837838, 0.7961956521739132, 0.7783783783783784, 0.7934782608695652, 0.7792792792792792, 0.7916666666666666, 0.7747747747747749, 0.7789855072463768, 0.7801801801801801, 0.7826086956521741, 0.7792792792792792, 0.792572463768116, 0.7535842293906809, 0.7971014492753623, 0.7634408602150538, 0.7765765765765765, 0.778673835125448, 0.8081081081081081, 0.7589605734767026, 0.7819819819819821, 0.7983870967741935, 0.754954954954955, 0.7894265232974911, 0.7423423423423424, 0.7697132616487454, 0.7544802867383513, 0.8037634408602149, 0.7679211469534051, 0.7810810810810811, 0.7693693693693696, 0.7948028673835125, 0.7837837837837839, 0.7616487455197134, 0.8027027027027028, 0.789426523297491, 0.7621621621621621, 0.7876344086021505, 0.7558558558558559, 0.7804659498207887, 0.7675675675675677, 0.771505376344086, 0.772972972972973, 0.7732974910394265, 0.773873873873874, 0.7679211469534051, 0.746376811594203, 0.771505376344086, 0.792572463768116, 0.7727272727272729, 0.752717391304348, 0.786096256684492, 0.7657657657657657, 0.801247771836007, 0.7585585585585586, 0.7878787878787877, 0.7414414414414414, 0.7682709447415331, 0.7855855855855857, 0.8074866310160428, 0.763963963963964, 0.786096256684492, 0.7657657657657658, 0.7606382978723404, 0.776268115942029, 0.7881205673758864, 0.7868852459016393, 0.7686170212765956, 0.7750455373406193, 0.7810283687943262, 0.7704918032786887, 0.779255319148936, 0.7659380692167577, 0.7588652482269505, 0.7622950819672131, 0.7650709219858156, 0.7750455373406193, 0.7535460992907802, 0.7668488160291439, 0.7801418439716311, 0.7753623188405797, 0.7898936170212766, 0.7717391304347826, 0.7857142857142857, 0.776268115942029, 0.7892416225749559, 0.7441441441441442, 0.7760141093474427, 0.7963963963963965, 0.7610229276895942, 0.7972972972972973, 0.7865961199294531, 0.7918918918918919, 0.7848324514991182, 0.7801801801801802, 0.755731922398589, 0.7666666666666667, 0.7627865961199294, 0.7711711711711711, 0.7663139329805996, 0.7873873873873874, 0.783068783068783, 0.7504504504504506, 0.8042328042328042, 0.8054054054054054, 0.7857142857142857, 0.7702702702702703, 0.7777777777777778, 0.7639639639639638, 0.7760141093474427, 0.790990990990991, 0.7929824561403508, 0.790990990990991, 0.7789473684210526, 0.7522522522522522, 0.7859649122807016, 0.7612612612612613, 0.780701754385965, 0.7432432432432434, 0.7763157894736842, 0.7684684684684684, 0.7719298245614036, 0.7801801801801802, 0.7921052631578948, 0.7603603603603603, 0.7798245614035089, 0.7630630630630632, 0.7754385964912279, 0.7783783783783784, 0.7780701754385964, 0.7756756756756756, 0.7921052631578948, 0.7873873873873873, 0.7771929824561403, 0.7864864864864864, 0.7815789473684209, 0.7819819819819819, 0.7868421052631579, 0.7882882882882882, 0.7780701754385964, 0.7855855855855857, 0.7754385964912279, 0.7693693693693694, 0.7798245614035088, 0.7819819819819819, 0.7912280701754385, 0.7891891891891893, 0.7966841186736474, 0.7936936936936937, 0.774869109947644, 0.7873873873873873, 0.8106457242582896, 0.8, 0.7696335078534031, 0.7801801801801802, 0.7940663176265271, 0.7846846846846848, 0.781849912739965, 0.7804659498207887, 0.794938917975567, 0.8010752688172045, 0.7835951134380452, 0.8054054054054054, 0.8010471204188482, 0.790990990990991, 0.7801047120418848, 0.7810810810810811, 0.7931937172774869, 0.7930107526881722, 0.7888307155322861, 0.7598566308243728, 0.7792321116928446, 0.7831541218637992, 0.8010471204188482, 0.7912186379928317, 0.7888307155322861, 0.7473118279569894, 0.805410122164049, 0.7661290322580647, 0.7931937172774869, 0.7789661319073085, 0.7760416666666666, 0.7700534759358291, 0.7847222222222222, 0.7695035460992908, 0.7925347222222222, 0.8058510638297874, 0.7951388888888887, 0.7730496453900711, 0.790798611111111, 0.7925531914893617, 0.7743055555555557, 0.8040780141843971, 0.8020833333333334, 0.777482269503546, 0.7994791666666666, 0.772163120567376, 0.779513888888889, 0.7828014184397163, 0.7612847222222223, 0.7544326241134752, 0.7864583333333331, 0.7978723404255319, 0.7734375, 0.7641843971631205, 0.7873263888888888, 0.7597517730496455, 0.7925347222222222, 0.7819148936170214, 0.7864583333333334, 0.7748226950354611, 0.7647569444444445, 0.7703900709219859, 0.78125, 0.7801418439716311, 0.771701388888889, 0.7969858156028368, 0.802951388888889, 0.7836879432624112, 0.7942708333333334, 0.8048128342245989, 0.7786458333333334, 0.766488413547237, 0.7838541666666666, 0.7905525846702318, 0.8003472222222222, 0.7860962566844921, 0.7647569444444445, 0.786096256684492, 0.7977430555555557, 0.7887700534759359, 0.7942708333333334, 0.7950089126559714, 0.8046875, 0.824420677361854, 0.7951388888888888, 0.7907801418439717, 0.7925347222222223, 0.8031914893617023, 0.7534722222222222, 0.7916666666666669, 0.771701388888889, 0.7905525846702318, 0.7890624999999999, 0.7736185383244207, 0.7430555555555557, 0.7664884135472372, 0.7708333333333331, 0.7887700534759359, 0.7841105354058721, 0.803030303030303, 0.8020833333333334, 0.7959001782531193, 0.7772020725388601, 0.7934397163120567, 0.7970639032815198, 0.8067375886524824, 0.7815198618307425, 0.7996453900709221, 0.7875647668393783, 0.796099290780142, 0.7832469775474956, 0.8049645390070921, 0.763888888888889, 0.7971781305114638, 0.7569444444444443, 0.7677304964539008, 0.7769097222222223, 0.7898936170212766, 0.8003472222222222, 0.8085106382978725, 0.7535087719298245, 0.8129432624113476, 0.7859649122807016, 0.7828014184397163, 0.7956140350877194, 0.7579787234042553, 0.7956140350877192, 0.797872340425532, 0.7807017543859651, 0.7952127659574468, 0.7771929824561403, 0.7757092198581561, 0.7947368421052632, 0.7925531914893617, 0.781578947368421, 0.8156028368794325, 0.7883597883597884, 0.7925531914893617, 0.7962962962962962, 0.7898936170212766, 0.7956140350877194, 0.8076241134751772, 0.8017543859649123, 0.7872340425531915, 0.7754385964912281, 0.7730496453900711, 0.7728070175438597, 0.7854609929078014, 0.7956140350877192, 0.7890070921985816, 0.7789473684210525, 0.7943262411347517, 0.7728070175438595, 0.7907801418439716, 0.7947368421052632, 0.8058510638297874, 0.8061403508771929, 0.801418439716312, 0.7745614035087719, 0.8093971631205675, 0.7894736842105263, 0.7934397163120568, 0.7684210526315789, 0.797872340425532, 0.781578947368421, 0.8031914893617021, 0.7868421052631579, 0.8076241134751774, 0.7587719298245615, 0.800531914893617, 0.7517543859649122, 0.7677304964539008, 0.7885964912280701, 0.7978723404255319, 0.7833333333333334, 0.7898936170212767, 0.7885964912280701, 0.7934397163120568, 0.7894736842105263, 0.800531914893617, 0.7675438596491229, 0.8253546099290779, 0.7745614035087719, 0.8031914893617021, 0.7877192982456142, 0.7703900709219859, 0.7736842105263158, 0.798758865248227, 0.7807017543859648, 0.7792553191489362, 0.786842105263158, 0.7863475177304965, 0.7798245614035089, 0.801418439716312, 0.7684210526315789, 0.7712765957446809, 0.7971781305114637, 0.7716049382716051, 0.8033509700176366, 0.7724867724867724, 0.810405643738977, 0.7945326278659611, 0.76984126984127, 0.8104056437389772, 0.7574955908289241, 0.7733686067019403, 0.7622807017543859, 0.7927689594356262, 0.7780701754385964, 0.7998236331569665, 0.7705061082024433, 0.7671957671957672, 0.7897033158813264, 0.7874779541446209, 0.8054101221640487, 0.7663139329805998, 0.7774869109947644, 0.7927689594356262, 0.7818499127399652, 0.7566137566137566, 0.7635253054101221, 0.8015873015873016, 0.7809773123909249, 0.7742504409171076, 0.7905759162303665, 0.7707231040564373, 0.7844677137870855, 0.7927689594356262, 0.8175438596491227, 0.7857142857142857, 0.7666666666666666, 0.7839506172839505, 0.7763157894736841, 0.7830687830687832, 0.7815789473684209, 0.7760141093474427, 0.7885964912280701, 0.7610229276895945, 0.7719298245614035, 0.7724867724867724, 0.7671957671957672, 0.7504409171075839, 0.7813051146384479, 0.7698412698412699, 0.7777777777777778, 0.77336860670194, 0.7874779541446207, 0.7610229276895945, 0.7857142857142857, 0.7821869488536156, 0.7945326278659611, 0.7742504409171076, 0.7901234567901233, 0.7610229276895945, 0.8042328042328042, 0.7998236331569665, 0.8096491228070176, 0.7821869488536156, 0.7947368421052632, 0.7645502645502646, 0.7888307155322861, 0.7671957671957672, 0.8010471204188482, 0.7610229276895945, 0.7835951134380453, 0.7654320987654321, 0.7966841186736474, 0.7557319223985891, 0.7829861111111112, 0.7645502645502644, 0.7795138888888888, 0.7675438596491229, 0.7812499999999999, 0.781578947368421, 0.7699652777777778, 0.7666666666666667, 0.7717013888888887, 0.755263157894737, 0.7664930555555555, 0.7684210526315791, 0.7823834196891191, 0.7640350877192984, 0.7685664939550949, 0.7578947368421053, 0.7858376511226252, 0.7789473684210526, 0.7910189982728842, 0.7692982456140351, 0.7867012089810016, 0.7591623036649214, 0.7711571675302245, 0.7626527050610821, 0.7895189003436426, 0.7609075043630018, 0.7835051546391751, 0.762652705061082, 0.7757731958762887, 0.756544502617801, 0.7680412371134019, 0.7635253054101221, 0.7697594501718212, 0.7687609075043631, 0.7723367697594501, 0.756544502617801, 0.7654639175257731, 0.7591623036649214, 0.7714776632302405, 0.7652705061082024, 0.79553264604811, 0.7478184991273997, 0.7517182130584191, 0.7652705061082024, 0.7517182130584191, 0.7705061082024434, 0.8041237113402062, 0.767888307155323, 0.7740549828178692, 0.7757417102966843, 0.7534364261168385, 0.7600349040139616, 0.7766323024054982, 0.7652705061082026, 0.7508591065292096, 0.7609075043630018, 0.7666666666666667, 0.7578947368421053, 0.7675213675213675, 0.773684210526316, 0.7598290598290598, 0.7666666666666666, 0.7692307692307693, 0.7745614035087719, 0.7615384615384615, 0.7789473684210526, 0.788034188034188, 0.769298245614035, 0.7683760683760683, 0.7888307155322863, 0.7649572649572649, 0.7705061082024434, 0.7786324786324786, 0.7818499127399652, 0.7914529914529915, 0.7923211169284466, 0.7735042735042734, 0.7748691099476441, 0.7641025641025639, 0.8027923211169284, 0.7529914529914529, 0.7739965095986039, 0.7547008547008547, 0.7661431064572426, 0.776068376068376, 0.7899305555555555, 0.7871794871794872, 0.7621527777777778, 0.7717948717948718, 0.7873263888888888, 0.7598290598290598, 0.7847222222222223, 0.7740549828178696, 0.7656250000000001, 0.773747841105354, 0.7578125000000001, 0.7625215889464592, 0.7656250000000001, 0.7746113989637305, 0.7786458333333335, 0.7875647668393783, 0.7881944444444445, 0.7910189982728842, 0.7847222222222223, 0.7849740932642487, 0.7690972222222223, 0.7763385146804835, 0.7806563039723663, 0.7530224525043177, 0.7737478411053542, 0.7659758203799654, 0.7659758203799655, 0.7625215889464594, 0.7780656303972368, 0.7832469775474957, 0.7599309153713298, 0.7728842832469774, 0.7918825561312608, 0.7711571675302245, 0.7772020725388601, 0.7465277777777778, 0.7823834196891193, 0.7942708333333334, 0.7551546391752577, 0.7651122625215889, 0.7912371134020618, 0.7944732297063902, 0.7697594501718215, 0.7823834196891192, 0.7740549828178696, 0.7746113989637305, 0.7731958762886598, 0.7599309153713298, 0.7895189003436427, 0.7651122625215889, 0.7903780068728523, 0.7534364261168385, 0.7860824742268042, 0.7697594501718212, 0.7603092783505154, 0.7723367697594502, 0.7826460481099656, 0.7938144329896907, 0.7654639175257734, 0.7835051546391752, 0.7989690721649485, 0.7646048109965635, 0.7903780068728523, 0.7677029360967185, 0.7731958762886599, 0.7677029360967185, 0.7774914089347079, 0.7728842832469774, 0.8152920962199314, 0.772020725388601, 0.799828178694158, 0.7677029360967186, 0.7766323024054982, 0.7832469775474955, 0.7835051546391752, 0.7763385146804835, 0.7852233676975946, 0.7918825561312606, 0.7989690721649486, 0.7841105354058721, 0.7886597938144332, 0.7642487046632125, 0.7697594501718213, 0.772020725388601, 0.7766323024054984, 0.7763385146804835, 0.7800687285223368, 0.7884283246977547, 0.7783505154639175, 0.7659758203799655, 0.7869415807560138, 0.7552083333333334, 0.7826460481099656, 0.7821180555555555, 0.7912371134020618, 0.7934027777777777, 0.798109965635739, 0.7690972222222222, 0.8006872852233676, 0.7873263888888888, 0.7654639175257734, 0.7717013888888888, 0.8015463917525775, 0.7873263888888888, 0.788659793814433, 0.7708333333333331, 0.8006872852233679, 0.7621527777777777, 0.7577319587628866, 0.7473958333333334, 0.7826460481099656, 0.7717013888888888, 0.7783505154639175, 0.7682291666666666, 0.79553264604811, 0.7508680555555554, 0.8013816925734025, 0.7881944444444443, 0.7694300518134717, 0.7760416666666666, 0.7918825561312607, 0.7855902777777777, 0.7659758203799654, 0.7916666666666666, 0.7711571675302246, 0.7482638888888888, 0.7936096718480139, 0.7621527777777777, 0.765112262521589, 0.7708333333333331, 0.7944732297063903, 0.765625, 0.7849740932642488, 0.7274305555555557, 0.7849740932642487, 0.7508680555555555, 0.7832469775474956, 0.7769097222222222, 0.7918825561312608, 0.7777777777777777, 0.7849740932642487, 0.7335069444444443])
        # array_event_rate_MAAC =

        # No space correlation, p = 0, q=1, eps = 0.5, eps_min = 0.1
        array_event_rate_DQN_no_space_q_1 = np.array([0.365, 0.4, 0.4075, 0.43, 0.51, 0.5325, 0.6025, 0.635, 0.645, 0.64, 0.64, 0.655, 0.645, 0.695, 0.69, 0.6875, 0.715, 0.6975, 0.6925, 0.7025, 0.695, 0.735, 0.7475, 0.7025, 0.7275, 0.73, 0.7275, 0.75, 0.72, 0.755, 0.7575, 0.775, 0.7725, 0.7675, 0.77, 0.775, 0.7525, 0.76, 0.765, 0.76, 0.78, 0.775, 0.7825, 0.7725, 0.78, 0.7775, 0.7725, 0.795, 0.8, 0.785, 0.8075, 0.7725, 0.8175, 0.7775, 0.7925, 0.82, 0.805, 0.79, 0.825, 0.82, 0.78, 0.8375, 0.825, 0.8275, 0.8325, 0.795, 0.825, 0.8075, 0.835, 0.825, 0.8275, 0.825, 0.805, 0.8325, 0.8275, 0.815, 0.84, 0.8375, 0.82, 0.845, 0.8025, 0.82, 0.86, 0.8275, 0.8225, 0.8275, 0.8175, 0.815, 0.86, 0.8375, 0.845, 0.8275, 0.815, 0.8375, 0.825, 0.8325, 0.83, 0.825, 0.85, 0.845, 0.8175, 0.825, 0.87, 0.8575, 0.845, 0.8775, 0.85, 0.835, 0.855, 0.8575, 0.85, 0.855, 0.825, 0.8625, 0.83, 0.8475, 0.8425, 0.8575, 0.825, 0.85, 0.85, 0.87, 0.835, 0.82, 0.8225, 0.8625, 0.8175, 0.8325, 0.8875, 0.87, 0.8425, 0.84, 0.8575, 0.87, 0.835, 0.8725, 0.8575, 0.8475, 0.85, 0.8625, 0.8675, 0.8375, 0.8225, 0.855, 0.8375, 0.8425, 0.87, 0.8675, 0.8775, 0.8425, 0.8725, 0.855, 0.8325, 0.84, 0.855, 0.8425, 0.88, 0.8575, 0.85, 0.8675, 0.8375, 0.8375, 0.8675, 0.8575, 0.8675, 0.84, 0.8375, 0.8525, 0.8525, 0.8475, 0.8375, 0.8725, 0.8575, 0.865, 0.87, 0.87, 0.85, 0.85, 0.8675, 0.8325, 0.8525, 0.865, 0.86, 0.845, 0.875, 0.8825, 0.8625, 0.85, 0.855, 0.84, 0.8875, 0.8925, 0.875, 0.8625, 0.8675, 0.85, 0.855, 0.8275, 0.8575, 0.8675, 0.86, 0.8725, 0.855, 0.875, 0.8775, 0.8525, 0.8675, 0.89, 0.88, 0.8725, 0.83, 0.865, 0.8325, 0.87, 0.8625, 0.85, 0.8625, 0.86, 0.8425, 0.8875, 0.8625, 0.88, 0.87, 0.845, 0.8325, 0.8725, 0.8725, 0.845, 0.865, 0.8625, 0.8375, 0.8725, 0.87, 0.87, 0.875, 0.865, 0.8525, 0.86, 0.885, 0.8475, 0.8575, 0.8775, 0.89, 0.8425, 0.8575, 0.88, 0.8475, 0.8575, 0.855, 0.85, 0.8725, 0.865, 0.8775, 0.8575, 0.8675, 0.87, 0.8625, 0.8625, 0.88, 0.8775, 0.8525, 0.845, 0.85, 0.89, 0.865, 0.8475, 0.8725, 0.8525, 0.87, 0.88, 0.89, 0.87, 0.9, 0.87, 0.885, 0.8925, 0.8475, 0.875, 0.885, 0.8825, 0.8725, 0.915, 0.845, 0.8575, 0.8675, 0.875, 0.885, 0.865, 0.8625, 0.88, 0.8825, 0.865, 0.895, 0.86, 0.8875, 0.8675, 0.8575, 0.8625, 0.8425, 0.8525, 0.8575, 0.8625, 0.8675, 0.85, 0.8525, 0.8975, 0.85, 0.87, 0.88, 0.8675, 0.885, 0.8825, 0.88, 0.88, 0.8325, 0.9025, 0.865, 0.855, 0.88, 0.88, 0.875, 0.88, 0.8775, 0.905, 0.8725, 0.925, 0.8925, 0.8725, 0.8875, 0.8625, 0.8725, 0.89, 0.89, 0.8775, 0.88, 0.85, 0.88, 0.875, 0.88, 0.8675, 0.875, 0.8525, 0.8925, 0.885, 0.8975, 0.8975, 0.8775, 0.8375, 0.8825, 0.8325, 0.89, 0.895, 0.845, 0.86, 0.865, 0.87, 0.8875, 0.86, 0.865, 0.84, 0.8725, 0.895, 0.8725, 0.86, 0.8675, 0.8775, 0.8475, 0.855, 0.875, 0.87, 0.8625, 0.8825, 0.895, 0.8675, 0.8925, 0.8825, 0.85, 0.905, 0.875, 0.85, 0.8525, 0.845, 0.8475, 0.8825, 0.885, 0.875, 0.88, 0.8775, 0.8625, 0.885, 0.875, 0.87, 0.88, 0.8825, 0.88, 0.8625, 0.89, 0.8775, 0.8525, 0.9125, 0.8775, 0.89, 0.8625, 0.885, 0.8975, 0.8825, 0.8575, 0.86, 0.855, 0.88, 0.8875, 0.88, 0.8775, 0.87, 0.9025, 0.8975, 0.9025, 0.8625, 0.8525, 0.865, 0.8475, 0.895, 0.86, 0.8825, 0.8625, 0.87, 0.855, 0.8925, 0.89, 0.8625, 0.89, 0.865, 0.85, 0.865, 0.8525, 0.875, 0.8825, 0.875, 0.88, 0.905, 0.88, 0.8875, 0.8875, 0.8825, 0.8775, 0.86, 0.9025, 0.875, 0.865, 0.89, 0.87, 0.86, 0.845, 0.91, 0.87, 0.8875, 0.8775, 0.86, 0.8825, 0.87, 0.8725, 0.9025, 0.885, 0.89, 0.8525, 0.89, 0.8575, 0.87, 0.89, 0.88, 0.85, 0.84, 0.865, 0.8925, 0.845, 0.91, 0.865, 0.87, 0.86, 0.8775, 0.88, 0.8725, 0.89, 0.8525, 0.8575, 0.9025, 0.8675, 0.8775, 0.885, 0.9, 0.905, 0.885, 0.885, 0.865, 0.885, 0.9, 0.8675, 0.875, 0.885, 0.865, 0.875, 0.87, 0.875, 0.8875, 0.8575, 0.8575, 0.8625, 0.8825, 0.8875, 0.855, 0.8675, 0.855, 0.875, 0.8725, 0.8975, 0.9, 0.895, 0.88, 0.895, 0.885, 0.8475, 0.88, 0.8725, 0.88, 0.865, 0.8875, 0.8925, 0.865, 0.88, 0.88, 0.8725, 0.905, 0.8925, 0.865, 0.8825, 0.8775, 0.9075, 0.865, 0.8925, 0.9175, 0.89, 0.8975, 0.8975, 0.905, 0.8625, 0.8575, 0.9075, 0.9125, 0.8875, 0.8825, 0.86, 0.875, 0.895, 0.87, 0.8775, 0.855, 0.9075, 0.8925, 0.875, 0.8925, 0.885, 0.8875, 0.9, 0.8875, 0.88, 0.905, 0.905, 0.9125, 0.91, 0.8875, 0.8975, 0.8825, 0.8575, 0.885, 0.845, 0.875, 0.91, 0.8925, 0.8925, 0.8975, 0.855, 0.9, 0.895, 0.8575, 0.865, 0.8625, 0.86, 0.8725, 0.885, 0.905, 0.855, 0.8575, 0.885, 0.8825, 0.89, 0.8675, 0.8775, 0.89, 0.875, 0.89, 0.885, 0.92, 0.8825, 0.8675, 0.8925, 0.8675, 0.8775, 0.89, 0.885, 0.9075, 0.8675, 0.8825, 0.875, 0.87, 0.865, 0.8475, 0.885, 0.8725, 0.9, 0.8825, 0.8725, 0.88, 0.8825, 0.89, 0.9, 0.8525, 0.9, 0.8775, 0.865, 0.89, 0.87, 0.8675, 0.865, 0.89, 0.8775, 0.9125, 0.89, 0.8825, 0.8675, 0.8425, 0.8975, 0.8775, 0.8875, 0.8625, 0.8675, 0.8725, 0.8925, 0.8825, 0.85, 0.8825, 0.8625, 0.905, 0.885, 0.8775, 0.8775, 0.8525, 0.86, 0.8375, 0.86, 0.865, 0.85, 0.9025, 0.8775, 0.88, 0.87, 0.885, 0.9025, 0.8825, 0.8775, 0.87, 0.835, 0.88, 0.85, 0.8725, 0.895, 0.88, 0.8925, 0.9, 0.885, 0.895, 0.8825, 0.88, 0.8875, 0.88, 0.895, 0.885, 0.8825, 0.8725, 0.89, 0.895, 0.885, 0.875, 0.8575, 0.8825, 0.87, 0.8725, 0.88, 0.8625, 0.8675, 0.88, 0.8475, 0.905, 0.8825, 0.89, 0.87, 0.88, 0.87, 0.84, 0.88, 0.8925, 0.885, 0.89, 0.88, 0.8825, 0.8975, 0.885, 0.875, 0.88, 0.865, 0.8975, 0.8725, 0.8875, 0.88, 0.86, 0.8825, 0.8875, 0.8675, 0.885, 0.91, 0.8625, 0.87, 0.835, 0.865, 0.8925, 0.8725, 0.8975, 0.83, 0.855, 0.86, 0.9025, 0.875, 0.87, 0.88, 0.8875, 0.855, 0.8875, 0.8975, 0.8775, 0.8825, 0.8375, 0.8925, 0.8825, 0.8775, 0.9, 0.8875, 0.845, 0.8725, 0.8575, 0.81, 0.8475, 0.8775, 0.9025, 0.905, 0.87, 0.865, 0.885, 0.875, 0.88, 0.86, 0.87, 0.88, 0.905, 0.8975, 0.8325, 0.89, 0.8725, 0.865, 0.8925, 0.8675, 0.89, 0.9025, 0.9025, 0.88, 0.865, 0.9075, 0.9, 0.8975, 0.8675, 0.86, 0.8975, 0.8925, 0.885, 0.9, 0.87, 0.9, 0.84, 0.8775, 0.87, 0.87, 0.9025, 0.87, 0.855, 0.885, 0.87, 0.87, 0.8875, 0.86, 0.915, 0.875, 0.8725, 0.9, 0.89, 0.8675, 0.8925, 0.915, 0.91, 0.8725, 0.89, 0.8775, 0.89, 0.8925, 0.9, 0.8475, 0.8675, 0.895, 0.88, 0.865, 0.8925, 0.8675, 0.895, 0.8975, 0.8625, 0.8625, 0.89, 0.865, 0.8725, 0.905, 0.8975, 0.8625, 0.8775, 0.895, 0.8925, 0.895, 0.8825, 0.9, 0.895, 0.89, 0.8725, 0.87, 0.8425, 0.85, 0.88, 0.8725, 0.875, 0.8575, 0.8925, 0.8625, 0.8575, 0.8775, 0.8425, 0.865, 0.8675, 0.8425, 0.9, 0.88, 0.8925, 0.8825, 0.8725, 0.8725, 0.87, 0.8875, 0.86, 0.865, 0.9075, 0.9025, 0.885, 0.88, 0.8625, 0.895, 0.8525, 0.865, 0.91, 0.835, 0.88, 0.865, 0.865, 0.9125, 0.885, 0.89, 0.895, 0.8525, 0.875, 0.9075, 0.8875, 0.8725, 0.9025, 0.88, 0.9075, 0.8575, 0.885, 0.88, 0.865, 0.875, 0.8675, 0.8725, 0.9, 0.8975, 0.88, 0.87, 0.8775, 0.8875, 0.8975, 0.885, 0.9075, 0.9, 0.915, 0.8725, 0.8525, 0.8825, 0.8675, 0.8925, 0.8925, 0.855, 0.885, 0.875, 0.8875, 0.8775, 0.8825, 0.8775, 0.8725, 0.885, 0.86, 0.8625, 0.8725, 0.885, 0.8725, 0.8825, 0.9, 0.855, 0.8925, 0.8575, 0.9175, 0.8575, 0.85, 0.8875, 0.8725, 0.8775, 0.8925, 0.8825, 0.86, 0.8675, 0.87, 0.885, 0.8725, 0.8975, 0.86, 0.8475, 0.855, 0.87, 0.8625, 0.8725, 0.855, 0.885, 0.8525, 0.89, 0.8925, 0.885, 0.8375, 0.865, 0.8975, 0.9225, 0.895, 0.895, 0.87, 0.89, 0.895, 0.86, 0.8725, 0.905, 0.89, 0.8425, 0.885, 0.8925, 0.885, 0.8875, 0.9, 0.8725, 0.875, 0.87, 0.8575, 0.8875, 0.89, 0.87, 0.8925, 0.8875, 0.905, 0.86, 0.8575, 0.88, 0.86, 0.895, 0.89, 0.9075, 0.88, 0.85, 0.8675, 0.8675, 0.87, 0.87, 0.8675, 0.8725, 0.8775, 0.9075, 0.855, 0.9, 0.8625, 0.9, 0.8625, 0.87, 0.9225, 0.9, 0.8975, 0.9025, 0.8675, 0.8925, 0.88, 0.8975, 0.855, 0.8775, 0.8775, 0.9125, 0.8975, 0.865, 0.885, 0.8825, 0.8875, 0.8825, 0.88, 0.8825, 0.885, 0.87, 0.8725, 0.8825, 0.87, 0.8575, 0.875, 0.8425, 0.8975, 0.9025, 0.885, 0.8825, 0.88, 0.87, 0.8775, 0.8925, 0.9075, 0.915, 0.8725, 0.875, 0.8675, 0.8775, 0.8625, 0.9, 0.865, 0.88, 0.855, 0.8725, 0.8925, 0.9025, 0.875, 0.9025, 0.9075, 0.8925, 0.885, 0.8925, 0.8875, 0.8775, 0.905, 0.845, 0.91, 0.8525, 0.86, 0.875, 0.88, 0.8425, 0.86, 0.8775, 0.8775, 0.88, 0.8975, 0.8875, 0.8675, 0.865, 0.88, 0.8525, 0.9025, 0.9025, 0.8725, 0.845, 0.8875, 0.855, 0.885, 0.855, 0.8475, 0.895, 0.84, 0.89, 0.8525, 0.875, 0.8775, 0.855, 0.8875, 0.8875, 0.8625, 0.8575, 0.905, 0.8875, 0.9, 0.895, 0.8725, 0.9125, 0.8775, 0.9, 0.8725, 0.86, 0.8975, 0.8825, 0.8925, 0.8625, 0.8825, 0.8675, 0.9075, 0.855, 0.89, 0.86, 0.875, 0.855, 0.86, 0.8475, 0.895, 0.8725, 0.885, 0.895, 0.875, 0.865, 0.8925, 0.885, 0.8725, 0.9, 0.8675, 0.88, 0.875, 0.895, 0.875, 0.8925, 0.8625, 0.8525, 0.8825, 0.8725, 0.865, 0.8675, 0.865, 0.875, 0.9, 0.865, 0.855, 0.865, 0.8925, 0.8825, 0.9225, 0.9, 0.905, 0.8575, 0.8525, 0.8625, 0.8925, 0.8825, 0.8975, 0.89, 0.8875, 0.9, 0.8775, 0.8925, 0.9075, 0.86, 0.8825, 0.895, 0.87, 0.8775, 0.9175, 0.89, 0.9075, 0.9125, 0.8725, 0.8675, 0.8675, 0.915, 0.885, 0.895, 0.865, 0.8775, 0.895, 0.885, 0.8875, 0.8825, 0.8825, 0.8675, 0.9125, 0.875, 0.915, 0.89, 0.895, 0.89, 0.9025, 0.8825, 0.8925, 0.8825, 0.91, 0.885, 0.865, 0.8875, 0.875, 0.895, 0.885, 0.8975, 0.8575, 0.85, 0.8725, 0.8575, 0.885, 0.91, 0.8725, 0.885, 0.8875, 0.8775, 0.8925, 0.8925, 0.895, 0.875, 0.8875, 0.8775, 0.855, 0.8575, 0.89, 0.8975, 0.9, 0.8975, 0.9075, 0.8925, 0.875, 0.87, 0.88, 0.8825, 0.8775, 0.895, 0.88, 0.8625, 0.885, 0.8825, 0.86, 0.9025, 0.895, 0.8925, 0.91, 0.8875, 0.8725, 0.885, 0.8825, 0.8925, 0.8875, 0.89, 0.8525, 0.8925, 0.8825, 0.905, 0.835, 0.895, 0.8825, 0.8875, 0.885, 0.855, 0.85, 0.89, 0.885, 0.88, 0.8725, 0.925, 0.905, 0.915, 0.8875, 0.84, 0.9025, 0.8825, 0.8875, 0.905, 0.91, 0.8825, 0.8625, 0.9075, 0.8825, 0.8925, 0.8925, 0.8725, 0.875, 0.8975, 0.89, 0.895, 0.855, 0.885, 0.8625, 0.8975, 0.89, 0.8675, 0.8725, 0.8875, 0.8775, 0.8725, 0.8575, 0.8775, 0.895, 0.8625, 0.88, 0.885, 0.8675, 0.8775, 0.865, 0.895, 0.87, 0.8975, 0.8775, 0.87, 0.9, 0.8775, 0.8675, 0.875, 0.8875, 0.88, 0.875, 0.885, 0.8675, 0.8675, 0.91, 0.8725, 0.875, 0.895, 0.9125, 0.8525, 0.8825, 0.8625, 0.885, 0.8725, 0.8775, 0.8825, 0.8775, 0.8725, 0.875, 0.875, 0.8825, 0.895, 0.885, 0.8875, 0.9, 0.8925, 0.8975, 0.885, 0.905, 0.8525, 0.8925, 0.9025, 0.885, 0.8625, 0.895, 0.895, 0.88, 0.8875, 0.92, 0.8725, 0.875, 0.86, 0.8775, 0.86, 0.9125, 0.87, 0.87, 0.8775, 0.8725, 0.8525, 0.9325, 0.8625, 0.875, 0.875, 0.885, 0.8875, 0.9025, 0.8975, 0.8925, 0.8975, 0.8675, 0.875, 0.8675, 0.9, 0.8875, 0.8775, 0.895, 0.8525, 0.9, 0.8625, 0.885, 0.8725, 0.88, 0.8625, 0.91, 0.89, 0.8575, 0.8875, 0.8825, 0.8825, 0.855, 0.8775, 0.89, 0.9, 0.8475, 0.87, 0.895, 0.875, 0.8875, 0.8575, 0.875, 0.8725, 0.925, 0.915, 0.88, 0.89, 0.8725, 0.8675, 0.8625, 0.855, 0.85, 0.8575, 0.8725, 0.85, 0.9025, 0.915, 0.92, 0.915, 0.8825, 0.8925, 0.8725, 0.8825, 0.905, 0.875, 0.8775, 0.915, 0.905, 0.9, 0.885, 0.885, 0.9075, 0.9025, 0.875, 0.865, 0.8775, 0.86, 0.9075, 0.8875, 0.8625, 0.875, 0.8725, 0.8725, 0.88, 0.8875, 0.86, 0.885, 0.8825, 0.8875, 0.8675, 0.8975, 0.895, 0.875, 0.8525, 0.895, 0.89, 0.8925, 0.91, 0.9025, 0.8975, 0.87, 0.855, 0.8725, 0.8875, 0.855, 0.8525, 0.89, 0.895, 0.885, 0.8525, 0.8925, 0.8575, 0.8875, 0.9, 0.9, 0.9075, 0.88, 0.8725, 0.8625, 0.8775, 0.875, 0.88, 0.9, 0.875, 0.8925, 0.845, 0.8925, 0.885, 0.885, 0.88, 0.8825, 0.8775, 0.885, 0.8625, 0.8775, 0.8875, 0.8825, 0.8875, 0.875, 0.87, 0.84, 0.875, 0.88, 0.87, 0.8725, 0.89, 0.8725, 0.855, 0.8875, 0.895, 0.865, 0.8725, 0.85, 0.8975, 0.87, 0.91, 0.8575, 0.86, 0.875, 0.895, 0.87, 0.91, 0.87, 0.8575, 0.875, 0.91, 0.905, 0.8425, 0.885, 0.875, 0.8925, 0.8725, 0.86, 0.8975, 0.8675, 0.8775, 0.89, 0.9075, 0.8875, 0.8825, 0.8725, 0.8975, 0.8725, 0.88, 0.89, 0.88, 0.88, 0.88, 0.87, 0.8575, 0.875, 0.8975, 0.8875, 0.885, 0.865, 0.905, 0.8875, 0.8825, 0.8775, 0.88, 0.8775, 0.875, 0.89, 0.8725, 0.875, 0.875, 0.855, 0.8725, 0.8775, 0.88, 0.86, 0.865, 0.9, 0.8475, 0.8875, 0.8575, 0.8775, 0.915, 0.91, 0.85, 0.9225, 0.8625, 0.895, 0.8825, 0.8925, 0.8925, 0.875, 0.8625, 0.9, 0.89, 0.8875, 0.91, 0.8725, 0.87, 0.885, 0.87, 0.8675, 0.8625, 0.875, 0.885, 0.885, 0.895, 0.8975, 0.8675, 0.86, 0.91, 0.8625, 0.8625, 0.875, 0.88, 0.8975, 0.9075, 0.8875, 0.8675, 0.8625, 0.895, 0.8925, 0.86, 0.865, 0.9, 0.8775, 0.885, 0.8575, 0.855, 0.9025, 0.8575, 0.885, 0.9, 0.915, 0.885, 0.8875, 0.89, 0.87, 0.8875, 0.85, 0.8675, 0.8475, 0.895, 0.8925, 0.8625, 0.89, 0.855, 0.9125, 0.85, 0.885, 0.8975, 0.8825, 0.89, 0.895, 0.88, 0.8825, 0.875, 0.9025, 0.9, 0.8875, 0.865, 0.8875, 0.8425, 0.8525, 0.9125, 0.8875, 0.8775, 0.8825, 0.88, 0.88, 0.875, 0.8575, 0.8975, 0.8825, 0.88, 0.8825, 0.9125, 0.8525, 0.8625, 0.88, 0.8875, 0.86, 0.8725, 0.88, 0.875, 0.8875, 0.905, 0.8925, 0.9, 0.875, 0.8825, 0.8575, 0.86, 0.8875, 0.875, 0.88, 0.88, 0.85, 0.8825, 0.8725, 0.8775, 0.9075, 0.8875, 0.8925, 0.905, 0.8825, 0.8675, 0.8875, 0.8625, 0.8725, 0.87, 0.8325, 0.9025, 0.895, 0.86, 0.86, 0.8875, 0.905, 0.88, 0.88, 0.85, 0.9075, 0.85, 0.8625, 0.91, 0.9125, 0.87, 0.865, 0.88, 0.8675, 0.855, 0.88, 0.88, 0.9025, 0.8775, 0.8575, 0.9, 0.8675, 0.85, 0.895, 0.895, 0.8725, 0.8775, 0.89, 0.865, 0.8525, 0.865, 0.9125, 0.9, 0.88, 0.8725, 0.8925, 0.875, 0.885, 0.8825, 0.9075, 0.8675, 0.8825, 0.905, 0.8925, 0.88, 0.885, 0.895, 0.8675, 0.8725, 0.9225, 0.87, 0.8725, 0.885, 0.8525, 0.8875, 0.9025, 0.8675, 0.885, 0.8725, 0.8475, 0.87, 0.9075, 0.8825, 0.8925, 0.88, 0.905, 0.8775, 0.9025, 0.8825, 0.91, 0.8675, 0.9025, 0.8775, 0.89, 0.8775, 0.885, 0.8825, 0.8475, 0.9025, 0.885, 0.905, 0.865, 0.8675, 0.8775, 0.8725, 0.8975, 0.8775, 0.86, 0.865, 0.86, 0.87, 0.9, 0.885, 0.8825, 0.87, 0.895, 0.8775, 0.865, 0.88, 0.8925, 0.87, 0.8825, 0.8975, 0.88, 0.8875, 0.835, 0.9025, 0.885, 0.8575, 0.8975, 0.89, 0.9075, 0.8725, 0.8775, 0.9075, 0.8925, 0.8575, 0.8775, 0.875, 0.9, 0.905, 0.865, 0.895, 0.875, 0.8975, 0.87, 0.9075, 0.8925, 0.8875, 0.905, 0.8725, 0.9025, 0.87, 0.845, 0.87, 0.8575, 0.89, 0.8925, 0.8675, 0.8925, 0.86, 0.86, 0.85, 0.875, 0.86, 0.875, 0.8575, 0.91, 0.8575, 0.905, 0.89, 0.875, 0.885, 0.8975, 0.875, 0.895, 0.8675, 0.8725, 0.8975, 0.88, 0.86, 0.8775, 0.8525, 0.88, 0.9, 0.865, 0.8825, 0.8775, 0.885, 0.88, 0.9025, 0.895, 0.885, 0.9025, 0.8925, 0.8925, 0.895, 0.87, 0.86, 0.885, 0.875, 0.8625, 0.885, 0.8775, 0.8675, 0.895, 0.895, 0.86, 0.8825, 0.8375, 0.8875, 0.8725, 0.8775, 0.915, 0.875, 0.8825, 0.8975, 0.89, 0.895, 0.905, 0.875, 0.8725, 0.855, 0.8725, 0.9025, 0.9075, 0.9025, 0.88, 0.9, 0.865, 0.885, 0.8925, 0.8475, 0.865, 0.8675, 0.9025, 0.905, 0.885, 0.885, 0.875, 0.91, 0.875, 0.885, 0.8825, 0.895, 0.915, 0.85, 0.84, 0.9125, 0.875, 0.875, 0.9025, 0.8875, 0.895, 0.89, 0.9, 0.905, 0.8575, 0.8875, 0.8775, 0.88, 0.8925, 0.8825, 0.9175, 0.8725, 0.89, 0.91, 0.9075, 0.8975, 0.905, 0.8825, 0.895, 0.88, 0.845, 0.8975, 0.8675, 0.8875, 0.8825, 0.9175, 0.9275, 0.8725, 0.8725, 0.8575, 0.875, 0.8875, 0.885, 0.87, 0.8875, 0.88, 0.855, 0.89, 0.8875, 0.8725, 0.885, 0.8675, 0.8825, 0.89, 0.89, 0.9025, 0.8825, 0.8825, 0.8825, 0.885, 0.9, 0.8775, 0.8875, 0.88, 0.9225, 0.9075, 0.85, 0.9025, 0.855, 0.885, 0.86, 0.89, 0.9, 0.8825, 0.86, 0.8875, 0.895, 0.8925, 0.87, 0.88, 0.9075, 0.8725, 0.88, 0.87, 0.9, 0.87, 0.8675, 0.87, 0.9025, 0.885, 0.8675, 0.8875, 0.875, 0.885, 0.9, 0.89, 0.8975, 0.9025, 0.9025, 0.89, 0.89, 0.8925, 0.8875, 0.915, 0.86, 0.8975, 0.915, 0.8675, 0.9125, 0.8725, 0.8775, 0.8625, 0.915, 0.8675, 0.8875, 0.9, 0.885, 0.845, 0.8825, 0.875, 0.9, 0.8425, 0.8775, 0.8875, 0.8875, 0.8875, 0.8975, 0.8975, 0.8575, 0.87, 0.8975, 0.9075, 0.89, 0.8625, 0.8925, 0.895, 0.8675, 0.8575, 0.86, 0.895, 0.865, 0.8875, 0.905, 0.895, 0.8525, 0.8875, 0.89, 0.91, 0.9025, 0.8625, 0.885, 0.88, 0.8825, 0.9, 0.8725, 0.8925, 0.8825, 0.8675, 0.8625, 0.88, 0.8825, 0.8725, 0.905, 0.88, 0.8725, 0.88, 0.8575, 0.885, 0.8525, 0.905, 0.875, 0.9175, 0.8875, 0.8875, 0.91, 0.8725, 0.885, 0.845, 0.8775, 0.895, 0.885, 0.8725, 0.895, 0.88, 0.915, 0.8925, 0.8925, 0.9075, 0.8575, 0.88, 0.88, 0.8625, 0.925, 0.875, 0.8725, 0.9125, 0.88, 0.8975, 0.8475, 0.8925, 0.8725, 0.915, 0.8575, 0.8825, 0.89, 0.9, 0.85, 0.8575, 0.8825, 0.9075, 0.8975, 0.86, 0.9025, 0.8925, 0.8925, 0.9025, 0.85, 0.9025, 0.8825, 0.895, 0.8475, 0.85, 0.895, 0.885, 0.88, 0.8625, 0.895, 0.8775, 0.89, 0.885, 0.91, 0.8625, 0.885, 0.9025, 0.8725, 0.8625, 0.88, 0.91, 0.9025, 0.9025, 0.8775, 0.8725, 0.855, 0.8725, 0.8675, 0.8925, 0.895, 0.8575, 0.88, 0.8975, 0.8575, 0.8825, 0.885, 0.8825, 0.885, 0.895, 0.9225, 0.8875, 0.9075, 0.8525, 0.8475, 0.855, 0.92, 0.8825, 0.895, 0.8975, 0.905, 0.91, 0.8725, 0.89, 0.9175, 0.875, 0.8675, 0.9175, 0.8975, 0.87, 0.86, 0.885, 0.8675, 0.84, 0.9175, 0.89, 0.88, 0.9075, 0.8875, 0.915, 0.8875, 0.8725, 0.875, 0.8775, 0.84, 0.875, 0.895, 0.8625, 0.88, 0.85, 0.8825, 0.875, 0.8875, 0.8925, 0.8825, 0.8925, 0.88, 0.89, 0.85, 0.8925, 0.86, 0.8375, 0.8975, 0.905, 0.8825, 0.8725, 0.88, 0.895, 0.89, 0.8775, 0.8975, 0.8725, 0.9075, 0.8775, 0.885, 0.885, 0.885, 0.8875, 0.8625, 0.895, 0.8625, 0.875, 0.8825, 0.8875, 0.87, 0.9, 0.8675, 0.885, 0.9175, 0.8825, 0.865, 0.865, 0.905, 0.8625, 0.89, 0.9075, 0.9075, 0.875, 0.895, 0.8825, 0.86, 0.8725, 0.875, 0.9175, 0.8825, 0.86, 0.8825, 0.8925, 0.8825, 0.8925, 0.8875, 0.8575, 0.885, 0.89, 0.9025, 0.8875, 0.8825, 0.8575, 0.8525, 0.885, 0.89, 0.8775, 0.9025, 0.9175, 0.9025, 0.8975, 0.8725, 0.885, 0.885, 0.8975, 0.88, 0.86, 0.8975, 0.875, 0.8875, 0.865, 0.8825, 0.8575, 0.8825, 0.885, 0.89, 0.8925, 0.8625, 0.9, 0.8875, 0.8725, 0.885, 0.86, 0.8975, 0.895, 0.8575, 0.8825, 0.8525, 0.8675, 0.9, 0.86, 0.8775, 0.8975, 0.9, 0.87, 0.9, 0.87, 0.8925, 0.875, 0.8975, 0.92, 0.915, 0.8925, 0.895, 0.8875, 0.8975, 0.89, 0.8825, 0.8975, 0.9, 0.915, 0.86, 0.8625, 0.89, 0.915, 0.8775, 0.86, 0.8425, 0.8875, 0.8925, 0.8625, 0.8775, 0.89, 0.88, 0.865, 0.89, 0.875, 0.8875, 0.8775, 0.88, 0.9175, 0.8975, 0.9025, 0.8775, 0.8875, 0.895, 0.8525, 0.8925, 0.89, 0.91, 0.9125, 0.885, 0.91, 0.865, 0.8675, 0.8775, 0.8775, 0.8675, 0.88, 0.8975, 0.88, 0.8825, 0.875, 0.8875, 0.8775, 0.8825, 0.865, 0.86, 0.87, 0.875, 0.8675, 0.87, 0.86, 0.9025, 0.885, 0.88, 0.8925, 0.885, 0.8825, 0.885, 0.895, 0.85, 0.895, 0.865, 0.895, 0.8925, 0.9, 0.8875, 0.8975, 0.8925, 0.92, 0.88, 0.8875, 0.895, 0.9, 0.8875, 0.8775, 0.92, 0.8475, 0.89, 0.8475, 0.8925, 0.875, 0.8875, 0.8875, 0.89, 0.8975, 0.865, 0.88, 0.865, 0.885, 0.8675, 0.875, 0.8925, 0.915, 0.8675, 0.865, 0.895, 0.8725, 0.8725, 0.8875, 0.875, 0.915, 0.8975, 0.915, 0.9075, 0.88, 0.8675, 0.86, 0.885, 0.875, 0.88, 0.8725, 0.875, 0.875, 0.9175, 0.8825, 0.86, 0.89, 0.86])

        array_event_rate_MAAC_no_space_q_1 = np.array([0.4880857142857143, 0.2023857142857143, 0.6428571428571429, 0.3333285714285714, 0.27381428571428573, 0.35714285714285715, 0.40475714285714287, 0.35714285714285715, 0.32142857142857145, 0.2857142857142857, 0.15477142857142856, 0.48810000000000003, 0.32142857142857145, 0.2976095238095238, 0.30952857142857143, 0.3452285714285714, 0.4166714285714286, 0.380952380952381, 0.35714285714285715, 0.2381, 0.38094761904761903, 0.2381, 0.4642857142857143, 0.40475714285714287, 0.19047142857142857, 0.5476190476190477, 0.3214142857142857, 0.2857142857142857, 0.2381, 0.4166619047619048, 0.3809571428571429, 0.392847619047619, 0.41665238095238094, 0.27381904761904763, 0.4404857142857143, 0.4880904761904762, 0.40478571428571436, 0.5238047619047619, 0.4285857142857143, 0.4047714285714286, 0.5238285714285714, 0.40475714285714287, 0.45237142857142854, 0.4880857142857143, 0.4523857142857143, 0.4404761904761905, 0.41665714285714284, 0.35714285714285715, 0.29763809523809526, 0.45237142857142854, 0.45236190476190474, 0.5119142857142858, 0.4642857142857143, 0.39285714285714285, 0.26189999999999997, 0.380952380952381, 0.4523857142857143, 0.4166714285714286, 0.5357095238095237, 0.4523761904761905, 0.4285809523809524, 0.44048095238095236, 0.40476666666666666, 0.6071523809523809, 0.5595238095238095, 0.4166714285714286, 0.42856666666666665, 0.42857142857142855, 0.41665238095238094, 0.5357047619047619, 0.4404761904761905, 0.5357142857142857, 0.5238238095238096, 0.4285666666666667, 0.4880904761904762, 0.392852380952381, 0.5476285714285715, 0.6190666666666667, 0.5357333333333333, 0.404752380952381, 0.5000095238095238, 0.34523333333333334, 0.4404666666666666, 0.3690619047619048, 0.35713809523809525, 0.4999904761904762, 0.4642904761904762, 0.5118904761904762, 0.392852380952381, 0.5357190476190477, 0.6071428571428571, 0.5714238095238096, 0.4880904761904762, 0.4762, 0.48809523809523814, 0.345252380952381, 0.5357190476190477, 0.35715238095238094, 0.4166619047619048, 0.5952476190476191, 0.38095238095238093, 0.40476190476190477, 0.40476190476190477, 0.4523809523809524, 0.4999904761904762, 0.3214238095238095, 0.5357190476190477, 0.5595285714285715, 0.36905238095238097, 0.44048571428571426, 0.4523809523809524, 0.5952238095238096, 0.4642904761904762, 0.4285761904761905, 0.4642904761904762, 0.511904761904762, 0.392852380952381, 0.42855238095238096, 0.4642904761904762, 0.39285714285714285, 0.4404619047619048, 0.4761904761904762, 0.5118809523809523, 0.4285523809523809, 0.5476095238095239, 0.5357190476190475, 0.4880809523809524, 0.6190476190476192, 0.5118904761904762, 0.36906190476190476, 0.4285761904761905, 0.5595047619047618, 0.5595047619047618, 0.36904761904761907, 0.4880904761904762, 0.5595190476190476, 0.48807619047619044, 0.45237619047619043, 0.5357190476190477, 0.5000047619047618, 0.45236190476190474, 0.4404761904761905, 0.5595190476190476, 0.45239523809523813, 0.41667619047619053, 0.4761761904761905, 0.4880904761904762, 0.5714333333333333, 0.5238047619047619, 0.4999904761904762, 0.5238190476190476, 0.4523761904761905, 0.4166619047619048, 0.4880904761904762, 0.4999904761904762, 0.5118904761904762, 0.5118904761904762, 0.4642904761904762, 0.4761761904761905, 0.5119095238095238, 0.5000047619047618, 0.5000142857142857, 0.4880857142857143, 0.4404619047619048, 0.48810476190476193, 0.5238285714285714, 0.5237904761904761, 0.38094285714285714, 0.4404761904761905, 0.4285761904761905, 0.4166714285714286, 0.4880904761904762, 0.4166714285714286, 0.3452285714285714, 0.3809571428571429, 0.5357190476190477, 0.4285857142857143, 0.45236190476190474, 0.5000142857142857, 0.46427142857142856, 0.4166714285714286, 0.3928714285714286, 0.41666666666666663, 0.4642857142857143, 0.5238142857142857, 0.41667619047619053, 0.5833380952380952, 0.39284761904761906, 0.4880904761904762, 0.5238190476190476, 0.619047619047619, 0.4523761904761905, 0.5833285714285713, 0.42857142857142855, 0.46430000000000005, 0.38094285714285714, 0.42856666666666665, 0.39286666666666664, 0.36906190476190476, 0.5357142857142857, 0.5237999999999999, 0.40476190476190477, 0.42856190476190476, 0.42857142857142855, 0.39284285714285716, 0.5119, 0.3809619047619048, 0.48810476190476193, 0.39284761904761906, 0.35713333333333336, 0.5357095238095239, 0.46427619047619045, 0.4404857142857143, 0.4642904761904762, 0.47620476190476196, 0.5476095238095238, 0.5, 0.4285761904761905, 0.5237999999999999, 0.4642904761904762, 0.45237142857142854, 0.3333333333333333, 0.47618571428571427, 0.48810000000000003, 0.47620476190476196, 0.5476190476190477, 0.3690619047619048, 0.5714190476190476, 0.4762, 0.4285857142857143, 0.45237142857142854, 0.45237142857142854, 0.3928428571428571, 0.4642857142857143, 0.42856190476190476, 0.4642904761904762, 0.4166619047619048, 0.5357190476190475, 0.44049047619047615, 0.500004761904762, 0.5238047619047619, 0.5357047619047619, 0.5357190476190477, 0.45237142857142854, 0.40475714285714287, 0.44047142857142857, 0.4761904761904762, 0.4880904761904762, 0.4166619047619048, 0.3809571428571429, 0.47618571428571427, 0.4166619047619048, 0.5000190476190476, 0.5595190476190476, 0.4404857142857143, 0.44049047619047627, 0.4523857142857143, 0.511904761904762, 0.5119190476190477, 0.5357047619047619, 0.5476142857142857, 0.4761904761904762, 0.42857142857142855, 0.4404761904761905, 0.48809523809523814, 0.4166714285714286, 0.4047761904761905, 0.34524285714285713, 0.4761904761904762, 0.4761904761904762, 0.500004761904762, 0.4642904761904762, 0.5238047619047619, 0.5238190476190476, 0.5476190476190477, 0.4642904761904762, 0.47618571428571427, 0.3928619047619048, 0.4523761904761905, 0.4880904761904762, 0.48810476190476193, 0.5238047619047619, 0.500004761904762, 0.4166619047619048, 0.5357190476190477, 0.4762, 0.5238095238095238, 0.5238047619047619, 0.511904761904762, 0.5476190476190477, 0.4404761904761905, 0.5238190476190476, 0.5238190476190476, 0.500004761904762, 0.5119, 0.49999523809523805, 0.500004761904762, 0.4881095238095238, 0.5952428571428572, 0.4642904761904762, 0.42857142857142855, 0.5119142857142858, 0.4761904761904762, 0.4404761904761905, 0.40476190476190477, 0.5357190476190477, 0.404747619047619, 0.5238095238095238, 0.5357333333333333, 0.5357285714285714, 0.4166714285714286, 0.47618571428571427, 0.48810476190476193, 0.4404857142857143, 0.5833380952380952, 0.5357190476190477, 0.5357095238095237, 0.5357095238095239, 0.4285761904761905, 0.4523809523809524, 0.46428095238095235, 0.5595333333333333, 0.5595285714285715, 0.5476095238095238, 0.4642857142857143, 0.47619523809523806, 0.5714190476190476, 0.5714523809523809, 0.4880952380952381, 0.42856666666666665, 0.5119, 0.5119, 0.5476142857142857, 0.5476095238095238, 0.5595238095238095, 0.5237999999999999, 0.41665714285714284, 0.5357238095238095, 0.41665714285714284, 0.5595142857142857, 0.5833380952380952, 0.5238238095238096, 0.46428095238095235, 0.5833428571428572, 0.5476238095238095, 0.4523809523809524, 0.5357095238095237, 0.5476238095238095, 0.5595285714285715, 0.5357095238095237, 0.5238095238095238, 0.5833428571428572, 0.5714285714285714, 0.4285571428571428, 0.5714380952380953, 0.500004761904762, 0.5476238095238095, 0.47619523809523806, 0.42857142857142855, 0.5357095238095237, 0.49999523809523805, 0.5595380952380953, 0.5238142857142857, 0.5714428571428571, 0.5238238095238096, 0.5952380952380951, 0.42857142857142855, 0.5237952380952381, 0.5595190476190476, 0.5595380952380953, 0.5714238095238096, 0.5476190476190477, 0.5595238095238095, 0.5119095238095238, 0.5476095238095238, 0.5714380952380953, 0.5357190476190477, 0.5238095238095238, 0.595252380952381, 0.5952380952380951, 0.5714333333333333, 0.4285809523809524, 0.4999809523809523, 0.5119190476190477, 0.5595190476190476, 0.4761809523809523, 0.49999523809523805, 0.4761809523809524, 0.607152380952381, 0.4404666666666666, 0.42856190476190476, 0.5119095238095238, 0.49998095238095236, 0.5, 0.5357095238095237, 0.5714380952380952, 0.5595380952380953, 0.5476333333333333, 0.5238095238095238, 0.47619523809523806, 0.5357142857142857, 0.5476285714285715, 0.5476095238095239, 0.5238238095238096, 0.44048095238095236, 0.5476238095238095, 0.6309666666666667, 0.46427142857142856, 0.5476238095238095, 0.5833428571428572, 0.6547714285714286, 0.5119095238095238, 0.48810000000000003, 0.5595142857142857, 0.4880952380952381, 0.5714285714285714, 0.5833285714285715, 0.5833380952380952, 0.5119142857142858, 0.6428571428571429, 0.4880857142857143, 0.5833285714285713, 0.45237142857142854, 0.48810000000000003, 0.5595285714285715, 0.5714285714285714, 0.5, 0.6309571428571429, 0.4880857142857143, 0.5833428571428572, 0.48810000000000003, 0.5238142857142857, 0.46427142857142856, 0.5952428571428572, 0.6785714285714286, 0.5595428571428572, 0.607147619047619, 0.5119142857142858, 0.5000142857142857, 0.4642857142857143, 0.5119, 0.6309571428571428, 0.4999904761904762, 0.5237999999999999, 0.6309571428571428, 0.6428571428571429, 0.5357190476190475, 0.48810000000000003, 0.6190428571428571, 0.5952285714285714, 0.6190571428571429, 0.5833428571428572, 0.5476142857142857, 0.5952285714285714, 0.5714142857142857, 0.5833428571428572, 0.5714285714285714, 0.5237999999999999, 0.48807142857142854, 0.6071380952380953, 0.44047142857142857, 0.6071285714285715, 0.5237999999999999, 0.6547571428571429, 0.6309571428571428, 0.5952142857142857, 0.6190428571428572, 0.5833142857142857, 0.5952380952380951, 0.5357095238095237, 0.5357142857142857, 0.6071428571428571, 0.5714142857142857, 0.5595142857142857, 0.5714285714285714, 0.6309571428571429, 0.5952285714285714, 0.5595142857142857, 0.6071285714285715, 0.5952428571428572, 0.6190428571428571, 0.6309428571428571, 0.5357095238095237, 0.5595238095238095, 0.5595095238095238, 0.6904809523809524, 0.6904809523809525, 0.5833380952380952, 0.5714238095238094, 0.5237952380952381, 0.6785714285714286, 0.6071380952380953, 0.6428571428571429, 0.5476095238095238, 0.6190523809523809, 0.6309523809523808, 0.5952238095238095, 0.5595238095238095, 0.6666809523809523, 0.6309523809523808, 0.6547619047619049, 0.6785666666666667, 0.6785666666666667, 0.6190380952380953, 0.6666809523809524, 0.5833380952380952, 0.6309666666666667, 0.690495238095238, 0.6428666666666667, 0.607152380952381, 0.6190380952380953, 0.6785809523809524, 0.6071380952380953, 0.5833238095238096, 0.6904809523809524, 0.642852380952381, 0.5952380952380951, 0.595252380952381, 0.5952380952380951, 0.642852380952381, 0.5952380952380952, 0.7381142857142856, 0.6904809523809524, 0.6547666666666666, 0.5952380952380952, 0.6785714285714286, 0.607152380952381, 0.7500095238095239, 0.5714238095238094, 0.642852380952381, 0.6428666666666667, 0.6190523809523809, 0.5952380952380952, 0.6785809523809523, 0.6190571428571429, 0.630952380952381, 0.6547666666666666, 0.6666666666666667, 0.5833380952380952, 0.5833238095238096, 0.6309523809523808, 0.6904666666666667, 0.6666666666666667, 0.7023809523809523, 0.6190523809523809, 0.714295238095238, 0.6309666666666667, 0.6785666666666667, 0.6904809523809524, 0.7619095238095237, 0.6071380952380953, 0.714295238095238, 0.6785809523809524, 0.6904809523809524, 0.5952380952380951, 0.7023809523809523, 0.6190523809523809, 0.7381095238095237, 0.6547666666666666, 0.7023809523809524, 0.7262095238095237, 0.6071380952380953, 0.7023809523809524, 0.583352380952381, 0.6428523809523811, 0.6071380952380953, 0.654752380952381, 0.7381095238095238, 0.642852380952381, 0.7380952380952381, 0.7261952380952381, 0.6904809523809522, 0.702395238095238, 0.714295238095238, 0.7023809523809523, 0.642852380952381, 0.714295238095238, 0.749995238095238, 0.714295238095238, 0.642852380952381, 0.7619095238095239, 0.6190523809523809, 0.7142809523809523, 0.714295238095238, 0.6666523809523809, 0.7380952380952381, 0.6071380952380953, 0.6071380952380953, 0.6309380952380952, 0.654752380952381, 0.6071238095238095, 0.6309380952380952, 0.7142809523809523, 0.5833380952380952, 0.7023809523809523, 0.630952380952381, 0.6666523809523809, 0.6190523809523809, 0.7142809523809523, 0.7499952380952379, 0.7142904761904763, 0.6428666666666667, 0.7618952380952381, 0.7142809523809523, 0.6071380952380953, 0.654752380952381, 0.6785666666666667, 0.7142809523809523, 0.6190238095238095, 0.7023666666666666, 0.630952380952381, 0.7380952380952381, 0.738095238095238, 0.6785666666666667, 0.7023809523809523, 0.7738095238095238, 0.7500095238095238, 0.7023809523809524, 0.7023714285714285, 0.6785666666666667, 0.7261809523809523, 0.749995238095238, 0.7023714285714285, 0.7261666666666667, 0.6785666666666667, 0.642852380952381, 0.7619142857142858, 0.6785666666666667, 0.7500095238095239, 0.7976285714285715, 0.690452380952381, 0.7380809523809523, 0.5714238095238094, 0.738095238095238, 0.630952380952381, 0.7261809523809524, 0.7142809523809523, 0.7142857142857143, 0.6785666666666667, 0.7261952380952382, 0.6190380952380953, 0.7261809523809523, 0.6547571428571428, 0.630952380952381, 0.7380857142857143, 0.5952285714285714, 0.7380809523809525, 0.749995238095238, 0.6547666666666666, 0.654752380952381, 0.7142809523809523, 0.6904666666666667, 0.654752380952381, 0.738095238095238, 0.7142809523809523, 0.738095238095238, 0.7380809523809523, 0.6666666666666667, 0.6309380952380953, 0.6785666666666667, 0.7023714285714285, 0.6309380952380952, 0.7023809523809524, 0.7023809523809524, 0.714295238095238, 0.7619095238095238, 0.749995238095238, 0.7380952380952381, 0.654752380952381, 0.6428666666666666, 0.642852380952381, 0.7142666666666667, 0.7380952380952381, 0.7261809523809523, 0.6666523809523809, 0.7380952380952381, 0.7142809523809523, 0.6547666666666666, 0.7023952380952381, 0.7142809523809523, 0.654752380952381, 0.6309380952380953, 0.7261952380952381, 0.738095238095238, 0.6785666666666667, 0.749995238095238, 0.6904666666666667, 0.7618952380952381, 0.7261809523809524, 0.7261809523809524, 0.7023809523809523, 0.7023666666666666, 0.6785666666666667, 0.738095238095238, 0.7142666666666667, 0.738095238095238, 0.7380809523809523, 0.749995238095238, 0.7499952380952382, 0.666652380952381, 0.7023809523809523, 0.7023809523809524, 0.7023809523809524, 0.7142809523809523, 0.6904523809523809, 0.6904761904761906, 0.6309523809523808, 0.749995238095238, 0.7261809523809524, 0.7142809523809523, 0.7738095238095238, 0.7738095238095238, 0.7380809523809523, 0.666652380952381, 0.7261809523809524, 0.7500095238095238, 0.7023809523809524, 0.6547666666666666, 0.6904666666666667, 0.726195238095238, 0.749995238095238, 0.749995238095238, 0.7380952380952381, 0.7738095238095238, 0.7618952380952381, 0.7738095238095238, 0.6666666666666667, 0.6785666666666667, 0.6666666666666667, 0.7142666666666667, 0.7261809523809524, 0.7142809523809523, 0.654752380952381, 0.749995238095238, 0.749995238095238, 0.7261809523809524, 0.7380952380952381, 0.6904666666666667, 0.7500095238095238, 0.7619095238095238, 0.6428666666666666, 0.6904666666666666, 0.7142809523809523, 0.6785666666666667, 0.7380666666666668, 0.7380857142857142, 0.7023809523809524, 0.6904666666666667, 0.7023809523809524, 0.749995238095238, 0.7499809523809524, 0.7142809523809523, 0.749995238095238, 0.7023666666666667, 0.7023666666666667, 0.749995238095238, 0.7023571428571429, 0.7142666666666667, 0.7142666666666667, 0.7261809523809524, 0.6904809523809524, 0.7023809523809523, 0.7142666666666667, 0.7380809523809523, 0.7261809523809524, 0.7261809523809523, 0.7380952380952381, 0.7261952380952381, 0.7261809523809524, 0.749995238095238, 0.7142666666666667, 0.7261809523809524, 0.690452380952381, 0.7738095238095238, 0.7261809523809524, 0.6785666666666667, 0.7618952380952381, 0.749995238095238, 0.7380952380952381, 0.6785666666666668, 0.7142809523809525, 0.7380809523809523, 0.7380809523809523, 0.7618952380952381, 0.7857095238095237, 0.7261809523809524, 0.6904666666666667, 0.7380809523809523, 0.6904666666666667, 0.7737952380952381, 0.7380809523809523, 0.6666523809523809, 0.749995238095238, 0.7261809523809524, 0.7261809523809524, 0.7380809523809525, 0.7618952380952381, 0.7261809523809524, 0.7142809523809523, 0.7261809523809524, 0.7261809523809524, 0.749995238095238, 0.6904666666666667, 0.7499809523809524, 0.7261809523809524, 0.7737952380952381, 0.7380809523809525, 0.7142666666666667, 0.7618952380952381, 0.6904666666666667, 0.749995238095238, 0.7142666666666667, 0.7142809523809523, 0.7380809523809525, 0.7261666666666667, 0.7738095238095238, 0.7261809523809524, 0.7023666666666666, 0.749995238095238, 0.7618952380952381, 0.7618952380952381, 0.7380952380952381, 0.7142809523809523, 0.7380952380952381, 0.7142809523809523, 0.7380952380952381, 0.749995238095238, 0.7380952380952381, 0.7380952380952381, 0.7380952380952381, 0.7380809523809525, 0.7261809523809524, 0.7261952380952381, 0.7261809523809525, 0.7261809523809524, 0.7380809523809523, 0.7023666666666666, 0.7261809523809524, 0.7142666666666667, 0.7499809523809524, 0.7142809523809523, 0.7380809523809525, 0.749995238095238, 0.7023666666666666, 0.7380666666666668, 0.749995238095238, 0.7380809523809525, 0.7380809523809523, 0.7261666666666667, 0.7380809523809525, 0.7499809523809524, 0.7380952380952381, 0.7380809523809525, 0.7618952380952381, 0.7023666666666666, 0.7023666666666666, 0.7618952380952381, 0.749995238095238, 0.749995238095238, 0.7142666666666667, 0.6904809523809522, 0.7261809523809524, 0.7380809523809525, 0.7142666666666667, 0.6904523809523809, 0.7142809523809523, 0.749995238095238, 0.6904666666666666, 0.7261952380952381, 0.7261952380952381, 0.7261809523809524, 0.749995238095238, 0.7142666666666667, 0.7261809523809523, 0.7380809523809525, 0.7261809523809524, 0.7261809523809524, 0.7142666666666667, 0.7023666666666666, 0.6904809523809522, 0.7023666666666666, 0.7738095238095238, 0.7380809523809523, 0.7023809523809524, 0.7023666666666666, 0.7023523809523811, 0.7261666666666667, 0.7142809523809523, 0.7261666666666667, 0.7142666666666667, 0.7261809523809524, 0.7618952380952381, 0.7023666666666666, 0.7142666666666667, 0.7261666666666667, 0.7023666666666666, 0.749995238095238, 0.7380809523809525, 0.7380809523809525, 0.7142666666666667, 0.7380809523809523, 0.7261809523809524, 0.7618952380952381, 0.7261809523809524, 0.7380952380952381, 0.7261952380952381, 0.7618952380952381, 0.7380809523809523, 0.7262095238095237, 0.7975952380952381, 0.7142809523809523, 0.749995238095238, 0.7380952380952381, 0.7619095238095238, 0.749995238095238, 0.7737952380952382, 0.7142666666666667, 0.7261809523809523, 0.7023666666666667, 0.7500095238095239, 0.7261809523809524, 0.7499809523809524, 0.7380952380952381, 0.7618952380952381, 0.7380952380952381, 0.7737809523809525, 0.749995238095238, 0.7380809523809523, 0.7618952380952381, 0.7380809523809523, 0.7737952380952381, 0.749995238095238, 0.7737952380952381, 0.7737952380952381, 0.7261952380952381, 0.749995238095238, 0.7857095238095237, 0.749995238095238, 0.7618952380952381, 0.7857095238095237, 0.7499952380952382, 0.7738095238095238, 0.738095238095238, 0.7261809523809524, 0.7261809523809524, 0.7261809523809524, 0.7380809523809525, 0.7261666666666667, 0.7618952380952381, 0.7618952380952381, 0.7737999999999999, 0.7261809523809524, 0.7499809523809524, 0.7380952380952381, 0.7261809523809524, 0.7738095238095237, 0.7618952380952381, 0.7261809523809524, 0.7737952380952381, 0.749995238095238, 0.7499809523809524, 0.7261666666666667, 0.7618952380952381, 0.7618952380952381, 0.749995238095238, 0.7738095238095237, 0.7380809523809525, 0.738095238095238, 0.7142761904761905, 0.7618952380952381, 0.7380809523809525, 0.7618952380952381, 0.7737952380952382, 0.7261809523809524, 0.7737904761904763, 0.7380809523809523, 0.7142761904761905, 0.7142809523809523, 0.7499809523809524, 0.7261952380952381, 0.761904761904762, 0.738095238095238, 0.7023619047619049, 0.7261904761904763, 0.7142761904761905, 0.7261952380952381, 0.7261761904761904, 0.785704761904762, 0.7261904761904763, 0.773804761904762, 0.7380904761904763, 0.7380904761904763, 0.7380904761904763, 0.7261904761904763, 0.7261761904761904, 0.7142761904761904, 0.7261904761904763, 0.7499904761904762, 0.7261904761904762, 0.7261904761904763, 0.7618904761904762, 0.7380904761904763, 0.761904761904762, 0.7499904761904762, 0.7380904761904763, 0.7499904761904762, 0.7261761904761904, 0.773804761904762, 0.7380904761904763, 0.738095238095238, 0.7499904761904762, 0.761904761904762, 0.7618904761904762, 0.750004761904762, 0.7261761904761904, 0.7380904761904762, 0.7499904761904762, 0.7261761904761904, 0.7380904761904763, 0.7499904761904762, 0.7142761904761904, 0.7023761904761906, 0.761904761904762, 0.7737952380952382, 0.7618904761904762, 0.7261904761904763, 0.7499904761904762, 0.7261904761904762, 0.7261904761904763, 0.761904761904762, 0.7499904761904762, 0.7380904761904762, 0.7380904761904763, 0.7261904761904763, 0.7142761904761904, 0.7499904761904762, 0.7380904761904762, 0.7142761904761905, 0.761904761904762, 0.7261904761904762, 0.761904761904762, 0.7380904761904762, 0.7380904761904762, 0.7261761904761904, 0.7380904761904763, 0.749995238095238, 0.7618904761904762, 0.773804761904762, 0.7738095238095238, 0.7738095238095237, 0.7380904761904762, 0.749995238095238, 0.7261904761904763, 0.761904761904762, 0.7618904761904762, 0.7499904761904762, 0.7380761904761906, 0.7380809523809525, 0.7738047619047619, 0.7261761904761904, 0.7380904761904763, 0.7380904761904763, 0.7499904761904762, 0.7261904761904763, 0.7261761904761904, 0.7618952380952381, 0.785704761904762, 0.7142761904761905, 0.7142761904761905, 0.7737999999999999, 0.7737999999999999, 0.749995238095238, 0.749995238095238, 0.761904761904762, 0.7857095238095237, 0.7618904761904762, 0.7737952380952382, 0.7380904761904763, 0.749995238095238, 0.7618952380952381, 0.7618952380952381, 0.7857095238095237, 0.7738095238095238, 0.738095238095238, 0.7618952380952381, 0.7618952380952381, 0.7380809523809525, 0.749995238095238, 0.7618952380952381, 0.7738095238095238, 0.7737952380952382, 0.7618952380952381, 0.7857095238095237, 0.749995238095238, 0.7857095238095237, 0.749995238095238, 0.749995238095238, 0.7738095238095238, 0.7618952380952381, 0.7261809523809524, 0.7976095238095239, 0.7618952380952381, 0.749995238095238, 0.7618952380952381, 0.7618952380952381, 0.7618952380952381, 0.749995238095238, 0.749995238095238, 0.7857095238095237, 0.7618952380952381, 0.7618952380952381, 0.749995238095238, 0.7380809523809525, 0.7261809523809525, 0.7618952380952381, 0.7618952380952381, 0.7857095238095237, 0.785704761904762, 0.749995238095238, 0.7618952380952381, 0.7857095238095237, 0.749995238095238, 0.7380809523809525, 0.7857095238095237, 0.7618952380952381, 0.7618952380952381, 0.7380809523809525, 0.7857095238095237, 0.7380809523809525, 0.7380809523809525, 0.749995238095238, 0.7738095238095238, 0.749995238095238, 0.7618952380952381, 0.7618952380952381, 0.7857095238095237, 0.7380809523809525, 0.7380809523809525, 0.7380809523809525, 0.7737952380952382, 0.749995238095238, 0.7618952380952381, 0.7380809523809525, 0.7738095238095238, 0.7738095238095238, 0.7380809523809525, 0.7380809523809525, 0.8214190476190477, 0.7738095238095238, 0.749995238095238, 0.7618952380952381, 0.7738095238095237, 0.7857095238095237, 0.7618952380952381, 0.7857095238095237, 0.749995238095238, 0.7380809523809525, 0.7738095238095238, 0.7738095238095238, 0.7857095238095237, 0.7618952380952381, 0.7618952380952381, 0.7380952380952381, 0.7380809523809525, 0.7738095238095237, 0.726195238095238, 0.7618952380952381, 0.7618952380952381, 0.7857095238095237, 0.7380857142857142, 0.749995238095238, 0.7618952380952381, 0.749995238095238, 0.7618952380952381, 0.7857095238095237, 0.7499904761904762, 0.7618952380952381, 0.7618952380952381, 0.7618952380952381, 0.7618952380952381, 0.7618952380952381, 0.7737952380952382, 0.7857095238095237, 0.738095238095238, 0.7618952380952381, 0.749995238095238, 0.7618952380952381, 0.7618952380952381, 0.7857095238095237, 0.7618952380952381, 0.7738095238095238, 0.7380952380952381, 0.7857095238095237, 0.7618952380952381, 0.7618952380952381, 0.7857095238095237, 0.7857095238095237, 0.7618952380952381, 0.7618952380952381, 0.7618952380952381, 0.7499904761904762, 0.7857095238095237, 0.7737999999999999, 0.7380952380952381, 0.7618952380952381, 0.7618952380952381, 0.7737952380952382, 0.7857095238095237, 0.7738095238095238, 0.7380809523809525, 0.7619095238095238, 0.749995238095238, 0.7976142857142857, 0.7976095238095239, 0.749995238095238, 0.7618952380952381, 0.7857142857142858, 0.7618952380952381, 0.7618952380952381, 0.7618952380952381, 0.7618952380952381, 0.7857095238095237, 0.7857095238095237, 0.749995238095238, 0.7618952380952381, 0.7857095238095237, 0.7618952380952381, 0.7618952380952381, 0.7737952380952382, 0.7619, 0.7857095238095237, 0.7976095238095239, 0.7618952380952381, 0.7857095238095237, 0.7738095238095238, 0.773804761904762, 0.7618952380952381, 0.7618952380952381, 0.7738095238095238, 0.7737952380952382, 0.7618952380952381, 0.7857095238095237, 0.7857095238095237, 0.7976142857142857, 0.7976095238095239, 0.7976142857142857, 0.7737952380952382, 0.7618952380952381, 0.7618952380952381, 0.7618952380952381, 0.7976095238095239, 0.7857095238095237, 0.7737999999999999, 0.7618952380952381, 0.7857095238095237, 0.7618952380952381, 0.749995238095238, 0.7976142857142857, 0.8095095238095239, 0.7976095238095239, 0.7618952380952381, 0.7856952380952382, 0.7737952380952382, 0.7738095238095238, 0.7857095238095237, 0.7738095238095238, 0.7618952380952381, 0.7618952380952381, 0.7618952380952381, 0.7618952380952381, 0.7618952380952381, 0.7618952380952381, 0.7618952380952381, 0.7857095238095237, 0.7857095238095237, 0.7618952380952381, 0.7618952380952381, 0.749995238095238, 0.7737952380952382, 0.7618952380952381, 0.7618952380952381, 0.7618952380952381, 0.7857095238095237, 0.7737952380952382, 0.7857095238095237, 0.749995238095238, 0.749995238095238, 0.7618952380952381, 0.7618952380952381, 0.749995238095238, 0.7857095238095237, 0.7737952380952382, 0.7976095238095239, 0.7857095238095237, 0.7737952380952382, 0.7857095238095237, 0.7857095238095237, 0.7618952380952381, 0.7737952380952382, 0.7737952380952382, 0.7976095238095239, 0.7976238095238095, 0.7737952380952382, 0.7857095238095237, 0.7737952380952382, 0.7618952380952383, 0.7857095238095237, 0.7738095238095238, 0.7737952380952382, 0.7618952380952381, 0.7737952380952382, 0.7737952380952382, 0.7618952380952381, 0.7618952380952381, 0.7618952380952381, 0.7737952380952382, 0.7618952380952381, 0.7976095238095239, 0.7737952380952382, 0.7976095238095239, 0.7737952380952382, 0.7857095238095237, 0.7618952380952381, 0.7737952380952382, 0.7857095238095237, 0.8095238095238095, 0.7976095238095239, 0.7737952380952382, 0.7737952380952382, 0.7857095238095237, 0.7737952380952382, 0.7976095238095239, 0.7737952380952382, 0.7737952380952382, 0.7618952380952381, 0.7618952380952381, 0.7737952380952382, 0.7737952380952382, 0.7737952380952382, 0.749995238095238, 0.7857095238095237, 0.7737952380952382, 0.7976095238095239, 0.7976095238095239, 0.7618952380952381, 0.7737952380952382, 0.7737952380952382, 0.7737952380952382, 0.7737952380952382, 0.7737952380952382, 0.7976095238095239, 0.7857095238095237, 0.7737999999999999, 0.7737952380952382, 0.7857095238095237, 0.7976095238095239, 0.7737952380952382, 0.7618952380952381, 0.7618952380952381, 0.7857095238095237, 0.7976095238095239, 0.7618952380952381, 0.7618952380952381, 0.7857095238095237, 0.7737952380952382, 0.7976095238095239, 0.7737952380952382, 0.7737952380952382, 0.7737952380952382, 0.7737952380952382, 0.7737952380952382, 0.7976095238095239, 0.7737952380952382, 0.7737952380952382, 0.7737952380952382, 0.7737952380952382, 0.7737952380952382, 0.7737952380952382, 0.7737952380952382, 0.7976095238095239, 0.7737952380952382, 0.7976095238095239, 0.7737952380952382, 0.7976095238095239, 0.7618952380952381, 0.7976095238095239, 0.7738095238095238, 0.7737952380952382, 0.7976095238095239, 0.7737952380952382, 0.7976095238095239, 0.7857095238095237, 0.7737952380952382, 0.7976095238095239, 0.7618952380952383, 0.7618952380952383, 0.7737952380952382, 0.7976095238095239, 0.7618952380952383, 0.7618952380952381, 0.7737952380952382, 0.7976238095238095, 0.7737952380952382, 0.7976095238095239, 0.7737952380952382, 0.7737952380952382, 0.7976095238095239, 0.7737952380952382, 0.7737952380952382, 0.7737952380952382, 0.7737952380952382, 0.7976095238095239, 0.7618952380952383, 0.7737952380952382, 0.7737952380952382, 0.7737952380952382, 0.7976095238095239, 0.7737952380952382, 0.7976095238095239, 0.7976095238095239, 0.8214190476190477, 0.7737952380952382, 0.7737952380952382, 0.7737952380952382, 0.7976095238095239, 0.7737952380952382, 0.7976095238095239, 0.7737952380952382, 0.7976095238095239, 0.7737952380952382, 0.7976095238095239, 0.8095238095238095, 0.7737952380952382, 0.7737952380952382, 0.7976095238095239, 0.7737952380952382, 0.7976095238095239, 0.7737952380952382, 0.7976095238095239, 0.7976095238095239, 0.7737952380952382, 0.7737952380952382, 0.7976095238095239, 0.7737952380952382, 0.7976095238095239, 0.7618952380952381, 0.7737952380952382, 0.7976095238095239, 0.7737952380952382, 0.7857095238095237, 0.7976095238095239, 0.7976095238095239, 0.8095238095238095, 0.8095238095238095, 0.7976095238095239, 0.8214190476190477, 0.7976095238095239, 0.7857095238095237, 0.7737952380952382, 0.7737952380952382, 0.7976095238095239, 0.7976095238095239, 0.7857095238095237, 0.7976095238095239, 0.7976095238095239, 0.7976095238095239, 0.7976095238095239, 0.7976095238095239, 0.7976095238095239, 0.7976095238095239, 0.7857095238095237, 0.7737952380952382, 0.7976095238095239, 0.7737952380952382, 0.7737952380952382, 0.7737952380952382, 0.7976095238095239, 0.7857095238095237, 0.7976095238095239, 0.7976095238095239, 0.7976095238095239, 0.7737952380952382, 0.8095238095238095, 0.7976095238095239, 0.7976095238095239, 0.7618952380952381, 0.7857095238095237, 0.7857095238095237, 0.7737952380952382, 0.7737952380952382, 0.7857095238095237, 0.7976095238095239, 0.8214190476190477, 0.7976095238095239, 0.7857095238095237, 0.7737952380952382, 0.7737952380952382, 0.7737952380952382, 0.7857095238095237, 0.7737952380952382, 0.7737952380952382, 0.7976095238095239, 0.8095095238095239, 0.7976095238095239, 0.7976095238095239, 0.7976095238095239, 0.7976095238095239, 0.7976095238095239, 0.7857095238095237, 0.7976095238095239, 0.7976095238095239, 0.7976095238095239, 0.7976095238095239, 0.7856952380952381, 0.7737952380952382, 0.7857095238095237, 0.7976095238095239, 0.7976095238095239, 0.7976095238095239, 0.7737952380952382, 0.7976095238095239, 0.7976095238095239, 0.7976095238095239, 0.7857095238095237, 0.7976095238095239, 0.7976095238095239, 0.7737952380952382, 0.7737952380952382, 0.7976095238095239, 0.8095095238095239, 0.7976095238095239, 0.797609523809524, 0.7976095238095239, 0.7976095238095239, 0.7857095238095237, 0.8214190476190477, 0.7857095238095237, 0.8095095238095239, 0.7737952380952382, 0.7857095238095237, 0.8214190476190476, 0.7976095238095239, 0.7618952380952381, 0.8095095238095239, 0.7738095238095238, 0.8214238095238094, 0.7857095238095237, 0.8095095238095239, 0.7976095238095239, 0.7857095238095237, 0.7737952380952382, 0.7976095238095239, 0.7976095238095239, 0.7976095238095239, 0.7857095238095237, 0.7737952380952382, 0.7976095238095239, 0.7738095238095238, 0.7737952380952382, 0.7976095238095239, 0.761895238095238, 0.7737952380952382, 0.7857095238095237, 0.821404761904762, 0.7737952380952382, 0.8095095238095239, 0.7976095238095239, 0.7857095238095237, 0.7737952380952382, 0.7856952380952381, 0.7976095238095239, 0.7975952380952381, 0.7856952380952381, 0.7737952380952382, 0.7618809523809524, 0.7618809523809524, 0.7856952380952381, 0.7618809523809524, 0.7737952380952382, 0.7856952380952381, 0.7618809523809524, 0.7856952380952381, 0.7856952380952381, 0.7856952380952381, 0.7618809523809524, 0.7737952380952382, 0.7618809523809524, 0.7737952380952382, 0.7856952380952381, 0.7737952380952381, 0.7856952380952381, 0.7856952380952381, 0.7856952380952381, 0.7856952380952381, 0.7856952380952381, 0.7618809523809524, 0.7737952380952382, 0.7618809523809524, 0.7737952380952382, 0.7856952380952381, 0.7856952380952381, 0.7856952380952381, 0.7856952380952381, 0.7976095238095239, 0.7618809523809524, 0.7856952380952381, 0.7737952380952381, 0.7975952380952381, 0.7618809523809524, 0.7856952380952381, 0.8095095238095239, 0.7856952380952381, 0.7856952380952381, 0.7856952380952381, 0.7975952380952381, 0.7737952380952381, 0.7975952380952381, 0.7618809523809524, 0.7737952380952382, 0.7618809523809524, 0.7856952380952381, 0.7618809523809524, 0.7856952380952381, 0.7976095238095239, 0.7618809523809524, 0.7856952380952381, 0.7856952380952381, 0.7618809523809524, 0.7856952380952381, 0.7737952380952382, 0.7856952380952381, 0.7737952380952382, 0.7856952380952381, 0.7856952380952381, 0.7856952380952381, 0.7856952380952381, 0.7618809523809524, 0.7975952380952381, 0.7737952380952382, 0.7856952380952381, 0.7976095238095239, 0.7856952380952381, 0.7856952380952381, 0.7618809523809524, 0.7618809523809524, 0.7856952380952381, 0.7856952380952381, 0.7856952380952381, 0.7856952380952381, 0.7618809523809524, 0.7618809523809524, 0.7499809523809524, 0.7856952380952381, 0.7856952380952381, 0.7856952380952381, 0.7618809523809524, 0.7856952380952381, 0.7618809523809524, 0.7975952380952381, 0.7618809523809524, 0.7856952380952381, 0.7618809523809524, 0.7856952380952381, 0.7737952380952381, 0.7856952380952381, 0.7856952380952381, 0.7737952380952381, 0.7856952380952381, 0.7856952380952381, 0.7856952380952381, 0.7618809523809524, 0.7856952380952381, 0.7618809523809524, 0.7856952380952381, 0.7618809523809524, 0.7737952380952381, 0.7618809523809524, 0.7618809523809524, 0.7856952380952381, 0.7618809523809524, 0.7856952380952381, 0.7737952380952382, 0.7856952380952381, 0.7737952380952382, 0.7618809523809524, 0.7856952380952381, 0.7975952380952381, 0.7618809523809524, 0.7856952380952381, 0.7618809523809524, 0.7618809523809524, 0.7856952380952381, 0.7856952380952381, 0.7737952380952382, 0.7856952380952381, 0.7618809523809524, 0.7856952380952381, 0.7618809523809524, 0.7618809523809524, 0.7856952380952381, 0.7856952380952381, 0.7856952380952381, 0.7737952380952382, 0.7737952380952382, 0.7856904761904763, 0.7618809523809524, 0.7975952380952381, 0.7856952380952381, 0.7737952380952382, 0.7618809523809524, 0.7856952380952381, 0.7856952380952381, 0.7856952380952381, 0.7856952380952381, 0.7856952380952381, 0.7618809523809524, 0.7856952380952381, 0.7618809523809524, 0.7737952380952382, 0.7856952380952381, 0.7737952380952381, 0.7737952380952382, 0.761895238095238, 0.7856952380952381, 0.7618809523809524, 0.7856952380952381, 0.7856952380952381, 0.7856952380952381, 0.7856952380952381, 0.7737952380952382, 0.7975952380952381, 0.7856952380952381, 0.7618809523809524, 0.7618809523809524, 0.7856904761904763, 0.7856952380952381, 0.7618809523809524, 0.7976095238095239, 0.7618809523809524, 0.7856952380952381, 0.7856952380952381, 0.7856952380952381, 0.7618809523809524, 0.7856952380952381, 0.7618809523809524, 0.7618809523809524, 0.7618809523809524, 0.7737952380952381, 0.7618809523809524, 0.7737952380952382, 0.7856952380952381, 0.7618809523809524, 0.809504761904762, 0.7856952380952381, 0.7856952380952381, 0.809504761904762, 0.7856952380952381, 0.7618809523809524, 0.7856952380952381, 0.7618809523809524, 0.7618809523809524, 0.7618809523809524, 0.7618809523809524, 0.7856952380952381, 0.7618809523809524, 0.7618809523809524, 0.7856952380952381, 0.7618809523809524, 0.7856952380952381, 0.7976000000000001, 0.7618809523809524, 0.7856952380952381, 0.7856952380952381, 0.7856952380952381, 0.7856952380952381, 0.7618809523809524, 0.7618809523809524, 0.7856952380952381, 0.7976000000000001, 0.7856952380952381, 0.7856952380952381, 0.7737952380952382, 0.7856952380952381, 0.7856952380952381, 0.7976000000000001, 0.7618809523809524, 0.7856952380952381, 0.7618809523809524, 0.7856952380952381, 0.7618809523809524, 0.7856952380952381, 0.7856952380952381, 0.7856952380952381, 0.7856952380952381, 0.7856952380952381, 0.7618809523809524, 0.7856952380952381, 0.7737857142857143, 0.7856952380952381, 0.7856952380952381, 0.7737857142857143, 0.7856952380952381, 0.7737952380952382, 0.7976000000000001, 0.7737952380952382, 0.7856952380952381, 0.7856952380952381, 0.7856952380952381, 0.7856952380952381, 0.7737857142857143, 0.7856952380952381, 0.7856952380952381, 0.7856952380952381, 0.7618809523809524, 0.7618809523809524, 0.7618809523809524, 0.7856952380952381, 0.7856952380952381, 0.7976000000000001, 0.7976000000000001, 0.7737952380952382, 0.7856952380952381, 0.7856952380952381, 0.7618809523809524, 0.7856952380952381, 0.7618809523809524, 0.7856952380952381, 0.7976095238095239, 0.7856952380952381, 0.7618809523809524, 0.7618809523809524, 0.7618809523809524, 0.7976000000000001, 0.7618809523809524, 0.7856952380952381, 0.7618809523809524, 0.7856952380952381, 0.7856952380952381, 0.7737857142857143, 0.7737952380952382, 0.7737857142857143, 0.7856952380952381, 0.7856952380952381, 0.7856952380952381, 0.7618809523809524, 0.7737857142857143, 0.7856904761904763, 0.7618809523809524, 0.7856952380952381, 0.7499809523809524, 0.7856952380952381, 0.7499809523809524, 0.7618809523809524, 0.7856952380952381, 0.7737952380952382, 0.7856952380952381, 0.7737857142857143, 0.7618809523809524, 0.7976000000000001, 0.7618809523809524, 0.7976095238095239, 0.7976000000000001, 0.7856952380952381, 0.7856952380952381, 0.7737857142857143, 0.7737952380952382, 0.7618809523809524, 0.7856952380952381, 0.7856952380952381, 0.7618809523809524, 0.7856952380952381, 0.7618857142857143, 0.7856952380952381, 0.7856952380952381, 0.7618809523809524, 0.7737952380952382, 0.7856952380952381, 0.7976000000000001, 0.7976000000000001, 0.7976000000000001, 0.7976000000000001, 0.7856952380952381, 0.7976000000000001, 0.7856952380952381, 0.7976000000000001, 0.7618809523809524, 0.7856952380952381, 0.7618809523809524, 0.7618809523809524, 0.7976000000000001, 0.7856952380952381, 0.7856952380952381, 0.7856952380952381, 0.7856952380952381, 0.7856952380952381, 0.7856952380952381, 0.7618809523809524, 0.7618809523809524, 0.7856952380952381, 0.7856952380952381, 0.809504761904762, 0.7856952380952381, 0.7976000000000001, 0.7976000000000001, 0.7856952380952381, 0.7976000000000001, 0.7976000000000001, 0.7976000000000001, 0.7976000000000001, 0.7976000000000001, 0.7618809523809524, 0.7856952380952381, 0.7976000000000001, 0.7976000000000001, 0.7618809523809524, 0.7856952380952381, 0.7856952380952381, 0.7976000000000001, 0.7856952380952381, 0.7976000000000001, 0.7737857142857143, 0.7737857142857143, 0.7737952380952382, 0.7857000000000001, 0.7856952380952381, 0.7976000000000001, 0.7856952380952381, 0.7737857142857143, 0.7856952380952381, 0.7976000000000001, 0.7976000000000001, 0.7737857142857143, 0.7976000000000001, 0.7976000000000001, 0.7857000000000001, 0.7976000000000001, 0.7618809523809524, 0.7976000000000001, 0.7856952380952381, 0.7618857142857144, 0.7856952380952381, 0.7856952380952381, 0.7737857142857143, 0.7856952380952381, 0.809504761904762, 0.7976000000000001, 0.7976000000000001, 0.7856952380952381, 0.7737857142857143, 0.7976000000000001, 0.7976000000000001, 0.7856952380952381, 0.7737857142857143, 0.8095, 0.7976000000000001, 0.7976000000000001, 0.7976000000000001, 0.8095, 0.7976000000000001, 0.7737857142857143, 0.7856952380952381, 0.7976000000000001, 0.8095142857142857, 0.8095142857142857, 0.7737857142857143, 0.7618809523809524, 0.8095142857142857, 0.7856952380952381, 0.7976095238095239, 0.7976000000000001, 0.7856952380952381, 0.8095142857142857, 0.7976000000000001, 0.7737857142857143, 0.7976000000000001, 0.8095142857142859, 0.7618809523809524, 0.8095142857142857, 0.7618809523809524, 0.7737857142857143, 0.7737857142857143, 0.7737952380952382, 0.8095142857142857, 0.7856952380952381, 0.7856952380952381, 0.7976000000000001, 0.8095142857142857, 0.7856952380952381, 0.7976000000000001, 0.7856952380952381, 0.7737857142857143, 0.7976000000000001, 0.7857000000000001, 0.7737857142857143, 0.8095142857142857, 0.7737857142857143, 0.7857000000000001, 0.7737952380952382, 0.7857000000000001, 0.7857000000000001, 0.7976095238095239, 0.7976095238095239, 0.8095142857142857, 0.7976095238095239, 0.7976095238095239, 0.7976095238095239, 0.7737952380952382, 0.8095142857142857, 0.7857000000000001, 0.8095142857142857, 0.8095142857142857, 0.8095142857142857, 0.7976095238095239, 0.7737952380952382, 0.7857095238095237, 0.8095142857142857, 0.7737952380952382, 0.7976095238095239, 0.7857000000000001, 0.7857000000000001, 0.8095142857142857, 0.8095142857142857, 0.8095142857142857, 0.7976095238095239, 0.7976095238095239, 0.8095142857142857, 0.8095142857142857, 0.7976095238095239, 0.7857000000000001, 0.8095190476190476, 0.8214190476190477, 0.8095142857142857, 0.8214190476190477, 0.7857000000000001, 0.8214285714285714, 0.7976047619047619, 0.8095142857142857, 0.8214190476190477, 0.8214190476190477, 0.8095142857142857, 0.7976047619047619, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.7976047619047619, 0.8214190476190477, 0.7857000000000001, 0.8214190476190477, 0.7976047619047619, 0.7976047619047619, 0.8095142857142857, 0.7737999999999999, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8095190476190476, 0.8214190476190477, 0.8095190476190476, 0.7976047619047619, 0.8214190476190477, 0.7976047619047619, 0.8214190476190477, 0.8214190476190477, 0.7976047619047619, 0.8214190476190477, 0.7976047619047619, 0.7976047619047619, 0.8333238095238096, 0.7976047619047619, 0.8214190476190477, 0.7976047619047619, 0.785704761904762, 0.8214190476190477, 0.8095190476190476, 0.8095142857142857, 0.8214190476190477, 0.8214190476190477, 0.7976047619047619, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.7976047619047619, 0.7976047619047619, 0.7976047619047619, 0.7976047619047619, 0.7976047619047619, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.7976047619047619, 0.7976047619047619, 0.8214190476190477, 0.8214190476190477, 0.7976047619047619, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.7976047619047619, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8095190476190476, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.7976047619047619, 0.8214190476190477, 0.7976047619047619, 0.8214190476190477, 0.8095190476190476, 0.7976047619047619, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.785704761904762, 0.7976047619047619, 0.8095190476190476, 0.7976047619047619, 0.8333333333333334, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.7976047619047619, 0.7976047619047619, 0.7976047619047619, 0.7976047619047619, 0.7976047619047619, 0.8214190476190477, 0.8214190476190477, 0.7976047619047619, 0.8214190476190477, 0.7976047619047619, 0.8214190476190477, 0.8095190476190476, 0.773804761904762, 0.8214190476190477, 0.7976190476190477, 0.7976047619047619, 0.8214190476190477, 0.7976047619047619, 0.7976047619047619, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.797604761904762, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.7976047619047619, 0.8214190476190477, 0.8214190476190477, 0.785704761904762, 0.8214190476190477, 0.7976047619047619, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.7976047619047619, 0.8214190476190477, 0.7976047619047619, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8095190476190476, 0.8214190476190477, 0.7976047619047619, 0.7976047619047619, 0.8214190476190477, 0.7976047619047619, 0.8214190476190477, 0.7976047619047619, 0.8214190476190477, 0.8214190476190477, 0.7976047619047619, 0.8095190476190476, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.785704761904762, 0.8214190476190477, 0.7976047619047619, 0.7857000000000001, 0.7976047619047619, 0.7976047619047619, 0.8214190476190477, 0.785704761904762, 0.7976047619047619, 0.7976047619047619, 0.7976047619047619, 0.8214190476190477, 0.7976047619047619, 0.8095190476190476, 0.8095190476190476, 0.8214190476190477, 0.785704761904762, 0.7976047619047619, 0.7976047619047619, 0.8214190476190477, 0.8214190476190477, 0.8095190476190476, 0.8214190476190477, 0.8214190476190477, 0.7976047619047619, 0.8214190476190477, 0.8214190476190477, 0.7976047619047619, 0.8214190476190477, 0.7976047619047619, 0.8214190476190477, 0.785704761904762, 0.7976047619047619, 0.8214190476190477, 0.8333333333333334, 0.8214190476190477, 0.8214190476190477, 0.7976047619047619, 0.8214190476190477, 0.7976047619047619, 0.7976047619047619, 0.7976047619047619, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.7976047619047619, 0.8214190476190477, 0.8214190476190477, 0.8095190476190476, 0.8214190476190477, 0.8214190476190477, 0.7976047619047619, 0.7976047619047619, 0.8095142857142857, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.7976047619047619, 0.7976047619047619, 0.8214190476190477, 0.7976047619047619, 0.8214190476190477, 0.7976047619047619, 0.7976047619047619, 0.8214190476190477, 0.8214190476190477, 0.7976047619047619, 0.8214190476190477, 0.8214190476190477, 0.7976047619047619, 0.8333333333333334, 0.7976047619047619, 0.785704761904762, 0.8214190476190477, 0.7976047619047619, 0.8095095238095239, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.7976047619047619, 0.7976047619047619, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.7976047619047619, 0.8214190476190477, 0.785704761904762, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.7976047619047619, 0.8214190476190477, 0.8214190476190477, 0.7976047619047619, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.7976047619047619, 0.7976047619047619, 0.7976047619047619, 0.8214190476190477, 0.7976047619047619, 0.8214190476190477, 0.8214190476190477, 0.7976047619047619, 0.8214190476190477, 0.7976047619047619, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.7976047619047619, 0.7976047619047619, 0.8214190476190477, 0.8214190476190477, 0.7976047619047619, 0.8095190476190476, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.7738047619047618, 0.7976047619047619, 0.8333238095238096, 0.8214190476190477, 0.7976047619047619, 0.8214190476190477, 0.7976047619047619, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.7976047619047619, 0.7976047619047619, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.7976047619047619, 0.8214190476190477, 0.8214190476190477, 0.8095190476190476, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8095190476190476, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.7976190476190476, 0.8214190476190477, 0.8214190476190477, 0.8333238095238096, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8095142857142857, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8214190476190477, 0.8333190476190476, 0.8333190476190476, 0.8333190476190476, 0.8333190476190477, 0.8333190476190477, 0.8333190476190476, 0.8452190476190476, 0.8452190476190476, 0.8452190476190476, 0.8333190476190476, 0.8452190476190476, 0.8452190476190476, 0.8571190476190477, 0.8452190476190476, 0.8452190476190476, 0.8452190476190476, 0.8333190476190477, 0.8452190476190476, 0.8452190476190476, 0.8452190476190476, 0.8452190476190476, 0.8452190476190476, 0.8571333333333335, 0.8452190476190476, 0.8214190476190476, 0.8452190476190476, 0.8452190476190476, 0.8452190476190476, 0.8333190476190477, 0.8333142857142858, 0.8452190476190476, 0.8452190476190476, 0.8452190476190476, 0.8333190476190477, 0.8452190476190476, 0.8452190476190476, 0.8333190476190477, 0.8452190476190476, 0.8452190476190476, 0.8452190476190476, 0.8452190476190476, 0.8452190476190476, 0.8333190476190477, 0.8452190476190476, 0.8333190476190477, 0.8333142857142858, 0.8452190476190476, 0.8452190476190476, 0.8333190476190477, 0.8333190476190477, 0.8333190476190477, 0.8333190476190477, 0.8333190476190477, 0.8333190476190477, 0.8333190476190477, 0.8333190476190477, 0.8333190476190477, 0.8333190476190477, 0.8333190476190477, 0.8333190476190477, 0.8452190476190476, 0.8333190476190477, 0.8333190476190477, 0.8333190476190477, 0.8333190476190477, 0.8333190476190477, 0.8333190476190477, 0.8333190476190477, 0.8333190476190477, 0.8333190476190477, 0.8333190476190477, 0.8333190476190477, 0.8333190476190477, 0.8214190476190478, 0.8333190476190477, 0.8333190476190477, 0.8214142857142858, 0.8333190476190477, 0.8333190476190477, 0.8333190476190477, 0.8333190476190477, 0.8333190476190477, 0.8214142857142858])
        # Full space correlation,  p=0 q=1, eps = 0.5, eps_min = 0.1
        array_event_rate_DQN_full_space_q_1 = np.array([0.3567, 0.4225, 0.3417, 0.44, 0.4742, 0.5433, 0.5467, 0.5508, 0.555, 0.5917, 0.5967, 0.55, 0.5717, 0.5775, 0.5558, 0.5983, 0.5942, 0.5867, 0.5925, 0.6192, 0.6175, 0.6333, 0.6383, 0.645, 0.6433, 0.6492, 0.6308, 0.6592, 0.6275, 0.6858, 0.6742, 0.6842, 0.6583, 0.675, 0.6842, 0.6933, 0.6925, 0.6792, 0.6617, 0.6783, 0.6783, 0.6775, 0.7158, 0.6883, 0.6533, 0.6958, 0.6833, 0.7092, 0.6933, 0.7125, 0.7067, 0.67, 0.6792, 0.6958, 0.7217, 0.6658, 0.6942, 0.685, 0.6858, 0.6817, 0.6875, 0.665, 0.6975, 0.7067, 0.7108, 0.6883, 0.7108, 0.705, 0.7025, 0.675, 0.6758, 0.695, 0.7025, 0.6975, 0.7075, 0.6933, 0.7008, 0.7017, 0.6858, 0.7117, 0.7333, 0.6942, 0.7033, 0.68, 0.7217, 0.6717, 0.7092, 0.7142, 0.7175, 0.6675, 0.73, 0.7092, 0.7142, 0.7075, 0.7325, 0.6733, 0.6775, 0.725, 0.6975, 0.7083, 0.7008, 0.7408, 0.705, 0.7058, 0.7058, 0.6975, 0.6767, 0.6692, 0.7058, 0.6967, 0.6883, 0.68, 0.6958, 0.68, 0.7017, 0.6883, 0.6883, 0.73, 0.6908, 0.7175, 0.7225, 0.7242, 0.7217, 0.7075, 0.6942, 0.705, 0.7033, 0.68, 0.6883, 0.7108, 0.6775, 0.695, 0.7058, 0.7233, 0.7233, 0.7108, 0.7167, 0.71, 0.6825, 0.7192, 0.6933, 0.69, 0.7008, 0.7183, 0.7508, 0.7008, 0.7333, 0.7183, 0.7025, 0.73, 0.6958, 0.7233, 0.7483, 0.7083, 0.7175, 0.7458, 0.6958, 0.7067, 0.7033, 0.7217, 0.7133, 0.7167, 0.71, 0.7275, 0.735, 0.7258, 0.7083, 0.7217, 0.7308, 0.7175, 0.7217, 0.7408, 0.715, 0.7233, 0.725, 0.6808, 0.7142, 0.7183, 0.6725, 0.7083, 0.715, 0.7242, 0.6942, 0.7167, 0.7225, 0.705, 0.7092, 0.7325, 0.7183, 0.7258, 0.6908, 0.6808, 0.6933, 0.7475, 0.7308, 0.7233, 0.7117, 0.73, 0.6708, 0.7058, 0.7242, 0.7067, 0.7317, 0.6975, 0.7017, 0.7442, 0.7025, 0.7258, 0.7067, 0.6967, 0.7408, 0.73, 0.7158, 0.705, 0.6975, 0.7383, 0.7158, 0.7133, 0.6875, 0.7308, 0.7292, 0.7208, 0.7167, 0.71, 0.7142, 0.7342, 0.6917, 0.7208, 0.7233, 0.7242, 0.7367, 0.7117, 0.7242, 0.695, 0.7225, 0.72, 0.7033, 0.7142, 0.7375, 0.7125, 0.6917, 0.7075, 0.7275, 0.7258, 0.7108, 0.7092, 0.7267, 0.7, 0.7183, 0.7042, 0.7325, 0.7033, 0.72, 0.7217, 0.7325, 0.7167, 0.7108, 0.6967, 0.7258, 0.725, 0.7117, 0.7575, 0.7408, 0.7083, 0.7375, 0.73, 0.7108, 0.7358, 0.7233, 0.7083, 0.7108, 0.7042, 0.7017, 0.7108, 0.7258, 0.7258, 0.7475, 0.73, 0.7242, 0.7125, 0.7308, 0.7233, 0.7383, 0.6958, 0.715, 0.6908, 0.7175, 0.7233, 0.7375, 0.71, 0.7192, 0.7192, 0.725, 0.735, 0.7133, 0.7383, 0.6933, 0.6967, 0.77, 0.7167, 0.7208, 0.7292, 0.7142, 0.7383, 0.7117, 0.7333, 0.7192, 0.7508, 0.73, 0.7392, 0.7183, 0.7117, 0.7367, 0.7458, 0.7233, 0.7308, 0.7292, 0.7283, 0.7375, 0.7425, 0.72, 0.7267, 0.73, 0.7383, 0.7358, 0.72, 0.7583, 0.74, 0.7133, 0.7092, 0.7133, 0.735, 0.7342, 0.7442, 0.7467, 0.7375, 0.7125, 0.7158, 0.7108, 0.7242, 0.725, 0.7408, 0.6992, 0.7483, 0.7275, 0.7517, 0.7225, 0.7375, 0.7242, 0.7283, 0.7558, 0.7033, 0.7258, 0.7542, 0.7308, 0.7242, 0.7233, 0.7483, 0.7325, 0.7092, 0.7067, 0.7183, 0.6983, 0.7392, 0.705, 0.7458, 0.6875, 0.7375, 0.7342, 0.7308, 0.7333, 0.6908, 0.7142, 0.7042, 0.7442, 0.7333, 0.7258, 0.7233, 0.7292, 0.7475, 0.7017, 0.7475, 0.7458, 0.7308, 0.725, 0.7075, 0.7267, 0.7025, 0.7467, 0.7308, 0.7467, 0.7242, 0.7233, 0.7325, 0.7517, 0.7025, 0.7283, 0.7242, 0.7292, 0.7075, 0.7008, 0.745, 0.7292, 0.7133, 0.7292, 0.7158, 0.705, 0.6933, 0.7308, 0.7217, 0.7275, 0.7133, 0.7358, 0.7317, 0.7358, 0.7192, 0.7017, 0.7208, 0.7158, 0.7125, 0.7217, 0.7542, 0.7225, 0.7458, 0.7467, 0.7125, 0.735, 0.7142, 0.7125, 0.755, 0.7208, 0.7183, 0.7575, 0.7333, 0.73, 0.7217, 0.7392, 0.735, 0.71, 0.7042, 0.7483, 0.7283, 0.7242, 0.7208, 0.7033, 0.7217, 0.7208, 0.7283, 0.7208, 0.7158, 0.7125, 0.7392, 0.7292, 0.725, 0.7075, 0.74, 0.7083, 0.7258, 0.7383, 0.735, 0.74, 0.6958, 0.74, 0.725, 0.725, 0.7775, 0.7392, 0.77, 0.7308, 0.7342, 0.7392, 0.7133, 0.7175, 0.755, 0.7425, 0.7383, 0.7425, 0.7208, 0.7242, 0.7133, 0.7375, 0.7125, 0.7217, 0.7133, 0.7417, 0.7125, 0.7317, 0.7258, 0.7192, 0.7417, 0.7283, 0.7425, 0.73, 0.75, 0.7308, 0.7142, 0.7158, 0.7217, 0.7125, 0.74, 0.7383, 0.7417, 0.7508, 0.7292, 0.7375, 0.74, 0.7175, 0.7383, 0.7167, 0.7058, 0.6942, 0.7608, 0.7425, 0.705, 0.7317, 0.73, 0.7308, 0.7458, 0.7358, 0.7625, 0.715, 0.7617, 0.755, 0.7583, 0.7258, 0.7308, 0.7125, 0.73, 0.7467, 0.73, 0.7058, 0.7258, 0.6992, 0.7175, 0.7125, 0.7225, 0.7408, 0.7042, 0.72, 0.7325, 0.7292, 0.7317, 0.7383, 0.7158, 0.7292, 0.7417, 0.7325, 0.7492, 0.7442, 0.7367, 0.7425, 0.7275, 0.7267, 0.7258, 0.7467, 0.7492, 0.745, 0.6858, 0.7258, 0.715, 0.7408, 0.7258, 0.7317, 0.7367, 0.7442, 0.7083, 0.7183, 0.7425, 0.7183, 0.7308, 0.7425, 0.73, 0.7625, 0.7167, 0.7042, 0.7375, 0.755, 0.7517, 0.73, 0.7517, 0.7183, 0.7142, 0.7092, 0.7425, 0.7383, 0.7617, 0.7383, 0.7367, 0.7308, 0.7033, 0.7383, 0.7283, 0.7625, 0.7358, 0.7142, 0.7242, 0.7267, 0.7475, 0.7317, 0.7233, 0.7192, 0.7442, 0.7325, 0.7092, 0.7517, 0.7117, 0.7317, 0.7133, 0.7133, 0.7075, 0.7117, 0.7317, 0.7183, 0.7208, 0.725, 0.7425, 0.7333, 0.7508, 0.7125, 0.7383, 0.7208, 0.745, 0.74, 0.7075, 0.7433, 0.7042, 0.7425, 0.7325, 0.73, 0.7275, 0.7025, 0.725, 0.7258, 0.7233, 0.7133, 0.7083, 0.7292, 0.7358, 0.7175, 0.7167, 0.7392, 0.7133, 0.755, 0.725, 0.7492, 0.7025, 0.75, 0.7475, 0.7367, 0.7575, 0.735, 0.7267, 0.7392, 0.7292, 0.7308, 0.7292, 0.7617, 0.725, 0.7433, 0.7425, 0.7133, 0.715, 0.7375, 0.7408, 0.7375, 0.72, 0.7317, 0.7183, 0.7333, 0.735, 0.6958, 0.7217, 0.7208, 0.75, 0.7183, 0.7308, 0.7417, 0.7467, 0.7067, 0.7408, 0.7175, 0.7342, 0.73, 0.7375, 0.7417, 0.7242, 0.7167, 0.7442, 0.7033, 0.7425, 0.7183, 0.7317, 0.7025, 0.73, 0.7067, 0.7017, 0.715, 0.7258, 0.7592, 0.7167, 0.7567, 0.7392, 0.7367, 0.7425, 0.7367, 0.7242, 0.6875, 0.7633, 0.71, 0.715, 0.7283, 0.7292, 0.7542, 0.7267, 0.7683, 0.7325, 0.7333, 0.7292, 0.7325, 0.7592, 0.7242, 0.7458, 0.745, 0.7167, 0.735, 0.735, 0.7317, 0.74, 0.7592, 0.7092, 0.7258, 0.7175, 0.7467, 0.7125, 0.7367, 0.7583, 0.7217, 0.7225, 0.7375, 0.7567, 0.735, 0.7408, 0.7308, 0.7417, 0.7108, 0.7317, 0.7558, 0.7208, 0.7233, 0.7258, 0.7217, 0.7417, 0.7358, 0.7442, 0.7142, 0.7308, 0.73, 0.7392, 0.6992, 0.7375, 0.74, 0.7283, 0.7433, 0.7117, 0.7083, 0.7425, 0.7283, 0.7442, 0.7208, 0.7425, 0.7225, 0.7517, 0.75, 0.7392, 0.7475, 0.7183, 0.7667, 0.7492, 0.7183, 0.7317, 0.715, 0.7025, 0.7525, 0.7333, 0.7, 0.705, 0.7258, 0.7275, 0.7433, 0.7292, 0.7292, 0.7425, 0.7292, 0.74, 0.7108, 0.7308, 0.7283, 0.7075, 0.7233, 0.7408, 0.7167, 0.715, 0.7308, 0.7275, 0.7208, 0.7492, 0.7308, 0.7458, 0.7217, 0.7483, 0.76, 0.745, 0.735, 0.7225, 0.7058, 0.72, 0.7317, 0.6942, 0.7225, 0.7075, 0.7375, 0.7308, 0.7317, 0.7, 0.735, 0.7242, 0.7175, 0.7667, 0.7383, 0.7083, 0.715, 0.74, 0.7242, 0.7233, 0.73, 0.7358, 0.7467, 0.7567, 0.7242, 0.7517, 0.74, 0.7308, 0.7292, 0.7375, 0.735, 0.7283, 0.7117, 0.7283, 0.7383, 0.6883, 0.7367, 0.7467, 0.71, 0.7425, 0.7158, 0.7433, 0.7108, 0.7208, 0.7467, 0.7333, 0.7233, 0.7175, 0.7475, 0.7183, 0.7225, 0.7317, 0.7383, 0.7333, 0.7408, 0.7425, 0.7267, 0.7242, 0.7225, 0.7392, 0.7592, 0.74, 0.71, 0.7342, 0.7317, 0.7258, 0.76, 0.74, 0.7283, 0.7333, 0.7358, 0.7308, 0.735, 0.7225, 0.735, 0.7467, 0.7167, 0.6975, 0.7025, 0.7, 0.7242, 0.7, 0.7408, 0.735, 0.7158, 0.7392, 0.7483, 0.7283, 0.7467, 0.7183, 0.745, 0.7375, 0.7092, 0.7158, 0.7392, 0.7217, 0.7133, 0.725, 0.7258, 0.7517, 0.74, 0.7258, 0.7442, 0.7025, 0.725, 0.7167, 0.7192, 0.7317, 0.7333, 0.7258, 0.75, 0.7208, 0.7417, 0.71, 0.7317, 0.7408, 0.7442, 0.7483, 0.7458, 0.7517, 0.7408, 0.735, 0.765, 0.7225, 0.7183, 0.7467, 0.705, 0.7292, 0.7242, 0.7283, 0.735, 0.715, 0.7142, 0.7392, 0.7192, 0.7508, 0.745, 0.7408, 0.72, 0.7558, 0.7225, 0.7317, 0.735, 0.7075, 0.7333, 0.7392, 0.7092, 0.7417, 0.7433, 0.7408, 0.7325, 0.7342, 0.765, 0.7158, 0.76, 0.7183, 0.7425, 0.7325, 0.7367, 0.7167, 0.7542, 0.7358, 0.71, 0.7217, 0.7, 0.7, 0.7258, 0.7425, 0.7492, 0.7458, 0.7167, 0.74, 0.7392, 0.7325, 0.7525, 0.7392, 0.7367, 0.7333, 0.7183, 0.7417, 0.735, 0.7217, 0.7617, 0.7308, 0.7208, 0.72, 0.7058, 0.7433, 0.7275, 0.7192, 0.7175, 0.74, 0.7217, 0.7275, 0.715, 0.74, 0.7142, 0.71, 0.7333, 0.7483, 0.7292, 0.7242, 0.7392, 0.77, 0.7167, 0.7442, 0.7433, 0.7442, 0.7058, 0.7525, 0.7475, 0.71, 0.7567, 0.7367, 0.74, 0.7167, 0.7558, 0.7267, 0.7358, 0.7575, 0.7117, 0.7367, 0.7383, 0.7392, 0.7492, 0.7192, 0.7358, 0.7467, 0.725, 0.7225, 0.73, 0.7442, 0.7342, 0.7142, 0.7117, 0.7292, 0.71, 0.7342, 0.7417, 0.755, 0.7483, 0.7242, 0.7342, 0.75, 0.7275, 0.7333, 0.7425, 0.745, 0.7467, 0.7192, 0.7367, 0.7275, 0.7242, 0.725, 0.7275, 0.7467, 0.7442, 0.735, 0.7367, 0.7458, 0.7375, 0.7367, 0.7142, 0.7267, 0.7333, 0.705, 0.7367, 0.7667, 0.7283, 0.7367, 0.7292, 0.7275, 0.7092, 0.7225, 0.75, 0.7325, 0.7317, 0.74, 0.7125, 0.7367, 0.6958, 0.6858, 0.7525, 0.7283, 0.7067, 0.765, 0.7008, 0.7242, 0.7442, 0.7375, 0.7283, 0.7375, 0.7442, 0.7225, 0.6958, 0.7217, 0.7142, 0.74, 0.7225, 0.725, 0.7308, 0.7192, 0.7375, 0.7375, 0.725, 0.7292, 0.7192, 0.7483, 0.7342, 0.7325, 0.7442, 0.7342, 0.76, 0.74, 0.735, 0.7167, 0.7617, 0.7467, 0.7192, 0.7283, 0.7025, 0.7333, 0.73, 0.75, 0.7392, 0.77, 0.7217, 0.7592, 0.7283, 0.7575, 0.7092, 0.7558, 0.7092, 0.7242, 0.7417, 0.735, 0.7575, 0.6958, 0.7417, 0.74, 0.7275, 0.7308, 0.7233, 0.7425, 0.7142, 0.7283, 0.7292, 0.7392, 0.7308, 0.7408, 0.74, 0.7317, 0.7192, 0.7058, 0.7367, 0.75, 0.7617, 0.6808, 0.7508, 0.745, 0.7492, 0.7275, 0.7258, 0.735, 0.7375, 0.7392, 0.72, 0.7375, 0.7192, 0.7517, 0.7142, 0.7367, 0.73, 0.7442, 0.715, 0.7383, 0.7425, 0.7133, 0.7433, 0.7342, 0.73, 0.7525, 0.7467, 0.7217, 0.7058, 0.71, 0.7325, 0.7283, 0.725, 0.7325, 0.7192, 0.7317, 0.7258, 0.7183, 0.7025, 0.72, 0.7525, 0.7192, 0.7508, 0.7408, 0.745, 0.7783, 0.7383, 0.7108, 0.7367, 0.745, 0.7492, 0.7175, 0.7292, 0.7, 0.7367, 0.7117, 0.735, 0.7433, 0.7383, 0.735, 0.7233, 0.7492, 0.7317, 0.6858, 0.7292, 0.7417, 0.7092, 0.7033, 0.7508, 0.745, 0.7392, 0.7533, 0.7092, 0.7192, 0.7067, 0.7383, 0.7408, 0.7367, 0.7183, 0.6992, 0.7417, 0.7458, 0.7275, 0.7242, 0.7417, 0.71, 0.7458, 0.7283, 0.75, 0.7358, 0.7375, 0.7675, 0.7167, 0.74, 0.7525, 0.7533, 0.755, 0.7508, 0.74, 0.7442, 0.7117, 0.7358, 0.7383, 0.7083, 0.7367, 0.7358, 0.7208, 0.745, 0.7275, 0.7492, 0.7075, 0.74, 0.6925, 0.7375, 0.7442, 0.705, 0.735, 0.7117, 0.6908, 0.7225, 0.7575, 0.7225, 0.725, 0.7067, 0.7367, 0.7242, 0.7367, 0.7442, 0.7242, 0.7492, 0.7267, 0.7308, 0.7383, 0.7317, 0.7358, 0.7233, 0.7142, 0.7458, 0.7533, 0.7225, 0.7217, 0.7417, 0.7233, 0.7383, 0.71, 0.745, 0.7283, 0.7267, 0.7383, 0.7292, 0.7292, 0.7467, 0.7167, 0.7292, 0.725, 0.7117, 0.7333, 0.7467, 0.7275, 0.74, 0.7483, 0.735, 0.7383, 0.72, 0.7183, 0.7225, 0.7242, 0.735, 0.7408, 0.7675, 0.7267, 0.7158, 0.7458, 0.7175, 0.7217, 0.715, 0.7242, 0.7467, 0.7417, 0.72, 0.7167, 0.755, 0.7175, 0.74, 0.735, 0.75, 0.7458, 0.7342, 0.7325, 0.7333, 0.7183, 0.7458, 0.7592, 0.7292, 0.6942, 0.7375, 0.7083, 0.7458, 0.755, 0.72, 0.75, 0.7308, 0.7283, 0.7225, 0.7458, 0.7333, 0.7075, 0.72, 0.73, 0.7308, 0.7242, 0.7133, 0.7392, 0.7242, 0.7258, 0.7317, 0.735, 0.74, 0.7342, 0.74, 0.7042, 0.7217, 0.6992, 0.7308, 0.7242, 0.7267, 0.7183, 0.715, 0.7292, 0.7017, 0.7467, 0.7558, 0.7417, 0.74, 0.7575, 0.745, 0.7333, 0.7192, 0.7442, 0.7392, 0.7317, 0.7242, 0.7417, 0.7308, 0.7342, 0.7242, 0.7358, 0.7342, 0.7083, 0.7167, 0.7208, 0.7417, 0.7433, 0.74, 0.7475, 0.755, 0.7333, 0.7308, 0.7142, 0.7342, 0.7133, 0.6842, 0.7233, 0.7117, 0.72, 0.7275, 0.74, 0.7192, 0.7342, 0.72, 0.7125, 0.7183, 0.7458, 0.7383, 0.7242, 0.7125, 0.7608, 0.7183, 0.7175, 0.705, 0.7533, 0.75, 0.7283, 0.7408, 0.7325, 0.7133, 0.7183, 0.7392, 0.7475, 0.7142, 0.7525, 0.7125, 0.77, 0.7242, 0.7333, 0.7067, 0.7542, 0.7267, 0.7442, 0.7317, 0.7367, 0.7108, 0.7458, 0.7525, 0.7242, 0.7308, 0.7492, 0.7117, 0.7525, 0.7233, 0.7225, 0.7283, 0.7425, 0.7192, 0.7325, 0.7425, 0.7142, 0.745, 0.7342, 0.7233, 0.7433, 0.735, 0.7325, 0.7233, 0.7325, 0.7167, 0.7275, 0.7158, 0.715, 0.71, 0.7467, 0.7358, 0.7542, 0.7267, 0.7308, 0.7175, 0.7308, 0.7117, 0.7433, 0.7342, 0.72, 0.7092, 0.7383, 0.7175, 0.7325, 0.7142, 0.7267, 0.6975, 0.7233, 0.7108, 0.7367, 0.735, 0.7375, 0.7383, 0.7308, 0.7408, 0.7017, 0.7342, 0.71, 0.7175, 0.7317, 0.7333, 0.7017, 0.7292, 0.7617, 0.73, 0.7433, 0.7358, 0.705, 0.7567, 0.7117, 0.7142, 0.7117, 0.7233, 0.7092, 0.7467, 0.735, 0.7375, 0.7617, 0.7208, 0.7325, 0.725, 0.7317, 0.7425, 0.695, 0.7342, 0.7083, 0.7283, 0.7067, 0.7525, 0.75, 0.7508, 0.7467, 0.7342, 0.7425, 0.7383, 0.7392, 0.755, 0.7267, 0.7308, 0.7467, 0.7183, 0.7383, 0.7533, 0.74, 0.7375, 0.7467, 0.7467, 0.7258, 0.7408, 0.7508, 0.77, 0.735, 0.7117, 0.7183, 0.7217, 0.75, 0.7283, 0.7342, 0.7217, 0.7275, 0.7492, 0.7375, 0.725, 0.7592, 0.7333, 0.7258, 0.7258, 0.715, 0.7117, 0.7525, 0.7417, 0.7142, 0.76, 0.7408, 0.7392, 0.7508, 0.7292, 0.735, 0.7217, 0.7417, 0.7183, 0.7125, 0.7367, 0.735, 0.7375, 0.7317, 0.7267, 0.73, 0.7492, 0.7267, 0.7525, 0.7133, 0.7317, 0.7233, 0.7283, 0.7242, 0.725, 0.7417, 0.7392, 0.7525, 0.7092, 0.7183, 0.7308, 0.7475, 0.7225, 0.7233, 0.7325, 0.7533, 0.7067, 0.7275, 0.74, 0.7292, 0.7333, 0.7167, 0.7417, 0.7125, 0.7033, 0.7342, 0.7267, 0.7317, 0.7508, 0.7542, 0.7433, 0.7558, 0.7333, 0.7275, 0.7308, 0.7458, 0.7242, 0.7525, 0.7325, 0.7392, 0.7417, 0.7475, 0.7358, 0.75, 0.7783, 0.7175, 0.7133, 0.6958, 0.74, 0.7025, 0.7325, 0.7508, 0.7542, 0.7375, 0.735, 0.7425, 0.7325, 0.7633, 0.7408, 0.7117, 0.7108, 0.7425, 0.7225, 0.695, 0.74, 0.71, 0.7325, 0.7192, 0.7017, 0.6983, 0.7225, 0.7342, 0.74, 0.7525, 0.7292, 0.7375, 0.7592, 0.735, 0.7542, 0.7308, 0.7233, 0.7308, 0.735, 0.7375, 0.7425, 0.7183, 0.7075, 0.725, 0.7367, 0.7233, 0.7667, 0.7317, 0.7183, 0.7533, 0.7, 0.7492, 0.7575, 0.7108, 0.7492, 0.7167, 0.755, 0.7225, 0.7442, 0.7292, 0.7508, 0.7375, 0.7158, 0.7358, 0.7467, 0.7408, 0.7133, 0.7292, 0.75, 0.7325, 0.7517, 0.7325, 0.75, 0.7367, 0.7317, 0.7408, 0.7183, 0.7142, 0.7333, 0.7333, 0.7183, 0.7217, 0.7192, 0.7375, 0.7275, 0.7492, 0.7483, 0.7475, 0.7392, 0.7142, 0.7183, 0.7283, 0.7258, 0.735, 0.7258, 0.7342, 0.74, 0.7225, 0.7433, 0.7242, 0.725, 0.7133, 0.75, 0.7433, 0.7175, 0.745, 0.745, 0.7575, 0.7375, 0.75, 0.74, 0.7167, 0.7192, 0.7425, 0.73, 0.7367, 0.7358, 0.7567, 0.75, 0.745, 0.7325, 0.7325, 0.7292, 0.7425, 0.7392, 0.7067, 0.7333, 0.7425, 0.7017, 0.7333, 0.7142, 0.7183, 0.7158, 0.7333, 0.7392, 0.7375, 0.755, 0.72, 0.7392, 0.7258, 0.7525, 0.7267, 0.7283, 0.7392, 0.7208, 0.7383, 0.7075, 0.7217, 0.7142, 0.745, 0.7433, 0.7492, 0.7325, 0.7608, 0.725, 0.7175, 0.7225, 0.7325, 0.7433, 0.725, 0.7133, 0.7442, 0.7392, 0.7442, 0.7375, 0.7275, 0.7008, 0.755, 0.7483, 0.74, 0.7433, 0.7025, 0.7242, 0.7308, 0.7833, 0.74, 0.695, 0.705, 0.7142, 0.7367, 0.7325, 0.7558, 0.7642, 0.7283, 0.7417, 0.7267, 0.7433, 0.7342, 0.7375, 0.7117, 0.7117, 0.735, 0.7167, 0.7283, 0.7508, 0.7225, 0.7233, 0.7258, 0.7433, 0.7158, 0.7058, 0.755, 0.7525, 0.7358, 0.7417, 0.74, 0.6925, 0.7375, 0.7342, 0.7167, 0.7167, 0.73, 0.7317, 0.7508, 0.7417, 0.72, 0.73, 0.7442, 0.7342, 0.7275, 0.7383, 0.7325, 0.7458, 0.7033, 0.7342, 0.7375, 0.7283, 0.76, 0.7492, 0.7267, 0.6942, 0.7358, 0.7283, 0.7142, 0.7342, 0.7342, 0.7408, 0.7525, 0.745, 0.7333, 0.74, 0.7333, 0.7025, 0.7467, 0.7058, 0.7233, 0.7342, 0.7292, 0.7158, 0.7442, 0.735, 0.7392, 0.7367, 0.75, 0.745, 0.7667, 0.7233, 0.7242, 0.7183, 0.7267, 0.7167, 0.7117, 0.7542, 0.7325, 0.755, 0.7392, 0.7267, 0.7375, 0.715, 0.7175, 0.7, 0.7342, 0.7442, 0.7392, 0.75, 0.7042, 0.7258, 0.7258, 0.7075, 0.7267, 0.7358, 0.7392, 0.7175, 0.7342, 0.7333, 0.7242, 0.7117, 0.7433, 0.7375, 0.7483, 0.7242, 0.7325, 0.7217, 0.7425, 0.7425, 0.7408, 0.7358, 0.7233, 0.7442, 0.7408, 0.7242, 0.7375, 0.7125, 0.7367, 0.7392, 0.7483, 0.7275, 0.7117, 0.7142, 0.7008, 0.73, 0.735, 0.7142, 0.7333, 0.7225, 0.7283, 0.7292, 0.7208, 0.7575, 0.7567, 0.7417, 0.7142, 0.73, 0.7308, 0.7067, 0.7258, 0.7325, 0.7517, 0.7467, 0.7333, 0.7333, 0.7192, 0.7383, 0.7267, 0.7417, 0.7517, 0.73, 0.7217, 0.7333, 0.7325, 0.7308, 0.7225, 0.7375, 0.7175, 0.74, 0.7517, 0.7425, 0.735, 0.7483, 0.75, 0.7425, 0.7308, 0.7083, 0.7325, 0.71, 0.7192, 0.7058, 0.7217, 0.735, 0.735, 0.7433, 0.7167, 0.735, 0.7483, 0.73, 0.7408, 0.725, 0.7025, 0.7267, 0.7258, 0.715, 0.7258, 0.7342, 0.7442, 0.7342, 0.7383, 0.7408, 0.7425, 0.7475, 0.7308, 0.7325, 0.7467, 0.7217, 0.7475, 0.7442, 0.7267, 0.7383, 0.7325, 0.7367, 0.7333, 0.7117, 0.7308, 0.7242, 0.7342, 0.7433, 0.735, 0.7458, 0.7133, 0.7525, 0.7267, 0.7042, 0.7342, 0.7358, 0.74, 0.7067, 0.7067, 0.7417, 0.7475, 0.75, 0.7275, 0.7067, 0.7367, 0.74, 0.7675, 0.72, 0.73, 0.7175, 0.7233, 0.77, 0.7308, 0.7225, 0.73, 0.7525, 0.74, 0.7275, 0.7067, 0.7383, 0.75, 0.7133, 0.7317, 0.735, 0.7375, 0.7508, 0.6933, 0.73, 0.7467, 0.7325, 0.7467, 0.7208, 0.7233, 0.7325, 0.7158, 0.7292, 0.7042, 0.74, 0.7475, 0.74, 0.7233, 0.7292, 0.7258, 0.755, 0.7258, 0.7125, 0.7092, 0.755, 0.7175, 0.7408, 0.7292, 0.7117, 0.7458, 0.7183, 0.7192, 0.74, 0.725, 0.7108, 0.7542, 0.7333, 0.7492, 0.7275, 0.7483, 0.7233, 0.7442, 0.7317, 0.705, 0.7567, 0.7417, 0.7717, 0.7392, 0.7325, 0.7458, 0.75, 0.7383, 0.7442, 0.72, 0.7325, 0.7292, 0.7375, 0.7192, 0.72, 0.7033, 0.7283, 0.7417, 0.7458, 0.7483, 0.73, 0.735, 0.7267, 0.7317, 0.7408, 0.7675, 0.7217, 0.7067, 0.725, 0.7183, 0.7308, 0.7367, 0.7117, 0.7158, 0.7192, 0.725, 0.7467, 0.7317, 0.72, 0.7292, 0.7375, 0.7058, 0.74, 0.7392, 0.755, 0.7425, 0.7083, 0.7375, 0.7333, 0.7542, 0.745, 0.7417, 0.73, 0.7567, 0.7242, 0.7317, 0.7358, 0.7225, 0.7267, 0.7325, 0.7283, 0.7483, 0.7417, 0.745, 0.735, 0.7292, 0.7283, 0.7325, 0.7375, 0.7117, 0.7225, 0.7, 0.7392, 0.7292, 0.7467, 0.7608, 0.6983, 0.7467, 0.7083, 0.7258, 0.7225, 0.7383, 0.74, 0.735, 0.73, 0.7233, 0.7325, 0.7442, 0.7192, 0.745, 0.745, 0.7183, 0.7283, 0.7375, 0.7375, 0.7292, 0.7367, 0.73, 0.7117, 0.7625, 0.7408, 0.735, 0.7383, 0.745, 0.73, 0.7142, 0.725, 0.7167, 0.7175, 0.7825, 0.715, 0.7483, 0.7292, 0.7317, 0.7317, 0.7383, 0.7258, 0.7283, 0.715, 0.7042, 0.7433, 0.7358, 0.7133, 0.715, 0.7108, 0.7358, 0.7208, 0.7283, 0.725, 0.7158, 0.7142, 0.72, 0.7475, 0.7333, 0.73, 0.7408, 0.7367, 0.7575, 0.7375, 0.7067, 0.7492, 0.6992, 0.7392, 0.7233, 0.7242, 0.7292, 0.7408, 0.6992, 0.7442, 0.7492, 0.7, 0.735, 0.7092, 0.7417, 0.7342, 0.7192, 0.7358, 0.7367, 0.7175, 0.7475, 0.7392, 0.7375, 0.7367, 0.7158, 0.7367, 0.725, 0.72, 0.7267, 0.7258, 0.7308, 0.7333, 0.7042, 0.7325, 0.7392, 0.7325, 0.7625, 0.7217, 0.7408, 0.7342, 0.7317, 0.7208, 0.7192, 0.725, 0.7592, 0.7217, 0.7058, 0.72, 0.725, 0.715, 0.72, 0.74, 0.75, 0.7283, 0.7408, 0.7283, 0.7508, 0.73, 0.7267, 0.7508, 0.7483, 0.7225, 0.735, 0.7133, 0.7392, 0.73, 0.7333, 0.7117, 0.7583, 0.7383, 0.7575, 0.7342, 0.7442, 0.7242, 0.7242, 0.73, 0.7058, 0.72, 0.7142, 0.7375, 0.7167, 0.7342, 0.725, 0.7083, 0.7383, 0.7258, 0.7275, 0.7233, 0.7283, 0.7283, 0.715, 0.7267, 0.7358, 0.745, 0.7125, 0.6858, 0.7067, 0.7358, 0.7208, 0.7208, 0.7617, 0.7192, 0.7058, 0.7458, 0.7325, 0.6925, 0.7467, 0.745, 0.725, 0.7133, 0.7375, 0.7142, 0.7392, 0.7567, 0.725, 0.7208, 0.6908, 0.76, 0.73, 0.7517, 0.7433, 0.7342, 0.7433, 0.735, 0.7208, 0.7058, 0.7317, 0.7642, 0.7533, 0.6892, 0.7325, 0.7308, 0.7367, 0.7308, 0.71, 0.7308, 0.7192, 0.7525, 0.7275, 0.7417, 0.7217, 0.7675, 0.75, 0.7325, 0.7242, 0.7408, 0.72, 0.725, 0.7433, 0.7375, 0.7167, 0.6925, 0.7308, 0.7067, 0.73, 0.7425, 0.7117, 0.7308, 0.7392, 0.7358, 0.7075, 0.7025, 0.715, 0.7258, 0.72, 0.71, 0.7367, 0.7192, 0.7125, 0.7425, 0.7458, 0.7258, 0.7367, 0.7258, 0.7325, 0.7392, 0.7517, 0.7158, 0.7467, 0.7292, 0.7208, 0.7525, 0.7467, 0.7283, 0.7158, 0.7517, 0.7367, 0.7442, 0.7625, 0.7242, 0.7417, 0.7367, 0.745, 0.7325, 0.7267, 0.7275, 0.7117, 0.7275, 0.7317, 0.7292, 0.715, 0.72, 0.7442, 0.715, 0.7267, 0.7358, 0.7108, 0.7292, 0.7383, 0.7558, 0.7333, 0.73, 0.7225, 0.725, 0.7192, 0.6975, 0.7408, 0.7325, 0.7233, 0.7042, 0.7458])
        array_event_rate_MAAC_full_space_q_1 = np.array([0.47466961038961036, 0.21712233766233768, 0.6026233766233766, 0.38181532467532464, 0.37034311688311694, 0.5929948051948052, 0.5155815584415584, 0.4854220779220779, 0.37012987012987014, 0.6425649350649351, 0.4276355844155844, 0.6049872727272727, 0.5007417792207792, 0.3390899567099567, 0.49578705194805195, 0.5590272337662338, 0.5150846753246754, 0.6464502164502165, 0.48846207792207796, 0.45884263636363637, 0.5329235108225108, 0.5841446363636363, 0.4219813376623377, 0.45497246753246756, 0.45003822077922073, 0.5416025497835498, 0.5079176623376624, 0.5933804805194806, 0.37059918181818186, 0.6130191731601731, 0.4028324675324676, 0.5765906017316017, 0.4145310346320346, 0.3405190952380952, 0.5823914285714287, 0.5357419523809523, 0.5972623376623377, 0.44353052380952385, 0.5186540649350649, 0.48465476623376624, 0.5858680519480519, 0.5058932857142857, 0.5051220389610389, 0.5715378831168831, 0.669256883116883, 0.673212380952381, 0.6104524675324675, 0.461112987012987, 0.5102525541125541, 0.5480337662337662, 0.518238354978355, 0.6933703896103897, 0.5688387012987013, 0.5204142857142857, 0.5569945454545455, 0.5435593073593074, 0.772295064935065, 0.5958137662337663, 0.6485408658008658, 0.7030941991341991, 0.6873000865800866, 0.5939473593073593, 0.6881569696969697, 0.8141302164502164, 0.800707619047619, 0.6695446753246753, 0.684260606060606, 0.6994119480519481, 0.6862102164502164, 0.7652295238095237, 0.7005105627705628, 0.7803685714285713, 0.735367619047619, 0.6933587878787879, 0.751806406926407, 0.6719302164502164, 0.7647989610389611, 0.8379678787878788, 0.7576648484848485, 0.6790702164502165, 0.766533593073593, 0.6736557575757576, 0.6626260606060606, 0.6879529004329005, 0.650501645021645, 0.7362191341991342, 0.7299445887445888, 0.7812318614718615, 0.656784761904762, 0.7728017316017317, 0.8308075324675324, 0.7563458008658008, 0.7442245887445887, 0.6916418181818181, 0.6987668398268398, 0.628224761904762, 0.7576562770562771, 0.6505102164502164, 0.7013674458874459, 0.8085188744588745, 0.6344811255411256, 0.6790819913419914, 0.6942274458874459, 0.6925019047619048, 0.7362191341991342, 0.613927619047619, 0.7728017316017317, 0.7795116883116884, 0.6576502164502165, 0.6323223376623377, 0.7076473593073593, 0.7630439826839828, 0.7299445887445888, 0.7085160173160174, 0.7299445887445888, 0.7585131601731603, 0.6719302164502164, 0.6933502164502164, 0.7299445887445888, 0.6567815584415584, 0.715647445887446, 0.7370845887445887, 0.7282019047619047, 0.6933502164502163, 0.7344754112554113, 0.7728017316017316, 0.7290673593073593, 0.80765341991342, 0.7281954978354979, 0.6576619913419914, 0.6782069264069264, 0.7870731601731602, 0.7870731601731602, 0.6727988744588745, 0.7290791341991343, 0.7567726406926407, 0.7139069264069264, 0.7076505627705628, 0.7728017316017317, 0.7362277056277056, 0.7227874458874459, 0.7156560173160174, 0.7719362770562771, 0.7303832034632035, 0.7013760173160174, 0.7370760173160174, 0.7442245887445887, 0.7790848484848485, 0.7505077056277056, 0.7513645887445888, 0.7656617316017316, 0.7227960173160173, 0.7013674458874459, 0.7290791341991343, 0.7513645887445888, 0.7433591341991344, 0.7585045887445888, 0.7147991341991342, 0.7219305627705628, 0.7509463203463204, 0.7513731601731601, 0.7513849350649351, 0.7593732467532467, 0.715647445887446, 0.7442331601731602, 0.780818961038961, 0.7807900432900432, 0.6723602597402597, 0.7156560173160174, 0.7085160173160174, 0.6710701298701298, 0.7442245887445887, 0.6786519480519481, 0.6433498701298701, 0.6723688311688312, 0.7728017316017317, 0.7388187012987013, 0.7227874458874459, 0.7816758441558441, 0.7299392207792208, 0.7165246753246752, 0.6643719480519481, 0.7240915151515152, 0.722365974025974, 0.7505012987012987, 0.6862305627705629, 0.8089489177489178, 0.6719334199134199, 0.7442245887445887, 0.7505162770562771, 0.80765341991342, 0.7076505627705628, 0.8316644155844155, 0.6630646753246753, 0.7072290909090909, 0.6723602597402597, 0.6782133333333333, 0.6567933333333333, 0.6576619913419914, 0.7879503896103895, 0.7656563636363636, 0.6942274458874459, 0.6933619913419914, 0.6857919480519481, 0.6491911688311688, 0.735789090909091, 0.6648019913419914, 0.7290877056277056, 0.6643516017316018, 0.6353412121212121, 0.7424990476190476, 0.7147905627705629, 0.6929405194805195, 0.7147991341991342, 0.7219477056277057, 0.7723663203463202, 0.7513763636363636, 0.6933705627705629, 0.7429290909090909, 0.7299445887445888, 0.7000719480519481, 0.6286430303030304, 0.7143605194805195, 0.7366545454545455, 0.7370931601731603, 0.7647962770562771, 0.6576619913419914, 0.7790762770562771, 0.7295145454545454, 0.6858005194805195, 0.7000719480519481, 0.7152174025974025, 0.6643548051948052, 0.7072205194805194, 0.6933619913419914, 0.7299445887445888, 0.6862219913419914, 0.7576562770562771, 0.7005191341991343, 0.7362277056277058, 0.7656531601731602, 0.7727931601731601, 0.7728017316017317, 0.7152174025974025, 0.6715033766233767, 0.692931948051948, 0.7219391341991342, 0.7442245887445887, 0.6862219913419914, 0.6572233766233766, 0.7143605194805195, 0.6862219913419914, 0.7362362770562771, 0.7719362770562771, 0.6929405194805195, 0.7156645887445888, 0.7000805194805195, 0.7433677056277057, 0.7433762770562772, 0.7727931601731601, 0.7723631168831169, 0.7370845887445887, 0.6857919480519481, 0.7156560173160174, 0.7518032034632035, 0.6786519480519481, 0.6942360173160174, 0.6357948051948052, 0.7370845887445887, 0.7370845887445887, 0.7513731601731602, 0.7147991341991342, 0.7505077056277056, 0.7505162770562771, 0.7799417316017316, 0.7299445887445888, 0.729505974025974, 0.687087445887446, 0.7076505627705628, 0.7290791341991343, 0.7290877056277056, 0.7656531601731602, 0.7513731601731602, 0.6862219913419914, 0.7576562770562771, 0.714369090909091, 0.7580863203463204, 0.7656531601731602, 0.7585131601731603, 0.7647962770562771, 0.7156560173160174, 0.7656617316017316, 0.7656617316017316, 0.7513731601731602, 0.7509345454545455, 0.7589432034632034, 0.7362277056277058, 0.751811774891775, 0.7857948051948052, 0.7147991341991342, 0.6857919480519481, 0.7509431168831169, 0.7370845887445887, 0.7156560173160174, 0.6790819913419914, 0.7576562770562771, 0.67907341991342, 0.7580863203463204, 0.7728103030303031, 0.7652316883116883, 0.6786519480519481, 0.7143605194805195, 0.7442331601731602, 0.6929405194805195, 0.8089489177489178, 0.7576562770562771, 0.7803717748917749, 0.7803717748917749, 0.7085160173160174, 0.730374632034632, 0.7223691774891774, 0.787090303030303, 0.7795116883116884, 0.7875117748917748, 0.7072205194805194, 0.7446632034632035, 0.7790762770562771, 0.8018174891774892, 0.7366577489177488, 0.700940606060606, 0.7509345454545455, 0.735789090909091, 0.7723631168831169, 0.7723663203463202, 0.7946603463203463, 0.7429290909090909, 0.6786433766233766, 0.7803803463203463, 0.6937888311688312, 0.7795031168831168, 0.8089489177489178, 0.7732403463203463, 0.737514632034632, 0.7786548051948052, 0.7875203463203464, 0.7152291774891775, 0.7803717748917749, 0.7723748917748918, 0.7795116883116884, 0.7652263203463203, 0.7580863203463204, 0.7786548051948052, 0.7866516883116883, 0.7009288311688311, 0.8018089177489178, 0.7589549783549785, 0.7723748917748918, 0.7295177489177489, 0.6857919480519481, 0.7652263203463203, 0.7437977489177489, 0.7946689177489178, 0.7580831168831168, 0.7715148051948052, 0.7732403463203463, 0.8160889177489177, 0.7009374025974026, 0.7732232034632035, 0.7870817316017316, 0.7946689177489178, 0.8018003463203464, 0.7647962770562771, 0.7946603463203463, 0.7509463203463204, 0.7875117748917748, 0.7866634632034633, 0.7728017316017317, 0.773231774891775, 0.8160974891774893, 0.8009434632034631, 0.7942303030303031, 0.7009491774891775, 0.7437891774891774, 0.7433762770562772, 0.8098090043290043, 0.744654632034632, 0.7589432034632034, 0.7295091774891775, 0.8232374891774892, 0.7232260606060605, 0.7085074458874459, 0.7660917748917749, 0.758934632034632, 0.7665218181818181, 0.7803717748917749, 0.8018089177489177, 0.7946689177489178, 0.779950303030303, 0.773231774891775, 0.7446632034632035, 0.7879503896103895, 0.7950989610389609, 0.7875117748917749, 0.7732403463203463, 0.7232346320346321, 0.7875203463203464, 0.8375260606060606, 0.7450846753246753, 0.7875203463203464, 0.8165275324675325, 0.8593846753246752, 0.7660917748917749, 0.7593818181818182, 0.8022303896103895, 0.7518032034632034, 0.809378961038961, 0.816518961038961, 0.8089489177489178, 0.7736703896103896, 0.8522361038961039, 0.7593732467532467, 0.8165189610389609, 0.7379446753246752, 0.7593818181818182, 0.8022389610389611, 0.809378961038961, 0.7665218181818181, 0.8450961038961038, 0.7593732467532467, 0.8165275324675325, 0.7593818181818182, 0.7808103896103895, 0.7223574025974026, 0.8236675324675324, 0.8736646753246753, 0.8022475324675324, 0.8156588744588744, 0.7736703896103896, 0.7665303896103897, 0.7450932467532467, 0.7736618181818182, 0.8450961038961038, 0.7513645887445888, 0.7808018181818182, 0.8450961038961038, 0.8522361038961039, 0.7728017316017316, 0.7593818181818182, 0.8379475324675324, 0.8236589610389611, 0.8379561038961039, 0.8165275324675325, 0.7950903896103896, 0.8236589610389611, 0.8093703896103895, 0.8165275324675325, 0.809378961038961, 0.7808018181818182, 0.7593646753246752, 0.8232289177489178, 0.7308046753246753, 0.830798961038961, 0.7808018181818182, 0.8593761038961039, 0.8450961038961038, 0.8236503896103895, 0.8379475324675325, 0.8165103896103896, 0.8160889177489177, 0.7803717748917749, 0.7879503896103895, 0.8308075324675324, 0.8093703896103895, 0.8022303896103895, 0.809378961038961, 0.8450961038961038, 0.8236589610389611, 0.8022303896103895, 0.830798961038961, 0.8236675324675324, 0.8379475324675324, 0.8450875324675324, 0.7803717748917749, 0.7946603463203463, 0.794651774891775, 0.873234632034632, 0.8732346320346321, 0.8089489177489178, 0.8018003463203462, 0.7732232034632035, 0.8736646753246753, 0.8232289177489178, 0.8522361038961039, 0.7875117748917748, 0.8303774891774891, 0.8375174891774891, 0.8360403463203463, 0.8046603463203463, 0.828954632034632, 0.8375174891774891, 0.8442274458874459, 0.8660860606060606, 0.8660860606060606, 0.8303689177489177, 0.8589546320346321, 0.8089489177489178, 0.8375260606060606, 0.8732432034632034, 0.8446660606060606, 0.8232374891774892, 0.8303689177489177, 0.8660946320346321, 0.8232289177489178, 0.8089403463203464, 0.873234632034632, 0.8446574891774892, 0.8160889177489177, 0.8160974891774893, 0.8160889177489177, 0.8446574891774892, 0.8160889177489178, 0.9093903896103894, 0.873234632034632, 0.8518060606060606, 0.8160889177489178, 0.8736646753246753, 0.8232374891774892, 0.908951774891775, 0.8018003463203462, 0.8446574891774892, 0.8446660606060606, 0.8303774891774891, 0.8160889177489178, 0.866094632034632, 0.8379561038961039, 0.8375174891774892, 0.8518060606060606, 0.8589460606060606, 0.8089489177489178, 0.8089403463203464, 0.8375174891774891, 0.8732260606060607, 0.8589460606060606, 0.880374632034632, 0.8303774891774891, 0.8875232034632035, 0.8375260606060606, 0.8660860606060606, 0.873234632034632, 0.9160917748917748, 0.8232289177489178, 0.8875232034632035, 0.8660946320346321, 0.873234632034632, 0.8160889177489177, 0.880374632034632, 0.8303774891774891, 0.9018117748917749, 0.8518060606060606, 0.8803746320346321, 0.8946717748917749, 0.8232289177489178, 0.8803746320346321, 0.8089574891774892, 0.8446574891774893, 0.8232289177489178, 0.8517974891774892, 0.9018117748917749, 0.8446574891774892, 0.9018032034632035, 0.8946632034632035, 0.8732346320346319, 0.8803832034632034, 0.8875232034632035, 0.880374632034632, 0.8446574891774892, 0.8875232034632035, 0.9089432034632035, 0.8875232034632035, 0.8446574891774892, 0.916091774891775, 0.8303774891774891, 0.8875146320346321, 0.8875232034632035, 0.8589374891774891, 0.9018032034632035, 0.8232289177489178, 0.8232289177489178, 0.8375089177489177, 0.8517974891774892, 0.8232203463203464, 0.8375089177489177, 0.8875146320346321, 0.8089489177489178, 0.880374632034632, 0.8375174891774892, 0.8589374891774891, 0.8303774891774891, 0.8875146320346321, 0.9089432034632035, 0.8799445887445888, 0.8446660606060606, 0.9160832034632034, 0.8875146320346321, 0.8232289177489178, 0.8517974891774892, 0.8660860606060606, 0.8875146320346321, 0.8303603463203464, 0.8803660606060606, 0.8375174891774892, 0.9018032034632035, 0.9018032034632034, 0.8660860606060606, 0.880374632034632, 0.9232317748917749, 0.9089517748917748, 0.8803746320346321, 0.8879446753246752, 0.8660860606060606, 0.894654632034632, 0.9089432034632035, 0.8879446753246752, 0.8946460606060607, 0.8660860606060606, 0.8446574891774892, 0.9236703896103896, 0.8660860606060606, 0.908951774891775, 0.9450989610389611, 0.8732174891774893, 0.901794632034632, 0.8018003463203462, 0.9018032034632034, 0.8375174891774892, 0.894654632034632, 0.8875146320346321, 0.8950932467532466, 0.8660860606060606, 0.8946632034632036, 0.8303689177489177, 0.894654632034632, 0.8593761038961039, 0.8375174891774892, 0.9093732467532467, 0.8236589610389611, 0.9017946320346322, 0.9089432034632035, 0.8518060606060606, 0.8517974891774892, 0.8875146320346321, 0.8732260606060607, 0.8517974891774892, 0.9018032034632034, 0.8875146320346321, 0.9018032034632034, 0.901794632034632, 0.8589460606060606, 0.8375089177489178, 0.8660860606060606, 0.8879446753246752, 0.8375089177489177, 0.8803746320346321, 0.8803746320346321, 0.8875232034632035, 0.916091774891775, 0.9089432034632035, 0.9018032034632035, 0.8517974891774892, 0.8446660606060605, 0.8446574891774892, 0.8875060606060606, 0.9018032034632035, 0.894654632034632, 0.8589374891774891, 0.9018032034632035, 0.8875146320346321, 0.8518060606060606, 0.8803832034632035, 0.8875146320346321, 0.8517974891774892, 0.8375089177489178, 0.8946632034632035, 0.9018032034632034, 0.8660860606060606, 0.9089432034632035, 0.8732260606060607, 0.9160832034632034, 0.894654632034632, 0.894654632034632, 0.880374632034632, 0.8803660606060606, 0.8660860606060606, 0.9018032034632034, 0.8875060606060606, 0.9018032034632034, 0.901794632034632, 0.9089432034632035, 0.9089432034632035, 0.8589374891774892, 0.880374632034632, 0.8803746320346321, 0.8803746320346321, 0.8875146320346321, 0.8732174891774892, 0.8656560173160174, 0.8375174891774891, 0.9089432034632035, 0.894654632034632, 0.8875146320346321, 0.9232317748917749, 0.9232317748917749, 0.901794632034632, 0.8589374891774892, 0.894654632034632, 0.9089517748917748, 0.8803746320346321, 0.8518060606060606, 0.8732260606060607, 0.8946632034632034, 0.9089432034632035, 0.9089432034632035, 0.9018032034632035, 0.9232317748917749, 0.9160832034632034, 0.9232317748917749, 0.8589460606060606, 0.8660860606060606, 0.8589460606060606, 0.8875060606060606, 0.894654632034632, 0.8875146320346321, 0.8517974891774892, 0.9089432034632035, 0.9089432034632035, 0.894654632034632, 0.9018032034632035, 0.8732260606060607, 0.9089517748917748, 0.916091774891775, 0.8446660606060605, 0.8732260606060606, 0.8875146320346321, 0.8660860606060606, 0.9017860606060607, 0.9093732467532467, 0.8803746320346321, 0.8732260606060607, 0.8803746320346321, 0.9089432034632035, 0.9089346320346321, 0.8875146320346321, 0.9089432034632035, 0.8803660606060606, 0.8803660606060606, 0.9089432034632035, 0.8879361038961039, 0.8875060606060606, 0.8875060606060606, 0.894654632034632, 0.873234632034632, 0.880374632034632, 0.8875060606060606, 0.901794632034632, 0.894654632034632, 0.894654632034632, 0.9018032034632035, 0.8946632034632035, 0.894654632034632, 0.9089432034632035, 0.8875060606060606, 0.894654632034632, 0.8732174891774893, 0.9232317748917749, 0.894654632034632, 0.8660860606060606, 0.9160832034632034, 0.9089432034632035, 0.9018032034632035, 0.8660860606060607, 0.8875146320346321, 0.901794632034632, 0.901794632034632, 0.9160832034632034, 0.9303717748917748, 0.894654632034632, 0.8732260606060607, 0.901794632034632, 0.8732260606060607, 0.9232232034632035, 0.901794632034632, 0.8589374891774891, 0.9089432034632035, 0.894654632034632, 0.894654632034632, 0.9017946320346322, 0.9160832034632034, 0.894654632034632, 0.8875146320346321, 0.894654632034632, 0.894654632034632, 0.9089432034632035, 0.8732260606060607, 0.9089346320346321, 0.894654632034632, 0.9232232034632035, 0.9017946320346322, 0.8875060606060606, 0.9160832034632034, 0.8732260606060607, 0.9089432034632035, 0.8875060606060606, 0.8875146320346321, 0.9017946320346322, 0.8946460606060607, 0.9232317748917749, 0.894654632034632, 0.8803660606060606, 0.9089432034632035, 0.9160832034632034, 0.9160832034632034, 0.9018032034632035, 0.8875146320346321, 0.9018032034632035, 0.8875146320346321, 0.9018032034632035, 0.9089432034632035, 0.9018032034632035, 0.9018032034632035, 0.9018032034632035, 0.8117946320346322, 0.894654632034632, 0.8946632034632035, 0.8946546320346321, 0.894654632034632, 0.901794632034632, 0.8803660606060606, 0.894654632034632, 0.8875060606060606, 0.9089346320346321, 0.8875146320346321, 0.9017946320346322, 0.9089432034632035, 0.8803660606060606, 0.9017860606060607, 0.9089432034632035, 0.9017946320346322, 0.901794632034632, 0.8946460606060607, 0.9017946320346322, 0.9089346320346321, 0.9018032034632035, 0.9017946320346322, 0.9160832034632034, 0.8803660606060606, 0.8803660606060606, 0.9160832034632034, 0.9089432034632035, 0.9089432034632035, 0.8875060606060606, 0.8732346320346319, 0.894654632034632, 0.9017946320346322, 0.8875060606060606, 0.8732174891774892, 0.8875146320346321, 0.9089432034632035, 0.8732260606060606, 0.8946632034632035, 0.8946632034632035, 0.894654632034632, 0.9089432034632035, 0.8875060606060606, 0.894654632034632, 0.9017946320346322, 0.894654632034632, 0.894654632034632, 0.8875060606060606, 0.8803660606060606, 0.8732346320346319, 0.8803660606060606, 0.9232317748917749, 0.901794632034632, 0.8803746320346321, 0.8803660606060606, 0.8803574891774892, 0.8946460606060607, 0.8875146320346321, 0.8946460606060607, 0.8875060606060606, 0.894654632034632, 0.9160832034632034, 0.8803660606060606, 0.8875060606060606, 0.8946460606060607, 0.8803660606060606, 0.9089432034632035, 0.9017946320346322, 0.9017946320346322, 0.8875060606060606, 0.901794632034632, 0.894654632034632, 0.9160832034632034, 0.894654632034632, 0.9018032034632035, 0.8946632034632035, 0.9160832034632034, 0.901794632034632, 0.8946717748917749, 0.9375032034632035, 0.8875146320346321, 0.9089432034632035, 0.9018032034632035, 0.916091774891775, 0.9089432034632035, 0.9232232034632035, 0.8875060606060606, 0.894654632034632, 0.8803660606060606, 0.908951774891775, 0.894654632034632, 0.9089346320346321, 0.9018032034632035, 0.9160832034632034, 0.9018032034632035, 0.9232146320346322, 0.9089432034632035, 0.901794632034632, 0.9160832034632034, 0.901794632034632, 0.9232232034632035, 0.9089432034632035, 0.9232232034632035, 0.9232232034632035, 0.8946632034632035, 0.9089432034632035, 0.9303717748917748, 0.9089432034632035, 0.9160832034632034, 0.9303717748917748, 0.9089432034632035, 0.9232317748917749, 0.9018032034632034, 0.894654632034632, 0.894654632034632, 0.894654632034632, 0.9017946320346322, 0.8946460606060607, 0.9160832034632034, 0.9160832034632034, 0.9308018181818181, 0.894654632034632, 0.9089346320346321, 0.9018032034632035, 0.894654632034632, 0.9232317748917749, 0.9160832034632034, 0.894654632034632, 0.9232232034632035, 0.9089432034632035, 0.9089346320346321, 0.8946460606060607, 0.9160832034632034, 0.9160832034632034, 0.9089432034632035, 0.9232317748917749, 0.9017946320346322, 0.9018032034632034, 0.8799360173160173, 0.9160832034632034, 0.9017946320346322, 0.9160832034632034, 0.9232232034632035, 0.894654632034632, 0.9156445887445888, 0.901794632034632, 0.8799360173160173, 0.8875146320346321, 0.9089346320346321, 0.8946632034632035, 0.9085131601731602, 0.9018032034632034, 0.872787445887446, 0.8870845887445888, 0.8799360173160173, 0.8946632034632035, 0.8870760173160173, 0.9227931601731603, 0.8870845887445888, 0.9156531601731602, 0.8942245887445888, 0.8942245887445888, 0.8942245887445888, 0.8870845887445888, 0.8870760173160173, 0.8799360173160173, 0.8870845887445888, 0.9013645887445888, 0.8870845887445887, 0.8870845887445888, 0.9085045887445888, 0.8942245887445888, 0.9085131601731602, 0.9013645887445888, 0.8942245887445888, 0.9013645887445888, 0.8870760173160173, 0.9156531601731602, 0.8942245887445888, 0.9018032034632034, 0.9013645887445888, 0.9085131601731602, 0.9085045887445888, 0.9013731601731603, 0.8870760173160173, 0.8942245887445888, 0.9013645887445888, 0.8870760173160173, 0.8942245887445888, 0.9013645887445888, 0.8799360173160173, 0.8727960173160174, 0.9085131601731602, 0.9232232034632035, 0.9085045887445888, 0.8870845887445888, 0.9013645887445888, 0.8870845887445887, 0.8870845887445888, 0.9085131601731602, 0.9013645887445888, 0.8942245887445888, 0.8942245887445888, 0.8870845887445888, 0.8799360173160173, 0.9013645887445888, 0.8942245887445888, 0.8799360173160173, 0.9085131601731602, 0.8870845887445887, 0.9085131601731602, 0.8942245887445888, 0.8942245887445888, 0.8870760173160173, 0.8942245887445888, 0.9089432034632035, 0.9085045887445888, 0.9156531601731602, 0.9232317748917749, 0.9232317748917749, 0.8942245887445888, 0.9089432034632035, 0.8870845887445888, 0.9085131601731602, 0.9085045887445888, 0.9013645887445888, 0.8942160173160174, 0.9017946320346322, 0.9156531601731601, 0.8870760173160173, 0.8942245887445888, 0.8942245887445888, 0.9013645887445888, 0.8870845887445888, 0.8870760173160173, 0.9160832034632034, 0.9227931601731603, 0.8799360173160173, 0.8799360173160173, 0.9308018181818181, 0.9308018181818181, 0.9089432034632035, 0.9089432034632035, 0.9085131601731602, 0.9303717748917748, 0.9085045887445888, 0.9232232034632035, 0.8942245887445888, 0.9089432034632035, 0.9160832034632034, 0.9160832034632034, 0.9303717748917748, 0.9232317748917749, 0.9018032034632034, 0.9160832034632034, 0.9160832034632034, 0.9017946320346322, 0.9089432034632035, 0.9160832034632034, 0.9232317748917749, 0.9232232034632035, 0.9160832034632034, 0.9303717748917748, 0.9089432034632035, 0.9303717748917748, 0.9089432034632035, 0.9089432034632035, 0.9232317748917749, 0.9160832034632034, 0.894654632034632, 0.937511774891775, 0.9160832034632034, 0.9089432034632035, 0.9160832034632034, 0.9160832034632034, 0.9160832034632034, 0.9089432034632035, 0.9089432034632035, 0.9303717748917748, 0.9160832034632034, 0.9160832034632034, 0.9089432034632035, 0.9017946320346322, 0.8946546320346321, 0.9160832034632034, 0.9160832034632034, 0.9303717748917748, 0.945520432900433, 0.9089432034632035, 0.9160832034632034, 0.9303717748917748, 0.9089432034632035, 0.9017946320346322, 0.9303717748917748, 0.9160832034632034, 0.9160832034632034, 0.9017946320346322, 0.9303717748917748, 0.9017946320346322, 0.9017946320346322, 0.9089432034632035, 0.9232317748917749, 0.9089432034632035, 0.9160832034632034, 0.9160832034632034, 0.9303717748917748, 0.9017946320346322, 0.9017946320346322, 0.9017946320346322, 0.9232232034632035, 0.9089432034632035, 0.9160832034632034, 0.9017946320346322, 0.9232317748917749, 0.9232317748917749, 0.9017946320346322, 0.9017946320346322, 0.9669490043290043, 0.9232317748917749, 0.9089432034632035, 0.9160832034632034, 0.9232317748917749, 0.9303717748917748, 0.9160832034632034, 0.9303717748917748, 0.9089432034632035, 0.9017946320346322, 0.9232317748917749, 0.9232317748917749, 0.9303717748917748, 0.9160832034632034, 0.9160832034632034, 0.9018032034632035, 0.9017946320346322, 0.9232317748917749, 0.8946632034632034, 0.9160832034632034, 0.9160832034632034, 0.9303717748917748, 0.886645974025974, 0.9089432034632035, 0.9160832034632034, 0.9089432034632035, 0.9160832034632034, 0.9303717748917748, 0.9013645887445888, 0.9160832034632034, 0.9160832034632034, 0.9160832034632034, 0.9160832034632034, 0.9160832034632034, 0.9232232034632035, 0.9303717748917748, 0.9018032034632034, 0.9160832034632034, 0.9089432034632035, 0.9160832034632034, 0.9160832034632034, 0.9303717748917748, 0.9160832034632034, 0.9232317748917749, 0.9018032034632035, 0.9303717748917748, 0.9160832034632034, 0.9160832034632034, 0.9303717748917748, 0.9303717748917748, 0.9160832034632034, 0.9160832034632034, 0.9160832034632034, 0.9013645887445888, 0.9303717748917748, 0.9308018181818181, 0.9018032034632035, 0.9160832034632034, 0.9160832034632034, 0.9232232034632035, 0.9303717748917748, 0.9232317748917749, 0.9017946320346322, 0.916091774891775, 0.9089432034632035, 0.9450903896103895, 0.937511774891775, 0.9089432034632035, 0.9160832034632034, 0.9379503896103896, 0.9160832034632034, 0.9160832034632034, 0.9160832034632034, 0.9160832034632034, 0.9303717748917748, 0.9303717748917748, 0.9089432034632035, 0.9160832034632034, 0.9303717748917748, 0.9160832034632034, 0.9160832034632034, 0.9232232034632035, 0.9236618181818181, 0.9303717748917748, 0.937511774891775, 0.9160832034632034, 0.9303717748917748, 0.9232317748917749, 0.9156531601731602, 0.9160832034632034, 0.9160832034632034, 0.9232317748917749, 0.9232232034632035, 0.9160832034632034, 0.9303717748917748, 0.9303717748917748, 0.9450903896103895, 0.937511774891775, 0.9450903896103895, 0.9232232034632035, 0.9160832034632034, 0.9160832034632034, 0.9160832034632034, 0.937511774891775, 0.9303717748917748, 0.9308018181818181, 0.9160832034632034, 0.9303717748917748, 0.9160832034632034, 0.9089432034632035, 0.9450903896103895, 0.9446517748917749, 0.937511774891775, 0.9160832034632034, 0.9303632034632036, 0.9232232034632035, 0.9232317748917749, 0.9303717748917748, 0.9232317748917749, 0.9160832034632034, 0.9160832034632034, 0.9160832034632034, 0.9160832034632034, 0.9160832034632034, 0.9160832034632034, 0.9160832034632034, 0.9303717748917748, 0.9303717748917748, 0.9160832034632034, 0.9160832034632034, 0.9089432034632035, 0.9232232034632035, 0.9160832034632034, 0.9160832034632034, 0.9160832034632034, 0.9303717748917748, 0.9232232034632035, 0.9303717748917748, 0.9089432034632035, 0.9089432034632035, 0.9160832034632034, 0.9160832034632034, 0.9089432034632035, 0.9303717748917748, 0.9232232034632035, 0.937511774891775, 0.9303717748917748, 0.9232232034632035, 0.9303717748917748, 0.9303717748917748, 0.9160832034632034, 0.9232232034632035, 0.9232232034632035, 0.937511774891775, 0.9375203463203463, 0.9232232034632035, 0.9303717748917748, 0.9232232034632035, 0.9160832034632036, 0.9303717748917748, 0.9232317748917749, 0.9232232034632035, 0.9160832034632034, 0.9232232034632035, 0.9232232034632035, 0.9160832034632034, 0.9160832034632034, 0.9160832034632034, 0.9232232034632035, 0.9160832034632034, 0.937511774891775, 0.9232232034632035, 0.937511774891775, 0.9232232034632035, 0.9303717748917748, 0.9160832034632034, 0.9232232034632035, 0.9303717748917748, 0.9446603463203463, 0.937511774891775, 0.9232232034632035, 0.9232232034632035, 0.9303717748917748, 0.9232232034632035, 0.937511774891775, 0.9232232034632035, 0.9232232034632035, 0.9160832034632034, 0.9160832034632034, 0.9232232034632035, 0.9232232034632035, 0.9232232034632035, 0.9089432034632035, 0.9303717748917748, 0.9232232034632035, 0.937511774891775, 0.937511774891775, 0.9160832034632034, 0.9232232034632035, 0.9232232034632035, 0.9232232034632035, 0.9232232034632035, 0.9232232034632035, 0.937511774891775, 0.9303717748917748, 0.9080745454545454, 0.9232232034632035, 0.9303717748917748, 0.937511774891775, 0.9232232034632035, 0.9160832034632034, 0.9160832034632034, 0.9303717748917748, 0.937511774891775, 0.9160832034632034, 0.9160832034632034, 0.9303717748917748, 0.9232232034632035, 0.937511774891775, 0.9232232034632035, 0.9232232034632035, 0.9232232034632035, 0.9232232034632035, 0.9232232034632035, 0.937511774891775, 0.9232232034632035, 0.9232232034632035, 0.9232232034632035, 0.9232232034632035, 0.9232232034632035, 0.9232232034632035, 0.9232232034632035, 0.937511774891775, 0.9232232034632035, 0.937511774891775, 0.9232232034632035, 0.937511774891775, 0.9160832034632034, 0.937511774891775, 0.9232317748917749, 0.9232232034632035, 0.937511774891775, 0.9232232034632035, 0.937511774891775, 0.9303717748917748, 0.9232232034632035, 0.937511774891775, 0.9160832034632036, 0.9160832034632036, 0.9232232034632035, 0.937511774891775, 0.9160832034632036, 0.9160832034632034, 0.9232232034632035, 0.9375203463203463, 0.9232232034632035, 0.937511774891775, 0.9232232034632035, 0.9232232034632035, 0.937511774891775, 0.9232232034632035, 0.9232232034632035, 0.9232232034632035, 0.9232232034632035, 0.937511774891775, 0.9160832034632036, 0.9232232034632035, 0.9232232034632035, 0.9232232034632035, 0.937511774891775, 0.9232232034632035, 0.937511774891775, 0.937511774891775, 0.9669490043290043, 0.9232232034632035, 0.9232232034632035, 0.9232232034632035, 0.937511774891775, 0.9232232034632035, 0.937511774891775, 0.9232232034632035, 0.937511774891775, 0.9232232034632035, 0.937511774891775, 0.9446603463203463, 0.9232232034632035, 0.9232232034632035, 0.937511774891775, 0.9232232034632035, 0.937511774891775, 0.9232232034632035, 0.937511774891775, 0.937511774891775, 0.9232232034632035, 0.9232232034632035, 0.937511774891775, 0.9232232034632035, 0.937511774891775, 0.9160832034632034, 0.9232232034632035, 0.937511774891775, 0.9232232034632035, 0.9303717748917748, 0.937511774891775, 0.937511774891775, 0.9446603463203463, 0.9446603463203463, 0.937511774891775, 0.9669490043290043, 0.937511774891775, 0.9303717748917748, 0.9232232034632035, 0.9232232034632035, 0.937511774891775, 0.937511774891775, 0.9303717748917748, 0.937511774891775, 0.937511774891775, 0.937511774891775, 0.937511774891775, 0.937511774891775, 0.937511774891775, 0.937511774891775, 0.9303717748917748, 0.9232232034632035, 0.937511774891775, 0.9232232034632035, 0.9232232034632035, 0.9232232034632035, 0.937511774891775, 0.9303717748917748, 0.937511774891775, 0.937511774891775, 0.937511774891775, 0.9232232034632035, 0.9446603463203463, 0.937511774891775, 0.937511774891775, 0.9160832034632034, 0.9303717748917748, 0.9303717748917748, 0.9232232034632035, 0.9232232034632035, 0.9303717748917748, 0.937511774891775, 0.9669490043290043, 0.937511774891775, 0.9303717748917748, 0.9232232034632035, 0.9232232034632035, 0.9232232034632035, 0.9303717748917748, 0.9232232034632035, 0.9232232034632035, 0.937511774891775, 0.9446517748917749, 0.937511774891775, 0.937511774891775, 0.937511774891775, 0.937511774891775, 0.937511774891775, 0.9303717748917748, 0.937511774891775, 0.937511774891775, 0.937511774891775, 0.937511774891775, 0.9303632034632034, 0.9232232034632035, 0.9303717748917748, 0.937511774891775, 0.937511774891775, 0.937511774891775, 0.9232232034632035, 0.937511774891775, 0.937511774891775, 0.937511774891775, 0.9303717748917748, 0.937511774891775, 0.937511774891775, 0.9232232034632035, 0.9232232034632035, 0.937511774891775, 0.9446517748917749, 0.937511774891775, 0.937511774891775, 0.937511774891775, 0.937511774891775, 0.9303717748917748, 0.9669490043290043, 0.9303717748917748, 0.9446517748917749, 0.9232232034632035, 0.9303717748917748, 0.9669490043290043, 0.937511774891775, 0.9160832034632034, 0.9446517748917749, 0.9232317748917749, 0.9518003463203463, 0.9303717748917748, 0.9446517748917749, 0.937511774891775, 0.9303717748917748, 0.9232232034632035, 0.937511774891775, 0.937511774891775, 0.937511774891775, 0.9303717748917748, 0.9232232034632035, 0.937511774891775, 0.9232317748917749, 0.9232232034632035, 0.937511774891775, 0.9160832034632034, 0.9232232034632035, 0.9303717748917748, 0.966940432900433, 0.9232232034632035, 0.9446517748917749, 0.937511774891775, 0.9303717748917748, 0.9232232034632035, 0.9303632034632034, 0.937511774891775, 0.9375032034632035, 0.9303632034632034, 0.9232232034632035, 0.916074632034632, 0.916074632034632, 0.9303632034632034, 0.916074632034632, 0.9232232034632035, 0.9303632034632034, 0.916074632034632, 0.9303632034632034, 0.9303632034632034, 0.9303632034632034, 0.916074632034632, 0.9232232034632035, 0.916074632034632, 0.9232232034632035, 0.9303632034632034, 0.9232232034632035, 0.9303632034632034, 0.9303632034632034, 0.9303632034632034, 0.9303632034632034, 0.9303632034632034, 0.916074632034632, 0.9232232034632035, 0.916074632034632, 0.9232232034632035, 0.9303632034632034, 0.9303632034632034, 0.9303632034632034, 0.9303632034632034, 0.937511774891775, 0.916074632034632, 0.9303632034632034, 0.9232232034632035, 0.9375032034632035, 0.916074632034632, 0.9303632034632034, 0.9446517748917749, 0.9303632034632034, 0.9303632034632034, 0.9303632034632034, 0.9375032034632035, 0.9232232034632035, 0.9375032034632035, 0.916074632034632, 0.9232232034632035, 0.916074632034632, 0.9303632034632034, 0.916074632034632, 0.9303632034632034, 0.937511774891775, 0.916074632034632, 0.9303632034632034, 0.9303632034632034, 0.916074632034632, 0.9303632034632034, 0.9232232034632035, 0.9303632034632034, 0.9232232034632035, 0.9303632034632034, 0.9303632034632034, 0.9303632034632034, 0.9303632034632034, 0.916074632034632, 0.9375032034632035, 0.9232232034632035, 0.9303632034632034, 0.937511774891775, 0.9303632034632034, 0.9303632034632034, 0.916074632034632, 0.916074632034632, 0.9303632034632034, 0.9303632034632034, 0.9303632034632034, 0.9303632034632034, 0.916074632034632, 0.916074632034632, 0.9089346320346321, 0.9303632034632034, 0.9303632034632034, 0.9303632034632034, 0.916074632034632, 0.9303632034632034, 0.916074632034632, 0.9375032034632035, 0.916074632034632, 0.9303632034632034, 0.916074632034632, 0.9303632034632034, 0.9232232034632035, 0.9303632034632034, 0.9303632034632034, 0.9232232034632035, 0.9303632034632034, 0.9303632034632034, 0.9303632034632034, 0.916074632034632, 0.9303632034632034, 0.916074632034632, 0.9303632034632034, 0.916074632034632, 0.9232232034632035, 0.916074632034632, 0.916074632034632, 0.9303632034632034, 0.916074632034632, 0.9303632034632034, 0.9232232034632035, 0.9303632034632034, 0.9232232034632035, 0.916074632034632, 0.9303632034632034, 0.9375032034632035, 0.916074632034632, 0.9303632034632034, 0.916074632034632, 0.916074632034632, 0.9303632034632034, 0.9303632034632034, 0.9232232034632035, 0.9303632034632034, 0.916074632034632, 0.9303632034632034, 0.916074632034632, 0.916074632034632, 0.9303632034632034, 0.9303632034632034, 0.9303632034632034, 0.9232232034632035, 0.9232232034632035, 0.9455118614718615, 0.916074632034632, 0.9375032034632035, 0.9303632034632034, 0.9232232034632035, 0.916074632034632, 0.9303632034632034, 0.9303632034632034, 0.9303632034632034, 0.9303632034632034, 0.9303632034632034, 0.916074632034632, 0.9303632034632034, 0.916074632034632, 0.9232232034632035, 0.9303632034632034, 0.9232232034632035, 0.9232232034632035, 0.9160832034632034, 0.9303632034632034, 0.916074632034632, 0.9303632034632034, 0.9303632034632034, 0.9303632034632034, 0.9303632034632034, 0.9232232034632035, 0.9375032034632035, 0.9303632034632034, 0.916074632034632, 0.916074632034632, 0.9455118614718615, 0.9303632034632034, 0.916074632034632, 0.937511774891775, 0.916074632034632, 0.9303632034632034, 0.9303632034632034, 0.9303632034632034, 0.916074632034632, 0.9303632034632034, 0.916074632034632, 0.916074632034632, 0.916074632034632, 0.9232232034632035, 0.916074632034632, 0.9232232034632035, 0.9303632034632034, 0.916074632034632, 0.9598004329004329, 0.9303632034632034, 0.9303632034632034, 0.9598004329004329, 0.9303632034632034, 0.916074632034632, 0.9303632034632034, 0.916074632034632, 0.916074632034632, 0.916074632034632, 0.916074632034632, 0.9303632034632034, 0.916074632034632, 0.916074632034632, 0.9303632034632034, 0.916074632034632, 0.9303632034632034, 0.9450818181818181, 0.916074632034632, 0.9303632034632034, 0.9303632034632034, 0.9303632034632034, 0.9303632034632034, 0.916074632034632, 0.916074632034632, 0.9303632034632034, 0.9450818181818181, 0.9303632034632034, 0.9303632034632034, 0.9232232034632035, 0.9303632034632034, 0.9303632034632034, 0.9450818181818181, 0.916074632034632, 0.9303632034632034, 0.916074632034632, 0.9303632034632034, 0.916074632034632, 0.9303632034632034, 0.9303632034632034, 0.9303632034632034, 0.9303632034632034, 0.9303632034632034, 0.916074632034632, 0.9303632034632034, 0.9307932467532467, 0.9303632034632034, 0.9303632034632034, 0.9307932467532467, 0.9303632034632034, 0.9232232034632035, 0.9450818181818181, 0.9232232034632035, 0.9303632034632034, 0.9303632034632034, 0.9303632034632034, 0.9303632034632034, 0.9307932467532467, 0.9303632034632034, 0.9303632034632034, 0.9303632034632034, 0.916074632034632, 0.916074632034632, 0.916074632034632, 0.9303632034632034, 0.9303632034632034, 0.9450818181818181, 0.9450818181818181, 0.9232232034632035, 0.9303632034632034, 0.9303632034632034, 0.916074632034632, 0.9303632034632034, 0.916074632034632, 0.9303632034632034, 0.937511774891775, 0.9303632034632034, 0.916074632034632, 0.916074632034632, 0.916074632034632, 0.9450818181818181, 0.916074632034632, 0.9303632034632034, 0.916074632034632, 0.9303632034632034, 0.9303632034632034, 0.9307932467532467, 0.9232232034632035, 0.9307932467532467, 0.9303632034632034, 0.9303632034632034, 0.9303632034632034, 0.916074632034632, 0.9307932467532467, 0.9455118614718615, 0.916074632034632, 0.9303632034632034, 0.9089346320346321, 0.9303632034632034, 0.9089346320346321, 0.916074632034632, 0.9303632034632034, 0.9232232034632035, 0.9303632034632034, 0.9307932467532467, 0.916074632034632, 0.9450818181818181, 0.916074632034632, 0.937511774891775, 0.9450818181818181, 0.9303632034632034, 0.9303632034632034, 0.9307932467532467, 0.9232232034632035, 0.916074632034632, 0.9303632034632034, 0.9303632034632034, 0.916074632034632, 0.9303632034632034, 0.9236532467532467, 0.9303632034632034, 0.9303632034632034, 0.916074632034632, 0.9232232034632035, 0.9303632034632034, 0.9450818181818181, 0.9450818181818181, 0.9450818181818181, 0.9450818181818181, 0.9303632034632034, 0.9450818181818181, 0.9303632034632034, 0.9450818181818181, 0.916074632034632, 0.9303632034632034, 0.916074632034632, 0.916074632034632, 0.9450818181818181, 0.9303632034632034, 0.9303632034632034, 0.9303632034632034, 0.9303632034632034, 0.9303632034632034, 0.9303632034632034, 0.916074632034632, 0.916074632034632, 0.9303632034632034, 0.9303632034632034, 0.9598004329004329, 0.9303632034632034, 0.9450818181818181, 0.9450818181818181, 0.9303632034632034, 0.9450818181818181, 0.9450818181818181, 0.9450818181818181, 0.9450818181818181, 0.9450818181818181, 0.916074632034632, 0.9303632034632034, 0.9450818181818181, 0.9450818181818181, 0.916074632034632, 0.9303632034632034, 0.9303632034632034, 0.9450818181818181, 0.9303632034632034, 0.9450818181818181, 0.9307932467532467, 0.9307932467532467, 0.9232232034632035, 0.9379418181818182, 0.9303632034632034, 0.9450818181818181, 0.9303632034632034, 0.9307932467532467, 0.9303632034632034, 0.9450818181818181, 0.9450818181818181, 0.9307932467532467, 0.9450818181818181, 0.9450818181818181, 0.9379418181818182, 0.9450818181818181, 0.916074632034632, 0.9450818181818181, 0.9303632034632034, 0.9236532467532468, 0.9303632034632034, 0.9303632034632034, 0.9307932467532467, 0.9303632034632034, 0.9298004329004329, 0.9450818181818181, 0.9450818181818181, 0.9303632034632034, 0.9307932467532467, 0.9450818181818181, 0.9450818181818181, 0.9303632034632034, 0.9307932467532467, 0.9522218181818181, 0.9450818181818181, 0.9450818181818181, 0.9450818181818181, 0.9522218181818181, 0.9450818181818181, 0.9307932467532467, 0.9303632034632034, 0.9450818181818181, 0.9522303896103896, 0.9522303896103896, 0.9307932467532467, 0.916074632034632, 0.9522303896103896, 0.9303632034632034, 0.937511774891775, 0.9450818181818181, 0.9303632034632034, 0.9522303896103896, 0.9450818181818181, 0.9307932467532467, 0.9450818181818181, 0.9522303896103896, 0.916074632034632, 0.9522303896103896, 0.916074632034632, 0.9307932467532467, 0.9307932467532467, 0.9232232034632035, 0.9522303896103896, 0.9303632034632034, 0.9303632034632034, 0.9450818181818181, 0.9522303896103896, 0.9303632034632034, 0.9450818181818181, 0.9303632034632034, 0.9307932467532467, 0.9450818181818181, 0.9379418181818182, 0.9307932467532467, 0.9522303896103896, 0.9307932467532467, 0.9379418181818182, 0.9232232034632035, 0.9379418181818182, 0.9379418181818182, 0.937511774891775, 0.937511774891775, 0.9522303896103896, 0.937511774891775, 0.937511774891775, 0.937511774891775, 0.9232232034632035, 0.9522303896103896, 0.9379418181818182, 0.9522303896103896, 0.9322303896103896, 0.9522303896103896, 0.937511774891775, 0.9232232034632035, 0.9303717748917748, 0.9522303896103896, 0.9232232034632035, 0.937511774891775, 0.9379418181818182, 0.9379418181818182, 0.9522303896103896, 0.9522303896103896, 0.9522303896103896, 0.937511774891775, 0.937511774891775, 0.9522303896103896, 0.9522303896103896, 0.937511774891775, 0.9379418181818182, 0.9598090043290043, 0.9669490043290043, 0.9522303896103896, 0.9669490043290043, 0.9379418181818182, 0.9593789610389609, 0.9526604329004329, 0.9522303896103896, 0.9669490043290043, 0.9669490043290043, 0.9522303896103896, 0.9526604329004329, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9526604329004329, 0.9669490043290043, 0.9379418181818182, 0.9669490043290043, 0.9526604329004329, 0.9526604329004329, 0.9522303896103896, 0.9308018181818181, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9598090043290043, 0.9669490043290043, 0.9598090043290043, 0.9526604329004329, 0.9669490043290043, 0.9526604329004329, 0.9669490043290043, 0.9669490043290043, 0.9526604329004329, 0.9669490043290043, 0.9526604329004329, 0.9526604329004329, 0.981667619047619, 0.9526604329004329, 0.9669490043290043, 0.9526604329004329, 0.945520432900433, 0.9669490043290043, 0.9598090043290043, 0.9522303896103896, 0.9669490043290043, 0.9669490043290043, 0.9526604329004329, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9526604329004329, 0.9526604329004329, 0.9526604329004329, 0.9526604329004329, 0.9526604329004329, 0.9369490043290043, 0.9469490043290043, 0.9669490043290043, 0.9526604329004329, 0.9526604329004329, 0.9669490043290043, 0.9669490043290043, 0.9526604329004329, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9526604329004329, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9598090043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9526604329004329, 0.9669490043290043, 0.9526604329004329, 0.9669490043290043, 0.9598090043290043, 0.9526604329004329, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.945520432900433, 0.9526604329004329, 0.9598090043290043, 0.9526604329004329, 0.9740975757575758, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9526604329004329, 0.9526604329004329, 0.9526604329004329, 0.9526604329004329, 0.9526604329004329, 0.9669490043290043, 0.9669490043290043, 0.9526604329004329, 0.9669490043290043, 0.9526604329004329, 0.9669490043290043, 0.9598090043290043, 0.9383804329004329, 0.9669490043290043, 0.9526690043290044, 0.9526604329004329, 0.9669490043290043, 0.9526604329004329, 0.9526604329004329, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9526604329004329, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9526604329004329, 0.9669490043290043, 0.9669490043290043, 0.945520432900433, 0.9669490043290043, 0.9526604329004329, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9526604329004329, 0.9669490043290043, 0.9526604329004329, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9598090043290043, 0.9669490043290043, 0.9526604329004329, 0.9526604329004329, 0.9669490043290043, 0.9526604329004329, 0.9669490043290043, 0.9526604329004329, 0.9669490043290043, 0.9669490043290043, 0.9526604329004329, 0.9598090043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.945520432900433, 0.9669490043290043, 0.9526604329004329, 0.9379418181818182, 0.9526604329004329, 0.9526604329004329, 0.9669490043290043, 0.945520432900433, 0.9526604329004329, 0.9526604329004329, 0.9526604329004329, 0.9669490043290043, 0.9526604329004329, 0.9598090043290043, 0.9598090043290043, 0.9669490043290043, 0.945520432900433, 0.9526604329004329, 0.9526604329004329, 0.9669490043290043, 0.9669490043290043, 0.9598090043290043, 0.9669490043290043, 0.9669490043290043, 0.9526604329004329, 0.9669490043290043, 0.9669490043290043, 0.9526604329004329, 0.9669490043290043, 0.9526604329004329, 0.9669490043290043, 0.945520432900433, 0.9526604329004329, 0.9669490043290043, 0.9740975757575758, 0.9669490043290043, 0.9669490043290043, 0.9526604329004329, 0.9669490043290043, 0.9526604329004329, 0.9526604329004329, 0.9526604329004329, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9526604329004329, 0.9669490043290043, 0.9669490043290043, 0.9598090043290043, 0.9669490043290043, 0.9669490043290043, 0.9526604329004329, 0.9526604329004329, 0.9522303896103896, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9526604329004329, 0.9526604329004329, 0.9669490043290043, 0.9526604329004329, 0.9669490043290043, 0.9526604329004329, 0.9526604329004329, 0.9669490043290043, 0.9669490043290043, 0.9526604329004329, 0.9669490043290043, 0.9669490043290043, 0.9526604329004329, 0.9740975757575758, 0.9526604329004329, 0.9227931601731603, 0.9669490043290043, 0.9526604329004329, 0.9673790476190476, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9526604329004329, 0.9526604329004329, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9526604329004329, 0.9669490043290043, 0.945520432900433, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9526604329004329, 0.9669490043290043, 0.9669490043290043, 0.9526604329004329, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9526604329004329, 0.9526604329004329, 0.9526604329004329, 0.9669490043290043, 0.9526604329004329, 0.9669490043290043, 0.9669490043290043, 0.9526604329004329, 0.9669490043290043, 0.9526604329004329, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9526604329004329, 0.9526604329004329, 0.9669490043290043, 0.9669490043290043, 0.9526604329004329, 0.9598090043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9383804329004328, 0.9526604329004329, 0.981667619047619, 0.9669490043290043, 0.9526604329004329, 0.9669490043290043, 0.9526604329004329, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9526604329004329, 0.9526604329004329, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9526604329004329, 0.9669490043290043, 0.9669490043290043, 0.9598090043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9598090043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.97969490043290043, 0.9669490043290043, 0.9389490043290043, 0.9969490043290043, 0.9369490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9526690043290043, 0.9669490043290043, 0.9669490043290043, 0.966664619047619, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9522303896103896, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9669490043290043, 0.9740890043290042, 0.9740890043290042, 0.9740890043290042, 0.9740890043290045, 0.9740890043290045, 0.9740890043290042, 0.9812290043290044, 0.9812290043290044, 0.9812290043290044, 0.9740890043290042, 0.9812290043290044, 0.9812290043290044, 0.9883690043290043, 0.9812290043290044, 0.9812290043290044, 0.9812290043290044, 0.9740890043290045, 0.9812290043290044, 0.9812290043290044, 0.9812290043290044, 0.9812290043290044, 0.9812290043290044, 0.9883775757575759, 0.9812290043290044, 0.9669490043290043, 0.9812290043290044, 0.9812290043290044, 0.9812290043290044, 0.9740890043290045, 0.9665103896103896, 0.9812290043290044, 0.9812290043290044, 0.9812290043290044, 0.9740890043290045, 0.9812290043290044, 0.9812290043290044, 0.9740890043290045, 0.9812290043290044, 0.9812290043290044, 0.9812290043290044, 0.9812290043290044, 0.9812290043290044, 0.9740890043290045, 0.9812290043290044, 0.9740890043290045, 0.9665103896103896, 0.9812290043290044, 0.9812290043290044, 0.9740890043290045, 0.9740890043290045, 0.9740890043290045, 0.9740890043290045, 0.9740890043290045, 0.9740890043290045, 0.9740890043290045, 0.9740890043290045, 0.9740890043290045, 0.9740890043290045, 0.9740890043290045, 0.9740890043290045, 0.9812290043290044, 0.9740890043290045, 0.9740890043290045, 0.9740890043290045, 0.9740890043290045, 0.9740890043290045, 0.9740890043290045, 0.9740890043290045, 0.9740890043290045, 0.9740890043290045, 0.9740890043290045, 0.9740890043290045, 0.9740890043290045, 0.9669490043290044, 0.9640890043290045, 0.9650892343290045, 0.9743703856101896, 0.97140890043290045, 0.9240890043290045, 0.9140890043290045, 0.9240890043290045, 0.9240890043290045, 0.9393703896103896])

        # no space correlation , eps = 0.9, eps_min = 0.05
        array_event_rate_DQN_no_space_q_1_high_eps = np.array([0.3525, 0.365, 0.3858, 0.3783, 0.3933, 0.4108, 0.4225, 0.4567, 0.4608, 0.4642, 0.4867, 0.4867, 0.4742, 0.4933, 0.4975, 0.5075, 0.495, 0.4917, 0.5158, 0.52, 0.505, 0.5142, 0.5108, 0.5058, 0.5292, 0.5333, 0.5342, 0.5058, 0.5158, 0.5317, 0.52, 0.5292, 0.5258, 0.5217, 0.515, 0.5425, 0.5292, 0.54, 0.5317, 0.545, 0.56, 0.545, 0.5575, 0.5475, 0.555, 0.5542, 0.5583, 0.5633, 0.5475, 0.5567, 0.5525, 0.5683, 0.5525, 0.5808, 0.5533, 0.5792, 0.5583, 0.5825, 0.5833, 0.5883, 0.58, 0.58, 0.6033, 0.5825, 0.5858, 0.57, 0.5933, 0.6017, 0.5792, 0.5867, 0.595, 0.5892, 0.5933, 0.5858, 0.5958, 0.6008, 0.59, 0.5975, 0.5983, 0.6267, 0.61, 0.6158, 0.6233, 0.59, 0.5908, 0.6067, 0.5908, 0.5933, 0.6217, 0.6058, 0.6117, 0.6125, 0.625, 0.6292, 0.6342, 0.6142, 0.6258, 0.6117, 0.6467, 0.6183, 0.6225, 0.6442, 0.6267, 0.6325, 0.6417, 0.635, 0.6317, 0.66, 0.6467, 0.6483, 0.6658, 0.6375, 0.6408, 0.64, 0.645, 0.645, 0.6633, 0.6442, 0.6733, 0.6367, 0.6667, 0.6467, 0.6508, 0.6483, 0.6708, 0.6517, 0.6425, 0.6542, 0.655, 0.6492, 0.6433, 0.6308, 0.6608, 0.6667, 0.6475, 0.6392, 0.6558, 0.655, 0.6342, 0.6675, 0.6442, 0.6592, 0.6742, 0.6667, 0.675, 0.6758, 0.6717, 0.6692, 0.665, 0.67, 0.6833, 0.6658, 0.6808, 0.6642, 0.68, 0.6825, 0.6675, 0.6842, 0.6608, 0.6717, 0.6867, 0.67, 0.6717, 0.6833, 0.6567, 0.6842, 0.6758, 0.6808, 0.66, 0.6792, 0.6775, 0.6783, 0.6792, 0.7008, 0.6758, 0.6858, 0.67, 0.6825, 0.6992, 0.6808, 0.6908, 0.69, 0.6825, 0.6633, 0.6692, 0.6917, 0.6925, 0.6783, 0.6992, 0.69, 0.7017, 0.6775, 0.6825, 0.71, 0.72, 0.6892, 0.6767, 0.71, 0.71, 0.7058, 0.695, 0.6892, 0.6833, 0.6825, 0.6875, 0.6733, 0.695, 0.6833, 0.6892, 0.695, 0.6867, 0.6983, 0.6967, 0.705, 0.7017, 0.6933, 0.6908, 0.6867, 0.7142, 0.695, 0.7075, 0.6892, 0.6925, 0.7133, 0.7167, 0.7, 0.7008, 0.7133, 0.7125, 0.73, 0.715, 0.7167, 0.7117, 0.7225, 0.7108, 0.7092, 0.7242, 0.7217, 0.7233, 0.7083, 0.7425, 0.735, 0.7433, 0.7375, 0.7275, 0.7175, 0.7342, 0.7225, 0.7375, 0.7358, 0.7217, 0.755, 0.7408, 0.7375, 0.75, 0.7175, 0.7458, 0.7333, 0.7467, 0.7408, 0.725, 0.7267, 0.7392, 0.7358, 0.7483, 0.7367, 0.7417, 0.7417, 0.7292, 0.7375, 0.7425, 0.7242, 0.7492, 0.7592, 0.7433, 0.735, 0.7467, 0.7525, 0.7308, 0.7325, 0.7625, 0.7317, 0.7583, 0.73, 0.7425, 0.75, 0.7608, 0.7342, 0.7542, 0.765, 0.725, 0.7492, 0.7533, 0.76, 0.7375, 0.7525, 0.7333, 0.7433, 0.7558, 0.7517, 0.7342, 0.7567, 0.7408, 0.7433, 0.7533, 0.7442, 0.7608, 0.7475, 0.7525, 0.7592, 0.7325, 0.7358, 0.7425, 0.74, 0.7567, 0.7633, 0.76, 0.7225, 0.7508, 0.7658, 0.7267, 0.7292, 0.7775, 0.75, 0.7542, 0.7733, 0.74, 0.7608, 0.7525, 0.7483, 0.7617, 0.7683, 0.7367, 0.7533, 0.7533, 0.7525, 0.7725, 0.7458, 0.7575, 0.7783, 0.7833, 0.7842, 0.8017, 0.78, 0.7658, 0.7658, 0.7692, 0.7833, 0.7825, 0.7508, 0.785, 0.7917, 0.7733, 0.7642, 0.7817, 0.7892, 0.8008, 0.7767, 0.78, 0.7658, 0.7875, 0.7683, 0.7933, 0.8, 0.7908, 0.8008, 0.7683, 0.7867, 0.7775, 0.7742, 0.7758, 0.7608, 0.7767, 0.79, 0.8117, 0.79, 0.7733, 0.7858, 0.7892, 0.8025, 0.7717, 0.7975, 0.7883, 0.7975, 0.7958, 0.795, 0.7925, 0.7942, 0.81, 0.8042, 0.7858, 0.8017, 0.8142, 0.7675, 0.7908, 0.7917, 0.7758, 0.8058, 0.78, 0.7942, 0.8175, 0.7942, 0.81, 0.7967, 0.8, 0.7842, 0.8033, 0.8092, 0.8183, 0.7933, 0.8025, 0.785, 0.7942, 0.8083, 0.8167, 0.8058, 0.8017, 0.8075, 0.8117, 0.8225, 0.8083, 0.7975, 0.7917, 0.8125, 0.8225, 0.8025, 0.8225, 0.8042, 0.8008, 0.7717, 0.8008, 0.7958, 0.8283, 0.8075, 0.8292, 0.81, 0.7858, 0.8033, 0.81, 0.7967, 0.8067, 0.8292, 0.79, 0.8075, 0.8367, 0.82, 0.8308, 0.825, 0.81, 0.8175, 0.8292, 0.8267, 0.7958, 0.8142, 0.825, 0.8142, 0.775, 0.8042, 0.8408, 0.7958, 0.8175, 0.8225, 0.8283, 0.7933, 0.8317, 0.8425, 0.8183, 0.8258, 0.79, 0.8017, 0.82, 0.8142, 0.8325, 0.82, 0.8275, 0.8142, 0.825, 0.845, 0.825, 0.8258, 0.8375, 0.8125, 0.8075, 0.8275, 0.835, 0.8358, 0.8492, 0.8408, 0.8492, 0.83, 0.8308, 0.8425, 0.8275, 0.8233, 0.84, 0.835, 0.8367, 0.8158, 0.8425, 0.8258, 0.8425, 0.8158, 0.8317, 0.82, 0.82, 0.8358, 0.8092, 0.8525, 0.8542, 0.8183, 0.8375, 0.8492, 0.845, 0.8258, 0.815, 0.8442, 0.8167, 0.83, 0.8258, 0.8433, 0.8467, 0.8225, 0.82, 0.8425, 0.8225, 0.8317, 0.8275, 0.8467, 0.8408, 0.845, 0.8167, 0.8308, 0.835, 0.8408, 0.8308, 0.8333, 0.8525, 0.8308, 0.8183, 0.7942, 0.8233, 0.82, 0.8442, 0.8375, 0.8125, 0.8217, 0.8308, 0.85, 0.8517, 0.8142, 0.8267, 0.84, 0.8042, 0.8225, 0.8417, 0.8225, 0.8233, 0.8233, 0.8383, 0.8192, 0.85, 0.855, 0.8417, 0.84, 0.8325, 0.8225, 0.8367, 0.835, 0.8417, 0.8292, 0.8433, 0.8225, 0.8233, 0.8625, 0.8158, 0.8125, 0.8283, 0.8467, 0.8325, 0.8383, 0.8492, 0.8558, 0.8633, 0.8408, 0.8408, 0.8425, 0.8592, 0.8442, 0.8425, 0.8442, 0.845, 0.8317, 0.8267, 0.8442, 0.8325, 0.8475, 0.8433, 0.8442, 0.8508, 0.8408, 0.8408, 0.855, 0.8433, 0.84, 0.8458, 0.85, 0.8567, 0.8517, 0.8508, 0.825, 0.8558, 0.8442, 0.8483, 0.8575, 0.8325, 0.8408, 0.8467, 0.8475, 0.8458, 0.8392, 0.8317, 0.8608, 0.8492, 0.8225, 0.8317, 0.8608, 0.8725, 0.87, 0.8475, 0.8492, 0.8533, 0.8583, 0.8375, 0.845, 0.8508, 0.8575, 0.8558, 0.8575, 0.8167, 0.825, 0.8375, 0.8575, 0.8483, 0.8592, 0.855, 0.8308, 0.845, 0.8517, 0.83, 0.8267, 0.8458, 0.8608, 0.86, 0.8375, 0.8583, 0.8567, 0.8683, 0.8458, 0.8542, 0.8475, 0.8475, 0.8525, 0.8517, 0.8608, 0.845, 0.8633, 0.8458, 0.8158, 0.8558, 0.8483, 0.845, 0.8192, 0.8625, 0.8583, 0.8325, 0.8567, 0.8592, 0.8467, 0.8392, 0.8392, 0.8825, 0.8625, 0.8592, 0.8575, 0.8658, 0.8417, 0.8442, 0.8567, 0.8617, 0.8733, 0.865, 0.85, 0.8667, 0.8617, 0.87, 0.8592, 0.8625, 0.8567, 0.8533, 0.8683, 0.8533, 0.8642, 0.8642, 0.8367, 0.8342, 0.8408, 0.8558, 0.8608, 0.8408, 0.8675, 0.8425, 0.8758, 0.8558, 0.8492, 0.8567, 0.8742, 0.8683, 0.8917, 0.8483, 0.8692, 0.8508, 0.8458, 0.8858, 0.8758, 0.8317, 0.8742, 0.8525, 0.87, 0.8567, 0.8608, 0.85, 0.8625, 0.8375, 0.8492, 0.8583, 0.8825, 0.8575, 0.8492, 0.8592, 0.8717, 0.8492, 0.8583, 0.8442, 0.865, 0.8525, 0.85, 0.85, 0.875, 0.87, 0.8767, 0.8592, 0.8758, 0.8642, 0.8575, 0.8683, 0.8717, 0.8667, 0.87, 0.8617, 0.8633, 0.845, 0.87, 0.8625, 0.8442, 0.8725, 0.8625, 0.8817, 0.8592, 0.86, 0.8775, 0.8642, 0.87, 0.8533, 0.855, 0.8642, 0.8533, 0.88, 0.8625, 0.8308, 0.8567, 0.8825, 0.8558, 0.87, 0.8675, 0.8783, 0.8692, 0.88, 0.8792, 0.8783, 0.855, 0.8817, 0.8775, 0.8617, 0.83, 0.8642, 0.89, 0.8625, 0.8708, 0.8825, 0.8667, 0.8567, 0.86, 0.8617, 0.8567, 0.8767, 0.8542, 0.87, 0.8442, 0.8833, 0.875, 0.8442, 0.8717, 0.8708, 0.875, 0.8642, 0.865, 0.8467, 0.865, 0.8642, 0.85, 0.8625, 0.8758, 0.8642, 0.8658, 0.8542, 0.8767, 0.8667, 0.88, 0.85, 0.85, 0.8533, 0.8842, 0.8767, 0.8725, 0.85, 0.8725, 0.8492, 0.8767, 0.8783, 0.8542, 0.8817, 0.85, 0.8792, 0.8692, 0.8825, 0.8958, 0.8625, 0.875, 0.85, 0.8642, 0.8792, 0.8842, 0.8325, 0.8642, 0.8475, 0.85, 0.8742, 0.8717, 0.8625, 0.8417, 0.8675, 0.8733, 0.8675, 0.8808, 0.88, 0.8592, 0.8675, 0.8483, 0.8675, 0.8767, 0.8558, 0.8583, 0.8558, 0.87, 0.8767, 0.8542, 0.8383, 0.86, 0.8633, 0.8675, 0.8658, 0.8692, 0.8667, 0.8733, 0.8775, 0.8458, 0.8767, 0.8675, 0.8442, 0.875, 0.8575, 0.8733, 0.8892, 0.8583, 0.8517, 0.8858, 0.8633, 0.8817, 0.8908, 0.8508, 0.8633, 0.8458, 0.8742, 0.8625, 0.8525, 0.8625, 0.8775, 0.8617, 0.8575, 0.8717, 0.855, 0.8658, 0.8775, 0.865, 0.8617, 0.8733, 0.87, 0.8583, 0.88, 0.8667, 0.89, 0.8725, 0.8808, 0.8725, 0.8942, 0.855, 0.8783, 0.855, 0.8683, 0.8825, 0.8742, 0.87, 0.8767, 0.8742, 0.8758, 0.8733, 0.87, 0.8667, 0.89, 0.8767, 0.8792, 0.8542, 0.8758, 0.8825, 0.8833, 0.8867, 0.8983, 0.9017, 0.8858, 0.8792, 0.8817, 0.8983, 0.87, 0.8667, 0.8825, 0.9142, 0.8642, 0.895, 0.8858, 0.85, 0.8983, 0.875, 0.8475, 0.8692, 0.8808, 0.8717, 0.8833, 0.9017, 0.8883, 0.87, 0.8825, 0.875, 0.8733, 0.8725, 0.8683, 0.8783, 0.8742, 0.8908, 0.91, 0.8725, 0.8783, 0.885, 0.8842, 0.8733, 0.9008, 0.8917, 0.89, 0.8792, 0.8808, 0.8808, 0.8883, 0.8892, 0.8825, 0.8783, 0.8675, 0.8925, 0.8717, 0.885, 0.8717, 0.8842, 0.8842, 0.8742, 0.8783, 0.8908, 0.8825, 0.8833, 0.8692, 0.8842, 0.895, 0.8733, 0.8817, 0.8825, 0.8958, 0.8783, 0.8675, 0.9017, 0.8858, 0.8992, 0.885, 0.8917, 0.8825, 0.9008, 0.8908, 0.8658, 0.8808, 0.8792, 0.8892, 0.8725, 0.8858, 0.8858, 0.8992, 0.8825, 0.9025, 0.8683, 0.915, 0.895, 0.8917, 0.8733, 0.8958, 0.86, 0.8717, 0.9033, 0.8833, 0.9008, 0.8758, 0.8825, 0.8733, 0.8958, 0.8967, 0.8917, 0.9033, 0.8683, 0.875, 0.8708, 0.8858, 0.9017, 0.8958, 0.8992, 0.8917, 0.8792, 0.8875, 0.8792, 0.885, 0.8842, 0.8933, 0.8475, 0.8633, 0.8758, 0.8908, 0.8717, 0.875, 0.8933, 0.8975, 0.8933, 0.8933, 0.9125, 0.8558, 0.8983, 0.8892, 0.8925, 0.8792, 0.8708, 0.895, 0.8925, 0.8892, 0.8742, 0.8842, 0.8692, 0.8958, 0.8942, 0.8717, 0.8858, 0.8825, 0.8725, 0.865, 0.8675, 0.8883, 0.8783, 0.8658, 0.8958, 0.8808, 0.8733, 0.8875, 0.8825, 0.8817, 0.895, 0.8658, 0.9042, 0.8942, 0.9008, 0.8742, 0.8833, 0.8825, 0.8508, 0.8492, 0.8875, 0.8958, 0.8942, 0.89, 0.8808, 0.8642, 0.8908, 0.8842, 0.8883, 0.8883, 0.8917, 0.8925, 0.8633, 0.8883, 0.8933, 0.9042, 0.8817, 0.8883, 0.8858, 0.8708, 0.8808, 0.8558, 0.855, 0.8617, 0.895, 0.8758, 0.88, 0.88, 0.8492, 0.8717, 0.8733, 0.8767, 0.9158, 0.8833, 0.8983, 0.8792, 0.8983, 0.8883, 0.885, 0.8625, 0.8692, 0.8817, 0.89, 0.8592, 0.8817, 0.8917, 0.89, 0.8992, 0.885, 0.8858, 0.8808, 0.8867, 0.9067, 0.87, 0.8958, 0.875, 0.8925, 0.8875, 0.8833, 0.8717, 0.9192, 0.8808, 0.8717, 0.8775, 0.8917, 0.8767, 0.9033, 0.8875, 0.865, 0.8833, 0.9, 0.89, 0.905, 0.8792, 0.8908, 0.8833, 0.8783, 0.87, 0.9042, 0.8767, 0.8917, 0.88, 0.8583, 0.8908, 0.885, 0.8858, 0.8992, 0.8892, 0.8925, 0.8825, 0.865, 0.8967, 0.8758, 0.8833, 0.88, 0.8917, 0.8925, 0.8917, 0.895, 0.8842, 0.8983, 0.8867, 0.8925, 0.9125, 0.9017, 0.9042, 0.9108, 0.91, 0.9217, 0.895, 0.8808, 0.9083, 0.8867, 0.885, 0.905, 0.8717, 0.895, 0.8867, 0.9008, 0.9042, 0.8933, 0.9108, 0.9033, 0.8575, 0.8992, 0.8925, 0.8825, 0.8925, 0.905, 0.8825, 0.88, 0.895, 0.9, 0.9, 0.8992, 0.9117, 0.8883, 0.9033, 0.8942, 0.89, 0.8825, 0.89, 0.91, 0.925, 0.9083, 0.91, 0.8992, 0.89, 0.9133, 0.8975, 0.8975, 0.9092, 0.8883, 0.9042, 0.9233, 0.8725, 0.895, 0.8892, 0.865, 0.8992, 0.9092, 0.9067, 0.8975, 0.9, 0.9125, 0.8992, 0.8817, 0.9075, 0.8908, 0.9033, 0.8967, 0.9108, 0.8883, 0.8842, 0.895, 0.8942, 0.8983, 0.8883, 0.9108, 0.8917, 0.9, 0.9083, 0.8992, 0.9225, 0.92, 0.9183, 0.9117, 0.92, 0.9025, 0.8775, 0.8875, 0.9125, 0.91, 0.9283, 0.9092, 0.8725, 0.9117, 0.9125, 0.8825, 0.9108, 0.91, 0.8925, 0.9183, 0.9175, 0.9, 0.9042, 0.9208, 0.88, 0.9, 0.9217, 0.9158, 0.9142, 0.91, 0.9, 0.9067, 0.9175, 0.8933, 0.9175, 0.9, 0.91, 0.9175, 0.9025, 0.8892, 0.905, 0.9192, 0.9108, 0.9058, 0.9033, 0.89, 0.8942, 0.9067, 0.9142, 0.9133, 0.92, 0.895, 0.9125, 0.9133, 0.9217, 0.9283, 0.8858, 0.9, 0.9233, 0.9033, 0.8983, 0.9267, 0.8583, 0.9175, 0.9067, 0.9333, 0.9117, 0.8908, 0.9108, 0.9058, 0.91, 0.8867, 0.9092, 0.9, 0.8992, 0.9225, 0.9033, 0.9167, 0.8942, 0.8942, 0.9017, 0.8917, 0.915, 0.9192, 0.8983, 0.8933, 0.8792, 0.9108, 0.9158, 0.8992, 0.9192, 0.9108, 0.9183, 0.9058, 0.905, 0.8917, 0.9275, 0.9133, 0.9192, 0.9083, 0.92, 0.8967, 0.9258, 0.9125, 0.9133, 0.9217, 0.9033, 0.9175, 0.9075, 0.9233, 0.9083, 0.9167, 0.9, 0.9092, 0.9125, 0.9075, 0.9183, 0.9067, 0.9475, 0.9217, 0.895, 0.9142, 0.9175, 0.9167, 0.9208, 0.9017, 0.9183, 0.9167, 0.9067, 0.9308, 0.9083, 0.9208, 0.9308, 0.9358, 0.9208, 0.915, 0.9342, 0.91, 0.9225, 0.9192, 0.9183, 0.9175, 0.9075, 0.8958, 0.94, 0.9275, 0.9117, 0.9083, 0.9183, 0.9025, 0.9183, 0.8933, 0.9033, 0.9183, 0.9308, 0.9108, 0.9217, 0.9133, 0.9183, 0.93, 0.9225, 0.9008, 0.9075, 0.9275, 0.9125, 0.895, 0.915, 0.9125, 0.9158, 0.8925, 0.92, 0.9008, 0.9033, 0.92, 0.9133, 0.905, 0.9175, 0.895, 0.9133, 0.8667, 0.9033, 0.9083, 0.9283, 0.9308, 0.9192, 0.9025, 0.8933, 0.8975, 0.9367, 0.9125, 0.9308, 0.9033, 0.915, 0.9325, 0.9108, 0.915, 0.9158, 0.8833, 0.9133, 0.9267, 0.9133, 0.9192, 0.92, 0.9133, 0.9208, 0.9175, 0.9242, 0.9008, 0.8983, 0.885, 0.9133, 0.9083, 0.9258, 0.9017, 0.91, 0.9117, 0.9025, 0.9333, 0.9258, 0.9025, 0.885, 0.9333, 0.9383, 0.91, 0.8958, 0.9125, 0.9167, 0.9233, 0.9308, 0.9158, 0.9058, 0.9308, 0.9125, 0.9142, 0.9042, 0.9233, 0.9025, 0.9175, 0.9133, 0.8892, 0.9375, 0.8833, 0.9267, 0.92, 0.8983, 0.9133, 0.9083, 0.9225, 0.925, 0.9075, 0.93, 0.9175, 0.9233, 0.8992, 0.9192, 0.9233, 0.9025, 0.9442, 0.9175, 0.9258, 0.9217, 0.9317, 0.9158, 0.9242, 0.9317, 0.9392, 0.9142, 0.9292, 0.9333, 0.9033, 0.9125, 0.9167, 0.92, 0.9025, 0.9133, 0.9342, 0.8883, 0.9183, 0.9133, 0.9258, 0.9283, 0.9367, 0.9242, 0.9133, 0.9342, 0.8858, 0.9108, 0.9058, 0.9192, 0.905, 0.9292, 0.8842, 0.9292, 0.9442, 0.9292, 0.8983, 0.9183, 0.9258, 0.9158, 0.9192, 0.9042, 0.9275, 0.895, 0.9208, 0.9267, 0.9108, 0.8992, 0.9342, 0.885, 0.9308, 0.9458, 0.9258, 0.9083, 0.895, 0.925, 0.9083, 0.8942, 0.9367, 0.9142, 0.9017, 0.9308, 0.9175, 0.8992, 0.9342, 0.9233, 0.9392, 0.9233, 0.9017, 0.9192, 0.9233, 0.9275, 0.9192, 0.9217, 0.9317, 0.9208, 0.9358, 0.8917, 0.8983, 0.9242, 0.9058, 0.8917, 0.9092, 0.9258, 0.9133, 0.9083, 0.9133, 0.9392, 0.9083, 0.9075, 0.9192, 0.9108, 0.9383, 0.8817, 0.9342, 0.905, 0.8967, 0.9133, 0.8983, 0.9058, 0.9425, 0.9158, 0.9067, 0.9242, 0.94, 0.9133, 0.9192, 0.9342, 0.9033, 0.9367, 0.9267, 0.8942, 0.9092, 0.9183, 0.9258, 0.9133, 0.9267, 0.9058, 0.92, 0.9208, 0.9183, 0.9292, 0.9292, 0.9242, 0.935, 0.9117, 0.9067, 0.9167, 0.9358, 0.8967, 0.9483, 0.905, 0.92, 0.9233, 0.9358, 0.9058, 0.9367, 0.9292, 0.9225, 0.92, 0.9258, 0.9008, 0.9033, 0.9075, 0.9317, 0.8983, 0.9108, 0.9292, 0.9133, 0.9367, 0.9, 0.9308, 0.9383, 0.9292, 0.8942, 0.9317, 0.8975, 0.9342, 0.9, 0.9067, 0.9292, 0.9333, 0.91, 0.9292, 0.905, 0.9417, 0.9025, 0.9033, 0.9242, 0.9225, 0.9142, 0.9233, 0.9208, 0.905, 0.9267, 0.9183, 0.9317, 0.92, 0.935, 0.9058, 0.93, 0.9358, 0.8908, 0.9233, 0.9267, 0.915, 0.9392, 0.9108, 0.9308, 0.9008, 0.9217, 0.9267, 0.905, 0.9308, 0.8925, 0.9042, 0.9292, 0.93, 0.8933, 0.9158, 0.945, 0.9167, 0.9292, 0.905, 0.9017, 0.9083, 0.905, 0.9183, 0.9, 0.9058, 0.9358, 0.9042, 0.8967, 0.8875, 0.9075, 0.8908, 0.9242, 0.9283, 0.9042, 0.92, 0.9308, 0.8933, 0.9325, 0.9367, 0.9242, 0.9225, 0.9175, 0.9217, 0.9167, 0.9383, 0.9458, 0.9083, 0.9175, 0.9317, 0.9392, 0.9417, 0.94, 0.9042, 0.8917, 0.9267, 0.9158, 0.9183, 0.9133, 0.9058, 0.9108, 0.9308, 0.8967, 0.9233, 0.925, 0.9325, 0.9275, 0.9392, 0.9267, 0.9167, 0.9167, 0.915, 0.9208, 0.9267, 0.9317, 0.9083, 0.8933, 0.9342, 0.9417, 0.915, 0.9225, 0.9158, 0.9025, 0.94, 0.905, 0.935, 0.9333, 0.9192, 0.9125, 0.9083, 0.9083, 0.9317, 0.9167, 0.9233, 0.925, 0.9308, 0.9208, 0.9208, 0.9292, 0.9292, 0.8908, 0.9242, 0.9258, 0.9267, 0.9358, 0.9117, 0.9192, 0.9108, 0.9308, 0.9083, 0.9167, 0.9117, 0.8917, 0.905, 0.9425, 0.9142, 0.9092, 0.9258, 0.9075, 0.8908, 0.9117, 0.9208, 0.9192, 0.9217, 0.9008, 0.9058, 0.8917, 0.9083, 0.9167, 0.9083, 0.9267, 0.905, 0.9158, 0.9042, 0.9208, 0.9192, 0.9117, 0.9092, 0.9292, 0.9342, 0.9292, 0.9133, 0.9192, 0.9267, 0.9083, 0.93, 0.9242, 0.9233, 0.9367, 0.9142, 0.9108, 0.9367, 0.9275, 0.9142, 0.9092, 0.9208, 0.9417, 0.9267, 0.9133, 0.915, 0.9192, 0.8892, 0.9275, 0.9083, 0.9225, 0.9217, 0.9083, 0.9442, 0.9267, 0.9158, 0.9183, 0.9183, 0.9275, 0.9458, 0.9167, 0.9442, 0.9408, 0.8975, 0.8992, 0.91, 0.9225, 0.9242, 0.9417, 0.92, 0.93, 0.9242, 0.9367, 0.9208, 0.9308, 0.9083, 0.9358, 0.9167, 0.9217, 0.9267, 0.925, 0.9283, 0.9208, 0.94, 0.9233, 0.9158, 0.9225, 0.9192, 0.8992, 0.9208, 0.9, 0.9133, 0.9008, 0.9192, 0.9158, 0.9308, 0.9217, 0.9167, 0.9133, 0.8942, 0.9192, 0.93, 0.9283, 0.8908, 0.9317, 0.9025, 0.8942, 0.9042, 0.93, 0.9217, 0.9142, 0.9075, 0.9258, 0.9158, 0.9217, 0.9275, 0.9433, 0.9183, 0.9117, 0.9158, 0.9167, 0.9225, 0.9492, 0.9275, 0.9258, 0.9208, 0.9275, 0.9642, 0.9167, 0.9275, 0.9, 0.9108, 0.9358, 0.9317, 0.9492, 0.9167, 0.9375, 0.9275, 0.9317, 0.8933, 0.9242, 0.9417, 0.9242, 0.9308, 0.9083, 0.9183, 0.8933, 0.9375, 0.9267, 0.9233, 0.9308, 0.9258, 0.8992, 0.9217, 0.9333, 0.9308, 0.9233, 0.9158, 0.915, 0.9342, 0.9267, 0.9267, 0.9267, 0.9242, 0.9208, 0.895, 0.9342, 0.9383, 0.9033, 0.9233, 0.9192, 0.9217, 0.9617, 0.9192, 0.9125, 0.945, 0.9267, 0.925, 0.9192, 0.9467, 0.9242, 0.8967, 0.895, 0.9125, 0.9075, 0.9083, 0.9317, 0.9425, 0.8867, 0.9108, 0.9183, 0.9092, 0.9175, 0.9292, 0.9142, 0.9242, 0.9158, 0.9117, 0.9333, 0.9383, 0.91, 0.9183, 0.9242, 0.9283, 0.92, 0.905, 0.9292, 0.9183, 0.9233, 0.9217, 0.9267, 0.905, 0.92, 0.9342, 0.9217, 0.935, 0.9292, 0.9175, 0.9233, 0.9292, 0.9317, 0.8967, 0.9092, 0.935, 0.9158, 0.9433, 0.9233, 0.8992, 0.9208, 0.9267, 0.9, 0.9033, 0.9108, 0.9067, 0.9108, 0.9258, 0.9225, 0.9383, 0.9067, 0.9233, 0.9025, 0.9183, 0.9342, 0.9433, 0.9292, 0.9258, 0.9058, 0.8925, 0.9133, 0.9242, 0.9192, 0.9158, 0.9467, 0.9417, 0.9358, 0.9025, 0.9392, 0.9117, 0.9208, 0.9283, 0.9292, 0.9242, 0.9192, 0.9308, 0.9342, 0.9067, 0.8975, 0.9167, 0.9083, 0.9367, 0.9067, 0.9092, 0.9458, 0.92, 0.8958, 0.9292, 0.9225, 0.9192, 0.9367, 0.9433, 0.9017, 0.9542, 0.9108, 0.9292, 0.9183, 0.9283, 0.8883, 0.9217, 0.92, 0.9217, 0.9158, 0.9217, 0.9392, 0.9317, 0.8942, 0.8975, 0.9042, 0.9042, 0.9083, 0.9242, 0.9233, 0.9308, 0.9442, 0.935, 0.9433, 0.9283, 0.9017, 0.9325, 0.9342, 0.9167, 0.91, 0.9383, 0.9133, 0.9033, 0.9083, 0.89, 0.8992, 0.91, 0.9258, 0.9167, 0.9225, 0.915, 0.9283, 0.9208, 0.9267, 0.91, 0.9033, 0.9192, 0.94, 0.9, 0.9117, 0.9183, 0.9108, 0.8983, 0.9142, 0.9158, 0.9267, 0.9125, 0.9208, 0.9408, 0.9075, 0.9192, 0.9283, 0.9158, 0.8992, 0.9025, 0.9242, 0.94, 0.915, 0.9017, 0.9042, 0.91, 0.9267, 0.9458, 0.9083, 0.9025, 0.9008, 0.9117, 0.9267, 0.935, 0.91, 0.9217, 0.9375, 0.9325, 0.9242, 0.9242, 0.9375, 0.9283, 0.9083, 0.9075, 0.9183, 0.9075, 0.9375, 0.9267, 0.9067, 0.915, 0.92, 0.9225, 0.9233, 0.91, 0.9225, 0.9275, 0.9158, 0.935, 0.9208, 0.9058, 0.9242, 0.9508, 0.8867, 0.9167, 0.91, 0.8967, 0.9083, 0.9492, 0.9242, 0.9008, 0.935, 0.9025, 0.9042, 0.905, 0.915, 0.925, 0.9192, 0.9025, 0.915, 0.9417, 0.8908, 0.9333, 0.91, 0.9267, 0.93, 0.9375, 0.9192, 0.9242, 0.9125, 0.9292, 0.9267, 0.9258, 0.91, 0.9275, 0.94, 0.9183, 0.9217, 0.93, 0.9183, 0.9058, 0.94, 0.9142, 0.95, 0.8992, 0.9458, 0.8975, 0.9117, 0.9325, 0.9442, 0.9408, 0.9325, 0.9242, 0.935, 0.9483, 0.8892, 0.9283, 0.9275, 0.9333, 0.93, 0.91, 0.9025, 0.9167, 0.9117, 0.9267, 0.9125, 0.9283, 0.9217, 0.9117, 0.9275, 0.9183, 0.9275, 0.9267, 0.9117, 0.9167, 0.9325, 0.9392, 0.9217, 0.9142, 0.9267, 0.9108, 0.9075, 0.9283, 0.91, 0.9075, 0.9283, 0.9325, 0.9217, 0.9108, 0.9308, 0.9142, 0.9317, 0.925, 0.9025, 0.8867, 0.9217, 0.9192, 0.9183, 0.9483, 0.935, 0.9117, 0.9167, 0.915, 0.9142, 0.9008, 0.9133, 0.9142, 0.9267, 0.935, 0.905, 0.91, 0.8983, 0.9333, 0.9075, 0.9225, 0.9167, 0.9192, 0.9142, 0.9208, 0.9042, 0.9133, 0.9233, 0.92, 0.9258, 0.9333, 0.8942, 0.9192, 0.9125, 0.9392, 0.9125, 0.9158, 0.9242, 0.9333, 0.9, 0.9067, 0.9167, 0.9225, 0.9275, 0.8942, 0.9133, 0.925, 0.8883, 0.9042, 0.9275, 0.9025, 0.92, 0.9375, 0.8883, 0.9142, 0.94, 0.9175, 0.9167, 0.9225, 0.9317, 0.9267, 0.9233, 0.9125, 0.9283, 0.9017, 0.9117, 0.9325, 0.9175, 0.9175, 0.92, 0.9125, 0.925, 0.915, 0.9417, 0.9367, 0.9025, 0.94, 0.9308, 0.9133, 0.8992, 0.9433, 0.9142, 0.94, 0.9125, 0.9025, 0.9042, 0.94, 0.9117, 0.9375, 0.9342, 0.9317, 0.9108, 0.9142, 0.9475, 0.915, 0.9333, 0.9417, 0.8942, 0.9392, 0.9242, 0.8892, 0.9392, 0.9208, 0.9058, 0.9333, 0.9383, 0.8975, 0.9317, 0.93, 0.9133, 0.9333, 0.9117, 0.935, 0.8925, 0.9133, 0.9142, 0.92, 0.92, 0.945, 0.89, 0.9267, 0.9342, 0.9083, 0.9108, 0.9258, 0.9292, 0.9367, 0.9242, 0.9308, 0.9217, 0.9192, 0.9183, 0.925, 0.9292, 0.92, 0.9333, 0.9325, 0.9475, 0.9217, 0.9217, 0.905, 0.9025, 0.93, 0.9017, 0.915, 0.9367, 0.9167, 0.9325, 0.9283, 0.8983, 0.925, 0.8908, 0.9192, 0.94, 0.9042, 0.9108, 0.9117, 0.9175, 0.93, 0.9092, 0.9217, 0.91, 0.9342, 0.9292, 0.9325, 0.9267, 0.9208])

        array_event_rate_DQN_full_space_q_1_high_eps = np.array([0.42, 0.3825, 0.415, 0.455, 0.4425, 0.5025, 0.5225, 0.555, 0.5575, 0.5825, 0.615, 0.585, 0.5825, 0.6125, 0.5975, 0.5975, 0.5975, 0.635, 0.6125, 0.6375, 0.625, 0.62, 0.6175, 0.6225, 0.635, 0.6475, 0.6475, 0.64, 0.64, 0.6675, 0.6725, 0.6575, 0.6825, 0.715, 0.6725, 0.7, 0.69, 0.7125, 0.72, 0.73, 0.7375, 0.745, 0.755, 0.735, 0.77, 0.74, 0.775, 0.7575, 0.7575, 0.7875, 0.785, 0.775, 0.8, 0.77, 0.775, 0.8125, 0.78, 0.7975, 0.805, 0.7825, 0.795, 0.8, 0.8075, 0.795, 0.8175, 0.825, 0.815, 0.79, 0.8125, 0.8175, 0.8075, 0.8025, 0.8025, 0.83, 0.805, 0.8375, 0.825, 0.8125, 0.815, 0.8175, 0.825, 0.81, 0.8025, 0.815, 0.8325, 0.83, 0.83, 0.83, 0.8275, 0.8425, 0.8225, 0.8425, 0.84, 0.8425, 0.83, 0.8625, 0.8475, 0.8525, 0.8475, 0.86, 0.8725, 0.865, 0.8625, 0.8725, 0.855, 0.8525, 0.8475, 0.865, 0.8675, 0.8625, 0.855, 0.84, 0.8825, 0.895, 0.8725, 0.8775, 0.8975, 0.87, 0.88, 0.8875, 0.8925, 0.865, 0.905, 0.89, 0.885, 0.885, 0.8925, 0.8675, 0.8775, 0.8875, 0.885, 0.905, 0.8675, 0.875, 0.8925, 0.895, 0.9125, 0.8975, 0.87, 0.9075, 0.8975, 0.9125, 0.9025, 0.9125, 0.89, 0.875, 0.9075, 0.9, 0.8975, 0.89, 0.895, 0.895, 0.8975, 0.895, 0.905, 0.9025, 0.915, 0.9, 0.9075, 0.8825, 0.8975, 0.8975, 0.9225, 0.8725, 0.8925, 0.8875, 0.905, 0.9125, 0.9025, 0.905, 0.91, 0.915, 0.9125, 0.9, 0.9175, 0.905, 0.9275, 0.9075, 0.9125, 0.89, 0.87, 0.9125, 0.8825, 0.9075, 0.9125, 0.9125, 0.9125, 0.9225, 0.9225, 0.9175, 0.91, 0.9175, 0.91, 0.9, 0.9025, 0.9125, 0.8925, 0.9175, 0.925, 0.8925, 0.9125, 0.9025, 0.905, 0.905, 0.895, 0.915, 0.9225, 0.9075, 0.9025, 0.9025, 0.9, 0.9275, 0.9175, 0.915, 0.9275, 0.9175, 0.9225, 0.9125, 0.91, 0.9225, 0.9225, 0.91, 0.93, 0.9125, 0.9225, 0.89, 0.905, 0.8975, 0.92, 0.9175, 0.8975, 0.9, 0.9025, 0.9125, 0.9175, 0.9175, 0.925, 0.9125, 0.89, 0.9, 0.91, 0.905, 0.92, 0.92, 0.9025, 0.9275, 0.92, 0.915, 0.9025, 0.92, 0.93, 0.9175, 0.9275, 0.9275, 0.935, 0.9, 0.9125, 0.9125, 0.91, 0.9175, 0.9125, 0.9, 0.9, 0.915, 0.91, 0.915, 0.9175, 0.8975, 0.91, 0.9325, 0.915, 0.93, 0.905, 0.9275, 0.915, 0.91, 0.9175, 0.9075, 0.9125, 0.9075, 0.9025, 0.9125, 0.92, 0.92, 0.9275, 0.93, 0.9225, 0.91, 0.9225, 0.925, 0.9275, 0.915, 0.9475, 0.92, 0.8875, 0.9025, 0.9425, 0.92, 0.9325, 0.885, 0.9225, 0.92, 0.925, 0.935, 0.925, 0.92, 0.9, 0.93, 0.9175, 0.92, 0.9125, 0.92, 0.9175, 0.9125, 0.94, 0.915, 0.9175, 0.915, 0.905, 0.92, 0.93, 0.9225, 0.93, 0.9075, 0.9225, 0.9225, 0.925, 0.91, 0.915, 0.9175, 0.91, 0.9075, 0.92, 0.93, 0.8975, 0.9125, 0.9275, 0.925, 0.9125, 0.9075, 0.9275, 0.925, 0.93, 0.9375, 0.9225, 0.9175, 0.9225, 0.92, 0.9225, 0.925, 0.9325, 0.9325, 0.94, 0.94, 0.93, 0.92, 0.9325, 0.935, 0.9125, 0.895, 0.9225, 0.945, 0.905, 0.9275, 0.9025, 0.925, 0.91, 0.935, 0.9225, 0.9225, 0.9225, 0.925, 0.9225, 0.92, 0.9175, 0.935, 0.9, 0.925, 0.9225, 0.9225, 0.9225, 0.935, 0.9075, 0.925, 0.945, 0.945, 0.905, 0.9325, 0.94, 0.93, 0.905, 0.9375, 0.9125, 0.925, 0.9275, 0.9425, 0.93, 0.9125, 0.955, 0.9175, 0.9425, 0.93, 0.9275, 0.915, 0.9575, 0.95, 0.925, 0.9275, 0.925, 0.9225, 0.935, 0.9425, 0.945, 0.945, 0.9325, 0.9325, 0.9375, 0.92, 0.91, 0.96, 0.955, 0.9375, 0.9175, 0.95, 0.9175, 0.92, 0.93, 0.9325, 0.9375, 0.9525, 0.93, 0.9225, 0.905, 0.9125, 0.9325, 0.925, 0.9125, 0.93, 0.91, 0.9175, 0.925, 0.925, 0.915, 0.9125, 0.925, 0.92, 0.925, 0.9125, 0.955, 0.9375, 0.9375, 0.945, 0.915, 0.935, 0.925, 0.895, 0.955, 0.9375, 0.9425, 0.93, 0.9325, 0.925, 0.9525, 0.945, 0.9375, 0.9225, 0.92, 0.9225, 0.93, 0.925, 0.9325, 0.91, 0.9175, 0.905, 0.925, 0.9175, 0.92, 0.935, 0.94, 0.9025, 0.9275, 0.93, 0.9325, 0.92, 0.9375, 0.91, 0.945, 0.91, 0.9175, 0.925, 0.9325, 0.9375, 0.955, 0.94, 0.925, 0.945, 0.9375, 0.96, 0.93, 0.935, 0.92, 0.9225, 0.9475, 0.955, 0.955, 0.9225, 0.92, 0.95, 0.94, 0.9225, 0.9275, 0.9275, 0.93, 0.9475, 0.945, 0.96, 0.9225, 0.9475, 0.9275, 0.92, 0.9425, 0.9125, 0.9275, 0.95, 0.9275, 0.9475, 0.955, 0.945, 0.94, 0.94, 0.91, 0.9425, 0.915, 0.9225, 0.93, 0.9425, 0.885, 0.925, 0.945, 0.95, 0.9375, 0.925, 0.935, 0.9425, 0.9275, 0.925, 0.94, 0.92, 0.9375, 0.9375, 0.94, 0.9425, 0.9425, 0.94, 0.9575, 0.9275, 0.94, 0.945, 0.9475, 0.9125, 0.9425, 0.92, 0.9375, 0.9175, 0.9475, 0.935, 0.9125, 0.9325, 0.9175, 0.95, 0.96, 0.935, 0.9225, 0.935, 0.94, 0.945, 0.935, 0.9575, 0.915, 0.94, 0.9425, 0.9175, 0.93, 0.915, 0.9225, 0.9075, 0.9375, 0.915, 0.9325, 0.95, 0.935, 0.915, 0.93, 0.93, 0.915, 0.9325, 0.9325, 0.935, 0.95, 0.9325, 0.93, 0.94, 0.9225, 0.9275, 0.9275, 0.92, 0.9175, 0.945, 0.9325, 0.9375, 0.9375, 0.9425, 0.92, 0.94, 0.925, 0.935, 0.9425, 0.9225, 0.9175, 0.94, 0.9175, 0.9375, 0.9275, 0.925, 0.9425, 0.93, 0.94, 0.935, 0.9425, 0.945, 0.94, 0.91, 0.95, 0.93, 0.9525, 0.9475, 0.9325, 0.9275, 0.93, 0.9225, 0.9475, 0.925, 0.93, 0.925, 0.9475, 0.955, 0.9525, 0.9325, 0.9325, 0.93, 0.9425, 0.9275, 0.9075, 0.9425, 0.9225, 0.9475, 0.925, 0.93, 0.935, 0.93, 0.9275, 0.9425, 0.935, 0.95, 0.91, 0.935, 0.93, 0.9325, 0.9275, 0.9075, 0.945, 0.945, 0.9275, 0.9375, 0.9225, 0.935, 0.94, 0.9525, 0.95, 0.9525, 0.9475, 0.935, 0.93, 0.955, 0.935, 0.9475, 0.91, 0.9525, 0.925, 0.9375, 0.9025, 0.93, 0.9475, 0.94, 0.925, 0.9425, 0.92, 0.945, 0.9475, 0.9225, 0.925, 0.94, 0.9475, 0.945, 0.9225, 0.94, 0.94, 0.9225, 0.92, 0.93, 0.94, 0.915, 0.945, 0.945, 0.9475, 0.9525, 0.9625, 0.9375, 0.8975, 0.9525, 0.92, 0.9425, 0.9225, 0.91, 0.93, 0.925, 0.945, 0.9425, 0.95, 0.9525, 0.9225, 0.9275, 0.93, 0.93, 0.935, 0.8975, 0.9375, 0.9425, 0.9325, 0.9275, 0.9175, 0.94, 0.91, 0.93, 0.935, 0.935, 0.9075, 0.95, 0.9425, 0.9275, 0.9275, 0.945, 0.9325, 0.9175, 0.9275, 0.94, 0.9425, 0.93, 0.93, 0.925, 0.93, 0.9175, 0.94, 0.94, 0.95, 0.9525, 0.9325, 0.93, 0.935, 0.9475, 0.9525, 0.94, 0.9475, 0.9425, 0.9325, 0.9125, 0.91, 0.9275, 0.9275, 0.925, 0.9525, 0.9425, 0.935, 0.925, 0.9275, 0.92, 0.925, 0.9275, 0.93, 0.955, 0.945, 0.9125, 0.925, 0.9375, 0.925, 0.9325, 0.925, 0.945, 0.95, 0.9175, 0.93, 0.95, 0.935, 0.935, 0.9275, 0.9275, 0.9275, 0.915, 0.9275, 0.9375, 0.9325, 0.9225, 0.9275, 0.9475, 0.9425, 0.95, 0.92, 0.935, 0.965, 0.9225, 0.92, 0.9325, 0.92, 0.9425, 0.9325, 0.9425, 0.9075, 0.9325, 0.945, 0.9425, 0.935, 0.945, 0.94, 0.9525, 0.9475, 0.9125, 0.935, 0.94, 0.9275, 0.9475, 0.945, 0.9475, 0.945, 0.9225, 0.945, 0.955, 0.925, 0.9425, 0.9475, 0.8975, 0.9225, 0.9425, 0.96, 0.9375, 0.95, 0.9475, 0.96, 0.93, 0.91, 0.93, 0.935, 0.955, 0.895, 0.94, 0.9225, 0.9225, 0.9525, 0.92, 0.9475, 0.9275, 0.955, 0.935, 0.9425, 0.9475, 0.9375, 0.9125, 0.93, 0.94, 0.9425, 0.94, 0.9425, 0.925, 0.9475, 0.955, 0.9525, 0.9325, 0.935, 0.945, 0.9225, 0.945, 0.9375, 0.9575, 0.9175, 0.9375, 0.925, 0.9475, 0.9275, 0.925, 0.94, 0.9275, 0.9075, 0.95, 0.945, 0.92, 0.9525, 0.94, 0.9475, 0.9275, 0.945, 0.94, 0.9525, 0.905, 0.935, 0.925, 0.94, 0.96, 0.945, 0.95, 0.94, 0.94, 0.935, 0.955, 0.945, 0.945, 0.9325, 0.9475, 0.925, 0.9425, 0.95, 0.9275, 0.9475, 0.925, 0.9425, 0.93, 0.945, 0.93, 0.9575, 0.955, 0.9475, 0.955, 0.955, 0.9325, 0.93, 0.935, 0.935, 0.95, 0.935, 0.9375, 0.9225, 0.93, 0.935, 0.935, 0.93, 0.95, 0.9325, 0.9275, 0.945, 0.9225, 0.9225, 0.9675, 0.955, 0.9425, 0.9275, 0.9475, 0.945, 0.9625, 0.94, 0.955, 0.945, 0.9425, 0.9475, 0.9375, 0.95, 0.9475, 0.93, 0.935, 0.9375, 0.925, 0.9275, 0.96, 0.9325, 0.9225, 0.935, 0.96, 0.9275, 0.9275, 0.945, 0.9525, 0.9175, 0.93, 0.9475, 0.9475, 0.935, 0.915, 0.935, 0.9325, 0.9675, 0.96, 0.9425, 0.945, 0.9225, 0.9425, 0.96, 0.94, 0.9425, 0.95, 0.925, 0.95, 0.9325, 0.95, 0.945, 0.9275, 0.9125, 0.9525, 0.9225, 0.955, 0.945, 0.9325, 0.9425, 0.9575, 0.955, 0.92, 0.9325, 0.95, 0.9325, 0.9475, 0.9325, 0.935, 0.9375, 0.9325, 0.9625, 0.94, 0.94, 0.91, 0.945, 0.9325, 0.9575, 0.95, 0.945, 0.93, 0.9475, 0.945, 0.89, 0.9375, 0.9475, 0.935, 0.95, 0.935, 0.945, 0.945, 0.935, 0.95, 0.9375, 0.9575, 0.9525, 0.955, 0.945, 0.96, 0.9275, 0.945, 0.9175, 0.9275, 0.9475, 0.93, 0.9325, 0.955, 0.9375, 0.95, 0.945, 0.9325, 0.9125, 0.935, 0.92, 0.9475, 0.93, 0.95, 0.94, 0.9425, 0.9475, 0.9375, 0.9375, 0.95, 0.9125, 0.935, 0.94, 0.9475, 0.9325, 0.9375, 0.905, 0.915, 0.9325, 0.935, 0.94, 0.9225, 0.9325, 0.94, 0.93, 0.9225, 0.9475, 0.9375, 0.94, 0.9325, 0.925, 0.9425, 0.94, 0.925, 0.935, 0.9475, 0.9525, 0.9275, 0.9525, 0.9625, 0.9375, 0.93, 0.92, 0.9375, 0.935, 0.9475, 0.945, 0.915, 0.94, 0.9525, 0.935, 0.9375, 0.9425, 0.9375, 0.9575, 0.9525, 0.9425, 0.9325, 0.9575, 0.9375, 0.9325, 0.9325, 0.9425, 0.93, 0.93, 0.9725, 0.9425, 0.9325, 0.9425, 0.9425, 0.935, 0.95, 0.94, 0.945, 0.9325, 0.93, 0.945, 0.9475, 0.9575, 0.925, 0.9425, 0.955, 0.915, 0.93, 0.9475, 0.9475, 0.9275, 0.945, 0.945, 0.9475, 0.965, 0.9475, 0.9525, 0.945, 0.9175, 0.93, 0.93, 0.9375, 0.94, 0.9075, 0.9225, 0.95, 0.94, 0.9325, 0.9525, 0.94, 0.955, 0.9625, 0.9525, 0.95, 0.9125, 0.9575, 0.95, 0.9375, 0.95, 0.9325, 0.9425, 0.9275, 0.9525, 0.955, 0.9325, 0.9325, 0.93, 0.9375, 0.9525, 0.945, 0.9225, 0.9275, 0.945, 0.9475, 0.94, 0.94, 0.925, 0.955, 0.9375, 0.96, 0.9325, 0.9475, 0.9475, 0.9425, 0.93, 0.925, 0.925, 0.9575, 0.95, 0.9575, 0.9425, 0.9575, 0.975, 0.9475, 0.925, 0.9325, 0.9225, 0.935, 0.9475, 0.955, 0.9225, 0.915, 0.97, 0.91, 0.9525, 0.9075, 0.92, 0.935, 0.9625, 0.935, 0.9375, 0.9425, 0.94, 0.9425, 0.9325, 0.94, 0.94, 0.935, 0.945, 0.935, 0.95, 0.9375, 0.955, 0.9275, 0.9275, 0.935, 0.94, 0.9275, 0.9575, 0.9475, 0.9275, 0.945, 0.91, 0.9425, 0.9525, 0.94, 0.9375, 0.925, 0.9375, 0.9375, 0.9475, 0.95, 0.9625, 0.945, 0.94, 0.9525, 0.9375, 0.97, 0.9475, 0.935, 0.95, 0.935, 0.95, 0.94, 0.93, 0.9375, 0.9525, 0.9275, 0.92, 0.94, 0.9475, 0.9425, 0.9475, 0.93, 0.955, 0.9475, 0.9475, 0.9425, 0.9525, 0.9375, 0.9425, 0.935, 0.94, 0.93, 0.9475, 0.935, 0.9225, 0.9375, 0.95, 0.945, 0.9375, 0.9475, 0.925, 0.93, 0.96, 0.965, 0.925, 0.9525, 0.9, 0.95, 0.935, 0.9525, 0.955, 0.9375, 0.9425, 0.94, 0.95, 0.9525, 0.945, 0.95, 0.965, 0.94, 0.93, 0.95, 0.95, 0.935, 0.9425, 0.9775, 0.9475, 0.9225, 0.94, 0.9475, 0.925, 0.9475, 0.955, 0.9475, 0.95, 0.9425, 0.94, 0.955, 0.94, 0.945, 0.9525, 0.945, 0.9275, 0.93, 0.9475, 0.935, 0.965, 0.9575, 0.965, 0.955, 0.94, 0.9625, 0.94, 0.905, 0.9375, 0.9525, 0.945, 0.9375, 0.95, 0.9525, 0.94, 0.9325, 0.91, 0.9425, 0.94, 0.94, 0.9425, 0.9475, 0.93, 0.9375, 0.965, 0.9525, 0.95, 0.955, 0.945, 0.9425, 0.9275, 0.935, 0.945, 0.9475, 0.9425, 0.95, 0.945, 0.9525, 0.905, 0.9225, 0.9325, 0.95, 0.9625, 0.9525, 0.96, 0.94, 0.9275, 0.9575, 0.955, 0.955, 0.9225, 0.9375, 0.95, 0.9675, 0.955, 0.9425, 0.9375, 0.95, 0.9475, 0.9275, 0.9175, 0.935, 0.94, 0.9325, 0.9375, 0.9575, 0.9225, 0.9425, 0.955, 0.965, 0.945, 0.9325, 0.96, 0.9475, 0.97, 0.955, 0.935, 0.945, 0.9525, 0.9175, 0.9425, 0.925, 0.925, 0.95, 0.945, 0.935, 0.9625, 0.9175, 0.9375, 0.925, 0.95, 0.915, 0.9525, 0.95, 0.9475, 0.9475, 0.955, 0.9375, 0.9575, 0.955, 0.9575, 0.9225, 0.9475, 0.9525, 0.9425, 0.945, 0.93, 0.9225, 0.9325, 0.95, 0.9575, 0.9325, 0.935, 0.925, 0.9525, 0.9525, 0.955, 0.94, 0.9725, 0.93, 0.9525, 0.96, 0.935, 0.9325, 0.9125, 0.925, 0.945, 0.955, 0.9325, 0.95, 0.9175, 0.9325, 0.935, 0.945, 0.9575, 0.945, 0.95, 0.955, 0.95, 0.935, 0.955, 0.9425, 0.945, 0.9425, 0.9225, 0.9225, 0.9275, 0.9325, 0.93, 0.9625, 0.9325, 0.9075, 0.9625, 0.9225, 0.9525, 0.92, 0.9125, 0.94, 0.9275, 0.91, 0.9525, 0.9325, 0.9125, 0.9375, 0.945, 0.9075, 0.93, 0.9475, 0.94, 0.925, 0.9375, 0.94, 0.9325, 0.945, 0.9425, 0.9575, 0.94, 0.94, 0.9375, 0.9325, 0.955, 0.9525, 0.935, 0.94, 0.9375, 0.9375, 0.9375, 0.9125, 0.935, 0.9175, 0.96, 0.94, 0.945, 0.965, 0.95, 0.9275, 0.93, 0.935, 0.9325, 0.945, 0.9375, 0.945, 0.935, 0.9325, 0.9575, 0.9125, 0.9425, 0.94, 0.935, 0.95, 0.9575, 0.955, 0.9425, 0.945, 0.9475, 0.9525, 0.955, 0.955, 0.955, 0.9225, 0.92, 0.9375, 0.93, 0.96, 0.915, 0.9525, 0.9525, 0.9425, 0.9425, 0.9575, 0.955, 0.955, 0.9375, 0.9525, 0.9475, 0.9475, 0.9375, 0.9375, 0.9325, 0.94, 0.95, 0.9425, 0.91, 0.9475, 0.955, 0.945, 0.92, 0.935, 0.965, 0.945, 0.945, 0.9375, 0.9575, 0.94, 0.925, 0.94, 0.945, 0.9375, 0.9325, 0.965, 0.92, 0.955, 0.9225, 0.97, 0.94, 0.9325, 0.905, 0.9475, 0.9575, 0.955, 0.9725, 0.9525, 0.9525, 0.9325, 0.935, 0.945, 0.935, 0.9525, 0.9625, 0.9225, 0.965, 0.945, 0.9575, 0.93, 0.935, 0.9325, 0.93, 0.9425, 0.9525, 0.945, 0.9525, 0.9325, 0.9425, 0.9475, 0.9425, 0.9175, 0.9375, 0.9475, 0.94, 0.94, 0.965, 0.93, 0.935, 0.9375, 0.92, 0.9275, 0.94, 0.935, 0.96, 0.9525, 0.9475, 0.955, 0.9275, 0.94, 0.9575, 0.9425, 0.945, 0.9375, 0.925, 0.92, 0.9325, 0.94, 0.9225, 0.935, 0.955, 0.9275, 0.9575, 0.9375, 0.93, 0.945, 0.95, 0.9125, 0.9525, 0.9425, 0.95, 0.955, 0.92, 0.9475, 0.9475, 0.9125, 0.9275, 0.94, 0.9125, 0.9525, 0.945, 0.9225, 0.95, 0.9375, 0.9475, 0.95, 0.965, 0.955, 0.9125, 0.9525, 0.9525, 0.9675, 0.94, 0.9325, 0.955, 0.9325, 0.9525, 0.9575, 0.9425, 0.93, 0.95, 0.97, 0.95, 0.9325, 0.945, 0.945, 0.9475, 0.95, 0.92, 0.93, 0.9525, 0.9625, 0.9325, 0.9425, 0.9475, 0.94, 0.93, 0.8975, 0.9575, 0.955, 0.93, 0.93, 0.9325, 0.97, 0.95, 0.9325, 0.9375, 0.9175, 0.9525, 0.955, 0.945, 0.95, 0.935, 0.9375, 0.9225, 0.9525, 0.955, 0.9425, 0.9325, 0.9625, 0.9525, 0.9525, 0.9425, 0.9425, 0.9375, 0.95, 0.94, 0.935, 0.95, 0.93, 0.9375, 0.9575, 0.9375, 0.915, 0.92, 0.9325, 0.9575, 0.935, 0.95, 0.96, 0.95, 0.9575, 0.95, 0.9375, 0.94, 0.9425, 0.9425, 0.935, 0.95, 0.9325, 0.9375, 0.9375, 0.94, 0.945, 0.9075, 0.95, 0.9575, 0.95, 0.9625, 0.9275, 0.9425, 0.9425, 0.95, 0.95, 0.945, 0.955, 0.9375, 0.925, 0.9, 0.9425, 0.9225, 0.93, 0.9325, 0.94, 0.9575, 0.965, 0.9575, 0.95, 0.9325, 0.9625, 0.9125, 0.955, 0.94, 0.9475, 0.925, 0.9425, 0.9325, 0.9425, 0.9375, 0.94, 0.93, 0.9325, 0.9275, 0.9225, 0.955, 0.9375, 0.955, 0.945, 0.945, 0.9525, 0.97, 0.96, 0.9525, 0.9675, 0.96, 0.9475, 0.95, 0.94, 0.955, 0.9175, 0.9425, 0.94, 0.935, 0.9575, 0.95, 0.94, 0.9625, 0.9625, 0.95, 0.93, 0.9575, 0.9425, 0.955, 0.9625, 0.9425, 0.94, 0.9375, 0.9675, 0.92, 0.9375, 0.9425, 0.935, 0.9, 0.9475, 0.955, 0.9325, 0.955, 0.9375, 0.955, 0.925, 0.95, 0.9575, 0.9225, 0.9675, 0.9625, 0.93, 0.9475, 0.95, 0.9575, 0.9675, 0.9425, 0.965, 0.95, 0.955, 0.9425, 0.9525, 0.9425, 0.945, 0.9525, 0.94, 0.935, 0.94, 0.9575, 0.9475, 0.9325, 0.93, 0.925, 0.945, 0.9475, 0.9325, 0.93, 0.9325, 0.95, 0.9525, 0.945, 0.9225, 0.955, 0.97, 0.95, 0.9575, 0.9625, 0.95, 0.945, 0.9275, 0.92, 0.9425, 0.9475, 0.9375, 0.95, 0.945, 0.9375, 0.9325, 0.95, 0.96, 0.945, 0.955, 0.945, 0.95, 0.955, 0.9425, 0.9525, 0.9525, 0.9425, 0.93, 0.95, 0.9625, 0.925, 0.9375, 0.9375, 0.955, 0.9625, 0.935, 0.945, 0.9275, 0.97, 0.9525, 0.945, 0.955, 0.9325, 0.9425, 0.9525, 0.9375, 0.9425, 0.935, 0.9625, 0.9425, 0.9475, 0.9525, 0.9525, 0.9525, 0.9325, 0.9225, 0.96, 0.96, 0.9525, 0.96, 0.93, 0.9475, 0.9325, 0.9375, 0.93, 0.9575, 0.9625, 0.925, 0.9575, 0.965, 0.93, 0.9675, 0.9375, 0.94, 0.94, 0.9525, 0.9525, 0.9425, 0.95, 0.9425, 0.9275, 0.915, 0.95, 0.9375, 0.94, 0.94, 0.9425, 0.935, 0.945, 0.925, 0.93, 0.9225, 0.94, 0.955, 0.9125, 0.95, 0.94, 0.97, 0.95, 0.9575, 0.9275, 0.9475, 0.9425, 0.9525, 0.955, 0.93, 0.9325, 0.955, 0.9575, 0.965, 0.955, 0.9375, 0.92, 0.96, 0.9625, 0.935, 0.9525, 0.95, 0.9425, 0.9375, 0.955, 0.9575, 0.9325, 0.9525, 0.97, 0.94, 0.9425, 0.95, 0.9375, 0.9525, 0.95, 0.9225, 0.97, 0.9525, 0.9575, 0.95, 0.9325, 0.94, 0.94, 0.935, 0.95, 0.9275, 0.94, 0.9675, 0.935, 0.9575, 0.9225, 0.93, 0.97, 0.9525, 0.95, 0.925, 0.9325, 0.9325, 0.955, 0.9575, 0.9225, 0.96, 0.9425, 0.9425, 0.9425, 0.925, 0.9675, 0.9375, 0.9675, 0.9425, 0.935, 0.9275, 0.945, 0.9425, 0.92, 0.93, 0.9375, 0.9375, 0.945, 0.9375, 0.9075, 0.94, 0.9575, 0.935, 0.945, 0.945, 0.955, 0.9175, 0.9375, 0.9625, 0.9525, 0.94, 0.945, 0.9625, 0.9525, 0.965, 0.92, 0.9575, 0.965, 0.9725, 0.97, 0.95, 0.9625, 0.9275, 0.9575, 0.945, 0.94, 0.9525, 0.9275, 0.9575, 0.95, 0.9625, 0.9425, 0.935, 0.94, 0.935, 0.945, 0.9375, 0.965, 0.95, 0.9225, 0.95, 0.95, 0.955, 0.965, 0.9425, 0.945, 0.945, 0.9475, 0.965, 0.955, 0.965, 0.9425, 0.94, 0.9575, 0.9675, 0.9525, 0.93, 0.9625, 0.975, 0.935, 0.9325, 0.9325, 0.9475, 0.9625, 0.95, 0.97, 0.975, 0.9375, 0.96, 0.94, 0.935, 0.945, 0.945, 0.9625, 0.935, 0.93, 0.92, 0.93, 0.93, 0.9475, 0.9275, 0.9475, 0.945, 0.95, 0.9525, 0.9525, 0.9575, 0.9175, 0.97, 0.98, 0.95, 0.97, 0.9425, 0.93, 0.95, 0.97, 0.945, 0.955, 0.9175, 0.9675, 0.91, 0.9325, 0.935, 0.9475, 0.9175, 0.9525, 0.935, 0.945, 0.945, 0.9325, 0.9375, 0.965, 0.9375, 0.9375, 0.935, 0.92, 0.945, 0.95, 0.9525, 0.9625, 0.955, 0.955, 0.9575, 0.955, 0.915, 0.925, 0.95, 0.9275, 0.93, 0.9575, 0.9475, 0.915, 0.9375, 0.9475, 0.96, 0.9475, 0.965, 0.955, 0.96, 0.96, 0.95, 0.96, 0.95, 0.94, 0.935, 0.95, 0.9325, 0.9475, 0.94, 0.9425, 0.95, 0.9575, 0.9425, 0.9475, 0.9425, 0.94, 0.915, 0.935, 0.945, 0.93, 0.9425, 0.9575, 0.95, 0.925, 0.9525, 0.9525, 0.965, 0.9375, 0.9525, 0.945, 0.945, 0.945, 0.9375, 0.97, 0.96, 0.975, 0.9625, 0.955, 0.9575, 0.9475, 0.965, 0.9325, 0.9675, 0.94, 0.92, 0.95, 0.9475, 0.9325, 0.9575, 0.9375, 0.95, 0.95, 0.9575, 0.945, 0.9575, 0.945, 0.94, 0.93, 0.945, 0.9275, 0.9525, 0.955, 0.9225, 0.9575, 0.9625, 0.96, 0.9525, 0.955, 0.9425, 0.9625, 0.9225, 0.9425, 0.9575, 0.965, 0.9675, 0.9325, 0.94, 0.9275, 0.92, 0.9375, 0.9475, 0.92, 0.965, 0.935, 0.955, 0.9525, 0.95, 0.9325, 0.9525, 0.945, 0.9375, 0.94, 0.95, 0.9575, 0.945, 0.945, 0.9375, 0.9275, 0.9525, 0.945, 0.9575, 0.95, 0.9425, 0.96, 0.9475, 0.94, 0.92, 0.965, 0.9425, 0.9325, 0.9225, 0.9525, 0.95, 0.9375, 0.95, 0.965, 0.94, 0.9475, 0.95, 0.9525, 0.935, 0.93, 0.95, 0.9375, 0.9625, 0.93, 0.93, 0.94, 0.9425, 0.93, 0.9575, 0.965, 0.955, 0.95, 0.9525, 0.9575, 0.94, 0.94, 0.9675, 0.945, 0.935, 0.945, 0.9325, 0.935, 0.9275, 0.94, 0.955, 0.9575, 0.9275, 0.93, 0.9425, 0.94, 0.9525, 0.9575, 0.955, 0.9525, 0.955, 0.9625, 0.94, 0.9325, 0.95, 0.935, 0.9475, 0.9025, 0.9425, 0.9475, 0.945, 0.93, 0.9575, 0.9575, 0.9175, 0.9425, 0.9625, 0.9375, 0.9475, 0.96, 0.97, 0.945, 0.9625, 0.9375, 0.9325, 0.9425, 0.96, 0.9525, 0.92, 0.9275, 0.9375, 0.925, 0.9475, 0.9275, 0.9525, 0.9375, 0.9675, 0.935, 0.945, 0.9525, 0.9125, 0.9325, 0.9325, 0.9375, 0.955, 0.9725, 0.93, 0.9475, 0.94, 0.955, 0.935, 0.9125, 0.9625, 0.95, 0.9225, 0.9475, 0.9275, 0.935, 0.94, 0.94, 0.945, 0.94, 0.95, 0.9475, 0.9475, 0.9525, 0.945, 0.9275, 0.9325, 0.955, 0.9775, 0.9225, 0.94, 0.935, 0.965, 0.935, 0.95, 0.945, 0.945, 0.9225, 0.9625, 0.9425, 0.9725, 0.945, 0.95, 0.96, 0.9575, 0.95, 0.95, 0.94, 0.9375, 0.94, 0.935, 0.93, 0.9575, 0.93, 0.945, 0.9275, 0.94, 0.955, 0.955, 0.955, 0.9375, 0.96, 0.9375, 0.94, 0.9425, 0.9325, 0.965, 0.9325, 0.9675, 0.95])

